Learning dynamical systems with particle stochastic approximation EM

We present the particle stochastic approximation EM (PSAEM) algorithm for learning of dynamical systems. The method builds on the EM algorithm, an iterative procedure for maximum likelihood inference in latent variable models. By combining stochastic approximation EM and particle Gibbs with ancestor sampling (PGAS), PSAEM obtains superior computational performance and convergence properties compared to plain particle-smoothing-based approximations of the EM algorithm. PSAEM can be used for plain maximum likelihood inference as well as for empirical Bayes learning of hyperparameters. Specifically, the latter point means that existing PGAS implementations easily can be extended with PSAEM to estimate hyperparameters at almost no extra computational cost. We discuss the convergence properties of the algorithm, and demonstrate it on several signal processing applications.

==> fig/GPi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\definecolor{mycolor1}{rgb}{0.98039,0.65098,0.07451}%
\definecolor{mycolor2}{rgb}{1.00000,0.38431,0.00392}%
\definecolor{mycolor3}{rgb}{0.12941,0.46275,1.00000}%
\definecolor{mycolor4}{rgb}{0.40784,0.55686,0.14902}%
\definecolor{mycolor5}{rgb}{0.68627,0.21961,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\linewidth,
height=.54\linewidth,
scale only axis,
xmin=-30,
xmax=30,
xtick={-20, -10,   0,  10,  20},
xlabel={$x_t$},
ymin=-11,
ymax=25,
ytick={-10,  -5,   0,   5,  10},
ylabel={$x_{t+1}$},
legend style={legend cell align=left, align=left, font=\tiny}
]
\addplot [color=mycolor1, dotted, line width=1.6pt]
  table[row sep=crcr]{%
-30	0.98784005641907\\
-29.5	1.33295853152719\\
-29	1.67474530449788\\
-28.5	2.01234608639781\\
-28	2.34491705109134\\
-27.5	2.67162694436632\\
-27	2.99165916163681\\
-26.5	3.30421378902918\\
-26	3.60850960275025\\
-25.5	3.90378602173992\\
-25	4.1893050087277\\
-24.5	4.46435291494153\\
-24	4.72824226385806\\
-23.5	4.98031346953591\\
-23	5.21993648523704\\
-22.5	5.44651237821545\\
-22	5.65947482673713\\
-21.5	5.85829153558948\\
-21	6.04246556654212\\
-20.5	6.21153658043363\\
-20	6.36508198777977\\
-19.5	6.50271800502709\\
-19	6.6241006138119\\
-18.5	6.7289264208271\\
-18	6.81693341614737\\
-17.5	6.88790162811756\\
-17	6.94165367316728\\
-16.5	6.97805519917743\\
-16	6.99701522129054\\
-15.5	6.9984863493255\\
-15	6.98246490622838\\
-14.5	6.94899093726312\\
-14	6.89814810991922\\
-13.5	6.83006350478661\\
-13	6.74490729792035\\
-12.5	6.6428923354891\\
-12	6.52427360177058\\
-11.5	6.38934758182365\\
-11	6.23845152043005\\
-10.5	6.07196257915812\\
-10	5.89029689365528\\
-9.5	5.69390853352562\\
-9	5.48328836739238\\
-8.5	5.25896283598205\\
-8	5.02149263629666\\
-7.5	4.77147132016334\\
-7	4.50952381066384\\
-6.5	4.23630484015228\\
-6	3.95249731376525\\
-5.5	3.65881060251461\\
-5	3.35597877022942\\
-4.5	3.04475873877861\\
-4	2.72592839616055\\
-3.5	2.40028465218816\\
-3	2.06864144662938\\
-2.5	1.73182771478166\\
-2	1.39068531556543\\
-1.5	1.04606692731519\\
-1	0.698833916527797\\
-0.5	0.349854184894748\\
0	-0\\
0.5	-0.349854184894748\\
1	-0.698833916527797\\
1.5	-1.04606692731519\\
2	-1.39068531556543\\
2.5	-1.73182771478166\\
3	-2.06864144662938\\
3.5	-2.40028465218816\\
4	-2.72592839616055\\
4.5	-3.04475873877861\\
5	-3.35597877022942\\
5.5	-3.65881060251461\\
6	-3.95249731376525\\
6.5	-4.23630484015228\\
7	-4.50952381066384\\
7.5	-4.77147132016334\\
8	-5.02149263629666\\
8.5	-5.25896283598205\\
9	-5.48328836739238\\
9.5	-5.69390853352562\\
10	-5.89029689365528\\
10.5	-6.07196257915812\\
11	-6.23845152043005\\
11.5	-6.38934758182365\\
12	-6.52427360177058\\
12.5	-6.6428923354891\\
13	-6.74490729792035\\
13.5	-6.83006350478661\\
14	-6.89814810991922\\
14.5	-6.94899093726312\\
15	-6.98246490622838\\
15.5	-6.9984863493255\\
16	-6.99701522129054\\
16.5	-6.97805519917743\\
17	-6.94165367316728\\
17.5	-6.88790162811756\\
18	-6.81693341614737\\
18.5	-6.7289264208271\\
19	-6.6241006138119\\
19.5	-6.50271800502709\\
20	-6.36508198777977\\
20.5	-6.21153658043363\\
21	-6.04246556654212\\
21.5	-5.85829153558948\\
22	-5.65947482673713\\
22.5	-5.44651237821545\\
23	-5.21993648523704\\
23.5	-4.98031346953591\\
24	-4.72824226385806\\
24.5	-4.46435291494153\\
25	-4.1893050087277\\
25.5	-3.90378602173992\\
26	-3.60850960275025\\
26.5	-3.30421378902918\\
27	-2.99165916163681\\
27.5	-2.67162694436632\\
28	-2.34491705109134\\
28.5	-2.01234608639781\\
29	-1.67474530449788\\
29.5	-1.33295853152719\\
30	-0.98784005641907\\
};
\addlegendentry{True function}

\addplot [color=mycolor2, only marks, mark size=1.6pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-2.05236173080603	1.49259801580749\\
13.3042584354628	-7.12095862146838\\
-14.7054915943053	7.89359226207122\\
-3.202538122944	4.00085293095931\\
-4.45465946911866	2.38036307762447\\
-3.34628558695503	1.76368051165673\\
-3.82312713308299	3.2235928449717\\
5.00739510346936	-3.70615263016474\\
-5.67476709492417	3.07695502589339\\
8.94138124256407	-6.93936291539811\\
-15.4582326116228	6.96936421284426\\
14.9725713108625	-6.7221805249935\\
-21.8162277723374	5.93396030222061\\
14.6927017805659	-8.23399797222974\\
-10.6618933355631	6.72185944183524\\
8.38999383637027	-7.06540699746256\\
-26.7195940902904	3.45088504902136\\
-9.24982887736408	6.0237033154195\\
17.7754159700497	-5.55140120079034\\
14.7402006467073	-8.75365754056831\\
-11.5052299473253	6.06263362225385\\
12.099218080512	-5.43728589539345\\
12.3752330370316	-5.71610625847758\\
12.0204770047839	-5.07706227519639\\
-23.7282880205027	5.51255562815929\\
-4.99851496424658	2.75983003264215\\
-1.4139904473258	0.63750029338758\\
14.6591231567657	-8.59811007285468\\
-22.2755799826158	5.41490892023829\\
};
\addlegendentry{State-space samples (not part of training data)}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
-30	0.0472516432348959\\
-29.5	-0.173472321496918\\
-29	-0.276039134282076\\
-28.5	-0.193059518621198\\
-28	0.0897362982701153\\
-27.5	0.529608581230065\\
-27	1.04428984804387\\
-26.5	1.5445624102268\\
-26	1.96930331909518\\
-25.5	2.3085867147114\\
-25	2.60429214573133\\
-24.5	2.92612384341815\\
-24	3.33105912161329\\
-23.5	3.82214249043383\\
-23	4.32484548895909\\
-22.5	4.6943995757104\\
-22	4.75669616164827\\
-21.5	4.37211446030099\\
-21	3.50088527230408\\
-20.5	2.24478403638004\\
-20	0.845322831176064\\
-19.5	-0.367846717554245\\
-19	-1.06712051962003\\
-18.5	-1.02919763667005\\
-18	-0.215590745983632\\
-17.5	1.19827644637343\\
-17	2.859980077485\\
-16.5	4.33614685957252\\
-16	5.24010068221638\\
-15.5	5.35104863704738\\
-15	4.68530537616035\\
-14.5	3.49420248687566\\
-14	2.18680372260234\\
-13.5	1.20060015623195\\
-13	0.86138533330794\\
-12.5	1.27807239148112\\
-12	2.30739240419899\\
-11.5	3.60059739128603\\
-11	4.71710438410968\\
-10.5	5.26770363124847\\
-10	5.04016189686604\\
-9.5	4.06614346864862\\
-9	2.60823601212888\\
-8.5	1.07266055001896\\
-8	-0.122211234089765\\
-7.5	-0.677412670962224\\
-7	-0.501997224359921\\
-6.5	0.268797286294133\\
-6	1.32906372792661\\
-5.5	2.31006370660333\\
-5	2.90247949354634\\
-4.5	2.9519757624515\\
-4	2.49771520524828\\
-3.5	1.74397604131179\\
-3	0.977939016202828\\
-2.5	0.464194575609786\\
-2	0.352905996536881\\
-1.5	0.632207119812767\\
-1	1.13905134683549\\
-0.5	1.62233444458393\\
0	1.83471418916836\\
0.5	1.62081215593866\\
1	0.971899572747444\\
1.5	0.0294128612681859\\
2	-0.962770819917439\\
2.5	-1.74043159574008\\
3	-2.10778437472472\\
3.5	-2.00373206459369\\
4	-1.52427808593321\\
4.5	-0.894185874976644\\
5	-0.397134197536262\\
5.5	-0.286472867845979\\
6	-0.704420441967661\\
6.5	-1.63466515216978\\
7	-2.90296061152065\\
7.5	-4.22573537535871\\
8	-5.29235542471794\\
8.5	-5.85669532282393\\
9	-5.81092097485742\\
9.5	-5.2195741708811\\
10	-4.30361148568372\\
10.5	-3.37861964648629\\
11	-2.76479246467048\\
11.5	-2.69453973759905\\
12	-3.24438056850543\\
12.5	-4.31078641425679\\
13	-5.63688906022621\\
13.5	-6.88218724840854\\
14	-7.71495336222299\\
14.5	-7.90067860982445\\
15	-7.3615100957923\\
15.5	-6.19069841234871\\
16	-4.6197531030593\\
16.5	-2.95002014582954\\
17	-1.47039400187778\\
17.5	-0.385828438346098\\
18	0.223497569409737\\
18.5	0.40324806323511\\
19	0.290086250478061\\
19.5	0.0556255517327768\\
20	-0.150832629310109\\
20.5	-0.242487571810089\\
21	-0.20752256560246\\
21.5	-0.0938117763182729\\
22	0.0246422942541737\\
22.5	0.0847402742786143\\
23	0.0605282322131571\\
23.5	-0.0299054806735601\\
24	-0.137107170627377\\
24.5	-0.205121857311018\\
25	-0.197093796941073\\
25.5	-0.110922922775521\\
26	0.0207739553170785\\
26.5	0.145314135478482\\
27	0.212245883251402\\
27.5	0.193683337515803\\
28	0.0945157157784194\\
28.5	-0.0510026509440259\\
29	-0.19399598478139\\
29.5	-0.290312173142148\\
30	-0.316365895491568\\
};
\addlegendentry{GP mean with fix lengthscale 0.1}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
-30	1.13649796458495\\
-29.5	1.25915901456793\\
-29	1.44461968177983\\
-28.5	1.73914575503477\\
-28	2.17613406157604\\
-27.5	2.763938498189\\
-27	3.47894898602419\\
-26.5	4.26636438513217\\
-26	5.04899566059768\\
-25.5	5.74209516592996\\
-25	6.27037991549736\\
-24.5	6.58272549494685\\
-24	6.66072241473833\\
-23.5	6.51920445573413\\
-23	6.19934937454598\\
-22.5	5.75716895979393\\
-22	5.2513825512177\\
-21.5	4.73440541066054\\
-21	4.2486032476693\\
-20.5	3.82767882366344\\
-20	3.50094782561277\\
-19.5	3.29715149474604\\
-19	3.24478885232108\\
-18.5	3.36761950439457\\
-18	3.67634579254253\\
-17.5	4.15958972569488\\
-17	4.77825323951425\\
-16.5	5.46671150789389\\
-16	6.1421665021223\\
-15.5	6.72059392566726\\
-15	7.13510101026619\\
-14.5	7.35118028989956\\
-14	7.3738760279941\\
-13.5	7.2441989827413\\
-13	7.02550167596143\\
-12.5	6.78382088661446\\
-12	6.56825729395565\\
-11.5	6.39754581381891\\
-11	6.25700102225224\\
-10.5	6.10663830646072\\
-10	5.89760670443707\\
-9.5	5.59136124075423\\
-9	5.17516345486154\\
-8.5	4.66880200666097\\
-8	4.12041423126853\\
-7.5	3.59294069002373\\
-7	3.14582336888813\\
-6.5	2.81804141544791\\
-6	2.61799874399862\\
-5.5	2.52337104718815\\
-5	2.49063035113033\\
-4.5	2.4707492274305\\
-4	2.42561615819724\\
-3.5	2.3395992813374\\
-3	2.22246747333891\\
-2.5	2.10288285191306\\
-2	2.01488797590043\\
-1.5	1.98214949395839\\
-1	2.00542488367136\\
-0.5	2.05758504213879\\
0	2.08796175049548\\
0.5	2.03467172727002\\
1	1.84094431585979\\
1.5	1.47021561966742\\
2	0.915252507348881\\
2.5	0.198646596660611\\
3	-0.635044571207504\\
3.5	-1.53243721318359\\
4	-2.44497240585838\\
4.5	-3.33829487275327\\
5	-4.19425981448402\\
5.5	-5.00528079560588\\
6	-5.76369949443327\\
6.5	-6.45092569301708\\
7	-7.03148479098623\\
7.5	-7.4555962057049\\
8	-7.67091939963999\\
8.5	-7.64061148842438\\
9	-7.36203924269863\\
9.5	-6.87941036631865\\
10	-6.28473979566666\\
10.5	-5.70472738722588\\
11	-5.27538684169343\\
11.5	-5.1103071294572\\
12	-5.27092551218743\\
12.5	-5.74726407795153\\
13	-6.4550936322972\\
13.5	-7.25111678390404\\
14	-7.96279619379509\\
14.5	-8.42539169015294\\
15	-8.51683708414114\\
15.5	-8.18184532802224\\
16	-7.4398011340852\\
16.5	-6.37556754498929\\
17	-5.11688516669037\\
17.5	-3.80523495399849\\
18	-2.56801680201091\\
18.5	-1.49855766466747\\
19	-0.647427748502811\\
19.5	-0.0249145594434852\\
20	0.388532809161561\\
20.5	0.628654366918428\\
21	0.735117106401848\\
21.5	0.743636505092753\\
22	0.683228024875445\\
22.5	0.577322170997464\\
23	0.446383639835902\\
23.5	0.309751144946028\\
24	0.185433157289697\\
24.5	0.0879935848028746\\
25	0.0257962641810821\\
25.5	-0.000715646629954048\\
26	0.00153489493263281\\
26.5	0.0212986236355439\\
27	0.0475925105894865\\
27.5	0.0741585965266367\\
28	0.102051102935987\\
28.5	0.139274733854366\\
29	0.197490955924566\\
29.5	0.286896157703368\\
30	0.411040740632881\\
};
\addlegendentry{GP mean with estimated lengthscale 2.52}

\end{axis}

\end{tikzpicture}%
%\end{document}

==> fig/GPii.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\definecolor{mycolor1}{rgb}{0.98039,0.65098,0.07451}%
\definecolor{mycolor2}{rgb}{1.00000,0.38431,0.00392}%
\definecolor{mycolor3}{rgb}{0.12941,0.46275,1.00000}%
\definecolor{mycolor4}{rgb}{0.40784,0.55686,0.14902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\linewidth,
height=.54\linewidth,
scale only axis,
xmin=-30,
xmax=30,
xtick={-20, -10,   0,  10,  20},
xlabel={$x_t$},
ymin=-11,
ymax=25,
ytick={-10,  -5,   0,   5,  10},
ylabel={$x_{t+1}$},
legend style={legend cell align=left, align=left, font=\tiny}
]
\addplot [color=mycolor1, dotted, line width=1.6pt]
  table[row sep=crcr]{%
-30	-0.430193599656171\\
-29.5	-0.494063510428965\\
-29	-0.548851061654354\\
-28.5	-0.59188726890538\\
-28	-0.620603488448169\\
-27.5	-0.632623782715429\\
-27	-0.625860643998084\\
-26.5	-0.598611345093231\\
-26	-0.549651879010202\\
-25.5	-0.478325208803063\\
-25	-0.384620387906593\\
-24.5	-0.269239044733576\\
-24	-0.133645764917372\\
-23.5	0.0199009394821463\\
-23	0.188340104844112\\
-22.5	0.367824858369757\\
-22	0.553766115318521\\
-21.5	0.740904857273946\\
-21	0.923413639254991\\
-20.5	1.09502709035438\\
-20	1.24920020177769\\
-19.5	1.37929215938918\\
-19	1.47877240126066\\
-18.5	1.5414444944155\\
-18	1.5616823625872\\
-17.5	1.53467239475765\\
-17	1.45665406075609\\
-16.5	1.32515089434946\\
-16	1.1391831147117\\
-15.5	0.899452780870511\\
-15	0.608492244481777\\
-14.5	0.270766813181762\\
-14	-0.107277017320394\\
-13.5	-0.517225644274164\\
-13	-0.948781554209161\\
-12.5	-1.38992104251961\\
-12	-1.82713017317303\\
-11.5	-2.24572073866119\\
-11	-2.63022580420891\\
-10.5	-2.96487208722392\\
-10	-3.23412401263325\\
-9.5	-3.42329189470448\\
-9	-3.51919444191219\\
-8.5	-3.5108637958098\\
-8	-3.39027974157793\\
-7.5	-3.15311870783333\\
-7	-2.79950280875394\\
-6.5	-2.33473445315714\\
-6	-1.77000262265526\\
-5.5	-1.12304674470391\\
-5	-0.418760461004858\\
-4.5	0.310295710953489\\
-4	1.02354032624706\\
-3.5	1.67233025434571\\
-3	2.20057613010052\\
-2.5	2.54672035376849\\
-2	2.64836988979338\\
-1.5	2.45148859527548\\
-1	1.92575004887922\\
-0.5	1.08442223606065\\
0	-0\\
0.5	-1.08442223606065\\
1	-1.92575004887922\\
1.5	-2.45148859527548\\
2	-2.64836988979338\\
2.5	-2.54672035376849\\
3	-2.20057613010052\\
3.5	-1.67233025434571\\
4	-1.02354032624706\\
4.5	-0.310295710953489\\
5	0.418760461004858\\
5.5	1.12304674470391\\
6	1.77000262265526\\
6.5	2.33473445315714\\
7	2.79950280875394\\
7.5	3.15311870783333\\
8	3.39027974157793\\
8.5	3.5108637958098\\
9	3.51919444191219\\
9.5	3.42329189470448\\
10	3.23412401263325\\
10.5	2.96487208722392\\
11	2.63022580420891\\
11.5	2.24572073866119\\
12	1.82713017317303\\
12.5	1.38992104251961\\
13	0.948781554209161\\
13.5	0.517225644274164\\
14	0.107277017320394\\
14.5	-0.270766813181762\\
15	-0.608492244481777\\
15.5	-0.899452780870511\\
16	-1.1391831147117\\
16.5	-1.32515089434946\\
17	-1.45665406075609\\
17.5	-1.53467239475765\\
18	-1.5616823625872\\
18.5	-1.5414444944155\\
19	-1.47877240126066\\
19.5	-1.37929215938918\\
20	-1.24920020177769\\
20.5	-1.09502709035438\\
21	-0.923413639254991\\
21.5	-0.740904857273946\\
22	-0.553766115318521\\
22.5	-0.367824858369757\\
23	-0.188340104844112\\
23.5	-0.0199009394821463\\
24	0.133645764917372\\
24.5	0.269239044733576\\
25	0.384620387906593\\
25.5	0.478325208803063\\
26	0.549651879010202\\
26.5	0.598611345093231\\
27	0.625860643998084\\
27.5	0.632623782715429\\
28	0.620603488448169\\
28.5	0.59188726890538\\
29	0.548851061654354\\
29.5	0.494063510428965\\
30	0.430193599656171\\
};
\addlegendentry{True function}

\addplot [color=mycolor2, only marks, mark size=1.6pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-2.05236173080603	2.71692626775464\\
14.52858668741	-0.613442497293814\\
-8.19797547013073	-2.52308078437296\\
-13.6192111693882	1.38009339492089\\
-7.07541900515708	-3.49593955338387\\
-9.22258821796338	-4.02402861936267\\
-9.61083626410239	-2.77684841760674\\
-0.993046159109072	1.57048578255522\\
-0.398128682204212	0.194131833863468\\
6.05855805053416	0.359121743448547\\
-8.15974795277614	-3.46980757724768\\
4.53339952077055	-0.00269495878508863\\
-15.096742206129	0.868343874253835\\
9.62708535259916	2.11351791580385\\
-0.314377447529549	1.29868230718338\\
2.96681670171841	-4.08747009106599\\
-23.7416571838938	0.22659261503364\\
-12.4741213113518	-0.979338280885642\\
10.7723743737445	4.08923129972867\\
24.3808331472263	-1.54772595543605\\
-4.299298362193	0.272837027915783\\
6.30942148617393	3.24229271531929\\
21.0548116477443	-0.00509156625815166\\
17.7314916970033	-0.100926367469341\\
-18.7521521127757	2.16063094097488\\
-8.350439651431	-4.08207215211546\\
-8.25589263208341	-3.8153781137893\\
10.2062447495888	1.49537582220386\\
-12.1820940875573	-1.79817094514013\\
};
\addlegendentry{State-space samples (not part of training data)}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
-30	-2.76973766733401\\
-29.5	-2.82711977112353\\
-29	-2.82976033394182\\
-28.5	-2.77650349418011\\
-28	-2.66724856380131\\
-27.5	-2.50302662483524\\
-27	-2.28605839498931\\
-26.5	-2.01978828663343\\
-26	-1.70888988670757\\
-25.5	-1.35923867915947\\
-25	-0.977848713446238\\
-24.5	-0.572771073917656\\
-24	-0.152953391164098\\
-23.5	0.27193879196583\\
-23	0.691736293321453\\
-22.5	1.09601195595172\\
-22	1.474351750907\\
-21.5	1.81664378141324\\
-21	2.11337627671413\\
-20.5	2.35593458011885\\
-20	2.53688641597049\\
-19.5	2.65024442379939\\
-19	2.69169511700784\\
-18.5	2.65878407984969\\
-18	2.55104835946633\\
-17.5	2.37008861485602\\
-17	2.1195756036956\\
-16.5	1.80518795015654\\
-16	1.43448075132069\\
-15.5	1.01668733885586\\
-15	0.562459296400785\\
-14.5	0.0835525149088658\\
-14	-0.407530479618185\\
-13.5	-0.897929591237799\\
-13	-1.37483363921984\\
-12.5	-1.82588920738572\\
-12	-2.23959634306836\\
-11.5	-2.605675798458\\
-11	-2.9153933912025\\
-10.5	-3.16182860009887\\
-10	-3.34007665095422\\
-9.5	-3.44737600165171\\
-9	-3.48315619106465\\
-8.5	-3.44900433819474\\
-8	-3.34855201421908\\
-7.5	-3.18728760090338\\
-7	-2.97230243351841\\
-6.5	-2.71198185227073\\
-6	-2.41565461648111\\
-5.5	-2.0932158565907\\
-5	-1.75473976604979\\
-4.5	-1.41009851755141\\
-4	-1.06860341181837\\
-3.5	-0.738683055608885\\
-3	-0.427611478502946\\
-2.5	-0.141296628443117\\
-2	0.115863244389046\\
-1.5	0.341051052884821\\
-1	0.533029329674942\\
-0.5	0.692068213294318\\
0	0.819808724448927\\
0.5	0.919069986712947\\
1	0.99361147314506\\
1.5	1.04786320734845\\
2	1.08663803075344\\
2.5	1.11484051775661\\
3	1.13718686364026\\
3.5	1.15794911076731\\
4	1.1807354759245\\
4.5	1.20831638787189\\
5	1.24250325871791\\
5.5	1.28408413639514\\
6	1.33281737255086\\
6.5	1.38748145007292\\
7	1.44597630322878\\
7.5	1.50546897494781\\
8	1.56257441414963\\
8.5	1.61356071858868\\
9	1.65456724098942\\
9.5	1.68182372872094\\
10	1.69185905405802\\
10.5	1.68168907209743\\
11	1.64897464343967\\
11.5	1.59214277856093\\
12	1.51046607972828\\
12.5	1.40409804100824\\
13	1.27406417967239\\
13.5	1.12221127934436\\
14	0.951119104521119\\
14.5	0.763980694053716\\
15	0.564458677951188\\
15.5	0.356525934922258\\
16	0.144299293787513\\
16.5	-0.0681251146146983\\
17	-0.276826795314191\\
17.5	-0.478198999432204\\
18	-0.669064153303125\\
18.5	-0.846762252132642\\
19	-1.00920950398924\\
19.5	-1.15492619567916\\
20	-1.28303439178982\\
20.5	-1.39322758886611\\
21	-1.48571575765316\\
21.5	-1.56115026210742\\
22	-1.62053390584002\\
22.5	-1.66512180376356\\
23	-1.69631890519954\\
23.5	-1.71557981696594\\
24	-1.72431611778071\\
24.5	-1.7238156575264\\
25	-1.71517744476565\\
25.5	-1.69926469814017\\
26	-1.67667753027554\\
26.5	-1.64774560559217\\
27	-1.61254002299417\\
27.5	-1.57090267325992\\
28	-1.52249045490218\\
28.5	-1.46683103867011\\
29	-1.40338637732301\\
29.5	-1.33161988077458\\
30	-1.25106312314271\\
};
\addlegendentry{GP mean with fix lengthscale 8}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
-30	0.575817933585134\\
-29.5	0.693087859024144\\
-29	0.711730734733175\\
-28.5	0.627915133409391\\
-28	0.454019531953824\\
-27.5	0.216942619233874\\
-27	-0.0458097519301421\\
-26.5	-0.291646964455722\\
-26	-0.479164460962452\\
-25.5	-0.574192618060947\\
-25	-0.554698060875581\\
-24.5	-0.413802750151575\\
-24	-0.160491793731505\\
-23.5	0.182048639373146\\
-23	0.580146828332971\\
-22.5	0.994778803842217\\
-22	1.38727178662067\\
-21.5	1.72465859198524\\
-21	1.98384298930677\\
-20.5	2.1539511214834\\
-20	2.23655810608825\\
-19.5	2.24383868602661\\
-19	2.1950359233554\\
-18.5	2.11191504296932\\
-18	2.01402583075918\\
-17.5	1.9146117528195\\
-17	1.81787661749747\\
-16.5	1.71807367073192\\
-16	1.60056092474066\\
-15.5	1.44462601311502\\
-15	1.22758231050586\\
-14.5	0.929426347507546\\
-14	0.537259366707433\\
-13.5	0.048725802660986\\
-13	-0.526102891371587\\
-12.5	-1.16470242245707\\
-12	-1.8339190547961\\
-11.5	-2.49333272339845\\
-11	-3.09961310152963\\
-10.5	-3.61118744679566\\
-10	-3.99252734470247\\
-9.5	-4.21746950501514\\
-9	-4.2711887257295\\
-8.5	-4.15069736232734\\
-8	-3.86400475471788\\
-7.5	-3.42828270154168\\
-7	-2.86751033047995\\
-6.5	-2.21009258018799\\
-6	-1.48686180202392\\
-5.5	-0.729704046816342\\
-5	0.0291602548988557\\
-4.5	0.757418907607429\\
-4	1.4227668790177\\
-3.5	1.99326079868773\\
-3	2.43828687101427\\
-2.5	2.73035524490413\\
-2	2.84771266534088\\
-1.5	2.77751260041947\\
-1	2.51905255341311\\
-0.5	2.08643534816526\\
0	1.50997615925427\\
0.5	0.835780198641628\\
1	0.123151155413989\\
1.5	-0.560175130584007\\
2	-1.14459846877721\\
2.5	-1.56629449389318\\
3	-1.77493328721804\\
3.5	-1.7403643448373\\
4	-1.45721663348313\\
4.5	-0.946604102436247\\
5	-0.254518828592185\\
5.5	0.553022959786292\\
6	1.39752020151701\\
6.5	2.19722331709141\\
7	2.8767969263032\\
7.5	3.37605218557361\\
8	3.65652110235381\\
8.5	3.70497220937059\\
9	3.53343997176312\\
9.5	3.17588135437909\\
10	2.68209153815143\\
10.5	2.10991946199044\\
11	1.51705397544095\\
11.5	0.953665239001523\\
12	0.456983853011513\\
12.5	0.0485203336126054\\
13	-0.265860422164119\\
13.5	-0.493302734347946\\
14	-0.649491052141876\\
14.5	-0.753364693728777\\
15	-0.822121729052396\\
15.5	-0.867495130545937\\
16	-0.893977883107864\\
16.5	-0.899244117362026\\
17	-0.876544479785676\\
17.5	-0.818437052713874\\
18	-0.720931399711142\\
18.5	-0.587028576265347\\
19	-0.428753911699664\\
19.5	-0.267081544117804\\
20	-0.129582888057628\\
20.5	-0.0461120201632484\\
21	-0.0432753044917236\\
21.5	-0.138733501278479\\
22	-0.33648901030288\\
22.5	-0.624192006790037\\
23	-0.973172388534418\\
23.5	-1.34142514543083\\
24	-1.67923098365577\\
24.5	-1.93658278608036\\
25	-2.07120914679833\\
25.5	-2.05581423146793\\
26	-1.88322753503166\\
26.5	-1.5684721126225\\
27	-1.14726539882902\\
27.5	-0.671076406080778\\
28	-0.199469371506\\
28.5	0.209042592836544\\
29	0.506120914405085\\
29.5	0.661160112343074\\
30	0.66598135146842\\
};
\addlegendentry{GP mean with estimated lengthscale 0.158}

\end{axis}
\end{tikzpicture}%
%\end{document}

==> fig/intro.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage{times}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\usepackage{amssymb}
\usepackage{pifont}
\newcommand{\cmark}{\ding{51}}%
\newcommand{\xmark}{\ding{55}}%
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}

\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}[
block/.style={
	fill=green!40!black!20!white,
	rectangle,
	align=left,
	minimum width={4.9cm},
	text width=4.9cm,rounded corners,drop shadow=black!50!white,
	font=\footnotesize}]

\node[block,anchor=north west] (E) at (1,2) {Solve an integral over $p_{\theta_k}(X|Y)$};
\node[block,anchor=south west] (M) at (1,0) {Solve a maximization problem (depending on the integral) to get $\theta_{k+1}$};
\node[anchor=south] (k) at (0,1) [rotate=90] {\small $k\leftarrow k+1$};

\draw[->,line width=1.5pt] ($(E.south west)+(1,0)$) to ($(M.north west)+(1,0)$);
\draw[->,line width=1.5pt] let \p{A}=(k.south), \p{B}=($(M.south west)+(1,0)$), \p{C}=($(E.north west)+(1,0)$) in ($(M.south west)+(1,0)$) to [bend left=45] ($(M.south west)+(0,-1)$) to [bend left=45] (\x{A},\y{B}) to (\x{A},\y{C}) to [bend left=45] ($(E.north west)+(0,1)$) to [bend left=45] ($(E.north west)+(1,0)$);

\node[anchor=west] (k) at (0,-1.5) {\textcolor{green!50!black}{\cmark} convergence as $k\to\infty$};
\end{tikzpicture}%

\begin{tikzpicture}[
block/.style={
	fill=green!40!black!20!white,
	rectangle,
	align=left,
	minimum width={4.9cm},
	text width=4.9cm,rounded corners,drop shadow=black!50!white,
	font=\footnotesize}]

\node[block,anchor=north west] (E) at (1,2) {Approximate the integral by $N$ samples from $p_{\theta_k}(X|Y)$};
\node[block,anchor=south west] (M) at (1,0) {Solve a maximization problem (depending on the $N$ samples) to get $\theta_{k+1}$};
\node[anchor=south] (k) at (0,1) [rotate=90] {\small $k\leftarrow k+1$};

\draw[->,line width=1.5pt] ($(E.south west)+(1,0)$) to ($(M.north west)+(1,0)$);
\draw[->,line width=1.5pt] let \p{A}=(k.south), \p{B}=($(M.south west)+(1,0)$), \p{C}=($(E.north west)+(1,0)$) in ($(M.south west)+(1,0)$) to [bend left=45] ($(M.south west)+(0,-1)$) to [bend left=45] (\x{A},\y{B}) to (\x{A},\y{C}) to [bend left=45] ($(E.north west)+(0,1)$) to [bend left=45] ($(E.north west)+(1,0)$);

\node[anchor=west] (k) at (0,-1.5) [align=left] {\textcolor{red!50!black}{\textbf{\textit{!}}} convergence as $k\to\infty$ \underline{and} $N\to\infty$};
\end{tikzpicture}%

\begin{tikzpicture}[
block/.style={
	fill=green!40!black!20!white,
	rectangle,
	align=left,
	minimum width={4.9cm},
	text width=4.9cm,rounded corners,drop shadow=black!50!white,
	font=\footnotesize}]

\node[block,anchor=north west] (E) at (1,2) {Draw one sample from a Markov kernel with invariant distribution $p_{\theta_k}(X|Y)$};
\node[block,anchor=south west] (M) at (1,0) {Solve a maximization problem (depending on all $k$ past samples) to get $\theta_{k+1}$};
\node[anchor=south] (k) at (0,1) [rotate=90] {\small $k\leftarrow k+1$};

\draw[->,line width=1.5pt] ($(E.south west)+(1,0)$) to ($(M.north west)+(1,0)$);
\draw[->,line width=1.5pt] let \p{A}=(k.south), \p{B}=($(M.south west)+(1,0)$), \p{C}=($(E.north west)+(1,0)$) in ($(M.south west)+(1,0)$) to [bend left=45] ($(M.south west)+(0,-1)$) to [bend left=45] (\x{A},\y{B}) to (\x{A},\y{C}) to [bend left=45] ($(E.north west)+(0,1)$) to [bend left=45] ($(E.north west)+(1,0)$);

\node[anchor=west] (k) at (0,-1.5) {\textcolor{green!50!black}{\cmark} convergence as $k\to\infty$};
\end{tikzpicture}%
\end{document}

==> fig/lgss1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\definecolor{mycolor1}{rgb}{1.00000,0.40000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\linewidth,
height=.8\linewidth,
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000,
xminorticks=true,
xlabel={Computational time},
ymode=log,
ymin=0.0007,
ymax=20,
yminorticks=true,
ylabel={Absolute error $|\theta_k-\widehat{\theta}_{\text{ML}}|$},
legend style={font=\tiny,legend cell align=left, align=left,row sep=-3pt,draw=none,fill=none}
]
\addplot [color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.00344775590411835	0.252847116815016\\
0.0101430253851998	0.0843705055653002\\
0.0173609612795339	0.0415909572756286\\
0.0240222913831315	0.028533122632129\\
0.0303752579998749	0.0253807415017235\\
0.0365740428731913	0.0220001033600859\\
0.0428567064937181	0.0196801453775957\\
0.0491999761454661	0.0180107997623778\\
0.0562986393703567	0.0163516588765305\\
0.0625342727106557	0.0157646560569262\\
0.0693774209079171	0.0147849791845837\\
0.0756183875789636	0.0137644380581418\\
0.0820440814331726	0.0127575711991911\\
0.0883490480731888	0.0124273856056808\\
0.0947538934526577	0.0115724334475908\\
0.101557768941688	0.0113166406053456\\
0.107996068850391	0.0113254408168139\\
0.114461035412831	0.010894580718612\\
0.121017638294478	0.0103562213584226\\
0.129369149396776	0.0101574531383252\\
0.136264176356763	0.00999227099383956\\
0.143292536585437	0.0098680548828986\\
0.150049866642489	0.00957556055714418\\
0.156698590691592	0.00906208986019778\\
0.163119920911554	0.00881563075532864\\
0.170031432712033	0.00857699061071347\\
0.177146580777415	0.00848819222051392\\
0.183626092787349	0.00821572259863124\\
0.190235544128221	0.00794549552610433\\
0.196833843959348	0.00784576032631383\\
0.203473355891706	0.00777303126932296\\
0.209968867893882	0.00769454500092142\\
0.216549713188018	0.00768414602696228\\
0.223553831004203	0.00761686942012919\\
0.230206433839305	0.00761622145271948\\
0.2369787941921	0.00741424381133022\\
0.244243760366662	0.00719997892907355\\
0.250946787419739	0.00702344239661671\\
0.257638662963073	0.00680252910570379\\
0.26410993255276	0.00669448764715159\\
0.270916232283039	0.0067054277688866\\
0.277350653405744	0.0065095843457971\\
0.283777316956452	0.0064006331830188\\
0.290289313799121	0.00633860479788746\\
0.296766401567805	0.0061979268258361\\
0.303339004441695	0.0061341955671348\\
0.309893183082093	0.00605955391479217\\
0.316335361776794	0.00599229431217956\\
0.322805176821732	0.00590266000918226\\
0.329272082777172	0.00575356450332617\\
0.335684685728637	0.00573056780598666\\
0.342110864431096	0.00566388187624555\\
0.348584558262032	0.00553190294111366\\
0.355080555112458	0.00537657800538173\\
0.362778975622315	0.00537488160793661\\
0.369363699702449	0.00531614999727582\\
0.375997393455809	0.00531990270806299\\
0.382520056959972	0.00525451320529152\\
0.389143568900088	0.00522283331471173\\
0.395649747563759	0.00513089867507483\\
0.402144289869435	0.00505996800627976\\
0.408652892774355	0.00501903919697142\\
0.415120768426294	0.00497349074877671\\
0.421573128934241	0.00493875650572769\\
0.428207307535851	0.00489534977633798\\
0.434778455864991	0.00485549442220559\\
0.441389846598862	0.00477046091874449\\
0.447885358601038	0.00468369741661738\\
0.454383779692713	0.00461934273553066\\
0.460809473546922	0.00458008526091952\\
0.467256985572371	0.00454881704825705\\
0.47376655817379	0.00453544736099811\\
0.480233948977479	0.004488035062903\\
0.48718473348619	0.00448395646770533\\
0.494110790734162	0.00449092350356478\\
0.501095999468606	0.00452289636861087\\
0.508599510982055	0.00451128752070971\\
0.515610416673737	0.00443940966719461\\
0.522522898170716	0.00440342198943793\\
0.52921283432105	0.00437584877734185\\
0.535848952315659	0.00434481992641101\\
0.542513191508756	0.00429584535877109\\
0.549168218585106	0.00425362835071549\\
0.555926033490408	0.00418559137305507\\
0.562682393850961	0.00414608523847942\\
0.569486269339991	0.00410724809699312\\
0.576218872136304	0.0040497935821045\\
0.582882626481151	0.00405011075463396\\
0.589554623246243	0.0040233836197098\\
0.596181529124107	0.00399237225397593\\
0.602855950130448	0.00398461983975076\\
0.609533765074538	0.0039617701983539\\
0.616180549730643	0.00395310505253653\\
0.622812788939254	0.00395498174142966\\
0.629461997836607	0.00391068612974086\\
0.636145146111444	0.00390511694290304\\
0.642808415608041	0.00390693466286405\\
0.649458109353644	0.00391712752811977\\
0.656148045503978	0.0039011828408744\\
0.662951920993008	0.00390572131195735\\
0.669711190443059	0.00387827086733329\\
0.676509247753092	0.00387074323503265\\
0.683340274744109	0.00382437018334287\\
0.690223665346102	0.00381581133942987\\
0.696975177224156	0.00378575086965548\\
0.703734931522457	0.00373989098339797\\
0.71044911008528	0.00373646151329141\\
0.71782268226779	0.00373899721305157\\
0.724714315290029	0.0037056045362122\\
0.731531281681803	0.00366998013708585\\
0.738276490532611	0.00364180896791674\\
0.744923275188715	0.00361937273233066\\
0.751659271922777	0.00358708482298666\\
0.758612965520986	0.00355238167794414\\
0.765361568309543	0.00350553678598741\\
0.77204423173613	0.00350857165560153\\
0.778774410291195	0.00349386793515833\\
0.785477922192523	0.00345654983792495\\
0.792247858304069	0.00342620838796415\\
0.799043976221102	0.00340910039926014\\
0.805858033523378	0.00341705528667501\\
0.812578999961697	0.00340946980255488\\
0.819205905839561	0.00341973508532252\\
0.82603208434808	0.00342202413045624\\
0.83287959617959	0.00341286340664792\\
0.840230380494361	0.00339755136084357\\
0.847397892170719	0.00339771991725105\\
0.855289767132234	0.00339747977244091\\
0.862275945563178	0.00341287299148041\\
0.869156427075672	0.00339962373698689\\
0.876181393366597	0.00337238191268243\\
0.883035208225354	0.00334125936086907\\
0.889921992765094	0.00335915272149248\\
0.896774353079102	0.0033455954397456\\
0.903879319331239	0.00334909180830116\\
0.910764164477981	0.00335866850354098\\
0.917625736908734	0.00334353351637785\\
0.924598339588684	0.00334476473664487\\
0.931647548292098	0.00337731293582424\\
0.938596878256059	0.00337219151583593\\
0.945447784025317	0.00338140783522627\\
0.952193962572624	0.00338370307564198\\
0.958966322925419	0.00337387895154169\\
0.965791531737439	0.0033794312177643\\
0.972662316284938	0.00335947929595415\\
0.97952534326044	0.00334089505381778\\
0.98639127932544	0.00331414153770096\\
0.993119033639256	0.00333009882509189\\
0.999811394030839	0.00332133807697611\\
1.00648678473368	0.00330443388824313\\
1.0131970845105	0.00329456072145884\\
1.01999659636529	0.0032531353669382\\
1.02673550218885	0.00324230533943425\\
1.03338422623795	0.0032195975534277\\
1.04007464723653	0.00320517022922198\\
1.04684312880333	0.00320264219040832\\
1.05360821643238	0.0031921352177584\\
1.0603282131742	0.00318992645394144\\
1.06833596686741	0.00318671597730999\\
1.0753245695396	0.0031712036249723\\
1.08237814187726	0.00316615234037915\\
1.08944189602817	0.00317213694588352\\
1.09624528666895	0.00313105425658476\\
1.10338031351258	0.00311786252878836\\
1.11141909749377	0.00309601437035832\\
1.11919897250959	0.00309387035792575\\
1.12619630245028	0.00306685813472688\\
1.13318635966722	0.00305125478088927\\
1.14039993192731	0.00303439091389317\\
1.14753350422618	0.00302663538516232\\
1.15458174323309	0.003016277062593\\
1.16147870958608	0.00299417509579335\\
1.16864670611069	0.00299645561638424\\
1.17586706624627	0.0029964702931445\\
1.18276306290276	0.00300063282730971\\
1.18972063528696	0.00297652586991282\\
1.19696572268329	0.00297311338973143\\
1.20392717385349	0.00295262140388113\\
1.21095456438567	0.00292198304459137\\
1.21789759132238	0.00290889132642721\\
1.22499043636827	0.00289864690571158\\
1.23185540273677	0.00287472023294887\\
1.23964642926234	0.00286268110293573\\
1.24689636514116	0.00286633030637382\\
1.25405611924552	0.00285448359869437\\
1.26350387224055	0.00286078605446016\\
1.2716241107277	0.00283278929587575\\
1.27879065270756	0.00283770361071836\\
1.28592858864068	0.002840283248399\\
1.29293997918062	0.00282490639187268\\
1.29997512728479	0.00283332059200895\\
1.30702772992595	0.00280716735154005\\
1.31401196896389	0.00277834805151019\\
1.3209802080096	0.00276864649736307\\
1.32799693188028	0.00275820043240508\\
1.33489777701926	0.00275643774984822\\
1.34179959185474	0.00274161140585959\\
1.35026843623349	0.00274082274748704\\
1.36039594647469	0.00273504287479473\\
1.36790770040839	0.00272746877395647\\
1.3755930300155	0.00272620250102832\\
1.38274163261012	0.0027252919228488\\
1.38997944728269	0.00271755746766531\\
1.39707326202508	0.00270180119151272\\
1.4042160464407	0.00267809724231125\\
1.41125410363437	0.00268903975805901\\
1.41825482751281	0.00270587434690463\\
1.42553046034887	0.00271034904314675\\
1.43261797206401	0.00271288619879379\\
1.43983396856535	0.00271860385324843\\
1.44689481362676	0.00270637721885622\\
1.45389505265694	0.00269934809535658\\
1.46090935228637	0.00268375328901388\\
1.46841286379982	0.00267653366303121\\
1.47539079981052	0.00267474986996029\\
1.48250352363466	0.00266494274277797\\
1.48951442932634	0.00265716040454314\\
1.49676242581216	0.00265506325174104\\
1.50408993741094	0.00265449388150568\\
1.51110666128162	0.00265296858135214\\
1.51803223368134	0.00265539807679743\\
1.52497574546631	0.00264988563457408\\
1.53187416636404	0.00265764225311767\\
1.53875804181428	0.00265126186219132\\
1.54560894758354	0.00263683785217782\\
1.55252724725952	0.00262303210070274\\
1.5594377893635	0.00261293913313422\\
1.56627657392651	0.0026069224808029\\
1.57309741910428	0.00260900331040051\\
1.57990614307581	0.0026001830086179\\
1.58681474578679	0.00259447898632955\\
1.59365692428755	0.00259620016073181\\
1.60049183006457	0.00259112913735955\\
1.60735728128132	0.00257720221453646\\
1.61423582340081	0.0025870419897379\\
1.62115897155929	0.00258763671120719\\
1.62793472584983	0.00258417631271782\\
1.63473811649061	0.00257598691831199\\
1.64159726468011	0.00256723685852097\\
1.64844041287738	0.00258609129112792\\
1.65526756108239	0.00257650236622481\\
1.66223628497635	0.00257491476469503\\
1.66906876651211	0.00257386499091122\\
1.67584355110616	0.002563754472805\\
1.68255482057948	0.00254715295286351\\
1.68930439306454	0.00253380542357718\\
1.69596814740938	0.00252220277053527\\
1.70276911380891	0.00252534036910441\\
1.70953808022396	0.00252112058154622\\
1.71625322848328	0.00252102340148706\\
1.72301686156758	0.0025080914237483\\
1.72966897955443	0.00249826249332197\\
1.73695964268623	0.00250434815132902\\
1.74371454850204	0.00250597752067614\\
1.75041660585862	0.00249256268404754\\
1.75713078442144	0.00247628795007745\\
1.7637644781748	0.00247213344316929\\
1.77059841425531	0.00247230530942285\\
1.77730532009439	0.00247611650111829\\
1.78395355929524	0.00246715472009415\\
1.79067258634056	0.00245937132940205\\
1.79728300737794	0.00246307326311875\\
1.80403403440774	0.00246323219842941\\
1.81063330393537	0.00245384251085779\\
1.81728639161872	0.00244604548556936\\
1.82400396411929	0.00243877344408303\\
1.83062214272866	0.00242200158500374\\
1.83727959404626	0.00242160706999841\\
1.84387837872563	0.00241499062228608\\
1.85050189066575	0.00240498773712203\\
1.85718261469934	0.00239491083635626\\
1.86382261147995	0.00238976489144138\\
1.87047133552905	0.00237529438510401\\
1.87702648386595	0.00236232961703997\\
1.88351084435838	0.00234999234167906\\
1.89008587147352	0.00234125444503482\\
1.89654259561571	0.00233883836017444\\
1.90305507730663	0.00232365064261192\\
1.90952246811032	0.0023251009595206\\
1.91602719222924	0.00231637396582318\\
1.92251203756992	0.00231430174877718\\
1.92900027684835	0.00229535347222184\\
1.93548948582328	0.00227866653133444\\
1.94199663418345	0.00226531718729627\\
1.94848875224788	0.00224421120926226\\
1.9550002642423	0.0022400284000053\\
1.96144098839225	0.00223268106585607\\
1.96791468222318	0.00224329897049026\\
1.9744223154316	0.00224652775532777\\
1.98089794865554	0.00223800883663065\\
1.98737552127247	0.00223506339982422\\
1.99395297262886	0.00223660519200061\\
2.00046787856103	0.00223740915427282\\
2.00690229968373	0.00223370725184498\\
2.01338035714892	0.00222894495450577\\
2.02000968726803	0.0022155976676483\\
2.02647901746472	0.00222461963572157\\
2.03297840825289	0.0022221972668936\\
2.03944628390483	0.00221676696293909\\
2.04604700797721	0.0022125308020553\\
2.05278300471127	0.00221993441576701\\
2.05934106213767	0.0022197642545702\\
2.0661400891442	0.00221406229965579\\
2.0727888131933	0.00220221833345945\\
2.07931826457296	0.002199022698552\\
2.08577838265291	0.00219969684182901\\
2.09224674315309	0.00219491938802877\\
2.09868940669605	0.00218801949061386\\
2.10534685801364	0.00218380082350643\\
2.11181133972784	0.00218847119782059\\
2.11840915471071	0.00218439280109443\\
2.12494830305537	0.00216855574765552\\
2.13145157262954	0.00216431750494892\\
2.13796502401696	0.00216297285492235\\
2.14450611175461	0.00216884352822688\\
2.15101616920428	0.00216669748502944\\
2.15749131757997	0.00217223478603109\\
2.1639824659479	0.00218071565226193\\
2.17057155366228	0.00217335714227941\\
2.17708597474619	0.00216651159380699\\
2.1836159109741	0.002164152301153\\
2.19014633205026	0.00216622899261236\\
2.19664135920419	0.00216770259766591\\
2.20312281060712	0.0021684373732013\\
2.20973614073399	0.00216743654091666\\
2.21626559211365	0.00216758518378437\\
2.22296328583598	0.00214732732747694\\
2.22954994930912	0.00213554788649523\\
2.23616473398073	0.00212869498560377\\
2.24305200336873	0.0021288359811302\\
2.25006048481916	0.00212881939073559\\
2.25749272363989	0.00212558817155888\\
2.26425878096544	0.00212271697389884\\
2.27095744438427	0.00211900388385117\\
2.2776619259821	0.00211748354082567\\
2.28433634698844	0.00210890617921908\\
2.29124494969942	0.00210763646926337\\
2.29833391595931	0.00208837447414484\\
2.30515524598534	0.00207372885338266\\
2.31185342455592	0.00206284098662133\\
2.31859766371022	0.00205258679873861\\
2.32542287252224	0.00205305971128366\\
2.33213462684382	0.00206482610325128\\
2.33880225997466	0.00205057905246023\\
2.34556783245196	0.0020474173378013\\
2.35231352615102	0.00205500627055457\\
2.35911158346105	0.00205578769991896\\
2.3658727923041	0.00205499310754189\\
2.3726412738709	0.00205811935248737\\
2.37939472514195	0.00206579390126512\\
2.38618647942474	0.00206853295627358\\
2.39283568832209	0.00206903970974141\\
2.39949265479144	0.00206060325801988\\
2.40621846971226	0.00204604397939621\\
2.41289919374585	0.00203287280636831\\
2.41962258442541	0.00201864216389691\\
2.42655106591463	0.00201490808692343\\
2.43357360796431	0.00201206324579383\\
2.44092536197558	0.00199981879139799\\
2.44776608593159	0.00198919414180931\\
2.45447299177067	0.00198131128559219\\
2.46122595819348	0.00196916697706046\\
2.47340146744171	0.00197143962143959\\
2.48023976715648	0.00197092906903605\\
2.487064006272	0.00196841703638786\\
2.49377769998657	0.0019705028787424\\
2.50048751491514	0.00196754324343992\\
2.50750666302707	0.00196183522361821\\
2.51432072032935	0.00195242080852435\\
2.52102568677542	0.00195104656930955\\
2.52769768354052	0.0019453285409409\\
2.53431634699813	0.00194676742800828\\
2.54105282858045	0.00194959659622631\\
2.5477000980848	0.00195144908731641\\
2.55453548871007	0.00195496348553252\\
2.56117548549067	0.00195171696550619\\
2.56785378528301	0.00195242238181388\\
2.57460335776807	0.0019539127009158\\
2.5812952333114	0.00194357105428432\\
2.58792165434102	0.00193775600112865\\
2.59454080264688	0.00194048583939767\\
2.60114831459476	0.00194671202237257\\
2.60786200830933	0.00194384384761674\\
2.6144695202572	0.00194204030960405\\
2.62107315341908	0.00194071348017081\\
2.627572059359	0.00194158794240363\\
2.63404720773469	0.00194020257837002\\
2.64057956820385	0.00194209640671645\\
2.64707168626827	0.00194505265560938\\
2.65351677405247	0.00194568715020458\\
2.65998658909741	0.00193502485654334\\
2.66640161629013	0.00193128633151067\\
2.67284234044008	0.00193151399260213\\
2.67987554915125	0.00192679856480509\\
2.68637784902892	0.00191992170390012\\
2.69301299732703	0.00192221397584953\\
2.69947166086222	0.00191847775702612\\
2.70606996069335	0.00191661129432467\\
2.71255529088228	0.00191282786175684\\
2.71913904526592	0.00191260987931663\\
2.72581443596876	0.00191851014818608\\
2.73234485704492	0.00191623345643189\\
2.73886655085258	0.0019132520793198\\
2.74532666893252	0.00190809654570484\\
2.75187842333167	0.0019001539916677\\
2.75933829850264	0.00190140323151608\\
2.76600011345449	0.001902865945038\\
2.77259162541012	0.00189640198610151\\
2.77912689496878	0.00189777361682885\\
2.78572470995166	0.00189759805430857\\
2.79223040376708	0.00189580935086401\\
2.7987399763685	0.00189789331689781\\
2.80530336712564	0.00189358132402018\\
2.81179548519007	0.00189198042432898\\
2.81823620934002	0.00189414821231065\\
2.82476856980918	0.00189283331404065\\
2.83130577876083	0.00189030237227276\\
2.83787353315223	0.00189025800365068\\
2.84441268149688	0.00188303094802479\\
2.85090964804381	0.00187203495571712\\
2.85742358427947	0.0018720824502143\\
2.86392200537115	0.00186427501544767\\
2.87037194163785	0.00186943736071846\\
2.87688393848051	0.00187912621431802\\
2.88333484444371	0.00188041332502843\\
2.88985944734087	0.00187610647122181\\
2.89777168592888	0.00188729725358754\\
2.90737313581909	0.00188985770329053\\
2.91975616011823	0.00189165595244933\\
2.92901094350985	0.00188903466715647\\
2.93602233404978	0.00187860220691229\\
2.94294160342225	0.00187882851651622\\
2.94966208501232	0.00187561168415816\\
2.95644414233011	0.00188132309527225\\
2.96311371485396	0.00187540298638984\\
2.97011346903589	0.00187492417618877\\
2.97712098078983	0.0018794546192056\\
2.98402909865256	0.00187831648432471\\
2.99127079211113	0.00187777341991513\\
2.99835975837103	0.00187446946343267\\
3.00564411847558	0.00186762791268959\\
3.01279320591845	0.00185643285784901\\
3.01971296013917	0.00186073552742771\\
3.02716507773814	0.00185658143495667\\
3.03713646684293	0.00185523729695046\\
3.04421622098607	0.0018490230357109\\
3.05115294489554	0.00185423528088509\\
3.05827924447067	0.00185008888586146\\
3.06541378646604	0.00184301533508856\\
3.07264917689737	0.00184625214523059\\
3.07987147642595	0.00184273307953072\\
3.08701377599332	0.00184333108789432\\
3.0939340150623	0.00183314983881958\\
3.10204261719146	0.00183278202454566\\
3.10927752277453	0.00182586833372614\\
3.11635291328344	0.00181919580474769\\
3.12364842489773	0.00181240444432273\\
3.13098854255101	0.00181147783201599\\
3.13840429653125	0.00180739883396292\\
3.14572065662029	0.00180476076783798\\
3.15284889558841	0.0018051467235671\\
3.15992234670432	0.00181404861773728\\
3.16699240388247	0.00181424509895794\\
3.17407118832912	0.00181061666203719\\
3.18118003336726	0.00180279315517551\\
3.18824136327691	0.00180300096773456\\
3.19525275381685	0.00180649932422357\\
3.20228741707277	0.00180158878534004\\
3.20933856516918	0.00179837878001974\\
3.21643334960807	0.00179597602287429\\
3.22361492188367	0.00179527538387445\\
3.23057540335738	0.00179952057742546\\
3.23804788458284	0.00179602772235421\\
3.24530412348891	0.00180330120963229\\
3.25280957439536	0.00180191606011891\\
3.26001247999395	0.00179144190815719\\
3.26711114321884	0.00179681060618531\\
3.27508932116881	0.00180123729126028\\
3.28221174195794	0.00180183591490809\\
3.28928131428785	0.00179345744856766\\
3.29629125028303	0.00179495634687345\\
3.30348785285437	0.00179344802116656\\
3.31057197063177	0.00179387600498745\\
3.31742239155278	0.00179563714637405\\
3.32433778213926	0.00179684305070132\\
3.33136711206443	0.00179740768782886\\
3.3382921996159	0.00179565373077271\\
3.34514359023341	0.00179440494082754\\
3.35318770754535	0.00179115127702077\\
3.36029170410099	0.00179043465313364\\
3.36718333712323	0.00178946019933645\\
3.37413363678369	0.00178226020838642\\
3.38104030010167	0.00178343250360129\\
3.38797169068039	0.00177678274798223\\
3.39480611160916	0.00177227785685036\\
3.40163277496593	0.00176408924578228\\
3.40846380195694	0.00176259299335568\\
3.41529337440321	0.00176695197985948\\
3.42224997709092	0.00176470443266819\\
3.42941894331203	0.0017598369405578\\
3.43653215198441	0.00175670180452751\\
3.44360754249331	0.00175679099053436\\
3.45063396332899	0.00174698362490466\\
3.45755808118396	0.00174458125235896\\
3.46440947180147	0.0017433709031197\\
3.47124340788198	0.0017407440559982\\
3.47810061667849	0.00174176082713765\\
3.4850601284557	0.00174178661361501\\
3.49195903420168	0.00173636484620958\\
3.49882012178418	0.00173338118711295\\
3.50569914875193	0.00172526173357004\\
3.51267708476263	0.00172383858923292\\
3.51968459651656	0.0017205830704411\\
3.52641235083038	0.00171358369519924\\
3.5331255596967	0.0017154243192659\\
3.53988482914675	0.0017140836304969\\
3.54651318956936	0.00171632604686885\\
3.55346930740882	0.00171032136608612\\
3.56010784964468	0.00170593743979866\\
3.56678808883002	0.00170781438832454\\
3.5735817825058	0.00170784629772047\\
3.58019802172217	0.00170639137515866\\
3.58692432149124	0.00170581004004503\\
3.5935512273691	0.00170043999276027\\
3.60026928471792	0.00169961488358705\\
3.60717255409816	0.001696075439028\\
3.61385376297999	0.00169795483190771\\
3.62064745665578	0.00169325001867932\\
3.62731412009012	0.001691284496644\\
3.6341223592134	0.00169042758079466\\
3.64101884071814	0.00169453682684055\\
3.64766417082949	0.00169370925368401\\
3.65433616759459	0.00169328701193078\\
3.66100574011843	0.00169834339541931\\
3.66768113082127	0.00170050865111736\\
3.67434682455912	0.00169934412971781\\
3.68098827588447	0.00169423146888928\\
3.68769518172355	0.00169828244444351\\
3.69438463302563	0.0017025085483746\\
3.70106244796972	0.00169750429354359\\
3.70773347503832	0.00169683437539386\\
3.71447625964787	0.00168956822762333\\
3.72126704423416	0.00168702102603582\\
3.72794776826775	0.00168310305752329\\
3.7346105529161	0.00168404888396688\\
3.74152497380607	0.00168048892049041\\
3.74818290997192	0.00168165140549105\\
3.75486605824676	0.00168292711925829\\
3.76161369133882	0.00168803630162909\\
3.76838071836086	0.00168726009954517\\
3.7751768362779	0.00168242351550267\\
3.78233368129276	0.00168423041056635\\
3.78915646586353	0.00168226675788662\\
3.7958895535081	0.00168558445475213\\
3.80269924717612	0.00168056487824262\\
3.80937366818246	0.00168495895230854\\
3.81587208927414	0.00168276005400718\\
3.82242820730754	0.00168005409774199\\
3.82893729506071	0.00167618091561732\\
3.83542747373213	0.00167285140001836\\
3.84197050086279	0.00166861248371115\\
3.84845922498947	0.00167154559041137\\
3.85516419143554	0.00167252654843325\\
3.86166843070622	0.00167540127855882\\
3.86816879119089	0.00166613626791265\\
3.87473169709978	0.00166259175750509\\
3.88118502730423	0.00165977729482628\\
3.88771835746989	0.00165367074193015\\
3.89429338458503	0.0016486060877061\\
3.90083495717093	0.00164719940822583\\
3.90737410551559	0.00164448738788242\\
3.91385943570452	0.00164257163935716\\
3.92037579618143	0.00164043662129549\\
3.92687470212136	0.00163562541125022\\
3.93340560804577	0.00163155243613681\\
3.93995299881067	0.00163629772899986\\
3.9464305714276	0.00163725547044302\\
3.95297117431701	0.00162449212228137\\
3.9595398984049	0.00161805500774473\\
3.96610183461729	0.00161324697756674\\
3.97265261931994	0.00161946935488621\\
3.97917188888636	0.0016192716320198\\
3.98573382509875	0.00161877561382403\\
3.99228024616715	0.0016166311833351\\
3.99878545513432	0.0016153200100419\\
4.0052867853155	0.00160764962783107\\
4.01175805490519	0.00160853556407775\\
4.01838496078305	0.00161046552930122\\
4.02495756365694	0.00160927930664576\\
4.03150592411834	0.00161185440117548\\
4.03799658763802	0.00161865697632072\\
4.04444991784246	0.00162021286025807\\
4.05099633891087	0.00162044245690986\\
4.0574855478858	0.00161949086132981\\
4.06400045381796	0.0016200491712706\\
4.07048093552439	0.00162298995053739\\
4.07696820510632	0.00162244849966248\\
4.08357232311645	0.00162413809525948\\
4.09010128964786	0.00162095823060578\\
4.09673546824947	0.00162213526376177\\
4.10342104076556	0.00161945220995659\\
4.1099834618262	0.00161154377043843\\
4.11732018554173	0.00160779285378369\\
4.12390927325611	0.00160725368614817\\
4.13043823978752	0.00160723423068312\\
4.1369308427002	0.00160606308121541\\
4.14344477893586	0.00160147679511695\\
4.14996501819878	0.00159042087133282\\
4.1566782270651	0.00158898681132411\\
4.16316792088828	0.0015816812809063\\
4.16964694804996	0.00158054324492452\\
4.17610803582641	0.00157878329203263\\
4.1825734872371	0.00157838097115478\\
4.18917857494372	0.00157255348314405\\
4.19572160207438	0.00157427269038454\\
4.20227287162527	0.00157300332489242\\
4.20878583816444	0.00157157348734902\\
4.21538074405782	0.00157076704742279\\
4.22198195297845	0.00157059553344113\\
4.22852449526085	0.00156566500892969\\
4.23514849204922	0.00156120048372028\\
4.2418447312268	0.00155727929362941\\
4.2486035158286	0.00155519707693213\\
4.25521636110722	0.00155920009131356\\
4.26181272154535	0.00156143509185616\\
4.26831841536077	0.00156606073031859\\
4.27493271518414	0.00156021494748372\\
4.2814573180813	0.00155998916148442\\
4.28804010276844	0.001555586100415\\
4.29483912977497	0.00155446629642072\\
4.30140979325586	0.00155783558213755\\
4.30809972940619	0.00156006645871536\\
4.31464081714385	0.0015570538263906\\
4.32120323820449	0.0015581967955639\\
4.32772153807441	0.00155669411574667\\
4.33424274703382	0.00155997278715682\\
4.34081147112171	0.0015555805628681\\
4.34731668008888	0.00155638630211387\\
4.35390479810676	0.00155293053955694\\
4.36042018888718	0.00155737645527426\\
4.36690648877261	0.00155911303180663\\
4.37342284924953	0.00155373911051918\\
4.37998139152417	0.00155252249186696\\
4.3871125395818	0.00154842953855207\\
4.39388974841709	0.00154989942586613\\
4.40236538067133	0.00154757981499981\\
4.4091920440281	0.00154314099363522\\
4.4159479195404	0.0015447068931027\\
4.42369191578574	0.00154225638611228\\
4.43110670006948	0.00153829479599976\\
4.43911639315569	0.00154023246803248\\
4.44590038986648	0.00153754762191541\\
4.4526242653943	0.00153359849524258\\
4.45937480757585	0.00153095602088703\\
4.46599928921247	0.0015312587488281\\
4.47272267989203	0.00152249543688283\\
4.47938643423688	0.00151891086755541\\
4.48603612798248	0.00152134971212904\\
4.49267273082534	0.00152056619031717\\
4.49933697001844	0.00152325286400902\\
4.50603951222327	0.00152332269995477\\
4.51285211498079	0.00152403493102596\\
4.51989647520171	0.00152441956894285\\
4.52686713848866	0.00152374928435777\\
4.53354592312925	0.00152524307890528\\
4.5403042228828	0.00152631305483473\\
4.54704700749236	0.00152215952119824\\
4.55375294363494	0.00152070024508793\\
4.56051803126399	0.00152331016907824\\
4.56723027043381	0.00152494445892873\\
4.57402105502009	0.0015337298690092\\
4.5806639608902	0.00153295061924887\\
4.58733644250354	0.00153397676612242\\
4.59400165139314	0.0015344385728509\\
4.60062128454726	0.00153268300227583\\
4.60733449341358	0.00153312400624745\\
4.61398176291793	0.00153565892965517\\
4.62068285057801	0.00153639744236105\\
4.6273645443081	0.00153183052053123\\
4.63401763199145	0.00153255071564678\\
4.64081423475673	0.00153516660756032\\
4.64748623152183	0.00152993564639767\\
4.65413737981218	0.00152795820498929\\
4.66074974024255	0.00152487647976112\\
4.6674096158014	0.00152038735678784\\
4.6740622186365	0.00151060538115864\\
4.68054803367368	0.00150954378453978\\
4.68710900018958	0.00150808388177075\\
4.69363699702449	0.00151205046459553\\
4.70015287265315	0.00151258346654124\\
4.70663044527009	0.00151118422741842\\
4.71308329062628	0.0015068860941956\\
4.71960207534445	0.00150589005495291\\
4.72604231464615	0.00150860117911676\\
4.73254655391682	0.00150713257598631\\
4.73915794465069	0.00150607718443892\\
4.74562194151663	0.00150517497482097\\
4.75208399898958	0.00150882071806598\\
4.7585887231085	0.0015106949767416\\
4.76522435625486	0.00151010393309652\\
4.77194920147917	0.00150676613071772\\
4.77860665279677	0.00150455918815128\\
4.78511719509469	0.00150163572935042\\
4.79163840405411	0.00150347116577651\\
4.79810724940255	0.00150674337526977\\
4.80570191238695	0.00150781191793218\\
4.81314918150343	0.00150319754995433\\
4.81968057227609	0.00149309980177801\\
4.82622262971024	0.00149037875981179\\
4.83273123261516	0.00149354026723461\\
4.83928395671081	0.00149428430342754\\
4.84570480208252	0.00149429859832766\\
4.85226722314316	0.0014909278252418\\
4.85871618971336	0.00148582449723246\\
4.86526891380901	0.00148515054404332\\
4.87174988036369	0.00148108887842293\\
4.87821630147088	0.00147363014893704\\
4.88466381349633	0.0014730595893021\\
4.8911787194285	0.00147202282340808\\
4.89763835266019	0.00147280131939218\\
4.90412028891137	0.00147081935355221\\
4.9106143463688	0.00147045102006083\\
4.91708900989624	0.00146979109302328\\
4.92362912793739	0.00146408660017792\\
4.93022209443777	0.00146397137767582\\
4.93674281854894	0.00146440695634239\\
4.94325433054335	0.00145600167967585\\
4.94976681223427	0.00145083877321796\\
4.95619638487448	0.00145294750391868\\
4.96262789690769	0.0014526378567069\\
4.96912583315111	0.0014525308664061\\
4.97561843606379	0.00145044354268416\\
4.98208485717098	0.00144882449505771\\
4.98851152072169	0.0014483447387978\\
4.9950424266461	0.00144122351154245\\
5.00147151443805	0.0014431969350692\\
5.00795539008223	0.00144347643825235\\
5.01445138693266	0.00143947353502092\\
5.02097502013332	0.00144007733896459\\
5.02742204731052	0.00144265347400745\\
5.03385549873673	0.00143913856875895\\
5.0403519804354	0.00143971295877534\\
5.04684700758933	0.00144151172655833\\
5.05352579222992	0.0014433999115825\\
5.06001791029435	0.0014432402916281\\
5.06649693745603	0.00144519285679474\\
5.07297693431421	0.00144860477852602\\
5.07947244631639	0.00145066555229185\\
5.08600965526805	0.00145182478453326\\
5.0924435915425	0.00145032353837246\\
5.09889983083645	0.00144872053491784\\
5.10541764585811	0.00144661108442554\\
5.11188067302755	0.0014513552224749\\
5.11835242746549	0.00145419648732197\\
5.12481400009018	0.00145875339794602\\
5.13137108782008	0.00145485698580432\\
5.13790975131648	0.00145415090230468\\
5.14438296029917	0.00145028391334452\\
5.15101422981128	0.00144502628063286\\
5.15769107505887	0.00144176291335369\\
5.16422876885878	0.00144265928911605\\
5.17097494740609	0.00143712641129205\\
5.17755482300372	0.0014339709077113\\
5.18408185014213	0.00143439438862777\\
5.19072863479824	0.00143739946179457\\
5.19722172255917	0.00143766481952293\\
5.20372984061583	0.00143667648487048\\
5.21025395866475	0.00143585080932354\\
5.21684450092388	0.00143324825637156\\
5.22338607350978	0.00143412568800882\\
5.22986704006447	0.00143274602678845\\
5.23648376412908	0.00143797323430955\\
5.24315430634943	0.00143517293480929\\
5.24994460608746	0.00143105583249095\\
5.25669805735852	0.00143039913523135\\
5.26341320561784	0.00143138594370356\\
5.27016471749589	0.00143061060623082\\
5.27690362331946	0.00143114763821998\\
5.28361489279278	0.00143219587665252\\
5.29038385920783	0.00142891739867814\\
5.29713731047888	0.00142373101506775\\
5.30386991327519	0.00142369997200869\\
5.31058845547226	0.00142065860522294\\
5.31722360377037	0.00141999876180433\\
5.32392178234095	0.00141626645520273\\
5.33062965787653	0.00141216337702769\\
5.3373452909841	0.00141033525033708\\
5.34404443925118	0.00141392594727206\\
5.35076686023425	0.0014120074099902\\
5.35756249330303	0.00141024120888848\\
5.36424370218487	0.00140768224584698\\
5.37111788067012	0.00140813578795858\\
5.37788539254042	0.00140192504320681\\
5.38455351051951	0.00139976765373603\\
5.39111059824941	0.00140094351939628\\
5.39762065569908	0.0013986565740721\\
5.40413362223824	0.00139528509888098\\
5.41063155848167	0.00139116081647794\\
5.41712028260835	0.00139292159940747\\
5.42373070364572	0.00139322831180539\\
5.43076051841914	0.00139458146360527\\
5.43744124245273	0.00139282015686081\\
5.44397554231489	0.00139111757980106\\
5.45057578153902	0.00138932189196169\\
5.45730644494233	0.00138944186586578\\
5.46384753267998	0.00138700898874139\\
5.4704681355306	0.00139197161515707\\
5.47699370812426	0.00139309006987579\\
5.48349455345719	0.00139388181252357\\
5.49006376239333	0.00139198082250878\\
5.49655685015425	0.00139384549079938\\
5.50299078642871	0.00139270600076362\\
5.50943829845416	0.00138979980117451\\
5.51595320438633	0.00138964375881134\\
5.52281332227233	0.00138891370727249\\
5.5294208342202	0.0013887800270022\\
5.53603174010582	0.00139029879971891\\
5.54256700966448	0.00139265049414249\\
5.54913427920762	0.00139052433416701\\
5.55571803359126	0.00138374139939752\\
5.56216409107196	0.00138256271853447\\
5.56863342126864	0.00138180407064037\\
5.57515559992456	0.00138585647501596\\
5.58161135437025	0.00138643203763891\\
5.58808165426344	0.00138546558005811\\
5.59456407536287	0.00138209955210117\\
5.6010513449448	0.00138211993186303\\
5.60761279630895	0.00138091493513334\\
5.61416697494935	0.00138324985810214\\
5.62067363846127	0.00138040675936174\\
5.62714054441671	0.00137843405105982\\
5.63359775340715	0.00137658581322781\\
5.64017908354954	0.00137423995546614\\
5.64661786830649	0.00137619508722211\\
5.65309253183392	0.00137948052490263\\
5.65957980141585	0.00138066315228211\\
5.66606513160478	0.00138159831861366\\
5.67255288603496	0.00138061085345698\\
5.67908524650412	0.00137859601763006\\
5.68559045547129	0.00137863837437689\\
5.69209469474197	0.00138382766845124\\
5.69857178251065	0.00138274566767317\\
5.7050251127151	0.00138737492700181\\
5.71148038231254	0.00138424595263879\\
5.71794583372323	0.00138543370134388\\
5.72448643661264	0.00138295385987867\\
5.73096885771207	0.00138125480804561\\
5.7374493394185	0.00138013854414441\\
5.74399042715616	0.00137916893383271\\
5.75047527249684	0.00137570619356476\\
5.75704884506723	0.00137272585428262\\
5.76359866007338	0.00137007980169612\\
5.77017659627801	0.00137089843500399\\
5.77669732038918	0.00137184323744528\\
5.78318798390886	0.00136847822085616\\
5.78970337468927	0.00137038734601962\\
5.7961906442712	0.00136957145826124\\
5.80279573197783	0.00136726741994084\\
5.80933536517073	0.00136504786590977\\
5.81584396807565	0.00136428440872002\\
5.82240590428805	0.00136213743184234\\
5.82886068903724	0.00136210241193137\\
5.83593559469789	0.00135852670508934\\
5.84277534895741	0.00135356010983163\\
5.84945801238399	0.00134983456040252\\
5.8559879486119	0.00134602799073446\\
5.86244321820935	0.00134587648997162\\
5.86897703322326	0.00134310488886409\\
5.87548127249393	0.00134190081661151\\
5.88196660268286	0.00134141682672372\\
5.88847811467728	0.00133837421465582\\
5.89492465700623	0.00133742849541195\\
5.90145459323414	0.00133529670993675\\
5.90795107493281	0.00133679923343628\\
5.91443398088049	0.00133782088230561\\
5.92092609894492	0.00133716684262247\\
5.9274187018576	0.00133661358880299\\
5.93394718354076	0.00132970505723477\\
5.94050524096716	0.00132973201797213\\
5.94700899538958	0.00132765792658849\\
5.95352002253575	0.00132281694873254\\
5.95998304970519	0.00132207681204873\\
5.96649213745836	0.00132382273185984\\
5.97301916459677	0.00132398681485016\\
5.97947588873896	0.00132084515387071\\
5.98596606741039	0.00131680291246453\\
5.99244267033083	0.00131808484057875\\
5.99892072779601	0.00132014821512995\\
6.0054855730979	0.00131803984831427\\
6.01196993359034	0.00131329269498208\\
6.01848629406725	0.00131224321097061\\
6.02497307880093	0.00131199528739017\\
6.03143756051512	0.00131050324195617\\
6.03802519368475	0.00131205890287782\\
6.04454106931342	0.00131227434926887\\
6.05105355100434	0.00131047063694345\\
6.05779294167615	0.0013108801699602\\
6.06432287790406	0.00131022515630977\\
6.07085232928372	0.00131419191528751\\
6.07749523515383	0.00131344205793635\\
6.08439608029281	0.00131824023955789\\
6.0910671073614	0.00132075252397065\\
6.09777304350398	0.00131731138102125\\
6.1048115855459	0.00131785190171667\\
6.11137497630304	0.00131701190666114\\
6.1179092761652	0.00131946015847055\\
6.12444066693786	0.00131975760524621\\
6.13091581531354	0.00132087957903812\\
6.13748308485669	0.0013201450651469\\
6.14393786960588	0.00131910829952176\\
6.15060113910248	0.00131707841347219\\
6.15717762076237	0.00131502288305348\\
6.16369689032878	0.00131366225645622\\
6.17025203866568	0.00131383572711823\\
6.17679021731383	0.00131746992007843\\
6.18329009295026	0.00131939285706546\\
6.18987384733389	0.00131781080857683\\
6.19637420781857	0.0013184481382306\\
6.20289832586748	0.00131657807613223\\
6.20944620148063	0.00131337575558781\\
6.21600619830003	0.0013126036016026\\
6.22257686178092	0.0013099175101455\\
6.22910340407108	0.00130693153637528\\
6.23565370392548	0.00130617825677064\\
6.24259721571044	0.00130440278459016\\
6.24953733355766	0.00130177330726763\\
6.25618993639276	0.00130068987278819\\
6.26282653923562	0.0013004929023559\\
6.27121247456365	0.00130085277762321\\
6.27816277422411	0.00130126327628598\\
6.28490168004767	0.00130308083248953\\
6.29165513131872	0.00130275150419751\\
6.2983649462473	0.00129841419419419\\
6.30513294296585	0.00129636622251524\\
6.31180978821344	0.00129783503370569\\
6.31849002739877	0.00129791562746216\\
6.32514553932338	0.00129569739600123\\
6.33179232397948	0.00129891215293604\\
6.33842116925034	0.00129996699818902\\
6.34506989329945	0.00130169356300434\\
6.35178746580002	0.00129991698902446\\
6.35929776518896	0.00129967650981276\\
6.36609339825775	0.00129976828937302\\
6.37287691012029	0.00130159669946164\\
6.37970551287005	0.00130411581872134\\
6.38642017628113	0.00130187673025602\\
6.3931338699957	0.00129808636217557\\
6.39978210919655	0.00129473467608386\\
6.40645798474764	0.00129236873082015\\
6.41312949666449	0.00128812711617622\\
6.41987761460479	0.00128397792156754\\
6.42654233864614	0.00128453848297508\\
6.43328269901445	0.00128427302819267\\
6.44010548358522	0.00129059791632507\\
6.4468017227628	0.00129118116258511\\
6.45359444674209	0.00128664337059907\\
6.46025577684568	0.00128462167730052\\
6.46690110695704	0.00128576304102657\\
6.47365698246934	0.00128836108097304\\
6.48037988830066	0.00128517373268721\\
6.48710812746273	0.00128420322481101\\
6.4936026697684	0.00128051087272107\\
6.50014569689906	0.00128133056836725\\
6.50668145130596	0.00128236010572899\\
6.51324484206311	0.00128459424269103\\
6.51986932369972	0.00128209068725719\\
6.52673671430947	0.00128231695151323\\
6.53338107472433	0.00128137747113952\\
6.54001525332594	0.00127910769818003\\
6.54659755316482	0.00127786355675644\\
6.55334567110513	0.00127372167824285\\
6.56000457696748	0.00127343134838181\\
6.56666105858858	0.0012729042308053\\
6.57331026748593	0.00127874066483742\\
6.57995608244554	0.0012823483896053\\
6.58668092766985	0.00127786960989766\\
6.59330346991347	0.00128026897876819\\
6.5999982545463	0.00127969574949973\\
6.60681522093808	0.00127819039138045\\
6.61351291466041	0.00128087343269634\\
6.62018248718425	0.00127964088901989\\
6.62679096882862	0.00128396529868826\\
6.63353229889343	0.00128198627475708\\
6.64020768959627	0.00127772168135667\\
6.64676526217442	0.00127799413857013\\
6.65323459237111	0.00127649254378218\\
6.65968016500356	0.00127515264294114\\
6.66617034367498	0.00127814882137432\\
6.67259603752919	0.00127946973054494\\
6.67906439802938	0.00128681516619321\\
6.68561081909778	0.00128667474742289\\
6.69209469474197	0.00128598077993335\\
6.69855044918766	0.00128448402430539\\
6.70515165810829	0.00128384775943298\\
6.71163941253847	0.00128052901016992\\
6.71812037909315	0.00128107537623605\\
6.72460473958558	0.00128145775758066\\
6.73104594858378	0.00127559673180881\\
6.73754146058596	0.00127692806106688\\
6.74417563918757	0.00127294716926287\\
};
\addlegendentry{PSAEM, N = 10}

\addplot [color=black!10!green, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0175704157234348	0.252847116815016\\
0.0328906507196845	0.124255077184052\\
0.0475384011935025	0.074989096140672\\
0.0617299094642863	0.0709927676128608\\
0.0758263874781152	0.0783725816182473\\
0.0899941381846603	0.0800243109142309\\
0.103882131451088	0.0910966223184824\\
0.117623700546085	0.0910160694891758\\
0.131308057547608	0.091857634294598\\
0.145261990176005	0.0948249732062471\\
0.158806226033345	0.0933833757680205\\
0.171434583546869	0.097547667922459\\
0.183868032063984	0.0940458771908189\\
0.195930571670026	0.0920589776751649\\
0.208132747572001	0.0961436581946359\\
0.220195772026292	0.0884077683461194\\
0.232072129904422	0.0897522071387901\\
0.243936366576307	0.0859536051877105\\
0.255674542703252	0.091415739505573\\
0.26755380967088	0.087661618525493\\
0.27957804626519	0.0835671306703301\\
0.29113488914672	0.0866283542341875\\
0.303544095251348	0.0846274937615893\\
0.315284210771292	0.089191622556062\\
0.327066508088966	0.090324915286688\\
0.33838383593511	0.0891942464786994\\
0.350051224217588	0.0882621835487744\\
0.36209146080414	0.0924339726127698\\
0.373599334012444	0.0885958761408626\\
0.385582358505523	0.0893190934525076\\
0.398165140283568	0.0906524555418826\\
0.409412165133496	0.0880831673636383\\
0.4212356745524	0.0906559242421234\\
0.434368759093935	0.0882527438911553\\
0.445647783928347	0.0884976722718913\\
0.456561233182432	0.0888144824426176\\
0.467692379300665	0.0908483516295125\\
0.479198313115969	0.0932606756381549\\
0.490953458931656	0.0912624714283084\\
0.502596604801646	0.0947054025714519\\
0.514587386866722	0.0933872038378354\\
0.526573320449299	0.0913860268098711\\
0.538115133035087	0.0898212026905213\\
0.550324581660809	0.0899144951826171\\
0.561702515538174	0.0926150749884724\\
0.573315600816678	0.0899940955478724\\
0.584698383176541	0.0894797752118954\\
0.596246983637826	0.0871111569151569\\
0.607582735717461	0.0864974389740375\\
0.619667093494743	0.0889651948870033\\
0.632007451147902	0.0903034430098498\\
0.644000657454227	0.0896924122404402\\
0.655201621720426	0.0936969705796247\\
0.666490828368083	0.0918423846087735\\
0.678389489265702	0.0898247844021615\\
0.689814938271545	0.0859729772533827\\
0.701371781153076	0.0908545276124333\\
0.712821472571407	0.0881866664345541\\
0.724124254970058	0.0923398436245643\\
0.736002552241187	0.0902252319301934\\
0.748001091878258	0.0840884045464495\\
0.759794540705677	0.0870233914278394\\
0.770910171679917	0.0870396403354011\\
0.782146045020099	0.0857820981858992\\
0.793363978975041	0.0883101556510015\\
0.804595973529225	0.0892412828700923\\
0.815993786184831	0.0904352703149183\\
0.827189901968532	0.0919405212868249\\
0.838589654017137	0.0908551437857097\\
0.850138254478422	0.0911592729900857\\
0.862374369757881	0.0892510024158594\\
0.873631091572804	0.088192326402732\\
0.884921267916961	0.0880988160147357\\
0.896105747342668	0.0926839578754727\\
0.907331438869605	0.0892625780861825\\
0.918577009174783	0.0843080614908016\\
0.929808034032468	0.0874691803138133\\
0.941013846781165	0.0871895917825526\\
0.952281720105833	0.0907728020941706\\
0.963518563142515	0.0891548613031876\\
0.975173830218749	0.0917783758281457\\
0.986671036765558	0.0915662992110516\\
0.998093091833652	0.0898900693813276\\
1.00942641967204	0.0878967356670902\\
1.02071708086445	0.0876724775389239\\
1.03300507490663	0.085849348294051\\
1.04437088757775	0.0842123292293195\\
1.05562324575843	0.0868920578817332\\
1.06691681604033	0.0873242078644548\\
1.0782889317387	0.087785937818581\\
1.08987001703272	0.0904351686172688\\
1.10111316309665	0.0883395124895369\\
1.11249109697401	0.0870171841804296\\
1.12367703094447	0.0905553371928537\\
1.13495751032363	0.0908079774723195\\
1.14618174730582	0.0889596630676861\\
1.15735652976653	0.0962853985271368\\
1.16871167577616	0.0910691139078702\\
1.18006973087528	0.0918741239231703\\
1.19152911925861	0.0859868156617915\\
1.20281735620977	0.0889160348026404\\
1.21416425979915	0.0852460372484455\\
1.22536037558285	0.0880329942137486\\
1.23648521867383	0.0875848709920074\\
1.24771187989727	0.0876928651318596\\
1.25898799564218	0.0886642414912061\\
1.27024908109135	0.0882289413567568\\
1.28136374236909	0.0893604263974467\\
1.29259088844078	0.088147383541689\\
1.30400761017813	0.0906566886985902\\
1.31557172578341	0.0929666597650533\\
1.32966141592174	0.089293184308708\\
1.34154601622011	0.0947697732125315\\
1.35395037384224	0.0937207047703401\\
1.36592127712908	0.0922618160644069\\
1.37843278621441	0.0919251238485912\\
1.39193823421177	0.0982932673857025\\
1.4037942284634	0.094208380873157\\
1.41591301046642	0.092524938138653\\
1.42839106502251	0.0879126376677708\\
1.44040754404483	0.0957321493263756\\
1.45231493221094	0.0917116308974929\\
1.46424559309305	0.0884640244849574\\
1.47608219341469	0.0909376849686122\\
1.48810061183001	0.0912991649275429\\
1.50002496968486	0.0936245208302968\\
1.51184120638002	0.0906233617901871\\
1.5242567155119	0.088970940543737\\
1.53658204286931	0.0897303752821275\\
1.54974906678833	0.0861396311264593\\
1.56211172746098	0.0904066125113278\\
1.57411608527705	0.0896571039553793\\
1.58599583709293	0.091271889393876\\
1.59761134661268	0.0876598453367933\\
1.60912552284823	0.0883232960512844\\
1.62074442630573	0.0875519133963705\\
1.63228090556077	0.0854631227880821\\
1.64378344543833	0.0892712425227979\\
1.65519628838968	0.086824098902545\\
1.66679870700669	0.0901219794681281\\
1.67878900422351	0.0880560575430056\\
1.690436998576	0.0915171455629316\\
1.70195990208005	0.0893975773285706\\
1.71355213888381	0.0855500180300315\\
1.72515213325957	0.0895221265021008\\
1.73675940035908	0.0885825656428842\\
1.74829975840012	0.085657741186946\\
1.75981635887692	0.0913392869083583\\
1.77123065637302	0.0900109865217646\\
1.78279574167479	0.0919941310967293\\
1.79447864510126	0.0920072999366768\\
1.8059089425896	0.088910171981004\\
1.81718408863802	0.088610182585364\\
1.8286352346011	0.0875533274886387\\
1.83987644127203	0.0843884581229805\\
1.85125679939064	0.0848744255278746\\
1.86258479389828	0.0917106537234105\\
1.87390600053042	0.0894026410392609\\
1.88519132839208	0.0904447840382899\\
1.89669774705564	0.0910548478531138\\
1.90827640810841	0.0914123681254816\\
1.9198153116047	0.0851001716271467\\
1.93143954839295	0.0907726089820354\\
1.94275396714959	0.0930445566697968\\
1.95406596166499	0.0917102068771779\\
1.96537165315314	0.0966092328385258\\
1.97660364770732	0.087031457122324\\
1.98783612710976	0.0870693715208017\\
1.99912775799866	0.0844234566402142\\
2.01054787367376	0.0879769225915645\\
2.02216774682776	0.0899655645602463\\
2.03419974099406	0.0856679336497449\\
2.04571634147086	0.0829492189158935\\
2.05711221473347	0.0815745436150479\\
2.06841354258737	0.0819196430928101\\
2.07957765838659	0.0880684950764321\\
2.09089644077748	0.0891668049723277\\
2.10218176863914	0.0911384793207669\\
2.11332455111537	0.0884797224995441\\
2.12466854561525	0.0872479170741666\\
2.1359790855859	0.0897708528069299\\
2.14797907976772	0.0944067217865602\\
2.15931143790961	0.095371426591623\\
2.17056719002803	0.0971447069317206\\
2.18181809366395	0.0949353002192627\\
2.19311117909761	0.0944219380402283\\
2.20437953727053	0.0900230607137394\\
2.21567068331118	0.0925291500551074\\
2.22684837486139	0.0888905243713407\\
2.23817249058303	0.0871312647584566\\
2.24983648492776	0.0921355371247367\\
2.2615921155917	0.0885416679617422\\
2.2728953828386	0.0851076584010032\\
2.28415549859127	0.0868131528569552\\
2.29534967498198	0.0866063816994249\\
2.30664857859463	0.0890630309348562\\
2.31846336074504	0.0877759283156843\\
2.33107232432857	0.0842971810997699\\
2.36085509776723	0.0853597155053374\\
2.38698744873336	0.0848419590995506\\
2.40224756254664	0.0893836578576457\\
2.42014137205267	0.0907259443048407\\
2.43849190860998	0.0864434886101545\\
2.45772244474063	0.085251179278914\\
2.47233237705097	0.0927072128231041\\
2.48802643004779	0.0918166204499133\\
2.50141696900995	0.089807474005101\\
2.51478665949738	0.0866265661844036\\
2.52803465307411	0.086346224164365\\
2.54149646472899	0.0896458471859007\\
2.5552040944465	0.0918288714007748\\
2.56849330012446	0.0903122087960869\\
2.58153474834679	0.0892249157897867\\
2.59459752989211	0.0878100978716797\\
2.60740867519579	0.0934698673380528\\
2.62014660841377	0.0902096331013707\\
2.63259120844063	0.0882384114194032\\
2.64505908118348	0.0864745616565459\\
2.65743386306237	0.0879927763867135\\
2.67007094784439	0.0870738053389557\\
2.68258342662622	0.0952153020799062\\
2.69471093589773	0.0985152055426357\\
2.70668814221181	0.095020520034848\\
2.71882049996582	0.0919375529610116\\
2.73096206983657	0.0939542010185518\\
2.7431657002833	0.0908240511801059\\
2.75528399743806	0.0932681002196996\\
2.76731841584562	0.0916181148042191\\
2.77911962224503	0.0934047192139717\\
2.7911230103646	0.0939829172340502\\
2.80286845921529	0.0890328449947836\\
2.81465366562246	0.087812911409528\\
2.82643547809189	0.0884258850789563\\
2.83825365418005	0.0890035225563668\\
2.85011983024493	0.0860392869411936\\
2.86195691541483	0.0906006127389613\\
2.87371400062351	0.0900582290033749\\
2.88531593439227	0.0906325922928347\\
2.89685920152281	0.0877702131578828\\
2.90855277161078	0.0857039654383712\\
2.92011543267131	0.085237360880389\\
2.93201651781017	0.094341952451139\\
2.94354039101072	0.0900820768442048\\
2.95503517331628	0.0948640586218614\\
2.9664029253804	0.092488595631276\\
2.97793261675994	0.0944255179451428\\
2.98944533845075	0.0897562074200075\\
3.00092315106756	0.085585794331113\\
3.01245284244711	0.0874099072538156\\
3.02403198834813	0.0948722470716365\\
3.03545258887147	0.0944043986963078\\
3.04778955258688	0.0948548083051334\\
3.06084990989095	0.09153769091194\\
3.07235244976851	0.0944378606080333\\
3.08379486846309	0.0986223008108472\\
3.09537886284661	0.0930822875279711\\
3.10675728157223	0.0877309774291653\\
3.11830927597126	0.0902682955590776\\
3.12977399768533	0.0885266601616276\\
3.14130902239563	0.0869826704043762\\
3.15296962280261	0.0869571890712146\\
3.16487895036172	0.0896047804809481\\
3.17623409637135	0.0877728677082869\\
3.18744087881654	0.0831547690793894\\
3.19866414610223	0.0910945342134994\\
3.20983698916994	0.0882631187986077\\
3.22108643826112	0.0862954592853134\\
3.23241152367926	0.0885436834779058\\
3.24358339705047	0.0879556379040693\\
3.25491672488886	0.0855692035449528\\
3.26652447683662	0.0837224270982844\\
3.27793295615372	0.0808417200139953\\
3.28953198083298	0.0888505205340219\\
3.30113342975349	0.088394679810164\\
3.31274651503199	0.0920408895414121\\
3.32472178195308	0.0893376428596391\\
3.33751741211277	0.0851089774130925\\
3.3500163151436	0.084758475670865\\
3.36199352145769	0.0859685340748589\\
3.37400369745275	0.0894204004784447\\
3.38601241890307	0.0884854410774229\\
3.39900489745217	0.0901171879399797\\
3.41101167950949	0.088243112515225\\
3.4234470674196	0.0908346113687118\\
3.43561918273009	0.0916951096745353\\
3.44784754043756	0.0914591810079842\\
3.45971517104719	0.0901637464230534\\
3.47176995308123	0.0908181811270241\\
3.48391006840724	0.0913659910040292\\
3.49589454744507	0.0939198634181984\\
3.50800508702784	0.0888826819936841\\
3.51999683878941	0.0862695182150622\\
3.53188240878429	0.0861140442875896\\
3.54377040302041	0.0812336560249379\\
3.55576118508549	0.0826055269244156\\
3.56777620956305	0.0852506777245869\\
3.58049523369928	0.0849395419630761\\
3.59209813716454	0.088563729761132\\
3.60367679821731	0.0899511397662524\\
3.61551776217321	0.0912303641922958\\
3.62720599893042	0.0878095210543478\\
3.63868429639549	0.092328706300455\\
3.65023677564278	0.092484411406901\\
3.66188186090576	0.0913236714685534\\
3.67352500677575	0.0905006666514349\\
3.68509154662228	0.0924698485108834\\
3.69657469256985	0.0896492758997037\\
3.7083012323388	0.0896096440065178\\
3.71968595409166	0.0893460520149723\\
3.73131552421065	0.0833511461777182\\
3.74291212464867	0.0816264341871385\\
3.75741151155805	0.084734336828591\\
3.76929077852568	0.0865709945166506\\
3.78078410628649	0.0855262619346841\\
3.79232543402403	0.0885050634865702\\
3.80384009510783	0.0899708953886115\\
3.81542021070535	0.0928504375239743\\
3.82690820513542	0.0886946301905515\\
3.83825995720729	0.0845680897440372\\
3.8498681940033	0.090258047181023\\
3.86139303690035	0.094891144989095\\
3.87282187984394	0.0905098375499403\\
3.88422551067854	0.09099973139711\\
3.89577556568457	0.0892015215531046\\
3.90734840855835	0.0875479418797664\\
3.91882525147867	0.0893229749336816\\
3.93035251861696	0.0829633616607188\\
3.94179202822205	0.0849111872067187\\
3.95333432565608	0.0865062534814497\\
3.9648276534169	0.0873443877168602\\
3.97594425408763	0.0901071409701683\\
3.98712824866509	0.0927493687263112\\
3.99823903115683	0.089807245581011\\
4.00928241974186	0.0888679989716907\\
4.02049017188355	0.0920389162956127\\
4.03165865131702	0.0941576040611595\\
4.04274131261027	0.0871260634510014\\
4.05416385252662	0.0930333602633564\\
4.0654055440458	0.0879956026880883\\
4.07741814428211	0.0860241416590442\\
4.08988019884596	0.0854348517042875\\
4.10137207206203	0.0840766382665374\\
4.11258709692747	0.0885127564029508\\
4.12369400063321	0.086817281730857\\
4.13492066185665	0.0855010436066228\\
4.14612647460535	0.0825576327826677\\
4.15727459041232	0.0805295705868469\\
4.16846052438278	0.0823763695976557\\
4.17999894303082	0.085702299997085\\
4.19148451321963	0.0884796584932541\\
4.20277808350153	0.0920485940241583\\
4.21490947155904	0.0911559132867126\\
4.22611237521824	0.0888667541222238\\
4.23746703637962	0.0881782064355272\\
4.24867624306606	0.083940948955889\\
4.25983599523103	0.0831754544899708\\
4.27111889885144	0.08185255893234\\
4.28231840857289	0.0882425854307737\\
4.29346700922812	0.0866868537861435\\
4.30485076128448	0.0853500689235352\\
4.31650214957472	0.0857545477262307\\
4.32866068913421	0.0880531781991995\\
4.34016177446702	0.0876631623497346\\
4.35180976881951	0.0929901207592182\\
4.3632260057086	0.0935832512143795\\
4.37458066686998	0.0910661304853967\\
4.38608514614053	0.0883656467827549\\
4.39788441314695	0.0914945404261598\\
4.40955664991193	0.0888948230620554\\
4.42164585617171	0.0900888126565529\\
4.43415445616754	0.0955684278985229\\
4.44692778330774	0.0956336166329964\\
4.45845020196354	0.0907537567878051\\
4.4700472872498	0.0883911099450573\\
4.48173891794477	0.0890620816859156\\
4.49323515479508	0.0849411968484959\\
4.50476969465712	0.0853500149106077\\
4.51652823441055	0.0906820817925922\\
4.52827465295774	0.0900746977026184\\
4.53989743520124	0.0890918460697717\\
4.5522407019439	0.0912341951395073\\
4.56405354470131	0.090176667160113\\
4.57548966036865	0.0855056841680483\\
4.58696213965472	0.0882926358228219\\
4.59858928553247	0.0863008319291974\\
4.61019218899773	0.084074419800485\\
4.62171557735002	0.0846965510114479\\
4.63330248082304	0.0894991376986672\\
4.64474392982113	0.0883411451713994\\
4.6561102273405	0.086792861085791\\
4.66749737333461	0.0827820597192937\\
4.67886657994348	0.0913954717335396\\
4.69010487752491	0.0935318061938807\\
4.70136014479508	0.0834240527068278\\
4.71247529092107	0.0870858820396454\\
4.72371310365425	0.086428236598361\\
4.73487043157797	0.0879710039582124\\
4.74603988070794	0.0920529430352983\\
4.75729223888861	0.0927336699253374\\
4.76863477884374	0.0892847914247597\\
4.77987404612167	0.083496095405385\\
4.79117391943083	0.08578686214026\\
4.80250142909022	0.085587065875728\\
4.81381148421261	0.0898379674160393\\
4.82497317577058	0.0849081720853704\\
4.83608686735182	0.0849966398963333\\
4.84730237706551	0.0848695498939991\\
4.85853582616445	0.0861587076875933\\
4.86974988133339	0.0866129609265468\\
4.88094890620659	0.0916753674484632\\
4.89227399162473	0.0942259491964955\\
4.90353265283265	0.0911970449517656\\
4.91492464730926	0.092063720529508\\
4.92621094486742	0.09097781569493\\
4.93737069703239	0.0875720969242269\\
4.94859299462158	0.0878572835681523\\
4.9598438982575	0.0895113266930945\\
4.97097601407224	0.086690558176818\\
4.98216243289094	0.0929488629635667\\
4.9934409728771	0.09619780485581\\
5.00462545230281	0.0946129504682336\\
5.01587684078699	0.0886574657003832\\
5.02708944141118	0.0897515783830392\\
5.03820313299242	0.0905922274621957\\
5.04942349118861	0.0896269354208712\\
5.06080675839672	0.0882768431579892\\
5.07213329835961	0.0877064298454917\\
5.08330517173083	0.0911780532022245\\
5.09449886327328	0.0891594775870625\\
5.10684455425719	0.0923957666580989\\
5.11936527545926	0.0939083971591858\\
5.13152769380475	0.0885446955914866\\
5.14303993064731	0.085398723761518\\
5.15451871296062	0.0885964338503847\\
5.16602076798993	0.0888267351187337\\
5.17745203517477	0.0903618065619712\\
5.18890705992385	0.0903243594084247\\
5.20037614527217	0.0888209306968129\\
5.21154850349163	0.0894619878162302\\
5.22300255854421	0.0923006840507169\\
5.23436109849159	0.0921559650363366\\
5.24633491086792	0.0941926854449962\\
5.2575736932976	0.0859805901663839\\
5.26894968778197	0.0876608096432174\\
5.28013562175243	0.0886802286775347\\
5.29132785875013	0.0876892650102391\\
5.30258361086855	0.0877022462884139\\
5.31381512057449	0.0898923679629232\\
5.32499863030369	0.0875279636745662\\
5.33624420060887	0.0863042856018462\\
5.34787328587962	0.086261700912753\\
5.35910576528205	0.085889861649967\\
5.37053606277039	0.090668821803945\\
5.38180490579156	0.0892787096641508\\
5.39297193068028	0.0965857095167467\\
5.40426744035518	0.0873371516488048\\
5.41552076823235	0.0874334795740519\\
5.42749797454644	0.0891482499695429\\
5.43936996879032	0.093148971334584\\
5.45094911469134	0.0876164358426959\\
5.46291953312992	0.0892999016453741\\
5.47453552749793	0.0892731611096821\\
5.48626643090112	0.0871485704504706\\
5.49796824340934	0.0907429687254206\\
5.50951926811187	0.0879295267782937\\
5.52109065644089	0.0869990273052538\\
5.53263198417843	0.0844265014531526\\
5.54416167555798	0.0872118642992576\\
5.55570930632276	0.0865843710790472\\
5.56749887636418	0.0919834117856937\\
5.57965353713768	0.0923234563116787\\
5.5913291678404	0.0904285288326168\\
5.6028506167997	0.0939948925619928\\
5.61440503543998	0.0872633676969955\\
5.62595460559777	0.0902339779538427\\
5.63752647877504	0.0897857652426025\\
5.64910610952431	0.0860209610325687\\
5.66029204349477	0.0886370515239413\\
5.67158367438367	0.0868513856597019\\
5.68300524460352	0.0882954961207551\\
5.69427845125893	0.0919592507043259\\
5.70550947611662	0.0936185207536573\\
5.71673031916106	0.0956424603363061\\
5.72795552583974	0.0892437281129154\\
5.73908958104748	0.0920085552664474\\
5.75028763622418	0.0907511256042257\\
5.76147599443588	0.0841614493933045\\
5.77267017082658	0.0862030413986632\\
5.78390652901502	0.0900626237125387\\
5.79531646287687	0.0869572207946701\\
5.80663185133001	0.094329679538182\\
5.81794723978316	0.0916419871891826\\
5.82923838582381	0.0875178037501175\\
5.84041656222227	0.0878488480534937\\
5.85160540528223	0.0888204644641098\\
5.8629600664436	0.0888385691663301\\
5.87410575800933	0.086608768262533\\
5.88526599502255	0.0830026035134089\\
5.8965745956002	0.0869659691377268\\
5.90789143859809	0.0895496274090795\\
5.91922137249873	0.088876583207768\\
5.93068124573031	0.090085279747967\\
5.94192148270474	0.0871962249568909\\
5.95306523487746	0.0888161516562906\\
5.9642967445834	0.0934763815674472\\
5.97545843614136	0.0902261547232435\\
5.98670837008079	0.0856725260120846\\
5.99795394038597	0.0912853044559096\\
6.00913841981168	0.0850721166000917\\
6.02043829312083	0.0858261314287796\\
6.03175756035997	0.0889816760873354\\
6.0432091911713	0.0924388735935152\\
6.05456336748443	0.091634286746919\\
6.06595730135404	0.0884622330556767\\
6.07728384131693	0.0922347638941305\\
6.08849256315512	0.0931748072092747\\
6.09978564858878	0.0937452457753847\\
6.11111655218591	0.0936243241202101\\
6.12231169827312	0.0945394062841937\\
6.13503169210585	0.0952092722488462\\
6.14724259527632	0.0923220580547921\\
6.15851483223523	0.0925886767214702\\
6.16969058439244	0.0897503830382351\\
6.1809894880051	0.0874531581013945\\
6.1922937249485	0.0932431476321205\\
6.20349856800069	0.0931349456440833\\
6.21481444130209	0.0865049289966824\\
6.22606340554502	0.084310330712265\\
6.23734533946893	0.0881048151468379\\
6.24872957637354	0.089052483331697\\
6.26039793435252	0.0892096022753376\\
6.27182580759961	0.0923595304246402\\
6.2831407112045	0.0897524375185109\\
6.29426216035774	0.0928673681675302\\
6.30541367010246	0.0909329324823848\\
6.31661269497566	0.0858535481492606\\
6.32786505315634	0.091269900295873\\
6.33906019924354	0.0932418409143001\\
6.35027425441248	0.0924346802133865\\
6.36167933979184	0.0914692572007942\\
6.37331036445558	0.0871116970229323\\
6.38460538928224	0.0844131101581515\\
6.39593192924513	0.0875755334986987\\
6.40710719655409	0.092169851282194\\
6.41842210015898	0.0918982816947943\\
6.43059615486247	0.0923309783639354\\
6.44222233104372	0.0940762845443405\\
6.45375396181626	0.0912236129081805\\
6.46538450163176	0.0882482464961347\\
6.47696122329153	0.0812320209568551\\
6.49005891391083	0.0841524373388031\\
6.50246181698821	0.0905545947527338\\
6.51397259928601	0.089339106075645\\
6.52535392710113	0.08529062467761\\
6.53685113364793	0.0823683407231854\\
6.54919876402484	0.0895604076149613\\
6.56070760692965	0.0922100110693845\\
6.57228093465167	0.0841978265257816\\
6.58385377752544	0.0833917287077437\\
6.59547898401019	0.0792359700535975\\
6.60717061470516	0.0846595692086611\\
6.61906297257553	0.087001358177539\\
6.63060575485782	0.0850339332973502\\
6.64179702215902	0.0855234069377779\\
6.6530358045887	0.0842848874739699\\
6.66442682936881	0.0871447262098626\\
6.67566464210199	0.0877343847032935\\
6.68693881845391	0.0872559602670057\\
6.69810972212862	0.0832823964498296\\
6.7094614742005	0.0830402581779889\\
6.72086655957985	0.0903050801024432\\
6.73217176621975	0.0936841094681081\\
6.7434745486184	0.095516193010908\\
6.75470702802084	0.0935753678381146\\
6.76597441649725	0.0930397365484921\\
6.77714580502022	0.0875101540107197\\
6.78831961778443	0.0888569733287865\\
6.79950991538913	0.0900485652473625\\
6.81062118272912	0.0889892233143031\\
6.82190602574253	0.0899233746056625\\
6.83310408091923	0.0942085289866993\\
6.84431716639168	0.0924288426852991\\
6.85544588826866	0.0902634904216963\\
6.86668951918084	0.0937698029329255\\
6.87785848346255	0.0927293345083328\\
6.88897702352629	0.0874207764744587\\
6.90010526055503	0.0858044107042329\\
6.91138089145169	0.0830226748089524\\
6.92262452236387	0.0832943361938659\\
6.93440924392279	0.0839528115064177\\
6.9458002687029	0.0828200304623785\\
6.95707880868906	0.0917106924888077\\
6.96825407599802	0.0887327443054106\\
6.97952000992969	0.0879564520939214\\
6.99081309536335	0.0870891213016203\\
7.00208484747401	0.0854182009707176\\
7.01339781168591	0.0892456565773605\\
7.02465986683158	0.0858946360203686\\
7.03612216430441	0.0892374920660733\\
7.04749137091327	0.0880971992631666\\
7.05881839572441	0.0924614831293057\\
7.07245475274921	0.0890876412129076\\
7.08375220181711	0.0911652847031339\\
7.09556601427102	0.0955031836988875\\
7.1068212815412	0.0919091160081726\\
7.11818127603332	0.0944245194499494\\
7.1297386037631	0.0929920761814817\\
7.14130902239563	0.0926704826920312\\
7.1529928955186	0.0924804060667234\\
7.16471555650155	0.0906610138230143\\
7.17753494422548	0.0925732762028848\\
7.18926681732518	0.0936412861822192\\
7.20170365978004	0.0952966111587287\\
7.21346898740898	0.0940070420080625\\
7.22560328455598	0.0909107391651372\\
7.24055164094466	0.0903754591232304\\
7.25270727141466	0.0872286916017407\\
7.2644522354171	0.0872830660135185\\
7.27598386618964	0.0893374733220437\\
7.28785246649577	0.0906472289689824\\
7.30098118740306	0.0926128479756213\\
7.31297972704013	0.0888349421337744\\
7.32506650905866	0.0838211916885507\\
7.33654432167548	0.0831012196827808\\
7.34834989170914	0.0871689896760895\\
7.36003085574262	0.0912369734269703\\
7.37143981990797	0.0908128959538776\\
7.38321581419839	0.0904307808049084\\
7.39537289921314	0.0948155414021741\\
7.40709652989259	0.0843993592959522\\
7.4190107059342	0.0870787043625476\\
7.43217239652247	0.0884874408098738\\
7.44382863329521	0.0889720554532836\\
7.45535832467475	0.0900736128973226\\
7.46689674332279	0.0914361244341309\\
7.47912704042325	0.0966475294651685\\
7.49083273171746	0.0962281377410047\\
7.5022707867778	0.0914918866035845\\
7.51376072060086	0.0921593446676265\\
7.52537719981712	0.0893017944952177\\
7.53711973957831	0.0885872804025188\\
7.54912797618038	0.0887272456327725\\
7.56080118264185	0.085053651911702\\
7.57227075283842	0.0808733433284909\\
7.58390032295742	0.0845251178638067\\
7.59550177187793	0.0922391801572214\\
7.60709400868169	0.0902820389751715\\
7.61865327580447	0.0884790809220962\\
7.63015630053028	0.0901712258715701\\
7.6419429614822	0.0948636353268553\\
7.65374756181936	0.0919488434798593\\
7.66573155600894	0.0886185172998469\\
7.67737761096843	0.0913132222709907\\
7.68886318115725	0.0894515873027446\\
7.70023578170386	0.0861951969865103\\
7.71145420050705	0.0851807624412751\\
7.72255577088205	0.083383778350923\\
7.73392303809792	0.0850052168354517\\
7.74511866903337	0.0885325076185948\\
7.75640787568103	0.095202441585461\\
7.76783574892812	0.090980590566113\\
7.77903380410482	0.0873489597995527\\
7.79019307142154	0.0874654734316436\\
7.80151233866068	0.0899973420532571\\
7.81276081805536	0.0890159829778453\\
7.82384881267936	0.0869614746403815\\
7.83504929209731	0.089614460844698\\
7.84626528665926	0.0921852958977872\\
7.85744249336122	0.0863911241381912\\
7.86892709385353	0.0823984073484537\\
7.88030599742739	0.0875319675483197\\
7.89161265861204	0.085974409573976\\
7.902801501672	0.0863065424519777\\
7.91388076902751	0.0875386935797582\\
7.92580609657886	0.0918010948216006\\
7.93705990930429	0.0921512550430726\\
7.94827541901798	0.0943469670931105\\
7.95961408018711	0.0939120849913491\\
7.97070013541812	0.0865527868382932\\
7.98201358447826	0.0878983973927155\\
7.99318788209072	0.0874267020077374\\
8.00441939179666	0.0855370126566219\\
8.01562714393835	0.0889654891910393\\
8.02676313853908	0.0905660809746252\\
8.03797040583253	0.0875937858974279\\
8.04918688524272	0.0847539988943701\\
8.06037087982018	0.0879193388141633\\
8.0716237228491	0.089832783103563\\
8.08294202039175	0.0865736936138211\\
8.09475389345266	0.0847584010573725\\
8.10745400850715	0.0911586067473609\\
8.11905933621366	0.087901853571572\\
8.13039945192754	0.0859744024566391\\
8.14167653736895	0.0860703985692728\\
8.15284065316817	0.0855894673071458\\
8.16405955681961	0.088620354156353\\
8.17526003623756	0.0867713857478553\\
8.18660160649619	0.0863974077771269\\
8.19800475248254	0.0863097034712021\\
8.21136183691547	0.0855520826403319\\
8.22299286157922	0.0860615126853653\\
8.2352847344074	0.0920081714452983\\
8.24686436515667	0.0855345808578827\\
8.25825926872278	0.0859010261408032\\
8.26980447524632	0.0859766836117868\\
8.28127162120164	0.0876533825052521\\
8.29310628213029	0.0877524411541258\\
8.30476542799252	0.0914838999853\\
8.31627184665607	0.0898654638282693\\
8.32791693191906	0.0930937415835077\\
8.33971135044298	0.0955029931473333\\
8.35152758713814	0.090910424154376\\
8.36306261184843	0.0873183599399417\\
8.37453751537575	0.0900894339107362\\
8.38606720675529	0.0943544366022058\\
8.39901023078292	0.0918603394007881\\
8.41094525529927	0.0842762916355794\\
8.42289143132537	0.0860508549867652\\
8.4348594255227	0.0899785163913878\\
8.44672511673934	0.0899141682834256\\
8.45889383811208	0.0939300213610579\\
8.47079201416145	0.0962398160156547\\
8.48268825081782	0.0969978710561787\\
8.49486230552131	0.0975508480006726\\
8.50634496662062	0.088761269065151\\
8.51806665790708	0.0915397839448799\\
8.52967440985483	0.0888239031953569\\
8.54130737391158	0.0914215558910444\\
8.55292482282433	0.0892998437129301\\
8.56465184744153	0.0849512072618716\\
8.57852141647446	0.0869749899155526\\
8.59012819872572	0.0834228403631388\\
8.60163510223753	0.0896348213336681\\
8.61318661178831	0.0905227713600012\\
8.62476624253758	0.0903895204778381\\
8.63651557017427	0.0863148789839054\\
8.64798562521909	0.0837652624870582\\
8.65981107403099	0.0882315973517537\\
8.67226924980885	0.0890239326432688\\
8.68402245623154	0.0944388539469428\\
8.69607432917608	0.0937519742129893\\
8.70817420209736	0.0891709443267822\\
8.71973249952364	0.0856018636330138\\
8.73120497880971	0.0851859060087522\\
8.74294800341915	0.0857655491701192\\
8.7545722402074	0.0892058617947697\\
8.76653781016349	0.0915205460501574\\
8.7788679860034	0.0890070168143953\\
8.79040640465144	0.0888125055946884\\
8.8021154898834	0.090166433958086\\
8.81375087818139	0.0865710355367295\\
8.82535475134315	0.0859142621015581\\
8.83662117012307	0.0903521253730515\\
8.84793801312096	0.090517579213827\\
8.85915449253116	0.0836927540331982\\
8.87044079008931	0.0884965153179206\\
8.88159811801303	0.0905753418659883\\
8.89270696111178	0.0907780419905579\\
8.9039530162652	0.0925134427012358\\
8.91531010166783	0.0839601432560939\\
8.92655518712476	0.087398823429103\\
8.93794912099437	0.0858256189973527\\
8.94942014573569	0.0886639961044695\\
8.96082765535629	0.0933603854131829\\
8.97197334692201	0.090214239712392\\
8.98324849297043	0.0933512263756646\\
8.99452412386709	0.0863101551911263\\
9.00564799726158	0.0899510749808348\\
9.01687271909202	0.0940765786560705\\
9.02808580456446	0.0917278468742409\\
9.03922276886169	0.0912352488718524\\
9.05053670277008	0.0906650774734428\\
9.06188409120771	0.0864999359956536\\
9.07594614499581	0.0855913356615188\\
9.08785256346542	0.0867116865139357\\
9.0996397092656	0.0910490988631938\\
9.11122855213161	0.0902041726621821\\
9.12274321321541	0.0893935732933007\\
9.13428357125645	0.0936680945851538\\
9.14598586861291	0.093719630607921\\
9.15756840845168	0.0897525856836653\\
9.17129640179568	0.0885341039170781\\
9.18298900218715	0.0921381848531765\\
9.19460402685865	0.0882248919925053\\
9.20610317279846	0.0895808537988549\\
9.21771140959447	0.0875956414568417\\
9.23006437330212	0.0910772548264107\\
9.24247648849625	0.0895776929789922\\
9.25519211869473	0.0861594048373807\\
9.26698168873615	0.0845199281472162\\
9.27921198583661	0.0852221508202029\\
9.29078240446914	0.0854262858403567\\
9.30213803532701	0.0861450959345183\\
9.31342481773342	0.0869355699645961\\
9.32475426678581	0.0906043658631119\\
9.33599207951899	0.0870215058372314\\
9.34729292252464	0.0884601260653608\\
9.35850455345234	0.096778372524808\\
9.3696807904578	0.0929912805167783\\
9.38108393644415	0.0911665067819368\\
9.39361435461122	0.0961026294882611\\
9.40499519757809	0.0910694566038754\\
9.41627276786775	0.0901369443572748\\
9.42801482278069	0.0847807663251004\\
9.4395062111485	0.0856571369150552\\
9.45100535708831	0.0867578885047415\\
9.46248607879463	0.0895758816090132\\
9.47388437629848	0.0866339327377893\\
9.48552897671322	0.0888587136867928\\
9.49725503163392	0.0923587637362561\\
9.50916969252379	0.0891288857910724\\
9.52083853535101	0.0878582472141464\\
9.5323774388473	0.0916647305612868\\
9.54382422117614	0.0927824935836866\\
9.55547900340412	0.0872827819292306\\
9.56707851293163	0.0863579707468058\\
9.57852238617096	0.0896337606361147\\
9.5899633503208	0.0919502966921317\\
9.60153716289107	0.088555613330714\\
9.61293643009143	0.0885925359046704\\
9.6246144850354	0.0848186839502682\\
9.63594102499829	0.0848682247578642\\
9.64720404984046	0.0835601606042239\\
9.65847337770988	0.0822946602286706\\
9.66963846320559	0.0826028782446037\\
9.68090051835126	0.0799383843305695\\
9.69208063414272	0.0870114833869419\\
9.70328790143617	0.0894141417445554\\
9.7144238960369	0.0883973197971675\\
9.72573540570405	0.0879030051128658\\
9.7372534607256	0.0861935272975358\\
9.7491870306972	0.080401623719482\\
9.76049563127485	0.0867464435315247\\
9.77165683798456	0.0894225202563313\\
9.78272592352683	0.0866389606860887\\
9.79385513025206	0.0934140651239691\\
9.80493779154531	0.0942013591160732\\
9.816174634582	0.0924061860418016\\
9.82732759887147	0.0920387638322835\\
9.83868177518459	0.0920144567070892\\
9.85043934524153	0.0897014323634178\\
9.86205243052003	0.0920304094716561\\
9.87326794023373	0.089133719960725\\
9.88444369239094	0.091513311435325\\
9.89564271726414	0.0884177773057355\\
9.9068121663941	0.088143085142424\\
9.91805579730628	0.0872759810792392\\
9.92937748878667	0.0895644493105643\\
9.94060511970661	0.090929971452988\\
9.95198547782522	0.0851971955993664\\
9.96360001764848	0.0869382641729837\\
9.97475880011694	0.0851707210221389\\
9.9859534613559	0.0915884468602296\\
9.99722812255606	0.0983515581948837\\
10.0083675110945	0.0927732551183524\\
10.019481687524	0.0888440140179565\\
10.030695742693	0.0891695410562937\\
10.0419054342277	0.0928620251118238\\
10.0530942772876	0.0929929866338121\\
10.0644596051105	0.0924016746704735\\
10.0763878417513	0.0864619736788698\\
10.088148805746	0.0914172478038593\\
10.099737648612	0.0878672875617086\\
10.1112901278593	0.0882907083508953\\
10.1227403041259	0.0855453746755151\\
10.1342176318945	0.0873850255395285\\
10.1457114445035	0.0861216340023034\\
10.1572047722644	0.0872423883788577\\
10.1687945848269	0.0889805804433534\\
10.1804183367669	0.0870980062769835\\
10.1921240280611	0.0890490935989031\\
10.2036464467169	0.0894249021801233\\
10.2148445018936	0.091147354397394\\
10.2260275267745	0.0874791262643381\\
10.2374345515469	0.0877089223463238\\
10.2486141824901	0.0910478377926114\\
10.2599150254957	0.0890074713135869\\
10.2711441109604	0.090028305550471\\
10.2824420448766	0.0918823096299903\\
10.2937957363415	0.0888378650926198\\
10.3050223975649	0.0856388160299551\\
10.3163290587495	0.0856260536727528\\
10.3275586290625	0.0872582772774225\\
10.3387106236555	0.0891402104757757\\
10.3499329212446	0.0919486550176978\\
10.361268188476	0.0859933628309675\\
10.3724158194348	0.0852036678054217\\
10.3836812685182	0.08926016271149\\
10.3949059903486	0.0881142895867261\\
10.4063134999692	0.0858638189945701\\
10.4176119187336	0.0884693841787206\\
10.4291212464867	0.0948233917391295\\
10.4407076651114	0.0978245109439295\\
10.452241235277	0.0919594951550766\\
10.4638000175515	0.0910315882814539\\
10.4752792847131	0.0873072577185416\\
10.4868026730654	0.0870418733610645\\
10.4983420614099	0.0878424045423512\\
10.5098509043147	0.0871041904905202\\
10.5211725957951	0.0897999933483813\\
10.5323362267461	0.0880992709732484\\
10.5435260395025	0.0894540467413778\\
10.5549679733489	0.0921911199176991\\
10.566263967872	0.0885898655420944\\
10.5773592352198	0.0901517587586123\\
10.5886300176339	0.0840488846068735\\
10.5999182545851	0.086814210144472\\
10.6111953400265	0.0805619357004637\\
10.6223284255377	0.087549133201306\\
10.6335846625044	0.0837200400280874\\
10.6447832025294	0.082206159832422\\
10.6559138637993	0.0821056598625282\\
10.6670178584156	0.0836059731769399\\
10.6784913073982	0.0853864909853015\\
10.6898925139915	0.0898283443772299\\
10.701092023713	0.090898221391908\\
10.7123535940104	0.0864278264075415\\
10.7234832855839	0.0913891367776613\\
10.7347215831653	0.0902270741564348\\
10.7459938201242	0.0865763045200814\\
10.7587453290932	0.0894575199899674\\
10.7705436264031	0.0890748970924271\\
10.7821964692381	0.0868018356335601\\
10.7934124638	0.089132285445957\\
10.8047050643854	0.0890410966429568\\
10.8159268771264	0.0882550847895835\\
10.8271268716961	0.0890954625081432\\
10.8383147450595	0.0852467125477106\\
10.8495957092869	0.0898020832456603\\
10.8610327946508	0.0878826658213732\\
10.8723375164424	0.0921135259177484\\
10.8840301168339	0.0940365387711085\\
10.895388171933	0.0927133914290804\\
10.9082545899372	0.0964093466294034\\
10.919738220733	0.0961441274603781\\
10.9310662152406	0.0983430262107175\\
10.9422744522306	0.0940797869513872\\
10.9534385680298	0.0932203873425423\\
10.9646230474555	0.0896330990851592\\
10.9759282540954	0.0898600928628672\\
10.987362915218	0.0910210030463783\\
10.9993095760923	0.0913518394922258\\
11.0106094494015	0.092159251861852\\
11.0218094439712	0.0910077418482179\\
11.0330593779106	0.0944615209397061\\
11.0442680997488	0.090628134526975\\
11.0555568215482	0.0877929396104384\\
11.0667854221646	0.0868956739240136\\
11.0780411742831	0.0891867058094003\\
11.0896959565111	0.0896757079773052\\
11.1018215263896	0.0849299359410115\\
11.1142860051947	0.0883284552994116\\
11.1258743632124	0.0910604792809446\\
11.137355569767	0.0902705684209498\\
11.1488712005473	0.0864832771382903\\
11.1603334980201	0.0859593673905408\\
11.1718525227382	0.0925939396907895\\
11.1834786989194	0.0894297218391755\\
11.1950879054119	0.0928508777316716\\
11.2065094756318	0.0866000698764828\\
11.2183363789884	0.0844619385621714\\
11.2300052218157	0.0867048775732173\\
11.2412784284711	0.0897836577544889\\
11.2525496957335	0.090018646161543\\
11.2638408417741	0.0935262696501725\\
11.2753322301419	0.0943033889541603\\
11.2866854367586	0.0886617980818402\\
11.2978767040598	0.0860965997082432\\
11.309066031968	0.089104632035811\\
11.3204711173473	0.0853518650530719\\
11.3317549906642	0.0872692830394761\\
11.3431823790631	0.0893111743515062\\
11.354522494777	0.0878548533676844\\
11.3658500044364	0.0908160022221798\\
11.3770626050606	0.0867021735776917\\
11.388246599638	0.0875906670857097\\
11.3998310788698	0.0892724683708415\\
11.4112303460701	0.0922886584924945\\
11.4227639162357	0.0891910072409845\\
11.4347372437638	0.0876835909895557\\
11.4463571169178	0.0940988547926119\\
11.4580099597527	0.0903355297879686\\
11.46958183293	0.0920296001257552\\
11.4812254636483	0.0904126634120615\\
11.4929743064367	0.0903634335187807\\
11.5044404826955	0.0897421540694959\\
11.5159168407676	0.0882020264403809\\
11.5275124715091	0.0896152376539117\\
11.5389456780869	0.0886549510493191\\
11.5506523390777	0.0912311318476967\\
11.5623895455081	0.0921144008127973\\
11.5736176612763	0.0965055138969094\\
11.5848317164452	0.0930113341568639\\
11.5960598322134	0.0870253477001418\\
11.6071633419814	0.088702619906046\\
11.6182988517339	0.0860163913702967\\
11.6295066038756	0.0839606532232211\\
11.6407691438695	0.0817466746369583\\
11.651898835443	0.0880038573435797\\
11.6632413753981	0.0878100619935363\\
};
\addlegendentry{Monte Carlo EM: FFBSi, N = 3}

\addplot [color=black!40!green, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0325381660421013	0.252847116815016\\
0.0654036046527978	0.0830973328828255\\
0.0979359525159018	0.0293350399374728\\
0.132610359946492	0.0159168574578659\\
0.165138344175348	0.0142800434165961\\
0.197924752521332	0.0127251089107412\\
0.230324251963999	0.0151597628554368\\
0.263345811711122	0.016115604353326\\
0.295951856508191	0.0165046394995676\\
0.32912856769524	0.0153592146951914\\
0.362698490812853	0.0140573295372439\\
0.395172656885985	0.0144747522502587\\
0.427890216780501	0.0148348129211996\\
0.46047492825458	0.0143217462465148\\
0.492920488280975	0.0150619408098438\\
0.525254533209923	0.0160178283744351\\
0.557678759913328	0.0148343636470271\\
0.590162622951455	0.0163551517107135\\
0.622615455701597	0.0147941289191424\\
0.655698591176441	0.0153687330945063\\
0.688633363086854	0.0144701039615728\\
0.722356498251395	0.0146056204450759\\
0.755857088069291	0.0151011207329404\\
0.792005919027433	0.0148199465863456\\
0.825722751164727	0.0147206524123866\\
0.859074492569943	0.014751328192006\\
0.895677141489871	0.0149614523887063\\
0.928968761712116	0.0144409094769296\\
0.961405594470015	0.0139058870104418\\
0.994245820971723	0.0134517932306599\\
1.02698713843048	0.0152917887924543\\
1.05956360748431	0.0151129535975509\\
1.09200334933171	0.015215918136957\\
1.12457593959954	0.015048121031053\\
1.15817883239814	0.01540800457591\\
1.19110584673656	0.0168411413169956\\
1.2235596491832	0.0151897288509511\\
1.25623842121774	0.0153253891573439\\
1.2887576781781	0.0137212806905631\\
1.32181754093695	0.0148071658351522\\
1.35623740303641	0.0147337121214227\\
1.38865581156082	0.0154936850036453\\
1.42116731094918	0.0148899856924863\\
1.45466353713283	0.015592925468742\\
1.48704461234201	0.0157072867923445\\
1.51980047524825	0.014104248774032\\
1.5522513686054	0.0160790415792976\\
1.58543001918545	0.0139761028836865\\
1.61895533626408	0.0135142741345511\\
1.65276235017583	0.0146146912241286\\
1.6866270610293	0.0150720135968542\\
1.71985322673783	0.0142227187085814\\
1.75433466456501	0.0158835315540572\\
1.79222700982933	0.0138054111414568\\
1.82477778192592	0.0146426098979412\\
1.85712928139186	0.0163669574066273\\
1.88972078074144	0.0145521281620763\\
1.92250815878392	0.0153164531232544\\
1.95502596119953	0.0152221670134786\\
1.98771443019906	0.0143174172326034\\
2.02105986857703	0.0152866415751833\\
2.05382688299303	0.0160941681117036\\
2.08611389764175	0.0159044002757291\\
2.11877036665679	0.01521266054307\\
2.15366877397878	0.0138516496500802\\
2.1872183334699	0.014853871004966\\
2.21970656014227	0.0143045500820687\\
2.25206775657321	0.0147397079600412\\
2.28470192256877	0.0156553537154113\\
2.3172638461751	0.0140590158253406\\
2.34991740610065	0.0142773989019079\\
2.38219811772212	0.0144364843157341\\
2.41489240490065	0.0162139435767274\\
2.44879784300711	0.0148064380177992\\
2.48100000921212	0.0155017103068535\\
2.51354738737096	0.0156840750344431\\
2.54573306873548	0.0155276884379028\\
2.5782343863106	0.0147828323358953\\
2.61071097662498	0.0125953330611012\\
2.6432103548071	0.0141890634860478\\
2.67584936928515	0.0158387066998306\\
2.70962583775717	0.0149494567381788\\
2.7426260641813	0.0143648905056889\\
2.77603113889399	0.0152394305734763\\
2.80851306253912	0.0153818150952471\\
2.84125680423913	0.0151744772121633\\
2.87388709144868	0.0143723799010161\\
2.90663034830044	0.0153534975593095\\
2.93911372649031	0.0131443953124761\\
2.97203395295324	0.0148693628578079\\
3.00558157305136	0.0152184404603473\\
3.03809355728797	0.0152881080656109\\
3.07093960196868	0.0139472808765917\\
3.10347679831428	0.0158075206200721\\
3.13595290378041	0.0152329942630709\\
3.16839894865506	0.0148374207974764\\
3.20085808443244	0.0153218778915526\\
3.23324740206187	0.0144333546174379\\
3.26620787092952	0.0150250580467322\\
3.29889730962555	0.0151396685735356\\
3.33413753496362	0.0153298261756387\\
3.36754163997981	0.0142639204892969\\
3.40078962385958	0.0148606885318162\\
3.43432366820671	0.0149087204294241\\
3.46775153078714	0.0151902538525466\\
3.50059127244059	0.0163253457733576\\
3.53318665057617	0.0148248608471667\\
3.565776695381	0.0154337749323709\\
3.59806613427097	0.0147676742126027\\
3.630741997216	0.014749140020136\\
3.66401519320475	0.0153068811692109\\
3.69686366212671	0.0159845385779541\\
3.72971213104866	0.0163179422638461\\
3.7635579328204	0.0132535128930448\\
3.79770773444473	0.0138215683511802\\
3.83108323341419	0.0148867471736982\\
3.86443352027466	0.0143106113479589\\
3.89795204947779	0.0154287319782961\\
3.93131300299976	0.01432465888047\\
3.96477480495767	0.0154416539362275\\
3.99847224316497	0.0145155425215479\\
4.03125525757321	0.0146996608956278\\
4.06388990841701	0.0138052269169952\\
4.09616480185949	0.0143626945415129\\
4.12865496792486	0.0134470684790659\\
4.16106222493953	0.0139835606729456\\
4.1937686333243	0.0151001558597948\\
4.22618704184871	0.0152586572452453\\
4.25965902561987	0.0145731211325986\\
4.29269125202848	0.0131946686729776\\
4.32577293295858	0.0152635788515719\\
4.3588012805812	0.0148907816689321\\
4.39136708297354	0.0155682975257255\\
4.42407203681356	0.0153176214136866\\
4.45834886867934	0.0144551842135481\\
4.492338185533	0.0147730083769149\\
4.52607489644854	0.0156429860043893\\
4.55943148633625	0.01467645736688\\
4.59276383381147	0.0152197499327271\\
4.62631969632984	0.0144229671506209\\
4.65982755887149	0.0142439147386783\\
4.69307311851	0.014475676009351\\
4.7263574660085	0.0143757227478602\\
4.76098920679311	0.0152765774132399\\
4.79496446304753	0.0129440424250467\\
4.82890287083497	0.0147189126998081\\
4.86242818791361	0.0140422885640355\\
4.89583762626054	0.0143850450986281\\
4.92922136765025	0.0141627562634644\\
4.96274668472888	0.0139280264590639\\
4.99686400152048	0.0157357094583594\\
5.03035537922163	0.0154600503291218\\
5.0638128175453	0.0156195842914125\\
5.09714177108278	0.0143701364704425\\
5.12950393721021	0.0138974154746002\\
5.16204792143131	0.015201643664713\\
5.19422487552733	0.0154884214931878\\
5.22644110233159	0.0151627083846753\\
5.25883769268475	0.0154853651498665\\
5.29207113111703	0.0146384694699359\\
5.3251028726774	0.0128802499767134\\
5.35775255381694	0.0158949141156232\\
5.39031835620928	0.013853895433383\\
5.42278815864817	0.0156323059022147\\
5.4552603853283	0.0151523402961115\\
5.48807927850702	0.0142823358405888\\
5.52055635366965	0.0133923855021178\\
5.55313427726823	0.0145673439574399\\
5.58587947351298	0.0149334920706359\\
5.61851460920504	0.0140111372992094\\
5.65116816913058	0.0145162044602151\\
5.68361760794298	0.0135453628630289\\
5.71649274351867	0.0142710310568128\\
5.74968206076021	0.0148281490917229\\
5.7848999830788	0.0152337457561427\\
5.81966602682859	0.0161793826565061\\
5.85393994960487	0.0142543212638242\\
5.88806890275447	0.0149846346791389\\
5.9220344620439	0.0137694858085781\\
5.95572559722395	0.0148984700001664\\
5.98896630837997	0.0151822622654731\\
6.02153114107581	0.0154288137496147\\
6.05388651932775	0.0134688013305517\\
6.08638056417912	0.0141905496861802\\
6.11879024543503	0.0131920309310216\\
6.15286295618766	0.0152651245707884\\
6.18593687954576	0.0140906648517732\\
6.21952765113811	0.0131232283485737\\
6.25252496847274	0.0151508690462717\\
6.2862151339563	0.0155653780261726\\
6.31957172384401	0.0151986141399918\\
6.35230334433777	0.0136411705423638\\
6.38492393458233	0.014641655490641\\
6.41748100970618	0.0165879795442865\\
6.45027711501716	0.0151647215410573\\
6.48266109931583	0.0156958939721191\\
6.5152690835059	0.0153576122814217\\
6.54816846149408	0.014332592998478\\
6.58155608166978	0.0162241820185859\\
6.6141606719221	0.0146397461855587\\
6.64721471650196	0.0154971293513305\\
6.67983288250527	0.014016714984411\\
6.71289274526412	0.012971273032553\\
6.74563454757113	0.0158225608796044\\
6.7787705315052	0.0155127092400824\\
6.81198457600748	0.0141481025666568\\
6.84572225661951	0.0135356487686233\\
6.87893339203229	0.0147974810965736\\
6.91286792103373	0.0142092523113942\\
6.9465328744083	0.0142424613267349\\
6.98050619126973	0.0149818963123004\\
7.01428702337599	0.0147919145699656\\
7.04825403721016	0.0157939562037773\\
7.08096286983618	0.0141335247639492\\
7.11350006618179	0.0166903151884367\\
7.14629083816202	0.0155001119782741\\
7.17852451950326	0.0151126552961714\\
7.21092450379418	0.0133817430914055\\
7.24350921526826	0.0126516653135724\\
7.27636495691396	0.0153474559894233\\
7.30887112297158	0.0146072305093765\\
7.34261268236961	0.0143639060700531\\
7.37537096951711	0.0154077176275142\\
7.40786113558248	0.014583416527006\\
7.44049093794379	0.0162969118712498\\
7.47354983100614	0.0155469433954608\\
7.50597114862005	0.0164329693134406\\
7.53842398137019	0.014533686232313\\
7.57117305640094	0.0141853855276607\\
7.60387413145497	0.0147802656720518\\
7.63722247892243	0.0139312515526177\\
7.66975240254429	0.0149910792324989\\
7.70240547762159	0.0148880137255794\\
7.73473564376454	0.0150848459499529\\
7.76716568864694	0.0144980504688149\\
7.79965440016756	0.0147500069192075\\
7.83249317212452	0.0167066517636944\\
7.86496442910816	0.0146987137410726\\
7.89800974641952	0.0147901161499486\\
7.93078791234525	0.0143952915451566\\
7.963542805555	0.0141884323762367\\
7.99607224432861	0.0142707928186722\\
8.02845234984128	0.0151453138622561\\
8.06114760671631	0.0152572578547427\\
8.09344916681252	0.0158554001970522\\
8.12587581775718	0.0148595179001393\\
8.15826271114535	0.0149558467936014\\
8.19062342272804	0.0170901842238922\\
8.22318437663788	0.0128921448744017\\
8.25846435953243	0.0132248376366476\\
8.29124543454767	0.0153150602212049\\
8.32386893388173	0.0135596076719053\\
8.35810019001203	0.0146076398890504\\
8.39062090151714	0.0135807131097224\\
8.42325991599519	0.0147019422299904\\
8.45603759707268	0.0145163662111797\\
8.48857139948053	0.0148723663049422\\
8.52116047458886	0.0141373246646969\\
8.55364676186824	0.0152187356637266\\
8.58654662470467	0.0136304120103046\\
8.61998806303609	0.0154199187303322\\
8.65238804732701	0.0143735115157802\\
8.68480112252067	0.0157384966196678\\
8.71704983415766	0.0152587668616405\\
8.74983672735189	0.0141640567658413\\
8.78282725681103	0.0155413798786084\\
8.81561657424651	0.0130030473708906\\
8.84873025516109	0.013793526216533\\
8.88136684539789	0.0153341108951141\\
8.91434040516829	0.0161580561264505\\
8.94703614689156	0.0157975467260345\\
8.97951710084019	0.0137808009558027\\
9.0120484790068	0.015313260338176\\
9.04464628138362	0.0163619202982685\\
9.07725038678769	0.0163587805776148\\
9.10986031037076	0.0151865540089639\\
9.14236162794588	0.0161816352286102\\
9.17480524857927	0.0148082677193921\\
9.20756256603027	0.0147054851174762\\
9.24061564091363	0.0145187727014146\\
9.2735392613143	0.0138382790258905\\
9.30795572947601	0.0148071157412942\\
9.34185680394822	0.0145232412429228\\
9.37657630226603	0.0140424817815667\\
9.41000804363246	0.0146023098745193\\
9.44338984562917	0.0155480944184064\\
9.47826788932466	0.0140789738981749\\
9.51033041923374	0.0143224077700745\\
9.54290785798407	0.014971082150813\\
9.57553523610413	0.0143285102549188\\
9.60930782579014	0.0154122087352245\\
9.64189399180897	0.013779245804143\\
9.67450779417804	0.0152233054374241\\
9.70717396015808	0.0153057056435084\\
9.73980958069838	0.0143674114993321\\
9.77461150321867	0.0156145997831975\\
9.80711379049028	0.0154862104922943\\
9.84067256209815	0.0146441414819336\\
9.87312103121405	0.0150043846868122\\
9.90656974226922	0.0143987153282704\\
9.94040584707595	0.0147935235485314\\
9.97390740659035	0.0144483532394755\\
10.0063888453872	0.0155196109625339\\
10.0389871326123	0.0132851137901354\\
10.0717071167481	0.0151647725374993\\
10.1043892827203	0.0136325260595929\\
10.1372455092143	0.0141640464477865\\
10.1697124025637	0.0146516804689194\\
10.2023834170262	0.014768314105217\\
10.2351853405162	0.0155454542858147\\
10.2681559911971	0.0152577329987862\\
10.3010563388818	0.0151411942867531\\
10.3337540199981	0.0146599067118862\\
10.3670223675043	0.0133956472770635\\
10.3999028364107	0.0158263302255852\\
10.4324826994023	0.0137900686934989\\
10.4651861986976	0.0145468782608467\\
10.4974242436731	0.0139930541703385\\
10.5302077429296	0.0143404398824424\\
10.5629204543416	0.0139819830268004\\
10.5958159535438	0.0147619274264731\\
10.6282896347687	0.0141027364613965\\
10.6607061039001	0.0150386067641181\\
10.6929451185721	0.0139064810319158\\
10.725339284684	0.0156520956508873\\
10.7581261778782	0.0137632793217022\\
10.7914832526142	0.0139191469587293\\
10.8240917216525	0.0134073787213884\\
10.856747220971	0.0149829352405658\\
10.8896121747335	0.0137244707676665\\
10.9224082800445	0.0157059575449437\\
10.9550613551218	0.0154196984717102\\
10.9884892177022	0.0149668304649593\\
11.0212479896979	0.0145439627180833\\
11.0538283375378	0.0143574117407913\\
11.0864726853466	0.0148359421414221\\
11.1190147301747	0.0158217662460691\\
11.1516401689017	0.0153820850502519\\
11.1840319107724	0.0152751134574708\\
11.216516743507	0.0137895775247428\\
11.24937878818	0.0151703682316465\\
11.2818849542376	0.0139074023439652\\
11.3142766961083	0.0140070102925951\\
11.3469200742206	0.0163394222393011\\
11.3794582402627	0.0144821081191673\\
11.4140652537865	0.0144939479092106\\
11.4474945709117	0.0155367990067663\\
11.4804933427911	0.0144564384667667\\
11.5131173269734	0.0131319424118471\\
11.5487299157673	0.013483050102264\\
11.5816385058722	0.0157495877063659\\
11.6141509749571	0.0142953231322695\\
11.6471056256458	0.0148350073376691\\
11.6797422158826	0.0147612432610763\\
11.7123070485784	0.0142509706312022\\
11.744780244955	0.0131874856952216\\
11.778725440618	0.0139553251448309\\
11.8111632430724	0.0144241374417839\\
11.8437193484997	0.0147347737278274\\
11.8763874538728	0.0149236777856825\\
11.9095699832388	0.0155386023831216\\
11.9427466944258	0.0166672072997105\\
11.9751457090203	0.0151694809368061\\
12.0078172083311	0.0148202454321814\\
12.0402070108087	0.0135840905653729\\
12.0730511160964	0.0147193485866721\\
12.1062079485052	0.0139960077829514\\
12.1389929023065	0.0135903346873087\\
12.1715722804498	0.014195015180011\\
12.2043994160488	0.015232236265374\\
12.237279400107	0.0162812969076868\\
12.2700948993479	0.0141620219440831\\
12.3028042168222	0.0167934790490951\\
12.3355174130825	0.0151002200541074\\
12.3682708517475	0.0142232419107763\\
12.4010528964592	0.0132984723629662\\
12.4335450019176	0.0132199358711409\\
12.4672778340471	0.0142741244374243\\
12.5009646055929	0.0160175969505513\\
12.5348850739951	0.0142098954406773\\
12.5694537845073	0.0152912839078061\\
12.6023958291414	0.0144554658532524\\
12.63497375274	0.0164840110411342\\
12.6677494944245	0.0155726563954341\\
12.7004059634395	0.0144121384768142\\
12.7330289779253	0.0150830865435051\\
12.7660791437192	0.0152314566930851\\
12.7990042186646	0.0138714571885424\\
12.8317625058121	0.0151773814261117\\
12.8646148535201	0.0141955434050598\\
12.8978764131508	0.0157273978236558\\
12.9304625791697	0.0136631369004921\\
12.9633949268388	0.0141049181489043\\
12.9968838802987	0.0149685198693316\\
13.0304785306771	0.0142362231232726\\
13.0640891810477	0.015792082940163\\
13.0973638315812	0.0135394215613096\\
13.1301051490399	0.0159051125539658\\
13.1627989513702	0.0144166741412481\\
13.1955116627822	0.0155641920159792\\
13.2282059499608	0.0148251062368224\\
13.2608953886568	0.0144786525428283\\
13.2932585244807	0.0131285010025138\\
13.3257913571921	0.0146372394917523\\
13.358729038192	0.0148491237951357\\
13.3914155677985	0.015742832849775\\
13.4239096126499	0.0142853858631086\\
13.4571149298837	0.0152791907017439\\
13.4907202469235	0.0163347345675308\\
13.5243643518233	0.0142529255363076\\
13.5582120929881	0.0146081140892655\\
13.5910363194975	0.0151318676779226\\
13.6242969094318	0.0154321629384939\\
13.6577490144247	0.0147970694285204\\
13.690932028639	0.0157771437740348\\
13.7247021940838	0.0167198234848288\\
13.7574512691145	0.0144105747128198\\
13.790780222652	0.0146566812897446\\
13.8235215401108	0.0132421288709447\\
13.8565479483404	0.0143490091788188\\
13.890042235131	0.0142636061144329\\
13.9232805220458	0.0129263911906126\\
13.956115900065	0.0146045135741664\\
13.9887408539438	0.0140709728452758\\
14.0216319895118	0.0133848891377053\\
14.0543034888226	0.0142945843241536\\
14.0872789879859	0.0138501075960642\\
14.1200624872424	0.0142255042701307\\
14.1525211381716	0.0152052891320356\\
14.1853807586033	0.0155739401741745\\
14.2183480153464	0.0144282314832046\\
14.2514282417318	0.0148410440269527\\
14.2840449531903	0.015033805457599\\
14.3165583919717	0.0149190345009873\\
14.3491644367688	0.0149480286641841\\
14.3816259967874	0.0152604513475163\\
14.4144725263164	0.0149600271544075\\
14.4471197832147	0.0143027728569062\\
14.4804632821996	0.0157963200289096\\
14.5135585388807	0.0154054038148622\\
14.5465490683398	0.0140219478982319\\
14.5792244464366	0.0152135647624964\\
14.6118944912027	0.0150081305772618\\
14.6443138694236	0.0163611046431311\\
14.6768612475824	0.0151619399964497\\
14.7094280196713	0.015453448027753\\
14.7420413371921	0.0155246329133082\\
14.7752835028928	0.0149624268191259\\
14.808177062702	0.0155399457640951\\
14.8411132891572	0.0150469216583539\\
14.8744039396829	0.0150749245979748\\
14.9074458630566	0.015261041493136\\
14.9400654836046	0.0145989466987736\\
14.972534316347	0.01381010853336\\
15.0066462998079	0.0140793532250876\\
15.0418894342354	0.0169695725359499\\
15.0743611760673	0.0165257939956423\\
15.1068241906307	0.015224085528848\\
15.1392629627816	0.014740116407284\\
15.1718122803334	0.0157783535153788\\
15.2045618402124	0.0141460903570072\\
15.2389017023507	0.015273756757357\\
15.272667019313	0.0143290470391209\\
15.305271124717	0.0152090545169654\\
15.3380177755065	0.0134986656971706\\
15.3717336379473	0.0136818313637585\\
15.4041908343317	0.0144759930653474\\
15.4368773639382	0.0151284183360248\\
15.4693728633344	0.0152289687756036\\
15.5036846042741	0.0151149132881461\\
15.5398411928043	0.014774356308076\\
15.5745316002271	0.0158241644892277\\
15.6077136447449	0.0152174630159195\\
15.6409432043912	0.0138177916749119\\
15.6743385821389	0.0149127159807271\\
15.7077863234975	0.0144518648515726\\
15.7401242472125	0.0143263663005739\\
15.773299988703	0.0154481422087594\\
15.8078706386082	0.0156092369950611\\
15.8419268645203	0.0154569111284497\\
15.8760015146659	0.0147521825474575\\
15.9100504678543	0.014453676294608\\
15.9425362702854	0.0138514272805028\\
15.9745561335485	0.0145441472330734\\
16.0068635118238	0.0151456710031026\\
16.0394782838893	0.0139633428871944\\
16.0721003286786	0.0158719047081576\\
16.104644797748	0.0149914810910671\\
16.1377987210673	0.0137651307007478\\
16.1708571292814	0.0137997669433344\\
16.2045012341812	0.0159275194166441\\
16.2380590360926	0.0154131063739445\\
16.2715809592335	0.0160608715440016\\
16.3046931856033	0.0151652378198055\\
16.3384657752893	0.0145030373424321\\
16.3712938805848	0.014652652742352\\
16.4045413796163	0.0137989217397792\\
16.4377389392781	0.0137067831964677\\
16.4711808624578	0.0142810404164333\\
16.5053049671249	0.0152503453317056\\
16.5404225258557	0.0149705944057205\\
16.573075600933	0.0144979488453804\\
16.6055463730684	0.0148273501697341\\
16.6393495081942	0.0152710778746717\\
16.6721199165479	0.0155830090615239\\
16.704667779555	0.0144995174793576\\
16.7371487335036	0.0149901695970098\\
16.7704117476792	0.0141414824952472\\
16.8030657924529	0.0145120905110773\\
16.8359002007757	0.0149360264226209\\
16.8691418816282	0.0131295419099136\\
16.901780411258	0.0149119068009303\\
16.9343025773078	0.0146977154831629\\
16.967167046222	0.0145117558050341\\
16.9999757575875	0.0159070605580901\\
17.036420345978	0.0153401601869133\\
17.0698986327764	0.0143192717778304\\
17.1089366744549	0.0157288274860763\\
17.1462248988	0.0142914364282526\\
17.1800721551165	0.0158055523101796\\
17.2135499570667	0.0144059532449233\\
17.2468575772812	0.0142193625045727\\
17.2800958641959	0.015536364134665\\
17.3126907574833	0.0141432025436484\\
17.3453239537823	0.0132565799665534\\
17.3778044228827	0.0150017541289953\\
17.4101539829556	0.0147725145050304\\
17.4426916641495	0.0145918374131182\\
17.4751343150864	0.0138858594443665\\
17.507632723572	0.013676180179267\\
17.5412137981994	0.0137610738618311\\
17.5740084489656	0.0166771048902246\\
17.6064826150387	0.0145950581833057\\
17.6389155690106	0.015373898617829\\
17.6713945835663	0.0151691416810537\\
17.704124264667	0.013926766010745\\
17.7369562487485	0.0151755191557251\\
17.7697237480127	0.0157052694846605\\
17.8027491865458	0.0150182853037465\\
17.8356228675768	0.0138497931624168\\
17.8687030939621	0.0154499526690869\\
17.9028543501312	0.0135851434820948\\
17.9356848796679	0.0154378289955216\\
17.9679733488614	0.0146154593642175\\
18.0003529695258	0.0147425608784557\\
18.0328916204162	0.0153331803492108\\
18.0663000890666	0.0143430691966054\\
18.0988896490232	0.014709010094264\\
18.130988542551	0.0136612999449829\\
18.163710950928	0.0145282146755674\\
18.1964163896163	0.0145030859533979\\
18.2289400102109	0.0149181110814778\\
18.2613516308598	0.0146524747764029\\
18.2940294331978	0.0150022196164403\\
18.326466750804	0.01345587613139\\
18.3595348559831	0.0146827692391584\\
18.3926955671779	0.0157895704110683\\
18.4260094904196	0.0146337895196699\\
18.4594509287511	0.014279611564657\\
18.4924734581947	0.0153885402188767\\
18.5256690784635	0.0144943173002176\\
18.5605015464235	0.0159172262813785\\
18.592803591368	0.0146020330149928\\
18.6248956970203	0.0153552841865972\\
18.6572166510465	0.0164442577828007\\
18.6897902110108	0.0147038668255483\\
18.7227075283842	0.0146150468351057\\
18.7562212091049	0.0151061462966533\\
18.7900209502929	0.0150406250376921\\
18.822580449658	0.0141270299044293\\
18.8557935244637	0.0136177705409398\\
18.8884272056111	0.0144941333582504\\
18.9211791897313	0.013657678693182\\
18.9538109314856	0.0148306647742569\\
18.9859704310446	0.0158237333224814\\
19.0182438699424	0.0158470730036174\\
19.050720945105	0.0140432316436357\\
19.0833958383535	0.013084466993927\\
19.1159306104579	0.0150877004604086\\
19.148938594454	0.0143265047517974\\
19.1813288817799	0.0145468704366914\\
19.2138253508726	0.0145571950454274\\
19.246773698534	0.014745632108179\\
19.2800633793632	0.0148272219405681\\
19.3127654241137	0.0137222383752843\\
19.3461932866942	0.0136223905697852\\
19.3799644218354	0.013611209062895\\
19.4135445267663	0.0136857402098232\\
19.4465995410426	0.0145709692684508\\
19.4799488582066	0.0152379839072434\\
19.5133660541255	0.0156741337237222\\
19.5461451897478	0.0143747984396287\\
19.5816414149617	0.0151071982518572\\
19.6155255197452	0.0148026896462995\\
19.6491085337656	0.0144518050245106\\
19.6821756692482	0.0149525789483372\\
19.7153834107232	0.014397327403183\\
19.7494895760051	0.0144843177158258\\
19.7841862864551	0.0158257659955962\\
19.8169756038906	0.0154357089649994\\
19.8501784968832	0.0144429977137064\\
19.882772420474	0.0143165793490597\\
19.9150739805702	0.015034683178906\\
19.9479462070564	0.0136225021144391\\
19.9806235245462	0.0149230024124406\\
20.0129595088681	0.0151927183207328\\
20.0455316142877	0.0158313118482771\\
20.0790598404558	0.014259866400121\\
20.1113856429645	0.0148035495015003\\
20.1440435665243	0.0153622223394596\\
20.1764823386752	0.0153824720197153\\
20.2095688680878	0.0151894502915701\\
20.2424187915545	0.0143419518222845\\
20.2758990177459	0.0153922325051535\\
20.3088231229948	0.0136905907322061\\
20.3419523190534	0.0145231342767982\\
20.3750179999913	0.0154574929251224\\
20.408442468634	0.0159904228645925\\
20.4417709373232	0.0136771839425119\\
20.4754664361375	0.0137222922622735\\
20.5083119959699	0.0147956533988812\\
20.5413078587598	0.0137825327926496\\
20.574795357675	0.0148791959359357\\
20.6088060078516	0.0155127751358054\\
20.6431070821299	0.0153283862868108\\
20.6762134903207	0.0151114658485289\\
20.7098396558353	0.0144200506119597\\
20.7431812154273	0.0157691065523235\\
20.7765101689648	0.0154931195349744\\
20.8100131830239	0.0135610413727399\\
20.8437469848499	0.0147539076725183\\
20.875941393483	0.0148084150242958\\
20.908597862498	0.0157197232433835\\
20.9410356649524	0.0153928504384998\\
20.9731006191027	0.0132275344708668\\
21.0055219367166	0.0145984745204308\\
21.0381294360585	0.0146500985387325\\
21.0722690558695	0.0144516490808461\\
21.1057647972049	0.0151466318240193\\
21.1398729018798	0.0148788000472549\\
21.1730651282108	0.0143835257634116\\
21.2066365058732	0.0141769382178103\\
21.2394088536199	0.0140347754151547\\
21.2731140493993	0.0145337206104024\\
21.3056614275581	0.0145273472521266\\
21.3408638347327	0.0146921000497743\\
21.3733811523	0.0152369289989958\\
21.4059711971049	0.0155812497432229\\
21.4382276663139	0.0142605436692919\\
21.4709951655781	0.0154780878912149\\
21.5036467861107	0.0161617334511713\\
21.5363580429779	0.0160441289495684\\
21.5693781481803	0.0152814151290666\\
21.6019837081291	0.0149698953556277\\
21.6352142374719	0.0148490956613925\\
21.6675793126888	0.0144132157034485\\
21.7000151757502	0.01496469059584\\
21.7324442509361	0.0145245642678434\\
21.764958659414	0.0143937411860377\\
21.7985188855666	0.0146401028423907\\
21.8316214149714	0.0151509630161889\\
21.8639913386709	0.0142742630117628\\
21.8968063530636	0.0151702142949531\\
21.9289648829261	0.0140302075196968\\
21.9610342007107	0.0145007116030808\\
21.9934540637798	0.0142259090589641\\
22.0259199874327	0.012453967222302\\
22.0583514868599	0.0159104808522369\\
22.0906923196643	0.0154536440219465\\
22.1234253947028	0.0151311108637115\\
22.1569958026687	0.0145940061796479\\
22.1894753020726	0.0146719408347843\\
22.2220701953599	0.0142456516498535\\
22.2545380584058	0.014730585546173\\
22.2880085876322	0.0147280060482996\\
22.3218951166569	0.0146912654381081\\
22.354479828131	0.0149164023225858\\
22.3868778730289	0.0136578067572363\\
22.41942185725	0.0143014400762528\\
22.452248992849	0.0135796424457368\\
22.4853917646585	0.0131503610881473\\
22.5179362337279	0.0155289746282322\\
22.5503177937853	0.0140194650707366\\
22.5825534145196	0.0145133607883391\\
22.6146605504676	0.0153265556161384\\
22.6478188374212	0.0144899080531472\\
22.6805223367164	0.0145943451532184\\
22.7135327449538	0.014624109033784\\
22.7465300622885	0.0142321384272574\\
22.7831399839321	0.0159705066464866\\
22.8164383920299	0.0167891752602182\\
22.8488000733091	0.0143710960603045\\
22.8814041787131	0.0150202653491056\\
22.9138007690663	0.0151121647370628\\
22.9462089957775	0.0153114290120865\\
22.978767525446	0.0163588466172631\\
23.011674176158	0.0145368872292816\\
23.0441531907136	0.0158733192288599\\
23.0778346289287	0.0146066503505588\\
23.1114927944277	0.0149652059924838\\
23.1457196869238	0.014728603858732\\
23.1802214883775	0.0155115090963594\\
23.2135247449577	0.0157577417918724\\
23.2470408499196	0.016042737171532\\
23.2796488341097	0.0155584231943576\\
23.3121326971478	0.0153608325478134\\
23.3446921965129	0.0149696732809969\\
23.3766257567875	0.0147948573787561\\
23.4093791954525	0.0150995139120766\\
23.4431280275743	0.0151642039782736\\
23.4773006170664	0.0145023970098528\\
23.5101597526498	0.0143095267333178\\
23.5431701608872	0.0137118593390751\\
23.5767919627675	0.0149001387830987\\
23.6097752195029	0.0160814303675308\\
23.6431730214919	0.0154060362763438\\
23.6769043990767	0.0153621155288506\\
23.7104495949335	0.0155018342065444\\
23.7436248515758	0.0153339596994926\\
23.7778304107489	0.0153751708094766\\
23.8138119690609	0.0153551580331691\\
23.8465256501694	0.0147827284891826\\
23.8790933919547	0.0147279123802169\\
23.9120577396084	0.0144886532261741\\
23.9446439056272	0.0150630030176411\\
23.9771461928988	0.0146321326939894\\
24.0097837528321	0.0147390095202402\\
24.0421085856443	0.0143871454225713\\
24.0755354785283	0.0148374843250948\\
24.1090399471321	0.0130826183418747\\
24.1425875672303	0.0140324477175311\\
24.1766345810257	0.0139011591246398\\
24.2105264433811	0.013789571098973\\
24.2431242457579	0.0142758937468412\\
24.2764711386807	0.0142577332545873\\
24.309636698358	0.0149480646138954\\
24.3425142581749	0.0155953484348391\\
24.3754422422098	0.0152063019265392\\
24.40897822595	0.0141193541149683\\
24.4422897249504	0.0149668961433696\\
24.4763774659988	0.0148228022607844\\
24.5096535710771	0.0145768376676947\\
24.5428113731824	0.0147208623170867\\
24.5765282053197	0.0135195400952605\\
24.6088840684198	0.0148284747096604\\
24.641301992096	0.0156446528766351\\
24.6736447642934	0.015038994044163\\
24.7061775970048	0.0156656897167973\\
24.738525702533	0.015338176194366\\
24.7712699290812	0.0144266321793716\\
24.8042992464004	0.0146461599169464\\
24.837312078879	0.0134239911563352\\
24.8696824874267	0.0146524463291143\\
24.9023360473522	0.0152387956458837\\
24.9357517887264	0.0139266867844332\\
24.9683345608075	0.0148980856694806\\
25.0008926056278	0.0147378693820663\\
25.0336552564096	0.0131691688228795\\
25.0665827555962	0.0151995876425842\\
25.099384194238	0.015154326164973\\
25.1318384815329	0.0127984471590061\\
25.1644847687347	0.0147227345363383\\
25.1981429342337	0.0140804889747551\\
25.2315669180282	0.0166496052454384\\
25.2646757504602	0.0157998695483568\\
25.2982747644728	0.0134313324464004\\
25.330781900227	0.0154362382202137\\
25.3631411572649	0.0145833302149047\\
25.3956356869645	0.0157121773941256\\
25.4282267014658	0.0137274933679945\\
25.4606766251265	0.0155899472784035\\
25.4934480031767	0.0151093562029297\\
25.5266964719047	0.0143634750937018\\
25.5592680924761	0.0151879734733729\\
25.5924545006281	0.0158565064861847\\
25.6247890304053	0.0152753343913329\\
25.6577490144247	0.0150398539246037\\
25.6907502105454	0.0147348651148241\\
25.7245644971809	0.0154250123485742\\
25.7585867837155	0.014480484971107\\
25.792923251916	0.01451105990295\\
25.8253668725494	0.0141211211157358\\
25.8581081900081	0.0143942618324957\\
25.8905998106183	0.0162727917737138\\
25.9229920373372	0.0155503270169868\\
25.9553672943674	0.0154832184994405\\
25.9877973392498	0.0158637219113888\\
26.0203815658756	0.0146447808889887\\
26.0527791259253	0.014642541569768\\
26.0854035949558	0.0165114447508658\\
26.11822927601	0.0143262387946432\\
26.1517628355089	0.0143891710018574\\
26.1850568799724	0.0149093007342388\\
26.2192512876357	0.0153995296383414\\
26.2527843622864	0.0143369816494696\\
26.2865462853109	0.0156139924945956\\
26.3193758451511	0.0134495566705034\\
26.3525903745016	0.0146709335880399\\
26.386627691332	0.0150453874145495\\
26.419870341881	0.0149145393158899\\
26.4546179613974	0.0137440354109965\\
26.487595884802	0.0145328744518182\\
26.5208084747595	0.0157584395012761\\
26.5535134285996	0.0147435411249264\\
26.5867294124948	0.0146780592158641\\
26.6191987300855	0.0133377053218952\\
26.6517024719018	0.0137496510079238\\
26.6843899712049	0.0144212848787856\\
26.7176927429369	0.0146863614582173\\
26.750731757221	0.0148282461287285\\
26.7854003464726	0.0152828608442193\\
26.8180936639546	0.0148600769427478\\
26.8506075875842	0.0136166172481472\\
26.8840029653319	0.0152765163836668\\
26.9175311915	0.0141417303697071\\
26.9505997815274	0.014970581389185\\
26.9827573416934	0.0142741326179882\\
27.0151408411438	0.0137510825398612\\
27.0478016737931	0.0136122612436839\\
27.0806899002716	0.0150329124064379\\
27.1131771572474	0.0156317810758912\\
27.1456072021298	0.0152883171834386\\
27.1779310652455	0.0147615414008601\\
27.2105623221516	0.0146463067988598\\
27.2455247294426	0.0145308942575029\\
27.2794505311755	0.0139274265971782\\
27.3126005757088	0.0157566129373984\\
27.345470862802	0.0146127454731248\\
27.378315452938	0.0155140812236599\\
27.412513254539	0.0142143189716791\\
27.4472856013161	0.0148689011370026\\
27.4805030397561	0.0145563450302023\\
27.5137621751456	0.0150300812285426\\
27.5469854317646	0.0146336424961634\\
27.5801602035587	0.0140209224367407\\
27.6124384909389	0.0143982603167979\\
27.6450566569422	0.0141581374117871\\
27.6775080351476	0.0153358172839414\\
27.7097543225434	0.0148874824429355\\
27.7425358824068	0.0144005924202376\\
27.7752922301613	0.0143789884261062\\
27.8083036080952	0.014455840448273\\
27.8408791074526	0.0146109234784683\\
27.8734715764986	0.0155792799883723\\
27.9059709546808	0.0149835238240815\\
27.9387079085053	0.0139122507114147\\
27.9713110442128	0.0129829171875212\\
28.0036596345893	0.0147948068499431\\
28.0363049520946	0.0149825423330833\\
28.0690094210863	0.0152683707247872\\
28.1013725569103	0.0158482200466999\\
28.1338787229679	0.0160089577044349\\
28.166486707158	0.0142210930901351\\
28.1988023278534	0.015809809093002\\
28.231345342378	0.015867644288176\\
28.2651756290058	0.0147926432583871\\
28.2983727038193	0.0147257530935082\\
28.3318936572637	0.014879921426136\\
28.3655033379378	0.0154765877736165\\
28.3987101097163	0.015840437949484\\
28.4323163964527	0.0155774843175583\\
28.4659464407532	0.0135694461872856\\
28.4986402430835	0.0140444783495054\\
28.532561196334	0.0135853579656787\\
28.5657893014355	0.0145537893617417\\
28.599489163884	0.0147169559033338\\
28.633290844465	0.0142211521084506\\
28.6673310703849	0.0141258521935779\\
28.7013485084371	0.0149164975838382\\
28.7348272800837	0.0140729893107363\\
28.7691133240663	0.0158029706137691\\
28.8034047013795	0.0142800472271108\\
28.8374483212372	0.0146881722526686\\
28.8706521839262	0.0161747933844657\\
28.9057149548049	0.014970405004694\\
28.9389168781009	0.0152706419654971\\
28.9724097103468	0.0141386961756365\\
29.0055180579306	0.0146866048364272\\
29.039163132527	0.0142995548679461\\
29.0730656615439	0.0156604443100275\\
29.1074835842504	0.0138576855164289\\
29.1415882949875	0.0145066723996758\\
29.1744217336137	0.0150497595824481\\
29.20802802035	0.0145535175820657\\
29.2414830344325	0.0152084198757537\\
29.2749433818456	0.0145631279426325\\
29.3077729416858	0.0150991305646777\\
29.3408764407872	0.0159259277104198\\
29.3738873338728	0.0153667672240199\\
29.4072478025465	0.0162426797136627\\
29.4405336045898	0.0157828492117661\\
29.4738295884463	0.0156572500404296\\
29.5069015724114	0.0153198401621386\\
29.5404487076612	0.0140185113998892\\
29.5734436007546	0.0152120200867994\\
29.607022735989	0.0156213288666868\\
29.6402023562655	0.0143617205290958\\
29.6735322794995	0.0149452441966781\\
29.7073111722128	0.0144771524688698\\
29.7403744289094	0.014000948480267\\
29.7750187757485	0.0147982343921014\\
29.8097023952958	0.0147573902491018\\
29.8433115911217	0.0154021193804107\\
29.8758982419887	0.0143601163620765\\
29.9084829534628	0.0142907344569734\\
29.9412383315208	0.0145397667783228\\
29.9757958905232	0.0147035340675094\\
30.0095985408007	0.0149279616072636\\
30.0425017975749	0.0148058827819982\\
30.0756586299837	0.0150531570239841\\
30.1097492801216	0.0142903315032543\\
30.1429764155266	0.0132528922679348\\
30.1759587025655	0.0152717599356233\\
30.2096949286328	0.0133111419688212\\
30.2428454580143	0.0146067303410458\\
30.276235017583	0.0139357569169238\\
30.309067971361	0.0141028099678637\\
30.3426078338871	0.0152393630190336\\
30.374978727283	0.0141415872727564\\
30.4086165291556	0.0149114675758793\\
30.4426320278148	0.0139919491622041\\
30.4756244966669	0.0154891977558419\\
30.5095066620574	0.0134809997599901\\
30.5424913733375	0.0133827280040325\\
30.5755279633804	0.0148642139032088\\
30.6084312201546	0.0160983180537241\\
30.6417233252251	0.014171320658223\\
30.6747851273769	0.0141883309146932\\
30.7077940810695	0.0144490037987069\\
30.7410134589026	0.0159216852015971\\
30.7762939266454	0.0139535278688709\\
30.8106279706046	0.014761875949615\\
30.8445833480808	0.0147158175314216\\
30.8778143622718	0.0146333596403291\\
30.911837618503	0.0155123992599652\\
30.9460077837538	0.0150103873096966\\
30.9796596462256	0.0133924415437396\\
31.0127209635292	0.0143474926296295\\
31.046432947184	0.0151741116003019\\
31.0809008092602	0.0143848475673328\\
31.1149677018338	0.0147422711709762\\
31.1523310776577	0.0150774486855418\\
31.184792152828	0.0148268577401475\\
31.2173933491426	0.0157214495299598\\
31.2501511514419	0.0149145328487327\\
31.2827276204957	0.0156745472633241\\
31.3162427557611	0.0146732307991663\\
31.3487615278732	0.0145562461598112\\
31.3809719364985	0.0149077537772492\\
31.4156201621236	0.0162995212935441\\
31.4482708129596	0.0143011058452418\\
31.4809025547139	0.0141467004127163\\
31.5135333267717	0.0147473728437543\\
31.5461878563938	0.0153354263049138\\
31.5793194766936	0.0151904592002591\\
31.6119221275529	0.0147408163988194\\
31.6461446564147	0.0149113899319729\\
31.6794585796564	0.0151987641765476\\
31.7127623210849	0.015248430771839\\
31.7458987898673	0.0150262135447923\\
31.78025125806	0.0143909559040145\\
31.8150648169383	0.0146321318296409\\
31.8477052859611	0.0149637658301844\\
31.8802584822989	0.0165299234479585\\
31.912781133197	0.0142096714831134\\
31.9450720266317	0.0139478449477693\\
31.9780538288224	0.0152399797647866\\
32.0109522371141	0.014275747102946\\
32.0437105242616	0.0149892646277334\\
32.0773909927801	0.0154547025016694\\
32.1112901278593	0.0161841006855164\\
32.1472217468016	0.0144824800943338\\
32.1799916703071	0.0148943847336927\\
32.2126413514466	0.01410733145851\\
32.2451111538855	0.014626174069472\\
32.2786432588396	0.0139027211349585\\
32.3130044543009	0.0160563345706026\\
32.3460633473632	0.0162014205575835\\
32.3788032102772	0.0162935047960485\\
32.4133355571706	0.01511769690719\\
32.4465573592449	0.0138927342674889\\
32.4801335853898	0.0130975370226048\\
32.5133165996041	0.0152756260678857\\
32.5466959773595	0.0148233725044911\\
32.5804671125008	0.0151770748808826\\
32.6135172782947	0.0158515663977742\\
32.6468331409294	0.0155100019696514\\
32.6803536095255	0.0143532376947788\\
32.7137131085027	0.0159910918569711\\
32.7473164861496	0.0153194468192097\\
32.7812379242483	0.0153577466915808\\
32.8151695441602	0.0149356973821374\\
32.8482051645066	0.0159795147206483\\
32.8808403001986	0.0132252734724763\\
32.9134482843887	0.0145591611423938\\
32.9457517838779	0.0166780825553628\\
32.9781124954606	0.0142726832039535\\
33.0108208432384	0.0151950514004421\\
33.0435917364404	0.0146455253274988\\
33.0774234776129	0.0132598936747125\\
};
\addlegendentry{Monte Carlo EM: FFBSi, N = 10}

\addplot [color=black!70!green, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.187728393828658	0.252847116815016\\
0.373774364230611	0.069176547873104\\
0.560374031333803	0.02085504148949\\
0.745965698925722	0.00805700936186074\\
0.964826198872146	0.00584649233526342\\
1.1734709461959	0.00680966175321893\\
1.37748248364486	0.006126840400024\\
1.57645499323394	0.00630217359629117\\
1.77521077565538	0.00584233639401595\\
1.96562522878777	0.00623469375563892\\
2.15697059055971	0.00585129449278245\\
2.3598417649252	0.00580730206887271\\
2.55308094396075	0.00608321110063756\\
2.73774024836836	0.00640261650962935\\
2.91965822077177	0.00630717219975163\\
3.11082758262905	0.00642608685882692\\
3.31477124132303	0.00603148514696548\\
3.50895441990089	0.00630750005348582\\
3.69622657152651	0.00632042285208568\\
3.88412369254609	0.00587351010167656\\
4.07643778112108	0.00611691609155517\\
4.26340059956335	0.00538922998479043\\
4.45302087126261	0.00561955989099194\\
4.64583095959711	0.00642078645585021\\
4.83312105060798	0.00611639352516234\\
5.02274277685199	0.00665456903896257\\
5.21097250377091	0.00663022492001383\\
5.40111980551767	0.00592955480374511\\
5.58490201944145	0.00598470386549373\\
5.76997732364736	0.00551630218542282\\
5.95556802154278	0.00607997040139189\\
6.14381132421269	0.00683138716274174\\
6.33075377902847	0.00646468576811413\\
6.51253114543944	0.00636901570416978\\
6.71507795632584	0.00549869033155677\\
6.93064924574582	0.00602447183472347\\
7.1428333852929	0.00598712320420402\\
7.34218068257906	0.00579977961741177\\
7.53364434732395	0.00641391508147975\\
7.71989152974956	0.00602967954934594\\
7.90655810591122	0.00583044060372005\\
8.09291680343428	0.00643391818186419\\
8.27843719833348	0.00628441804317924\\
8.45777965683411	0.00637302312877526\\
8.63607338857048	0.00648916964145352\\
8.81948469358318	0.00620909112588347\\
9.01205672142704	0.00651327767074578\\
9.19866705519173	0.00643392700086495\\
9.3813045423978	0.00643008210707506\\
9.56377039332344	0.00652739204750979\\
9.75293539251617	0.00622345897491498\\
9.94263663387315	0.00582401374430263\\
10.1311097546135	0.00623374455228855\\
10.3208570565542	0.00596150395676209\\
10.5034780589197	0.00591541676853113\\
10.6881097269771	0.00665519505231147\\
10.8745290305314	0.00582326718500098\\
11.0605352433769	0.00636987697956167\\
11.2420362462855	0.005864989108778\\
11.4234170068281	0.00659307813504825\\
11.6102925525854	0.00609231827718569\\
11.8048034885801	0.00631543607680749\\
11.9921183068517	0.005874764713323\\
12.176868277882	0.00607161331925111\\
12.3670456402203	0.00579006491260652\\
12.563602635829	0.00607006859676327\\
12.7658556286761	0.00578373190429135\\
12.964094078015	0.00622998976079912\\
13.1569861057037	0.00562194822571394\\
13.344913772163	0.00591586282974173\\
13.5273738049097	0.00623872923594697\\
13.7140083810868	0.00573256364984823\\
13.902853865283	0.00637206828575498\\
14.0890496537941	0.00561512165883233\\
14.278498289213	0.00596542134850828\\
14.4631784420953	0.00612615515059995\\
14.6442406573379	0.00611519352071806\\
14.8295612947582	0.00636163130192438\\
15.0315757422663	0.00610650623010833\\
15.2404784288589	0.0056074385221408\\
15.4282955499173	0.00592157268446322\\
15.6142077022023	0.0060988542476819\\
15.8021581565294	0.00643715797076122\\
15.9824664327435	0.00587196637871259\\
16.1660062225424	0.00616281112401659\\
16.3601273405443	0.00621434604594015\\
16.5609204553113	0.00600598721885617\\
16.7511041206768	0.00617323154991004\\
16.938633726723	0.00597177396042828\\
17.1251291514525	0.00672417458794927\\
17.3075290630162	0.00638838445727056\\
17.4895391565871	0.0059249756887006\\
17.6762731266555	0.00598799574574862\\
17.8552301307975	0.00614318319758888\\
18.0311602273163	0.00645493957440091\\
18.2095213529593	0.00594375488496732\\
18.3875387211933	0.00629340723015841\\
18.5645902717138	0.00586450774127336\\
18.7536456952021	0.00613847994486069\\
18.9595854741404	0.00642234757144466\\
19.1535431982821	0.00549784191922605\\
19.3376759574904	0.00563838684978794\\
19.5207619293275	0.0053741892157339\\
19.699424630582	0.00613328576454519\\
19.8808708456384	0.00634165488497166\\
20.0679907549136	0.00590225310056304\\
20.2648885988419	0.00660392413809723\\
20.452221841347	0.00621184184656168\\
20.6349436921485	0.00637530509014043\\
20.8179894215809	0.00637127396216681\\
20.9973570921905	0.00623898740002788\\
21.1770932474699	0.00640019228193158\\
21.3625501272484	0.0064721323730027\\
21.5443008270057	0.00590490793160952\\
21.7279089804078	0.00578593870853197\\
21.9130531330651	0.00618199607363504\\
22.0992799518643	0.00607563531793336\\
22.2854102858617	0.00615704546075237\\
22.4673297128098	0.00614299494473087\\
22.6550227127163	0.00660714617449597\\
22.8413755920603	0.00606596126234008\\
23.0308441062574	0.00628539260598958\\
23.2161817133664	0.00615882557720421\\
23.3986562915606	0.00626278327160808\\
23.5837291715252	0.00646830686748891\\
23.7722386558843	0.00625630310896678\\
23.9714584380808	0.00612080348132824\\
24.1724644012294	0.00590584158018453\\
24.3614664914102	0.00587190387136764\\
24.5470276135624	0.00643053679073705\\
24.732599402376	0.00573325762751762\\
24.9191874331212	0.00615637344339552\\
25.1075422508886	0.00599736537855005\\
25.2935106455706	0.00596931817036372\\
25.4750271636232	0.00576222500386782\\
25.6613790732708	0.00600431062324194\\
25.851476920496	0.00637970192911179\\
26.036519255021	0.00672284794645863\\
26.2187771060475	0.00598125092732987\\
26.4034558043851	0.0056099024390969\\
26.5861306249064	0.00590938665121904\\
26.7719942923664	0.00604191873816107\\
26.9597760195025	0.00593575056492896\\
27.1460770200839	0.00569880465257415\\
27.3286374164182	0.00639446289175917\\
27.5125015696962	0.00653363953815439\\
27.6993111760916	0.00663392610882714\\
27.8909518104476	0.00627623595752131\\
28.0728314798393	0.00546844398808576\\
28.2536963618442	0.00634926214680663\\
28.4373006364603	0.00555907469987467\\
28.6232806675003	0.00654597942580643\\
28.8074415479071	0.00577703843463392\\
28.9841023107383	0.00554642440765694\\
29.1682088881411	0.00584625518036871\\
29.3537098891104	0.00668805593131918\\
29.528876834484	0.00590668158782105\\
29.7066125058848	0.00549738554354185\\
29.888060175486	0.00570009675965253\\
30.0899810472819	0.00616805280344833\\
30.276200108509	0.0058376060341093\\
30.4572914146466	0.00658734141012219\\
30.6447366570974	0.0061601992865787\\
30.8253911149619	0.00623291391926342\\
31.0093304197186	0.00592398496810038\\
31.2005419633736	0.00568444451127823\\
31.4065195604754	0.00611186595447439\\
31.605454251901	0.00633774809321047\\
31.7958774323019	0.00587628231853533\\
31.9834269171263	0.0065321599635895\\
32.1750539757314	0.00653290644765437\\
32.3640531568227	0.00579647474415454\\
32.5513951265963	0.00628828420662019\\
32.7392553991489	0.0063987174402323\\
32.9311961545716	0.00592041585589116\\
33.126749029455	0.00616186256919084\\
33.3288488102551	0.00658022509694977\\
33.5221039892829	0.00596685381193201\\
33.7074556569912	0.00612155634116346\\
33.8941556876821	0.00602009817058501\\
34.0796445674451	0.00617599731145818\\
34.262526418169	0.00648913199962446\\
34.4467915409496	0.00616074430771192\\
34.6252520604839	0.00600289121146474\\
34.8043273675989	0.00667864179733182\\
34.9859117644064	0.00602734385380523\\
35.1759203995537	0.0071290611934628\\
35.362343581894	0.00636102579812212\\
35.5442053119005	0.00620301021811235\\
35.7304297064583	0.00610995214678843\\
35.9194104633161	0.00575220890439436\\
36.108748553334	0.00606162633590064\\
36.2998190061484	0.00629648954948734\\
36.4844225530072	0.00597464225159124\\
36.6683085244565	0.00654953061288537\\
36.8604049161673	0.00663595187925131\\
37.0656940287544	0.00621886568773527\\
37.2653855682979	0.00619409745124331\\
37.4560109304189	0.00626004745956015\\
37.6435255061695	0.00609696777532987\\
37.8328941416271	0.00550767413048405\\
38.0215519895506	0.00598514672654413\\
38.2177521368475	0.0061178227828274\\
38.4090029532107	0.0067789604627831\\
38.5943880754482	0.00600143160614333\\
38.7797198643783	0.00588774773715275\\
38.9707534687256	0.00599317742833368\\
39.1568808936335	0.0062083973452636\\
39.3445583783959	0.00564148967336181\\
39.5274460472989	0.00636291389748271\\
39.7100471708862	0.00645243455364329\\
39.9056359245402	0.00644145614709051\\
40.0915752283272	0.00583682432813463\\
40.2758616844307	0.00653102029443286\\
40.4646708050081	0.00613884118273343\\
40.6615579822749	0.00599739248516325\\
40.8687433363669	0.00592391671547071\\
41.0652819077421	0.00564065053559303\\
41.2560105425403	0.00584518421714477\\
41.4419207554324	0.00569082693554883\\
41.6238804247852	0.00609180409972134\\
41.8149528169926	0.00657720402857433\\
42.0012509084844	0.00641324858704138\\
42.187637727206	0.00608565743610089\\
42.3764817568573	0.00573308411255006\\
42.5642794839857	0.00646626773145793\\
42.7718895651445	0.00598699767582387\\
42.9728872858728	0.00674398775294355\\
43.1639470720257	0.00591524918289486\\
43.3507843147712	0.00602677492283751\\
43.5352065283847	0.00546126733714846\\
43.7206561354394	0.0055561375021379\\
43.911732891281	0.00636266646324388\\
44.1015713446927	0.00679570379203441\\
44.2911615558005	0.00609386677804222\\
44.4753680119428	0.00579649913196317\\
44.656014227387	0.00617693420511865\\
44.8386507448966	0.00597960553999979\\
45.0473609467341	0.00572541162178273\\
45.2629123573758	0.00610611907125081\\
45.4494552972338	0.00569939759228721\\
45.6308123002122	0.00585352238049972\\
45.8149101503466	0.0064393915063904\\
45.9994909093377	0.00646265449495526\\
46.1849342133652	0.0059869592897048\\
46.3717869712548	0.00632653561956875\\
46.556767730052	0.00629454688216667\\
46.7647492049701	0.00553483209661536\\
46.9597076558993	0.00608865179768716\\
47.146830474264	0.0061073468060052\\
47.3332042020828	0.00632381522184694\\
47.5216569591966	0.00596266808947477\\
47.7102745647154	0.00599973912397121\\
47.8965910804407	0.00618859971425855\\
48.0843863833278	0.00678491473280185\\
48.2747799879855	0.00639530142323615\\
48.4814053423489	0.00569883116598942\\
48.6779550652339	0.00648524378977216\\
48.8696213965472	0.00581356305287417\\
49.0570811844455	0.0061266094054175\\
49.2452483659402	0.00621387704973239\\
49.4377733635038	0.00623854308292025\\
49.6274590897168	0.00680039430990875\\
49.8146963322684	0.00605611435762641\\
50.0067626633878	0.0066945595955777\\
50.2073613540066	0.00643073021714452\\
50.4142931324639	0.00599701615840623\\
50.6088220078439	0.00608627340333596\\
50.7973489467399	0.006141808689748\\
50.9843360075947	0.0064252347441909\\
51.1694064633181	0.00628900118539717\\
51.3510471025226	0.00595281461553775\\
51.5327847113771	0.00657148253823889\\
51.7093034136711	0.00633299064446063\\
51.8913493860124	0.00600685199134809\\
52.0768586294019	0.00669904399046182\\
52.2546922401492	0.00570239226332096\\
52.4371260910904	0.00615474442854031\\
52.627616665398	0.00642602637993376\\
52.8457780141682	0.0061922298235556\\
53.0343718621227	0.00599555448738353\\
53.2156125015212	0.00570406447153221\\
53.3962737472612	0.00631807758687069\\
53.5753902664774	0.00691238096354468\\
53.7591472682922	0.00602847361811887\\
53.943014815508	0.00604812970078369\\
54.1415417495555	0.00557639562758756\\
54.3468269833566	0.00640836542259673\\
54.5447653116289	0.0063544670452895\\
54.7372384304299	0.00595299795513459\\
54.9288611254007	0.00572115054536732\\
55.1156270954535	0.00621960240686592\\
55.3005278542895	0.00575074442216341\\
55.4786426770217	0.00601030057568239\\
55.6592244076488	0.00653223577258681\\
55.8449178933731	0.00621194555824505\\
56.0378254362058	0.00624053534641364\\
56.2514665447435	0.00585880421752885\\
56.4519537202649	0.00619914930796723\\
56.646158717014	0.00599748338173931\\
56.8370429881004	0.00618328351113514\\
57.0197435055789	0.00620692631394729\\
57.202949719782	0.00639216639732589\\
57.3814858756432	0.00624561758896682\\
57.5630828785053	0.00673842369684517\\
57.7504141816174	0.00623374997669517\\
57.9660441376756	0.00629302137765842\\
58.163134466359	0.0066752948840384\\
58.3540327980447	0.00602060740131067\\
58.5392666476283	0.00589655859155148\\
58.7232684978092	0.00629537220378255\\
58.9116562852576	0.00602528257219527\\
59.1007024966291	0.00655949463968117\\
59.2865385277389	0.00590892719285932\\
59.4678310459001	0.00601659713496718\\
59.6481184736395	0.00655457519973857\\
59.839441532392	0.00652778708582195\\
60.0406380409028	0.00652294099137773\\
60.232888614357	0.00552389594573302\\
60.418406585015	0.00586112211013409\\
60.6045936462576	0.00571847201682227\\
60.7946444632027	0.0055456887573634\\
60.979429343307	0.00565880704583717\\
61.160564285787	0.00623276491680164\\
61.3469525590533	0.00597513487394809\\
61.5354378009999	0.00645074191944217\\
61.7642895688293	0.00603540969390561\\
61.9747694667784	0.00557382514269423\\
62.1722467043652	0.00607197860125392\\
62.3650800654157	0.00616625158800858\\
62.5526799744582	0.00641056791949653\\
62.7423157613014	0.00649781637756116\\
62.9322967600985	0.00639517925986623\\
63.1229337585776	0.00561401578696256\\
63.3142330597658	0.00608541975745001\\
63.5093689651544	0.00645109027775603\\
63.714736623158	0.0064207325379057\\
63.9117202852265	0.00587876088569362\\
64.1046588583472	0.00586775450151241\\
64.2927707671414	0.00636894684028056\\
64.4786111618855	0.00634426399019886\\
64.6685654940289	0.00585601116012335\\
64.8572117055943	0.00646304371086372\\
65.0481677342217	0.00613821841930329\\
65.2343654621258	0.00670131130689411\\
65.4196720389469	0.00628980457723832\\
65.6110212795048	0.00555019674744855\\
65.7979448252389	0.00594542120889431\\
65.9899044897433	0.0059281354969784\\
66.1753536119498	0.00554093157914332\\
66.3608463704987	0.00614933336791365\\
66.5417660403559	0.00627830795521937\\
66.7225727405708	0.00578121547754456\\
66.901215563047	0.00614403239099454\\
67.0825541417919	0.00644946571017374\\
67.2649589018381	0.00583435769528751\\
67.4427765125932	0.00592611785160917\\
67.6255313330757	0.00609797621985607\\
67.8139322114268	0.0066169755594766\\
68.0230744130548	0.00657314902759007\\
68.2076575962872	0.00657988921410208\\
68.3886053873428	0.00633051512035709\\
68.5752821453177	0.00633965065358234\\
68.7531792711858	0.00572925862435694\\
68.9398841503592	0.00650812661176618\\
69.1315073301783	0.00643884909481092\\
69.3494102548314	0.00630968732708147\\
69.5509194904633	0.00598952975859558\\
69.7432442456998	0.00609121535343224\\
69.9335762746297	0.00627871423199851\\
70.1202850325891	0.00619976985448764\\
70.3076371841759	0.0054066683865217\\
70.4893321263844	0.00674333589730934\\
70.6668360403219	0.0070253643131373\\
70.8494614063217	0.00605156578995915\\
71.0362365884913	0.0059359392994247\\
71.2420886098964	0.0059074098538798\\
71.4460351776799	0.00598958644046435\\
71.6402236895885	0.00581558600387354\\
71.8301305066034	0.00568618213841351\\
72.0204639900781	0.00601218210301982\\
72.2135688661484	0.00657603944013824\\
72.3989922913977	0.00656859207123034\\
72.5820666268768	0.00606055812350435\\
72.7734774431624	0.00644553917619624\\
72.963022563383	0.00639160552973926\\
73.1845841529289	0.00631065669686758\\
73.4035770164475	0.00616468884105577\\
73.6015366780428	0.00607346771021713\\
73.794047130159	0.00613442861135113\\
73.9824834024323	0.00645622163024782\\
74.172830461658	0.00618826653691652\\
74.3568240694186	0.00603124671120788\\
74.5483017947628	0.0055244290502447\\
74.7338100684557	0.00606208696284589\\
74.9211772503383	0.00652988282153201\\
75.1086894018476	0.00610853028283061\\
75.292657312651	0.00587168115174156\\
75.4742320124936	0.00645646661776018\\
75.6554144701021	0.00634808782146044\\
75.8367418973373	0.00642307282271141\\
76.0174913854587	0.00663479639323083\\
76.1982219644984	0.00597532988279603\\
76.3856948432995	0.00578854390196662\\
76.5696826328812	0.00620522945705097\\
76.7526449684146	0.00630136152825188\\
76.9394419687554	0.00621228649777578\\
77.1703882810239	0.00680885255619487\\
77.3788890284174	0.00624721154277882\\
77.5756806905791	0.00637508838806052\\
77.7651700532509	0.0065547074457951\\
77.9481576008933	0.00643598714799646\\
78.1308091486986	0.00627063232772848\\
78.314355726373	0.00577377192849793\\
78.4984850916436	0.00611819949260915\\
78.6873654849137	0.00516047305950043\\
78.8957983535523	0.00595616692753383\\
79.0970816498998	0.00608505871764428\\
79.2880187694454	0.00532511117380578\\
79.4742543155131	0.00580251056664522\\
79.6600156799924	0.00645324420497286\\
79.8496000729212	0.00636572102455753\\
80.0356877402726	0.00614593488849252\\
80.2186088637048	0.00618115244240494\\
80.4074664691072	0.00610902058108633\\
80.5925446824026	0.0062845579123734\\
80.8031583984687	0.00559018816702261\\
81.0023161200891	0.00519727303257447\\
81.1914573617176	0.00615792459504106\\
81.3778887864782	0.00635436181001018\\
81.5619342730016	0.00643854768717362\\
81.7509290904586	0.00683723647312635\\
81.9405353015586	0.00611218907687235\\
82.1202932750093	0.00703359882111007\\
82.303725913345	0.00584825979736519\\
82.5016909082711	0.0063722152191932\\
82.7252844968318	0.00646000027933513\\
82.9361130006725	0.00624589294841829\\
83.1307965426441	0.00621357379656575\\
83.3214849350376	0.00630990016674104\\
83.5054334519111	0.00566879825031383\\
83.6962963896745	0.00670610496842558\\
83.8825833296566	0.00611547769928959\\
84.0689585120201	0.00574846329686504\\
84.2564546635371	0.005333530927632\\
84.4526775987018	0.00644224294390267\\
84.6595065893301	0.00591446342088125\\
84.8579481900857	0.0058728493548743\\
85.051738156733	0.00552742035919178\\
85.2403916410222	0.00646915257072217\\
85.4200962811654	0.00625800204905756\\
85.6055279488349	0.0060933566902487\\
85.7920718583894	0.00635217659053776\\
85.9822395237627	0.00597235072424763\\
86.1661293739979	0.00662931286233984\\
86.3508056480942	0.00630811445522443\\
86.5379657997742	0.00667820554201545\\
86.7236345582378	0.00620148901074381\\
86.9096970134802	0.00631406729905532\\
87.0947243177094	0.00632659494191746\\
87.2786432588396	0.00624560177940897\\
87.4719386802722	0.00600895918307396\\
87.6572394389142	0.00626920221399359\\
87.8419040766526	0.00596276234611343\\
88.0292955009476	0.0059817385175199\\
88.2216837713048	0.00587229692426618\\
88.4375803939004	0.0063236357137364\\
88.6377170241372	0.00544374881441488\\
88.8356383827208	0.00594028279058732\\
89.0275689563302	0.00581153584946856\\
89.2144440172393	0.00587262416844403\\
89.399410230589	0.00581772448515976\\
89.583299595976	0.00612034953601499\\
89.7599807224336	0.0063836873579334\\
89.9444024511988	0.00624489950773274\\
90.1348338740199	0.00676511374748907\\
90.3412890466477	0.00605214396971481\\
90.5392074961418	0.00583961039441888\\
90.7291274040594	0.00610684906094221\\
90.9234196734935	0.00608915250741949\\
91.1085109776917	0.00611425656142174\\
91.2960085837534	0.00604129152710573\\
91.4804017064719	0.00622247209764336\\
91.6607667099313	0.00653769297349614\\
91.8488141339083	0.00605446762093862\\
92.040700586327	0.00630456859157445\\
92.2527552713914	0.00618745464461461\\
92.4514742053458	0.00603046666385351\\
92.6423099916073	0.00640628539551364\\
92.8297741431398	0.0063871550688438\\
93.0145881141391	0.00585443344092053\\
93.2022282655863	0.00640292648604627\\
93.3880400542836	0.00538235725553819\\
93.5681970578438	0.00575614692123064\\
93.7554716337107	0.00590590381716819\\
93.9416916646343	0.00641629585965004\\
94.1678908276893	0.00630143910970697\\
94.3744250305818	0.00680537484895237\\
94.5702232386796	0.00664272609280893\\
94.7620195093239	0.00644096527618388\\
94.9602240192853	0.00669443798827809\\
95.1496038062527	0.00625637038324176\\
95.3341006864966	0.00579143689454261\\
95.5205219294439	0.00642042134373575\\
95.7096088680684	0.00586993863757254\\
95.9121697395541	0.0060613179507083\\
96.1187635787813	0.00607199657876679\\
96.314241302186	0.00534817588758995\\
96.503538664951	0.0064161249020034\\
96.6897106958978	0.00600648577657685\\
96.8763636963085	0.006381938149456\\
97.0674962096988	0.00696432965803692\\
97.2570156329621	0.0060131204236674\\
97.446953480265	0.00545567299289191\\
97.6307143608658	0.0058945513373237\\
97.8139894235203	0.00588857879849337\\
98.00888678357	0.00619061604375958\\
98.1972508134541	0.00640832601545952\\
98.3826456326567	0.00578617529032846\\
98.5645611808188	0.00615737566679272\\
98.7468985469583	0.00613912517673554\\
98.9331622142244	0.00616509236283\\
99.1128304907488	0.00640608790196224\\
99.2907072529904	0.00630082655202603\\
99.4784928589126	0.00582785998270232\\
99.6710702200872	0.00619009096499046\\
99.8884179934943	0.00642123987790425\\
100.091457895051	0.0064566961548051\\
100.283075256691	0.00564137308664373\\
100.474463769957	0.00577014725855379\\
100.656044287979	0.00651755423791642\\
100.840385047086	0.00627997983588786\\
101.025357563463	0.00585103234688428\\
101.202123538364	0.00643368774091499\\
101.383621147335	0.00591369941782522\\
101.570381299209	0.00624232942471888\\
101.780704591174	0.00636099060141958\\
101.981361948431	0.00595369454387408\\
102.174349006376	0.00619898703031648\\
102.364983095766	0.00608299647271427\\
102.55066542998	0.00629775264800156\\
102.738966429592	0.0064086055473943\\
102.927531186652	0.00637946503178079\\
103.110554613064	0.00591060712527937\\
103.301012702539	0.00605100433089892\\
103.493554669792	0.0055868038718295\\
103.698486934067	0.0058520696756076\\
103.89538914163	0.00613775549437983\\
104.08796213917	0.00613201187047378\\
104.276537562891	0.00618367999684801\\
104.462013351751	0.006130711540419\\
104.647397504292	0.00654135153509797\\
104.838898017504	0.0062520522080253\\
105.025477320981	0.00655453643787247\\
105.229377343332	0.00609205035229139\\
105.444803663125	0.00573541945395287\\
105.644300293673	0.00633077618592943\\
105.838074745176	0.00637063907084248\\
106.028510046783	0.00612874637394717\\
106.219665832889	0.00566308132776516\\
106.403338955957	0.00597626211820475\\
106.585560443365	0.00619196921221985\\
106.770266778052	0.00589604330509775\\
106.954052870762	0.00611072787888249\\
107.139400174836	0.00591457462821478\\
107.325523720958	0.00635326337092421\\
107.534794407372	0.00597695043389423\\
107.732662432649	0.00657829262782234\\
107.923871067214	0.00670311219666373\\
108.112164794102	0.00640245087565394\\
108.297308946759	0.00619304146463795\\
108.486560733789	0.00638379018346684\\
108.667995797335	0.00622649239218681\\
108.843228197223	0.00631689516237013\\
109.014200720388	0.00618746420118293\\
109.18099918497	0.00603151656617285\\
109.354695585602	0.00645436184708625\\
109.528196107541	0.00570276571974499\\
109.699043055009	0.00659965940063891\\
109.870771456596	0.0063319089666455\\
110.039708586808	0.00627912227618618\\
110.210803291732	0.00609518033439933\\
110.377274968594	0.00581180491570131\\
110.539204587052	0.00661051603883005\\
110.703987052612	0.00550499213794751\\
110.874137273146	0.00580178064738368\\
111.065959240747	0.00531146459064533\\
111.25400230109	0.00580220421157663\\
111.432784275014	0.00565852276412326\\
111.607559463001	0.00575889480528335\\
111.77836762261	0.00633759344911163\\
111.960130928421	0.00641972611551099\\
112.132020299627	0.00630817280278362\\
112.311470394439	0.00646267841100259\\
112.484776007381	0.00657830080752076\\
112.656167924282	0.00673134745078234\\
112.846348680558	0.00656871587278128\\
113.033347377771	0.00620600901131703\\
113.210980261343	0.00604945576561025\\
113.386105024919	0.00618273894085058\\
113.554589791714	0.00603351070008099\\
113.729328616083	0.00609932797887469\\
113.909781861924	0.00629321640390562\\
114.075857417766	0.00599314362758499\\
114.247444243663	0.00608765289803903\\
114.413859678129	0.00597323571611589\\
114.618696912147	0.00619694473182461\\
114.808686638213	0.00618649938901281\\
114.990859155947	0.00615118437396562\\
115.166733979765	0.00633205415678562\\
115.332718868985	0.00585412063915809\\
115.500996120729	0.00603264628009573\\
115.669510948116	0.00613167772149484\\
115.833780444228	0.00688839101723367\\
116.001461332625	0.00602416765034612\\
116.170418341615	0.00586690726636146\\
116.362435218213	0.00600396753591763\\
116.556780820955	0.00606296935369461\\
116.739431399064	0.00620894643062885\\
116.918767069689	0.0057607158532912\\
117.091719228257	0.00624452869164403\\
117.263310417789	0.00640329498575752\\
117.430828397174	0.0063600162660534\\
117.594684317729	0.00609176077911666\\
117.762726418072	0.00599758873122708\\
117.93287809315	0.00594833761075337\\
118.131421512038	0.00543754757653995\\
118.32739038672	0.00618175002704124\\
118.51066932816	0.0061464940836839\\
118.686539303496	0.00594253690731099\\
118.859843461894	0.00596089498685458\\
119.033713923048	0.00606384640365936\\
119.210818806876	0.00587248641627475\\
119.380390118599	0.00633186584740577\\
119.550014278781	0.00583812331549962\\
119.722648376898	0.00615601604588435\\
119.91743713094	0.00646020947122825\\
120.113944187179	0.00588923838119792\\
120.296784825801	0.00631602421315155\\
120.47787855618	0.00668812592124522\\
120.650474351285	0.006566975380338\\
120.824717175895	0.00604102776608821\\
120.989871035214	0.00605188374308147\\
121.15551604581	0.00626349714736776\\
121.332420687311	0.00593004089192276\\
121.502948604631	0.00654872532897291\\
121.71256983633	0.00586508202606408\\
121.926753005211	0.00611784216332393\\
122.118526487987	0.00572058729114403\\
122.300933672275	0.00589460609457137\\
122.472837588927	0.00614268887820012\\
122.645634596056	0.00584022606188424\\
122.820812692939	0.00539984977096913\\
122.995040002405	0.00574629662137122\\
123.174375188182	0.00620663997806718\\
123.344995226669	0.00603289620716012\\
123.535130407209	0.00596938793913902\\
123.721171044281	0.00593635013575951\\
123.90242525943	0.00648098436044117\\
124.080835839595	0.00653854232768295\\
124.260677691793	0.0065148784506925\\
124.433769486657	0.00632926989222198\\
124.604301282763	0.0059562584581219\\
124.767921567068	0.0060560107603039\\
124.939836635231	0.00574137385671331\\
125.107372554001	0.00626808348151376\\
125.297558643608	0.00541997235407107\\
125.485962431049	0.00591911703287427\\
125.663671920644	0.00576808065142648\\
125.839653411077	0.00658595769602264\\
126.011383752056	0.00597662597482416\\
126.182554093307	0.00625044799446575\\
126.3488371642	0.00612147347404056\\
126.511635145874	0.00559087604842214\\
126.678493246791	0.00561395961370665\\
126.848939224757	0.00648081879076748\\
127.042546403614	0.0061382167044127\\
127.23070776693	0.00582154423566193\\
127.410404649501	0.00579709267523485\\
127.584998504243	0.00618497297540589\\
127.75768787506	0.00636403105066123\\
127.927937974333	0.00659131327628068\\
128.09261037934	0.00574201979859497\\
128.256774178534	0.00616650352498279\\
128.423875188424	0.00611742915706901\\
128.591449410206	0.00580803937464516\\
128.778615380065	0.00683318788735127\\
128.972711285958	0.00610894408692176\\
129.154199682812	0.00658613709333784\\
129.329386506964	0.00545742350242065\\
129.502166059556	0.0060988220525256\\
129.673517249204	0.00623665694257058\\
129.845227711405	0.00582551159986797\\
130.022933807062	0.00692984401004327\\
130.195228996253	0.00565754617534266\\
130.362139460781	0.00571915554507871\\
130.550869066245	0.00611669122483949\\
130.738480611646	0.00639061773389812\\
130.919597614741	0.00609759964790473\\
131.093679469731	0.00649543818554765\\
131.264138538599	0.00614424750871514\\
131.432647547807	0.00635690343984009\\
131.597836316201	0.00642876588197084\\
131.762856842251	0.00616554868626218\\
131.932457244869	0.00561845730248094\\
132.101240678186	0.00641694837625353\\
132.288883738723	0.00571597285212398\\
132.476921950583	0.00597302295749033\\
132.655681621488	0.00611060208546377\\
132.834051474399	0.0058429645989094\\
133.009395874232	0.0057149717178958\\
133.181885487571	0.00547852822252902\\
133.353359343826	0.00616859072879291\\
133.517849930739	0.00646675765703897\\
133.686343424803	0.00626238929314418\\
133.855890978962	0.00612305307524401\\
134.050094521166	0.0060915546781238\\
134.230419767069	0.00604291320278419\\
134.401236169098	0.00646906764958521\\
134.567851361042	0.00605981362406121\\
134.737211278928	0.00583005761891885\\
134.908150347563	0.00635281076459093\\
135.07749620485	0.00602888370942912\\
135.248612243097	0.00599201633317678\\
135.415246344123	0.00609171580535217\\
135.580661536649	0.0055509446904056\\
135.761409570226	0.00581195538616085\\
135.946750086424	0.00586112577149068\\
136.125305151367	0.00619415828751135\\
136.299373915455	0.00624965045281188\\
136.480702312387	0.00617070788054881\\
136.652427804884	0.006086037147338\\
136.823138509993	0.00604503519620501\\
136.989529702046	0.00601919710418355\\
137.158149741503	0.00675967421193736\\
137.330153052047	0.00697445247533934\\
137.520239262914	0.00607179746865017\\
137.709733958917	0.00609218580810646\\
137.89181532518	0.00613257112803202\\
138.070887238358	0.00560937081074202\\
138.245241093216	0.00578489203798436\\
138.419838341897	0.00675222261874215\\
138.59021013808	0.00584084201658337\\
138.76235308492	0.00578052285247002\\
138.936589606502	0.0063717159703571\\
139.115638246963	0.00631336372555996\\
139.309108213766	0.00577702944343425\\
139.497636122358	0.00632686404122028\\
139.678003065211	0.00577836513965355\\
139.859417765131	0.00594823944677059\\
140.038307375366	0.0060360644124299\\
140.211182927911	0.00596040608310515\\
140.375651696654	0.00642402875537509\\
140.539075617418	0.00581771366324333\\
140.711661715558	0.00607582781774369\\
140.880268179264	0.00577181982207917\\
141.081256203027	0.00607912128888775\\
141.284652952896	0.00585237675224229\\
141.471983771159	0.0058988484716629\\
141.649602594132	0.00582876397420032\\
141.825743599639	0.00583902249825723\\
142.001996605093	0.00578643606281608\\
142.176893974839	0.00610900595640512\\
142.350086133292	0.00583206244933254\\
142.526184957001	0.00606285471026036\\
142.701146326717	0.0055074857425181\\
142.917140403811	0.00583484042766427\\
143.113147096656	0.00567808082080681\\
143.29175161612	0.00584704254111975\\
143.470680499064	0.00566617179360895\\
143.644042354404	0.00626969809315969\\
143.816434998092	0.0055289044069102\\
143.987607278736	0.00614227883194664\\
144.15868258973	0.0057986490090108\\
144.329873294607	0.00588795796820715\\
144.502456483657	0.00593386756283178\\
144.690724513588	0.00568735386987172\\
144.877830847112	0.00619969618050114\\
145.056386396904	0.00628533248442698\\
145.230470191287	0.00586556796453362\\
145.403102834859	0.00568651918423939\\
145.577858628917	0.00603616499815575\\
145.74840787956	0.00584471339172618\\
145.918476645587	0.00585069025782723\\
146.092193409846	0.00622258818709247\\
146.261726418557	0.00659662474241595\\
146.449806812215	0.00616509109323488\\
146.634012298661	0.00608961512563756\\
146.810898515928	0.00654026903786965\\
146.986824248812	0.00669438312532367\\
147.157799681067	0.00595730050482631\\
147.330183112638	0.00634917839436593\\
147.500774060231	0.00635138248281372\\
147.673663188527	0.0064487140611556\\
147.844875711575	0.00550893606389271\\
148.010869812912	0.00618489267233493\\
148.17800185309	0.00633190389916706\\
148.355979948616	0.00554027422668223\\
148.529203622204	0.00589211234905487\\
148.70143626597	0.00588197331618595\\
148.874052424702	0.00587525975667078\\
149.050168702948	0.00624960086841349\\
149.226689829484	0.00673762547363516\\
149.392648052049	0.00584464806281134\\
149.559351001527	0.00612488082699517\\
149.729966191532	0.00616709988283029\\
149.900550836097	0.00599453440528898\\
150.09392092416	0.00590416043066805\\
150.277876228908	0.00630925364219324\\
150.453215780259	0.00616581763735571\\
150.624116061035	0.0055945292278121\\
150.797724219285	0.00618222147200336\\
150.966046077069	0.00611000583806624\\
151.130991451641	0.00608592253318364\\
151.299522279019	0.00636243669453235\\
151.468780378773	0.00595515404669764\\
151.669373736061	0.0067959046270053\\
151.867672791431	0.00590871570874359\\
152.053938882939	0.00615581600135421\\
152.231771039141	0.00657634215474534\\
152.401523199261	0.00564302776094071\\
152.570462268867	0.00684922985564576\\
152.745066305422	0.00604458065702456\\
152.912035436589	0.00597396779168872\\
153.08053523368	0.00629829439227318\\
153.249670181978	0.00649596141339104\\
153.429328276689	0.00605835642945585\\
153.617908064045	0.00590090641655991\\
153.796966886319	0.00647486997657535\\
153.972628376907	0.00634299786790014\\
154.148269019021	0.00647110599552782\\
154.318443481967	0.0063520458924608\\
154.486385218722	0.00640873206418446\\
154.647177868035	0.00615614560173975\\
154.812845181651	0.00634721568387596\\
154.986349582376	0.00595034910847033\\
155.158450347418	0.00592704100978921\\
155.328838143594	0.00585738792688371\\
155.494745457093	0.00563394254251568\\
155.66571749541	0.00621791382732047\\
155.836875715454	0.00620674953345953\\
156.0069808451	0.006199521339866\\
156.177150944412	0.00561626818110922\\
156.339524199019	0.00624366343273672\\
156.50751151151	0.00645454037798425\\
156.676630459816	0.00631597455405689\\
156.868475215285	0.00598424208985522\\
157.070281178045	0.00609255813088887\\
157.255530542773	0.00623200839469819\\
157.441415543556	0.00605871681632661\\
157.640154841137	0.00617071692426426\\
157.855838615351	0.00645991358589977\\
158.056620578608	0.00611826438819336\\
158.279043743494	0.00571178126759241\\
158.468698924267	0.00594816811652015\\
158.642110718977	0.00652702651421856\\
158.83901535078	0.00592774415454821\\
159.043705675779	0.00612721500780623\\
159.26936568758	0.00606882543974957\\
159.47794788948	0.00589153272257527\\
159.654911682467	0.0059683986107173\\
159.826589659835	0.00664809433979632\\
160.000321939238	0.0057972740831497\\
160.170802826277	0.00661618249590627\\
160.341976561466	0.00636480066737877\\
160.511891630598	0.00638304317791073\\
160.718682803063	0.00625748521457772\\
160.911168527918	0.00635558035321721\\
161.093978136253	0.00636768310353386\\
161.271851019709	0.00569746882054376\\
161.447536752709	0.00591474602977592\\
161.627127938362	0.00599587559173067\\
161.792707494445	0.00536128117566928\\
161.957897232535	0.00566228004475121\\
162.125511211873	0.00636228320608118\\
162.294662160164	0.00627198073558724\\
162.473386921994	0.00621236240730142\\
162.66333495111	0.00614608205431259\\
162.844743832851	0.00587886889658183\\
163.02058520214	0.00581837944611743\\
163.193206694203	0.00572527035159527\\
163.367333640081	0.00646086127477253\\
163.539639495932	0.00611995442449521\\
163.704221234317	0.00614294254694121\\
163.882011208722	0.00621923121162245\\
164.056055730397	0.0063075272607477\\
164.23533952226	0.00607967055622092\\
164.405723924497	0.00563969590638347\\
164.571433419911	0.00592343374894126\\
164.735556491851	0.00584373082396917\\
164.903555925549	0.00581325037585821\\
165.072793176828	0.00650227627683011\\
165.241967397834	0.0059942577444799\\
165.413266223871	0.0058152782812273\\
165.581709293717	0.00602841006910202\\
165.784159619801	0.00657947473387213\\
165.980482433705	0.00639355435140046\\
166.169600887466	0.00589605115703143\\
166.346656801621	0.00613958351167924\\
166.519239505823	0.00561016660256242\\
166.689665120162	0.00640650661823652\\
166.862389400054	0.00613724083790604\\
167.031855014858	0.00601719988819454\\
167.19408281499	0.00631339494094103\\
167.364151096169	0.00660351597499837\\
167.533093559712	0.00638018118328279\\
167.702278932228	0.00615680414179669\\
167.887801266521	0.00582268000065719\\
168.074783963741	0.0058799578913734\\
168.253939270817	0.00635379795601777\\
168.425362702854	0.00668803149229655\\
168.596018135264	0.00612495365464175\\
168.765273325928	0.00610198829399077\\
168.936763667024	0.00586670550710916\\
169.108158008166	0.00607649650789829\\
169.277319623118	0.00598748393985248\\
169.457090687471	0.00644430988500946\\
169.64851459466	0.00635692055040335\\
169.831107475827	0.00630964003524848\\
170.007983026432	0.00664381574062652\\
170.181480154434	0.00644783503760775\\
170.355357888311	0.00604359617051215\\
170.525598775467	0.0061333799814838\\
170.693781481803	0.00646490328116469\\
170.865796913553	0.00581009711907913\\
171.032296711614	0.00583024962790305\\
171.220804741428	0.00545533763138658\\
171.409273983382	0.00605442059564976\\
171.588630017634	0.00609093848341482\\
171.766795749432	0.00618073253685258\\
171.94033263499	0.00646090958489957\\
172.11792188222	0.00636901290173098\\
172.291656585863	0.00678787580119025\\
172.465484865219	0.00620540754788462\\
172.633346602014	0.00696263673695559\\
172.799832824323	0.00623219734007214\\
172.974368497276	0.00664047609471939\\
173.144877990362	0.00635818976564843\\
173.309981425464	0.00661417939537058\\
173.476142799446	0.00618367771902082\\
173.63799872097	0.0060446420585788\\
173.800208581717	0.00640036923305478\\
173.964151774957	0.00599235030875369\\
174.130300542885	0.00606848240644078\\
174.298407612893	0.0063285523027641\\
174.489914913981	0.00610661825868\\
174.693052270035	0.00615675862110893\\
174.880955694082	0.00682798552351146\\
175.059716819531	0.00585334346695966\\
175.235744855396	0.00609028052020885\\
175.405118349034	0.00587790500610684\\
175.575362145279	0.00660469860652051\\
175.748925212642	0.00619056670524766\\
175.920545493069	0.00616836480680716\\
176.093865651459	0.00634103348418744\\
176.269007384724	0.00618404812644963\\
176.437124636546	0.00588002033499882\\
176.629628785635	0.00631270913046151\\
176.810104334495	0.00599480486908628\\
176.986273946049	0.00668456986088367\\
177.15708404505	0.00595906639115434\\
177.328515719508	0.0057876402463434\\
177.502855028919	0.00553397924882994\\
177.669365008793	0.00621527574815488\\
177.844662863194	0.00613793601898773\\
178.014495023275	0.00613013139956893\\
178.205074324812	0.00578753669457778\\
178.387766115022	0.00628648361643352\\
178.562822514995	0.00595057053577901\\
178.734885946722	0.0055820405909139\\
178.906639075569	0.0059916420319752\\
179.084855231585	0.006199841761119\\
179.254632118966	0.00592552612235149\\
179.418912766588	0.00560801681800187\\
179.582648929625	0.00593259652809028\\
179.751651029503	0.00561518913865044\\
179.925267915022	0.00581747455161937\\
180.107180069246	0.00602068290039889\\
180.288325193539	0.00598855929184935\\
180.461992988125	0.00595888770868828\\
180.631889633023	0.00602758776992951\\
180.805000821818	0.00592358304118313\\
180.978460616504	0.00589421310986926\\
181.143966475653	0.00635120372916899\\
181.313948453843	0.00640080283398865\\
181.483376250484	0.00584645320879414\\
181.649669018342	0.00645261823315487\\
181.852748677455	0.00669589521726424\\
182.045697432389	0.00668288096029982\\
182.226156496409	0.0064554167642419\\
182.398877382362	0.00646657022081599\\
182.570287238649	0.00627096151778462\\
182.741597216195	0.00600098920263736\\
182.909179680398	0.00624768654614336\\
183.077337659473	0.00597768011947175\\
183.248458061354	0.00576640008758433\\
183.428999064728	0.00626660617124985\\
183.61406418712	0.00592425422288415\\
183.791366404186	0.0059944109715359\\
183.966279289077	0.00542406966961121\\
};
\addlegendentry{Monte Carlo EM: FFBSi, N = 50}

\addplot [color=blue!50!white, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0333687110939583	0.252847116815016\\
0.0675956035900104	0.126157529082242\\
0.100946375298727	0.0762945344668867\\
0.135078237537824	0.0702848543474219\\
0.166908525135261	0.0750726546798648\\
0.200964266199144	0.0779774708921621\\
0.234540977192253	0.0857803905355842\\
0.267634294480342	0.0850678626537017\\
0.301588702260023	0.0860332606218357\\
0.334687837727109	0.0845461810964693\\
0.370047335734625	0.0855000363518187\\
0.403170713614199	0.0846368185267574\\
0.435447061601425	0.0855204919010573\\
0.466554925306703	0.0862616291931194\\
0.498422061371122	0.0817206702218227\\
0.531400469624015	0.0892731918664629\\
0.562615484792492	0.0872110401310969\\
0.594466620864669	0.085709143990636\\
0.625898848049043	0.0855386084289911\\
0.659466346925408	0.0869816169685019\\
0.693529360713037	0.0863256735227746\\
0.728130556057912	0.0890805039113886\\
0.761745570062754	0.0887311863966884\\
0.796008826177539	0.0861187494549577\\
0.830400082230263	0.086080683609164\\
0.866736549461067	0.0865541051789634\\
0.901064775241321	0.0864331870194195\\
0.934332153051077	0.0904212553863676\\
0.967850197405965	0.0895540476781884\\
1.00112436309122	0.0853686585567162\\
1.03497016486295	0.085985599215398\\
1.06766396719323	0.0850617328798778\\
1.10051243611518	0.0881453322439401\\
1.13350829890507	0.0865391178433724\\
1.16596355589646	0.0832326180910688\\
1.19760717691773	0.0862956308200939\\
1.22886534358044	0.0883234355070921\\
1.26128666119435	0.0846291878099678\\
1.29321391844174	0.0821356278831051\\
1.32449584266868	0.0903231408630273\\
1.35729194797966	0.0846165134420553\\
1.38988635641874	0.0867508142730022\\
1.42180052276338	0.0830422088665232\\
1.45368414366829	0.0837337229689849\\
1.48552024944473	0.085424666906304\\
1.51779271864595	0.0826765846797818\\
1.54948288509921	0.0882036837951179\\
1.58165208162323	0.0862564526608327\\
1.61471533831984	0.083477884007247\\
1.64759047389553	0.0824425539963348\\
1.67983773098777	0.0857007490665335\\
1.71248886667206	0.0838692039038844\\
1.7451656993136	0.0869834032002748\\
1.7768689566696	0.0852909898841506\\
1.80930918336524	0.0892920162159167\\
1.84262553084823	0.0883477793411384\\
1.87559424213613	0.0871775154704197\\
1.909133619814	0.0824634350452322\\
1.94173821006632	0.0839589311085095\\
1.97448098206983	0.0902939406895848\\
2.00684654213501	0.0862401605961406\\
2.03934155668288	0.0870455690184016\\
2.0724683285002	0.0865043541971137\\
2.10568140330599	0.0885930270788538\\
2.14014296235493	0.0877945737894656\\
2.17723676255187	0.0831298208253735\\
2.21067286755255	0.0863111371007561\\
2.24275867017761	0.0858223512112809\\
2.27557756335633	0.0869639704102905\\
2.30798772946049	0.0852412798066457\\
2.3405161985376	0.0861995301343846\\
2.37283666771556	0.091218539902093\\
2.40538162163315	0.0905788849143216\\
2.43800172702947	0.0837250860879473\\
2.47076340811471	0.0861593307572688\\
2.50277842289531	0.0871073221676732\\
2.53473331649294	0.0878893820237368\\
2.56667172525007	0.0900772798662289\\
2.59921280038167	0.0924210196360561\\
2.63184308759123	0.0868532949441499\\
2.66581058627365	0.0882527943699698\\
2.6986784491256	0.0947079944153741\\
2.73174606945645	0.097283881994946\\
2.76545126523575	0.0887063666070158\\
2.79924276400351	0.0907091101404403\\
2.83230699039661	0.0925383944059521\\
2.86604273161565	0.09158839981215\\
2.89985362431339	0.0912623362678057\\
2.93370136547813	0.0934188965191886\\
2.96620947092874	0.0870473993458971\\
2.99956509111996	0.0858202355887492\\
3.03302592338137	0.0899502276835099\\
3.06611730127646	0.0845091043624298\\
3.0992120731093	0.0835191072783636\\
3.13276551138642	0.0846414190531323\\
3.16742537336952	0.085618737399649\\
3.20153153865138	0.0871395183004662\\
3.23457928020399	0.0857820617880676\\
3.26735211279898	0.0842547162978367\\
3.30070094511469	0.0815043757439432\\
3.33412395921263	0.0844844450025217\\
3.36718915530223	0.0894066010679874\\
3.39954113961642	0.0867625893482497\\
3.43238718429712	0.0843513686433731\\
3.46556631972542	0.0821111825884503\\
3.49918860645401	0.0815187517052667\\
3.53210446928268	0.0812409148393225\\
3.56397499928485	0.0885687939869608\\
3.59627946847056	0.0868332566237904\\
3.62759775631624	0.0863248908627294\\
3.65946683177366	0.0846723599310713\\
3.69222802801065	0.0832875962619351\\
3.72535431497973	0.0862044801149153\\
3.75741539034405	0.0853927616977652\\
3.79076761659752	0.0832007241841871\\
3.82404129743452	0.084258394861438\\
3.85775812957182	0.0869585996476847\\
3.89208393111082	0.0877941377159627\\
3.92514039993193	0.0865987799253995\\
3.95801553550762	0.087739269418854\\
3.99164412526345	0.0865666986675367\\
4.02397089746866	0.0884834846818518\\
4.05778082046991	0.0824179104584761\\
4.09040044101797	0.0859772301876369\\
4.12359218250076	0.082320860512374\\
4.15755046906644	0.0871544262962155\\
4.19090366501641	0.0851985797688098\\
4.22425201248387	0.0878196482127001\\
4.25674023915625	0.0885652828209506\\
4.28990773822655	0.0831524523243135\\
4.32263402538956	0.0825295005972134\\
4.35567740330793	0.0848168204796744\\
4.38866987216006	0.0900410819634047\\
4.42178597731589	0.0884431731027412\\
4.45528171865129	0.08742066517801\\
4.48840412683436	0.0882251088839244\\
4.52142229264374	0.0881274286296418\\
4.55390130719937	0.086962852919848\\
4.5856254130301	0.0855490305137859\\
4.61867073034146	0.0877737556589955\\
4.65083265414174	0.0829549690663923\\
4.68515069810875	0.085393892636091\\
4.72037492345458	0.0838072347527563\\
4.7528733319402	0.0878672844563572\\
4.78686992151761	0.0858965049400013\\
4.82022651140533	0.0873773100956128\\
4.8540834646868	0.0861602907847406\\
4.88759763025569	0.0879609859496139\\
4.9194860996431	0.0899864775765001\\
4.95187056879003	0.0863539771466175\\
4.98489018914415	0.0894712478326639\\
5.01749138545872	0.0908169886273965\\
5.05073403600774	0.0938704551270416\\
5.08400965623774	0.0923494617660533\\
5.11688527666168	0.0934030415832298\\
5.1507718056864	0.0961557295561124\\
5.18507239511641	0.0950295130114254\\
5.21907383317632	0.0909338829442666\\
5.2524008473208	0.0904010921088349\\
5.28605270979263	0.0875495186815965\\
5.31921099674618	0.0879720665216348\\
5.35263885932661	0.0874063286185637\\
5.38570841905046	0.0881514085410246\\
5.41896997868122	0.092811585948661\\
5.45179420519069	0.0904808426437191\\
5.48509746177093	0.0864175231290198\\
5.51840993046791	0.0874112988200885\\
5.55149597503225	0.0898003422124034\\
5.5840540198526	0.0913784501850523\\
5.61759970055772	0.0891578270669824\\
5.65007095754135	0.0853985053492978\\
5.68311675970097	0.0844071995349451\\
5.71552644095688	0.0831854218039989\\
5.74926606096191	0.0858068623553667\\
5.78357198372267	0.0872948218007121\\
5.81609172553128	0.0870233603190238\\
5.8497542546646	0.0862190688581567\\
5.8843069651845	0.0905123754737989\\
5.91735761582661	0.0906625262651236\\
5.95044559978395	0.0884218659167344\\
5.98450521963383	0.086948655436738\\
6.0172155068046	0.0872375185993746\\
6.05024676351672	0.0899629379124175\\
6.08331195960632	0.0882055474386072\\
6.11699339782138	0.0880908267735938\\
6.15044307857305	0.0850078421710061\\
6.18318682027306	0.0856175535101878\\
6.21685565243362	0.0853581384403761\\
6.24930945488026	0.0807891181577941\\
6.2831562263485	0.085885698131094\\
6.31678821004208	0.0889388935190147\\
6.34971667892525	0.0884452544559694\\
6.38242308731002	0.0861349717700134\\
6.41554937427909	0.0890250261102958\\
6.44909650952896	0.0832905879844175\\
6.48205503900362	0.0831842918350701\\
6.51450302327126	0.0925985200880467\\
6.54789209799171	0.0900255194527727\\
6.58047535492104	0.0897031197056568\\
6.61368261154782	0.0867557361484978\\
6.64633083814262	0.0887485249965753\\
6.67993954912022	0.0921471734038819\\
6.71230559403365	0.0919819444037015\\
6.74404909379438	0.0915223978211304\\
6.77817416815798	0.0899512721162067\\
6.81132760662904	0.0891321998933565\\
6.84565146877505	0.087066687789638\\
6.87932563426636	0.0851176099193693\\
6.91312295121311	0.0863879556541767\\
6.94567663239921	0.0900641617192621\\
6.97874570727481	0.0878643715056754\\
7.01107490372126	0.0856119052508239\\
7.04463222078438	0.0887537532174443\\
7.07791899252412	0.089430573298807\\
7.11108794613918	0.0875070763640313\\
7.14591411107195	0.091420966530466\\
7.17884112541036	0.0916626214142416\\
7.21131286724225	0.0843086032773617\\
7.24383066965786	0.0861722414578825\\
7.27803089550017	0.0875063442610163\\
7.31165124283576	0.0869856033393704\\
7.34493607518251	0.0871410974896694\\
7.37861896794232	0.0868748866063743\\
7.41254525452351	0.0881690843221714\\
7.44551154157016	0.0863573395156661\\
7.47773698049116	0.090871000908712\\
7.51005454057962	0.0877594863009957\\
7.54283561559485	0.0849757493842029\\
7.57609329643961	0.0869553858340268\\
7.60987897702837	0.0822902326193437\\
7.64366853640313	0.0856115725889383\\
7.67680888397145	0.0869946684262284\\
7.70981686796758	0.0912944258652611\\
7.74346727589465	0.0859393505299315\\
7.77704835052201	0.0871640806317199\\
7.81161706103415	0.0856063066842273\\
7.84593995348366	0.0859559517359818\\
7.88047666401131	0.0873359964182419\\
7.91449119297397	0.086409191905438\\
7.94705069233906	0.0867097599970575\\
7.98150885745025	0.0870534854681007\\
8.01502835634989	0.0863436542038577\\
8.04852409768529	0.0844393342392036\\
8.0813439605605	0.0858350110736217\\
8.11480721706317	0.0857773699428671\\
8.14858707947293	0.0873372423660698\\
8.18232088129897	0.0881935563646308\\
8.21495941092877	0.0908857892107744\\
8.24829418264524	0.0916810779916266\\
8.28252883271329	0.0860922429928337\\
8.31650069502997	0.0873698245073985\\
8.34979716373471	0.0891187110618244\\
8.38201484508371	0.0905979816210558\\
8.41635470722196	0.0911259278856437\\
8.4493452366811	0.087045446876416\\
8.48248897818716	0.0884280733923976\\
8.51825138509024	0.0863568431444616\\
8.55353233768129	0.0841434665496631\\
8.58643462475897	0.0881583616241028\\
8.62036672951916	0.0862660549371544\\
8.65665519677324	0.0849254706575045\\
8.68942754451998	0.0853141066692438\\
8.72284328589416	0.0816480321789272\\
8.75597442134574	0.080007295024529\\
8.78922192037725	0.0820005907643888\\
8.82353560071001	0.0854002195333306\\
8.85789485677825	0.0861890326913761\\
8.89181629487695	0.0817866436584813\\
8.92450961235898	0.0835984378796413\\
8.95716123289152	0.0846187712896171\\
8.99068412572891	0.0826794833701011\\
9.02336580685294	0.0816659908883601\\
9.05905548651855	0.0849461171727566\\
9.09200286448346	0.0829873043279733\\
9.12638684781244	0.08470202711097\\
9.15885858964432	0.0858207949698474\\
9.1909094831954	0.087528798202428\\
9.22447843661651	0.0866601034395335\\
9.25761054176459	0.0867702414227906\\
9.29125319211967	0.0779919366680966\\
9.32497099395346	0.0811754569726057\\
9.35864952307902	0.0818541653845166\\
9.39128902240532	0.0801670185727192\\
9.4255716724501	0.0859230341227854\\
9.45837214139532	0.0907526841568094\\
9.49127054968701	0.0911366904797107\\
9.52391150355806	0.0861607523457543\\
9.55640069992693	0.0905320038961478\\
9.58896553262277	0.0925868664042283\\
9.62149206230688	0.0884609915283172\\
9.65547992461579	0.0866995564119573\\
9.68898778715744	0.0864389103672481\\
9.72226049829794	0.0826156532574217\\
9.75507405814591	0.0880708113352586\\
9.78914192041604	0.0887669332621402\\
9.82274141927689	0.0887459201833608\\
9.85781922045129	0.0896696217575203\\
9.8912926587672	0.0898109607693858\\
9.9236136127934	0.0906406427516674\\
9.9557406275197	0.0878408303552468\\
9.98814303605186	0.0839060646952259\\
10.0207355050979	0.0868395473078672\\
10.0526152472168	0.0827509596272445\\
10.0857172917734	0.0881688803765937\\
10.1196610328916	0.0877330567521206\\
10.1528387137752	0.0904359042278231\\
10.1851233041826	0.0898771999257112\\
10.2179475306921	0.0889837232912272\\
10.2505666663919	0.087340830714945\\
10.2834219231894	0.0915132377493827\\
10.3166989979641	0.0864929641428242\\
10.3528017683385	0.0836297602673656\\
10.385660903922	0.0860878988367371\\
10.418895796899	0.0844419837948725\\
10.4523352958374	0.0847890977636506\\
10.4852933404638	0.0799286682135842\\
10.5177844762257	0.0837632617533549\\
10.549480460858	0.0886416709980256\\
10.5812162030467	0.0864463712633504\\
10.6136035812831	0.0882963523268805\\
10.6459264747023	0.0867965964637204\\
10.6776195502451	0.0849994515488123\\
10.709413959072	0.087647068415428\\
10.7410934588638	0.0846364145722118\\
10.7727356253403	0.0804552704604981\\
10.8054410640286	0.0826924758021626\\
10.8392446840026	0.0854136870159461\\
10.873724667285	0.0849640910394444\\
10.9070153178108	0.0875125441114028\\
10.9400994229821	0.0925789836252237\\
10.9733561341304	0.0883625939151725\\
11.006349572679	0.0906453687324789\\
11.0397842231349	0.0841070053689545\\
11.0721876013636	0.0826643836046806\\
11.1055000700606	0.0870724270624482\\
11.1388896296293	0.0862928933747849\\
11.1726287647861	0.0893244933192936\\
11.2046835371231	0.0879197029499713\\
11.2384023086534	0.0888914763237439\\
11.2715329592567	0.0923744406031119\\
11.3044546402644	0.0901789540084871\\
11.3369268669445	0.0862962150282882\\
11.3712332745536	0.0902590390298553\\
11.4046848946982	0.0868978987464907\\
11.4374296060947	0.0831268023260967\\
11.4705040143011	0.0873223357739656\\
11.5031343015106	0.0846803585016283\\
11.5366925882703	0.079414024422328\\
11.5697505116361	0.0835849401056532\\
11.6033931619912	0.0867923289458929\\
11.6372598122377	0.084882942213345\\
11.6709620989275	0.0865123643624502\\
11.7047172340765	0.08508400916269\\
11.7384660661983	0.0884028103634169\\
11.7715205956264	0.0880582023073251\\
11.8052660338104	0.0851209541973185\\
11.8388054114883	0.086593168810421\\
11.8731826069418	0.0827914642276043\\
11.9072422267916	0.0896494090208927\\
11.9402211198928	0.0906931199558563\\
11.9736475279285	0.0892935987574292\\
12.0057687244758	0.0832157550679815\\
12.0394904050956	0.0886322973756683\\
12.0721672377371	0.0909192462153928\\
12.1058312214152	0.0863232514959718\\
12.1389133871935	0.0906023553024099\\
12.1720067044816	0.0915822956136581\\
12.2054253549453	0.0890805114732653\\
12.2391649749503	0.0848467766319999\\
12.2717821712571	0.0832391192541198\\
12.3050000945454	0.0805712969873044\\
12.3379125634363	0.0860973254649531\\
12.3714325471842	0.0903331929881191\\
12.4058698638207	0.0900315947832589\\
12.4392041506889	0.0927502480914525\\
12.4719692257119	0.0909600016489783\\
12.5033398771685	0.088585080499689\\
12.5358698007904	0.0897797803644041\\
12.5679362094855	0.0889110068620875\\
12.6006969208742	0.08759373194906\\
12.6336171473371	0.0855792996479911\\
12.6665208889596	0.0885296037150227\\
12.6987492369701	0.0858367099978094\\
12.7307065548089	0.0808863566528616\\
12.7634439934817	0.0872012266759277\\
12.7974114921641	0.089423005567904\\
12.8303322034753	0.0914698937236414\\
12.8640490356126	0.0874338138482103\\
12.8987438066697	0.0854783480370143\\
12.9336393049022	0.0845183770764231\\
12.9672223189225	0.0904832718544109\\
12.9998317576573	0.0939602263290172\\
13.0326264084236	0.0908395666539739\\
13.065539847011	0.0900983426310773\\
13.0986302552096	0.0924592682082684\\
13.130951694084	0.0939731028205209\\
13.1639073144692	0.090870379362927\\
13.1966995409942	0.085595184699\\
13.2301128581271	0.0883566798065522\\
13.2623499334061	0.0850186228711839\\
13.2952337962503	0.0815368495066327\\
13.3273675988521	0.0854715689869964\\
13.3595600680921	0.0797721383980354\\
13.3917956888263	0.0899980551925868\\
13.4271013686781	0.089388911770754\\
13.4599900800048	0.0901134166764554\\
13.4935750334182	0.0858438000783244\\
13.5274130776179	0.0848703836442231\\
13.5600840920804	0.0824549643007052\\
13.5924515915386	0.0863575103801098\\
13.6248394546233	0.0878184587160775\\
13.6585562867606	0.0865139626129679\\
13.6915574828812	0.0880615528805315\\
13.7254987997582	0.0866159124468425\\
13.7583608444311	0.087482405081006\\
13.7917198585601	0.0830711042624953\\
13.8244859032796	0.0846382898905092\\
13.8583748565455	0.0898476025807288\\
13.8925765369326	0.0862667460683624\\
13.9261658539802	0.0857910351362527\\
13.9594535954164	0.0836789377108155\\
13.9927035186892	0.0866799917153439\\
14.0249788969799	0.0887629453148614\\
14.0578622749759	0.0841766271954731\\
14.0908920771432	0.0874452706563876\\
14.1243005457937	0.0883117758181446\\
14.1580629536664	0.0869377055562648\\
14.1912241497095	0.0876900534555781\\
14.2239470429348	0.0866420436672663\\
14.2571639965265	0.0906430951067446\\
14.2909608286251	0.0886651253701806\\
14.3235925703794	0.0864413660489432\\
14.3553850398133	0.093906126003726\\
14.3874000545939	0.0946518207679608\\
14.4200555539125	0.0929376100256697\\
14.4545559008214	0.0887958399883466\\
14.4878208543899	0.0886721829313798\\
14.5207178081368	0.0883778764711197\\
14.5539095496196	0.0858350015949441\\
14.586436564152	0.0840893092394414\\
14.6204578809901	0.0817130354163852\\
14.6547657431439	0.0878540874223179\\
14.6872195455905	0.0871677093141685\\
14.7193155300288	0.091551103135528\\
14.7514250902181	0.0867010805359174\\
14.7837969533106	0.0870133680532817\\
14.8168902705987	0.086401848926289\\
14.8502027392956	0.0830274176808797\\
14.8850652678471	0.086939718652138\\
14.9185711909958	0.0849843978675735\\
14.9524848715225	0.078828459208099\\
14.9855141888416	0.0827997857776175\\
15.0180872639577	0.0882804228307561\\
15.053978155647	0.0887691512523198\\
15.0931752275514	0.0880231900998292\\
15.1260605449403	0.0851491113746209\\
15.1592096197772	0.0833575374176659\\
15.192242331034	0.0861946166587943\\
15.2244372245153	0.0906720770717144\\
15.2568532087984	0.0880235440560601\\
15.2905637379085	0.0833834558887121\\
15.3233729341222	0.0838391064731411\\
15.3566761907025	0.087485418123418\\
15.3899396897262	0.0911770803975716\\
15.423636158237	0.0885770848833138\\
15.4578295962038	0.0867316545403406\\
15.491841216077	0.0905408674422184\\
15.5240012004843	0.0928862342768747\\
15.5566717300986	0.0901600501458356\\
15.5891618961639	0.0920063359678104\\
15.6211497594425	0.0911388715522167\\
15.6534857437645	0.0900257599564828\\
15.6866294852706	0.0870353354739945\\
15.7197974691891	0.0877547170378263\\
15.7528568470997	0.0900202139709679\\
15.7860296795008	0.0858037451333119\\
15.818737057582	0.0874568775590586\\
15.8532364347945	0.0895497713541477\\
15.8866293883009	0.0904501448634471\\
15.919728523768	0.0888421809533259\\
15.953470083166	0.0860580817943258\\
15.9867777033805	0.0918606424017484\\
16.0195830208082	0.0900176672820648\\
16.0530157318712	0.0942040994269297\\
16.0861677157975	0.088450001174053\\
16.1196741237944	0.0860428361202697\\
16.1525565320938	0.0829479115563541\\
16.1862006369936	0.0861188283293959\\
16.2201501962908	0.0868697920920711\\
16.252971998559	0.0859637404739489\\
16.2878030119743	0.0878418164628027\\
16.320687844515	0.0874801940868075\\
16.3535940103787	0.0881535245970243\\
16.388291205677	0.0937084557053218\\
16.4221011286782	0.090563697877317\\
16.4559537183255	0.0850131892909205\\
16.4889180659791	0.084904870391164\\
16.5220676256642	0.0840607517959838\\
16.5550823975358	0.0862668121697035\\
16.5883391086841	0.0826731793984726\\
16.6219245469457	0.083199106438731\\
16.6547429552761	0.0876940299802288\\
16.6870542123374	0.0893040737751998\\
16.7188844999348	0.0872946797426902\\
16.7504495755396	0.090411752645552\\
16.7842784076226	0.0872598618240475\\
16.8178929367792	0.0907409350032838\\
16.8530502530665	0.0889734301299003\\
16.8873251455393	0.0853774343392665\\
16.9216320379966	0.0849767251419552\\
16.9558725062436	0.0836714101216724\\
16.9894967323652	0.0831581472943406\\
17.0229609585644	0.0829517726870779\\
17.0566336695109	0.0818489754577209\\
17.0904654106834	0.0821527923687167\\
17.1227577586629	0.0836417844658475\\
17.1571271965444	0.0880097901027281\\
17.1899562715364	0.0857836736324255\\
17.222887649509	0.0840541577865929\\
17.2552624216909	0.0853077058126957\\
17.289994041215	0.089427920881847\\
17.3231809342153	0.0838505229620583\\
17.3568390997144	0.0868129703339121\\
17.3905084167232	0.0882299932501955\\
17.4245467032501	0.0871465532643466\\
17.4577229295889	0.0849645466197027\\
17.4912807315003	0.0820008737730918\\
17.5243056851851	0.0888806618890683\\
17.5577592447228	0.0820485125133029\\
17.5903546228584	0.0817872794880789\\
17.6236060006759	0.0872012805880723\\
17.6560593182743	0.0848487085730024\\
17.688354090495	0.0886715344056394\\
17.7207501959999	0.0890128868059304\\
17.7525159987801	0.0844176079965206\\
17.7853203465113	0.0879463169479619\\
17.8184529365077	0.0888079859251576\\
17.852637647206	0.0894203153563478\\
17.8866609034371	0.0888723427661639\\
17.9196965237835	0.0874930217599504\\
17.9522550534521	0.0851052722771307\\
17.9843335833534	0.0855068509076925\\
18.0183781729076	0.0877372332483632\\
18.0520377929514	0.0844401676536837\\
18.0852237162552	0.0820149065059714\\
18.1186210333959	0.0842928841944209\\
18.1522636837509	0.0891843941380972\\
18.1859252431878	0.0906114397707364\\
18.21862680309	0.0879940674790958\\
18.2515460598565	0.0815952417750812\\
18.2855979221343	0.0801530527221232\\
18.3180861488067	0.0875059543193263\\
18.3534422528765	0.0856399651334196\\
18.3863692672149	0.0848641425064757\\
18.4197156752894	0.0824790710296298\\
18.4517888718599	0.0807920353698144\\
18.4838465532865	0.0796556692597117\\
18.5159599922618	0.0864525061617067\\
18.5497073698389	0.0875299982579478\\
18.5823357176554	0.0896218384660582\\
18.6159206710688	0.0880630705007992\\
18.6485533825196	0.0829489419934612\\
18.681954093598	0.0855420544243097\\
18.7154008652602	0.0861402853200394\\
18.7490376974363	0.0867285951663975\\
18.7834459231777	0.0866347034365723\\
18.8171069977663	0.0920560775100521\\
18.8510856479585	0.0929349670471821\\
18.8849581163839	0.0875642411947471\\
18.9181130093998	0.087934063044918\\
18.9501905696046	0.0868212725917074\\
18.9826254629695	0.0853160867760153\\
19.0149323563964	0.0853394532506045\\
19.0482700372024	0.0836966174273255\\
19.0813109908795	0.0857814386107353\\
19.1136809145789	0.0876325547801516\\
19.1464348380922	0.0882927468698848\\
19.1788794284221	0.0846060848027359\\
19.2111984430553	0.0850702077244671\\
19.243582427354	0.0900358654508588\\
19.2764008356844	0.0892539119382762\\
19.3093593651591	0.0894300055373116\\
19.3431702578568	0.0852273047566499\\
19.3765113326006	0.0827110098149475\\
19.4101064678272	0.077520857019616\\
19.4427188156515	0.0848486124078836\\
19.4754547997795	0.0872169721156697\\
19.5077224204982	0.0900833203751844\\
19.5418887069631	0.0860826895821807\\
19.5750261454419	0.0909551273654169\\
19.6078319477178	0.0851212311575681\\
19.6407613862975	0.0899901682788584\\
19.6746256123027	0.0912363572584031\\
19.7076476568981	0.0838157704293702\\
19.7415424283431	0.0829162877406895\\
19.7751205938809	0.0828638476961356\\
19.8093266379022	0.0853875876117391\\
19.843071591238	0.0894142528546008\\
19.8752858786493	0.0907556697770597\\
19.9107355584312	0.0851701666773594\\
19.9436785727619	0.0848357225537654\\
19.9764804962519	0.081601405717406\\
20.009589328684	0.0840750977017346\\
20.0435839788684	0.0874819890222948\\
20.0776668714342	0.0852296370473582\\
20.110441158574	0.0875768567302651\\
20.1430016276356	0.0905337616231\\
20.1764149447685	0.0908108353141849\\
20.209652746835	0.0899604701918468\\
20.2430418215555	0.0847626136195158\\
20.2769036233195	0.0832600683184446\\
20.3103523343746	0.0814577805340107\\
20.3430315912574	0.0829970178309122\\
20.3757510905449	0.0868798281697424\\
20.4084764080114	0.0890460334616218\\
20.4409151801623	0.0857740231467186\\
20.4734538310527	0.0904440924360631\\
20.5046329674507	0.0915124210432397\\
20.5368782851499	0.082029325591348\\
20.5700734205705	0.0852546442195571\\
20.6031279499986	0.0824929568815357\\
20.636068540088	0.0790743954084752\\
20.6696195541239	0.0838178059815781\\
20.7028651137624	0.078133023657157\\
20.7359288553072	0.0858360097934455\\
20.7699976872739	0.0859284029085823\\
20.8039079738628	0.0840236105356207\\
20.8372374122485	0.0872637285380018\\
20.8707898808292	0.0846056569358708\\
20.9048950764145	0.0809601201148325\\
20.937612636309	0.0872237222887569\\
20.9702899537988	0.0866108237530117\\
21.0035001195151	0.0905576698604569\\
21.036528951986	0.0909115410483969\\
21.0717318440088	0.0927139684632068\\
21.105143706597	0.0933702280489187\\
21.1376954483901	0.0951231104418451\\
21.1712217351652	0.0903659957316592\\
21.2040852343829	0.0872584497618962\\
21.2376842483955	0.0863707659230888\\
21.2707950202206	0.0886285187157932\\
21.3042005797815	0.088770592391124\\
21.3363479581343	0.0889359906696856\\
21.3687173969855	0.0870488269903771\\
21.4019576232933	0.0847047863661249\\
21.4352007586905	0.0831338399564289\\
21.4684434092396	0.0818814791029047\\
21.5014290902162	0.0800620286438921\\
21.5344889529751	0.0826845249207778\\
21.5671725734921	0.0829153321623526\\
21.6014280720349	0.0865346881026971\\
21.6336937533606	0.0876350541392621\\
21.6660893740173	0.0861643877677938\\
21.6980554191246	0.0816241587760634\\
21.7297659492044	0.0834884158843687\\
21.7613489641944	0.0869971158460565\\
21.7941024028594	0.0875801697834151\\
21.8259307510639	0.0855776661550176\\
21.8599724315285	0.086508812411891\\
21.8939811423122	0.0858558819026797\\
21.9270225808375	0.086196996054238\\
21.9605197767177	0.0859605088835352\\
21.9931840033047	0.0843941573407763\\
22.0265628962119	0.0863593699407901\\
22.0591233652735	0.0878243583460009\\
22.0939514695993	0.0896656003380905\\
22.1272813928333	0.088956779701188\\
22.1616619822245	0.0910726332225989\\
22.1949477842677	0.08748010439737\\
22.2280255864118	0.0868563987000058\\
22.2606166009132	0.0869744040405016\\
22.2940459180383	0.0844004173249001\\
22.3263280842046	0.0834287821422977\\
22.3582364323702	0.0904942222566038\\
22.3905893863809	0.0889968733760093\\
22.423593491591	0.0887475371097781\\
22.4554039004102	0.0982721110215326\\
22.4876943089967	0.0945779541339151\\
22.5201408387196	0.0950225888541454\\
22.5511623994364	0.0902640277065182\\
22.583660807922	0.0871163776593233\\
22.6161737618551	0.0900020558261889\\
22.6495458668869	0.0871176424178172\\
22.6826207599415	0.0887886060478509\\
22.7152738350187	0.0852013696974306\\
22.7479016979871	0.0859084667911837\\
22.7806323487843	0.0879193903774218\\
22.813000817939	0.0860018902788426\\
22.84530383258	0.0877786067832219\\
22.8776587259836	0.0853156692744688\\
22.9112334975838	0.0849607628461399\\
22.9441929967549	0.0846913547673354\\
22.9778773440595	0.0891409736279459\\
23.0101939344514	0.0887958269975617\\
23.042818403482	0.0866206029545061\\
23.0756877208787	0.0887734960982005\\
23.1080537657921	0.0874028755294388\\
23.1407558105426	0.0868624391299387\\
23.1732217341955	0.0851958943973168\\
23.2057434153971	0.0887603276174234\\
23.2382297026765	0.0866799431188914\\
23.2697564752696	0.0855436814793979\\
23.3025336714988	0.0834781618870601\\
23.3343193530573	0.0842987491029801\\
23.3671901249987	0.0843865725525863\\
23.3998984727765	0.0837487444373598\\
23.4318271845686	0.0882367823734456\\
23.4646780777318	0.0861607871808749\\
23.4978266677204	0.0849250932568328\\
23.530961681958	0.0831661454767926\\
23.5655725742678	0.0878862514430634\\
23.5995134062965	0.0873777116933344\\
23.633292783858	0.0878558314550852\\
23.6677921610705	0.0896500267652591\\
23.7005131149027	0.0882555606066862\\
23.7339627956544	0.089518741542548\\
23.7666881131209	0.0885334976836343\\
23.8006313693908	0.0908694721889721\\
23.8339962016988	0.0871378839428868\\
23.868467942561	0.088661154799597\\
23.9059661061983	0.0861542571487188\\
23.9389605144434	0.0863868189134674\\
23.9716877713029	0.0839379167733439\\
24.0047199977115	0.0882011543029589\\
24.0377192544391	0.0887388000688889\\
24.0697662692042	0.087243722405202\\
24.102037768709	0.0910483707062289\\
24.1345482984008	0.0904784779512423\\
24.1682108275341	0.0917430757190145\\
24.200802811732	0.088109865162441\\
24.2358219462681	0.0884423866900722\\
24.2705928385004	0.0822598334850916\\
24.3044900341866	0.0829659055250164\\
24.3373336546261	0.0901122818670183\\
24.3709976383042	0.08413232754776\\
24.4049908339438	0.085912094108863\\
24.4383687571545	0.0869728628793858\\
24.4720322559844	0.0878406512724254\\
24.5053859367826	0.089215818860731\\
24.5391570719238	0.0869511919300624\\
24.5724651769866	0.0862407851677153\\
24.6053335246868	0.0841764874479007\\
24.6380981148615	0.0816716812434938\\
24.6710004019392	0.0823025474560472\\
24.7035298407128	0.0846726306239038\\
24.7360859461401	0.0838637947943632\\
24.7689271423384	0.0860370225487736\\
24.8012340357653	0.0905436982538696\\
24.8346677165247	0.0840953891542807\\
24.8675797005674	0.087226453952565\\
24.9016533810165	0.0860609811495675\\
24.9348829406628	0.0889687414262708\\
24.9685183182941	0.0899496350621949\\
25.000972605589	0.090685283611905\\
25.0340964683169	0.0860428337415735\\
25.0661769376112	0.0896329542154273\\
25.0998263758418	0.0839922543422144\\
25.1332042990525	0.0811372349333801\\
25.1707456141839	0.0813064335135227\\
25.2035572346389	0.0803370003924453\\
25.2380570966996	0.0886370890208259\\
25.2703096871226	0.0900141306044928\\
25.3033016711265	0.0895781655120983\\
25.3364032308348	0.0884212917598089\\
25.3700216387774	0.0900944509053887\\
25.4032128954119	0.0893712801257507\\
25.4366756670663	0.0838639482970458\\
25.4700084993898	0.0847079906859114\\
25.5026615744671	0.088778869143688\\
25.5375216787774	0.086611433338924\\
25.5705922081977	0.0883255255867128\\
25.6030872227456	0.0886536566824464\\
25.6359114492551	0.0869416251221569\\
25.6685858576553	0.0885874902187669\\
25.7018881445391	0.0888336403313484\\
25.7340966137713	0.0845079029625713\\
25.766534901074	0.0866525444756017\\
25.7996141577628	0.0902966560023116\\
25.8314202029478	0.0884656125388558\\
25.8647341261895	0.0897738052414468\\
25.8984679280155	0.0911846745753844\\
25.9319059724092	0.0917361477223952\\
25.9655854712313	0.0950383947276413\\
25.9985585461534	0.0900325052295348\\
26.032283620711	0.0868662588796698\\
26.0647282110409	0.0847117122298092\\
26.09825061903	0.0881173664053408\\
26.1306753305817	0.0863601895259488\\
26.1638379811695	0.086435537733837\\
26.1971727528859	0.0873312180472295\\
26.2305099488437	0.0870752259812887\\
26.2619761154055	0.0853890507301933\\
26.2938320999602	0.086385620500213\\
26.3258282056591	0.0893359068447847\\
26.3581927960277	0.0854170826523787\\
26.3905981136494	0.0814565187492688\\
26.4243125215454	0.0873456728789192\\
26.4567934754941	0.0910437670198149\\
26.4892259446177	0.0866537867775436\\
26.5216045955857	0.0855672446487703\\
26.555719488136	0.0856015705200792\\
26.5888966841713	0.0821557181919337\\
26.6221519407748	0.0881364125392813\\
26.6555109549038	0.0856426593018288\\
26.6882037875376	0.0893827105442109\\
26.721111407946	0.0884818534998645\\
26.7536738164006	0.0882886115516546\\
26.7870735577825	0.0883971002503501\\
26.819810511607	0.0917360227585616\\
26.8532669802342	0.0919293910251086\\
26.8870070850875	0.0870217122218\\
26.9205445233724	0.0865606154523737\\
26.9530846288075	0.0880661114602093\\
26.9859975825466	0.0928942813872368\\
27.0186802333672	0.0888428693931323\\
27.0509439752999	0.0898318495421039\\
27.0833274747503	0.086851992305925\\
27.1176557005306	0.0862798960006552\\
27.1506714420987	0.0861539065306259\\
27.1838748199395	0.0886604913888955\\
27.2183533486772	0.0873871159575193\\
27.2516158780044	0.0863181647821429\\
27.2842994985215	0.0845241231737183\\
27.3162078466871	0.0832404137842427\\
27.3482228614677	0.0823456356176784\\
27.380320785299	0.0864394669552783\\
27.4131745875517	0.0884062291589486\\
27.4457796626523	0.0894773344156527\\
27.4784021922898	0.0877606219442717\\
27.5100021769686	0.0864306939494654\\
27.5438067666391	0.0908273120405552\\
27.5765912355921	0.0833525367999867\\
27.6096598256195	0.0873545623663653\\
27.6443206572991	0.0858587624711217\\
27.6779293682767	0.0849347496677793\\
27.710945594693	0.0867493164993053\\
27.7468006076118	0.0857931977794594\\
27.7802187732273	0.086877104370703\\
27.8129760906783	0.0808615913726123\\
27.8472931649488	0.0811083280145141\\
27.8814245423396	0.0853227452662627\\
27.9170676765732	0.0893564201824743\\
27.9553406277136	0.0917700212272948\\
27.9922705492022	0.0883268861654579\\
28.0277493198791	0.0868953289865086\\
28.0620790002041	0.0866088456191799\\
28.0962981351282	0.0860538501682127\\
28.1299354521525	0.0852887580472078\\
28.1635131328421	0.0857275934771063\\
28.1969662075315	0.0837284667106468\\
28.230761100237	0.0831629496180387\\
28.2647916291919	0.0858920529571641\\
28.2974049467128	0.0848969454765071\\
28.3296745068245	0.0828649982709044\\
28.3618102488193	0.0948933398743923\\
28.3941680513125	0.0930632918148404\\
28.4267163991678	0.0911289415158436\\
28.4592632924784	0.0922814675456659\\
28.4919915190344	0.0923408267502968\\
28.5243066548816	0.0929957672271385\\
28.5581476081709	0.0893841985906432\\
28.5906746227032	0.0909648869752675\\
28.6234881825512	0.0907182584015205\\
28.6572321661905	0.0883937153552526\\
28.6897858473766	0.0822609300420602\\
28.7226018314658	0.0825054170378735\\
28.75495381578	0.0799970816972698\\
28.7885993752245	0.0888255847810131\\
28.8212931775548	0.0860354627414248\\
28.8536427376278	0.0854541954346641\\
28.8870715699047	0.0853741297636272\\
28.9203787052709	0.0867133225248425\\
28.9526279017562	0.0802331097974985\\
28.9861343097531	0.0862638749535554\\
29.0189255665815	0.0898262850319121\\
29.0513614296429	0.0956768613238572\\
29.0838040805798	0.088140865379716\\
29.116761640358	0.0893918605697803\\
29.1481182312154	0.088117550363954\\
29.1807519123627	0.0897160216149342\\
29.2131814723969	0.0839998680642445\\
29.2452740628974	0.0863528300276161\\
29.2808803486641	0.0878132851472613\\
29.3155998469819	0.0865823004258995\\
29.3487547399977	0.0835770898866548\\
29.3822708449596	0.0871120185716224\\
29.416865252429	0.0858912029921916\\
29.4499566303241	0.0845731985978139\\
29.4834606140797	0.085163440576187\\
29.5170024159988	0.0860802337178411\\
29.5514038538648	0.0867774620544216\\
29.5840137774479	0.0877809276621093\\
29.6171672159189	0.0865232246540189\\
29.6497179880155	0.0879218495418242\\
29.6816273058777	0.0864130173689644\\
29.7134828055841	0.0849259999887369\\
29.7458124868788	0.0853150094234077\\
29.7777761077449	0.0862541064387222\\
29.8106110009159	0.0876497615704967\\
29.8434400759078	0.0874655089501864\\
29.8758604238252	0.0815163902258122\\
29.9093280439622	0.0897673578399426\\
29.9420848765649	0.0896821803877181\\
29.9753629210362	0.0916218158973926\\
30.0077556326033	0.0930860109260926\\
30.0418768281809	0.0936537185521794\\
30.0749434788153	0.0905417846394378\\
30.1079456446324	0.0900746269022487\\
30.1413429617731	0.0869922890018325\\
30.1749259757935	0.0841533018088444\\
30.2068449906206	0.0800633898106089\\
30.2397865504065	0.0810511076499323\\
30.2716803531247	0.0881895669623227\\
30.3055901548654	0.0874883139727976\\
30.3375658969377	0.0865206589223201\\
30.3717632136906	0.0880249839517019\\
30.4046878037877	0.084460689784649\\
30.4371149395806	0.0832144410018538\\
30.469015045326	0.0844645567812618\\
30.5016763628236	0.0852911117078729\\
30.5343580439476	0.0848052001336606\\
30.5659556043852	0.0896540959730858\\
30.5972957104021	0.0963003538075708\\
30.6289441799059	0.0982146016800662\\
30.6608122856668	0.0960082156158065\\
30.69258002784	0.0917387719321022\\
30.7252670422948	0.08722749663147\\
30.7596733286432	0.0876239309672021\\
30.7924931915185	0.0923730590999068\\
30.825678629974	0.0923737954175264\\
30.858983341099	0.0840653360224892\\
30.8922521734535	0.0889675567326318\\
30.9252242786791	0.089286296902584\\
30.9579195355542	0.0889536083910254\\
30.9909061862273	0.0893783872725975\\
31.0240887155934	0.0861299894649875\\
31.0570971844377	0.0843838718754741\\
31.0893517142537	0.0776505778704792\\
31.1226093950985	0.0846845940214843\\
31.1568614997035	0.0890282912248214\\
31.1895354232556	0.0893141658166944\\
31.2223349225043	0.0895515471267337\\
31.2553293307494	0.0872754348707015\\
31.2877729513828	0.0876307169571478\\
31.320730511161	0.0870596254393275\\
31.3542451615781	0.0866951410685994\\
31.3866189640635	0.0843772210567637\\
31.4196652510714	0.0864105410330318\\
31.452757598663	0.0827948474245694\\
31.486099158255	0.0837625015497215\\
31.5198475055285	0.0907943030686398\\
31.5516419143554	0.0914308470976567\\
31.5845815347483	0.0903063489289739\\
31.6172467310319	0.0912093783218751\\
31.6492583518747	0.0889170573825508\\
31.6822993055519	0.0893514147999734\\
31.7159943195179	0.0917311478073515\\
31.7489295762766	0.0884874480237013\\
31.7833062868818	0.0885697612156556\\
31.8171186341243	0.0874552389620626\\
31.8518618900064	0.0837326397753654\\
31.8851733890068	0.0842005759845803\\
31.919121008911	0.0842634014477543\\
31.9522923867673	0.0875883778222132\\
31.986194430936	0.0909217359785877\\
32.0196809601547	0.0849977173149495\\
32.0526089441896	0.0879649891990988\\
32.0860266249568	0.0863037898190512\\
32.1193560633425	0.0864373156385674\\
32.1523950776266	0.0820145457146489\\
32.1872498486061	0.0823644172595822\\
32.2217594076318	0.0856413474837466\\
32.2547504219392	0.0867043424486211\\
32.2879043452585	0.0821621190971072\\
32.3210325716206	0.0830869007776213\\
32.3543755857573	0.0817473210729881\\
32.387260418298	0.0832125216981457\\
32.4208647656413	0.0811079638901159\\
32.4539983253341	0.0830668536858337\\
32.4880361270128	0.0817617106917336\\
32.5213267775385	0.0800194611334337\\
32.5544283372469	0.0815046113057946\\
32.5876355938736	0.0885036061655526\\
32.6200510933086	0.0868083874159358\\
32.6519230778555	0.0916165505621464\\
32.6838949411418	0.0891276155081972\\
32.7167986827643	0.0920725343161167\\
32.7480883645632	0.0861332543629029\\
32.7802250762545	0.0816190472936135\\
32.8125954848022	0.0861563895336165\\
32.8456252869696	0.0851293481125718\\
32.8804698761358	0.0874237958875319\\
32.9130317997422	0.0845454985782768\\
32.9449789357678	0.0841681427772257\\
32.9774467988137	0.0905841391849154\\
33.0096926013612	0.0834670603736545\\
33.0418894342354	0.0868448841413476\\
33.0736411764164	0.086208823992389\\
33.1066026149806	0.0901346877605237\\
33.1393482960736	0.0879713292083587\\
};
\addlegendentry{Monte Carlo EM: PaRIS, N = 3}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0595699105115585	0.252847116815016\\
0.119081639233145	0.0834254647011371\\
0.178080398506473	0.0302198653050519\\
0.238480854069889	0.0187684063261789\\
0.300236460491413	0.0174160522270779\\
0.36118382488057	0.0163212049316594\\
0.421047553431489	0.016246922938886\\
0.479925585490625	0.0151207994888801\\
0.53948288994769	0.0175350976634824\\
0.5971468619894	0.0187625773207857\\
0.656323560570395	0.0159032665531483\\
0.715585592443349	0.0178198137407059\\
0.778923743552124	0.0173415911173712\\
0.840466986440249	0.0186256375452246\\
0.900329260446419	0.0164496851385305\\
0.957958323414146	0.0178884401570712\\
1.01853138495448	0.0171603600544754\\
1.07985935521971	0.0170695797047213\\
1.13843678136398	0.0163937369973355\\
1.19833881292664	0.0172543963342526\\
1.25818751118181	0.0160326444378822\\
1.31648275564472	0.0181755642022184\\
1.37534139377387	0.0182106732937718\\
1.43441772876716	0.0175833281890624\\
1.49250351878617	0.0179397122291991\\
1.55050930884397	0.0173707703905894\\
1.60921328038144	0.0160012275113774\\
1.66944743299518	0.0164358334648415\\
1.72840110138128	0.0155664636786577\\
1.78814216332501	0.0172328291686756\\
1.85518843384803	0.0182408252892429\\
1.92435252152605	0.01764520268406\\
1.98998933818699	0.0187253481601466\\
2.05405379197392	0.0168136021717105\\
2.11697642813264	0.0170675066577026\\
2.17893276172957	0.0162731307647475\\
2.23914461132382	0.0171175893073135\\
2.2976236132734	0.0169069436943784\\
2.35574576691114	0.0171630636902333\\
2.41467810197425	0.0168189851223958\\
2.47296219492742	0.0182364336253147\\
2.53304265064599	0.0175275398878557\\
2.59235607643342	0.0186192510612981\\
2.65793713554563	0.0157559463429448\\
2.71730825827478	0.0171586048050795\\
2.77626435090213	0.0161225108026304\\
2.83395062596333	0.0173280455655716\\
2.89231956736021	0.0176298217708687\\
2.94984487280249	0.0163264573429934\\
3.00818666269738	0.017800558030214\\
3.06856917887555	0.017205027428944\\
3.12785157437499	0.0176056056849305\\
3.18665154586592	0.0156011705609978\\
3.24272036716588	0.01650816827284\\
3.30309948940631	0.015918977508073\\
3.3628109756068	0.0184949071270811\\
3.42238282551136	0.0164559542779451\\
3.48508194662694	0.0176487398488121\\
3.5443236148734	0.0173468946733432\\
3.60328891961749	0.0168401365244084\\
3.66128986119279	0.0172285571936371\\
3.7205514082175	0.0176314791081528\\
3.78294701432872	0.0183555947582474\\
3.84289365193035	0.0162272524812746\\
3.9032136226843	0.0163159193801914\\
3.96351419950827	0.0184029847793245\\
4.02223077710023	0.0171628735608811\\
4.08163971799286	0.0161947923771741\\
4.14202368871579	0.0156715808581535\\
4.20194462936018	0.0163595580772751\\
4.26434265971265	0.0182419030686833\\
4.32493026670048	0.0168195317305536\\
4.3848933891426	0.0179910107141618\\
4.44545675371794	0.0156825750479666\\
4.50398230109949	0.0181210957087161\\
4.56346057529184	0.0175434253325881\\
4.62370442487058	0.0163182986377483\\
4.68336985048735	0.0163860667983177\\
4.7431637608903	0.017340495449432\\
4.80344882257027	0.0175238229289699\\
4.8639157023439	0.0182039058198072\\
4.92465070319966	0.0163414132080923\\
4.98300122036304	0.01716960418641\\
5.04145888898963	0.0165304523992374\\
5.09966249713333	0.0164800759007911\\
5.15870052911489	0.0170741156251324\\
5.21805371245881	0.0153568160479633\\
5.27763186539061	0.0171415087797112\\
5.33690359422856	0.0179633636287541\\
5.3962024745685	0.0160520672434105\\
5.45632899087079	0.0156569698582122\\
5.51608314371726	0.0180035565768411\\
5.57444675178339	0.0165411285640767\\
5.63335484443401	0.0174300537453256\\
5.6919109372553	0.0181362538677288\\
5.75229733221948	0.0178757840849605\\
5.81349293891251	0.016831162807322\\
5.87334454625719	0.0171057811714676\\
5.93202912386467	0.0155233591011361\\
5.99023418655312	0.0198990875166071\\
6.05017015749326	0.0187733776178958\\
6.11146952171175	0.0171063682466387\\
6.17169688644999	0.0182166908273921\\
6.23001394908415	0.0173403735434973\\
6.29007791996222	0.0173569133575251\\
6.34720516499144	0.0167184723054702\\
6.40504853088556	0.0169142235568642\\
6.46533262286903	0.0192258799649454\\
6.52451320023602	0.0171126467908941\\
6.58444820147966	0.0171773346816411\\
6.64496550547127	0.0178113912779781\\
6.7062779605925	0.0188895752368787\\
6.76856350615103	0.0167977616716459\\
6.82813681060033	0.0156017500814785\\
6.88868659942468	0.0195821199615403\\
6.94797772219262	0.017713342214174\\
7.01162326709175	0.0172859675450482\\
7.07324844933409	0.017404009092241\\
7.13331145051566	0.0183503049903979\\
7.19279796712826	0.0159316715274549\\
7.2531421802947	0.0188415387132866\\
7.31223500012849	0.0173050267147641\\
7.3705186082334	0.0166895075514657\\
7.4307483972129	0.0172340298628475\\
7.48905188409606	0.0170090825002765\\
7.54886373388425	0.0166545613901882\\
7.60781449318085	0.0172621291669291\\
7.66664840404926	0.0171308443335892\\
7.72435213364745	0.0178205310868879\\
7.78386774115503	0.0171637170136751\\
7.84262165206223	0.0164486903240041\\
7.90148271443262	0.018008901474463\\
7.96076656447682	0.0169681281893325\\
8.02166592888925	0.0168296360089209\\
8.08039753677695	0.0168448807225817\\
8.13975072012086	0.017951191367329\\
8.19782826771963	0.016111992246884\\
8.25794169311918	0.0177616331457074\\
8.31914263314296	0.015415652780979\\
8.37870914971678	0.0150314810976047\\
8.43968027167017	0.0162018490575006\\
8.49896993989336	0.0178863155296219\\
8.55866445640511	0.0176368635164528\\
8.61639824659479	0.0164088670533172\\
8.67532427863065	0.0165286995786781\\
8.73499697697116	0.0149445272168395\\
8.79453925113248	0.0162122480629267\\
8.85435449485843	0.0160848412439544\\
8.91252901210714	0.01947882186679\\
8.97148461988625	0.0166844099564722\\
9.03205962081958	0.0165552485813729\\
9.09037135012298	0.0177204959257287\\
9.14956550324097	0.0180671780990045\\
9.20805905063804	0.0165539135508447\\
9.26628787089073	0.0158625687266285\\
9.32444105481646	0.0164472768994773\\
9.38205654203319	0.0162089344764233\\
9.44138063448212	0.0158163391839583\\
9.50068630269755	0.0181240648666266\\
9.56112651581745	0.01622663183825\\
9.62454321234268	0.0167339592352283\\
9.6845102135708	0.0168972271761966\\
9.74409757861936	0.0147852896891811\\
9.8043375494121	0.0186298612170364\\
9.86430842942622	0.0180643095696282\\
9.92328779476955	0.0178211464860178\\
9.9823490994671	0.0201045382804633\\
10.0415025253321	0.0169228830408742\\
10.0998666182465	0.0166343643282736\\
10.1590098622982	0.0170949955065624\\
10.2203431658942	0.0170872847721682\\
10.2792473797588	0.0176620776052549\\
10.3382393511567	0.0168537146026438\\
10.3950276872593	0.0162676449831865\\
10.4541568707118	0.0155059847362607\\
10.5125190242332	0.0166018646119367\\
10.5718513591024	0.0174542825886075\\
10.6299560582031	0.0183559431780415\\
10.6874367576064	0.0155700041123863\\
10.7465630319694	0.0183056170094823\\
10.8083622747334	0.0179517962856806\\
10.8687166697131	0.0173617757239408\\
10.9295525190048	0.0171870453875883\\
10.9878899452655	0.0165120460079228\\
11.0474273709443	0.0151044540176372\\
11.104679706822	0.0182198690980191\\
11.1634282843984	0.0175883929002972\\
11.2240740731762	0.0177951198409288\\
11.2838757411512	0.0171754627081673\\
11.3441530452591	0.0182439031187839\\
11.4018495021336	0.0159643230559722\\
11.4607798978037	0.0168992658716953\\
11.5191255664846	0.0152140090250873\\
11.5767012961448	0.017984316964755\\
11.6350891466234	0.0171648481848569\\
11.6928772398171	0.0167360564279337\\
11.7511467873228	0.0172331407313971\\
11.8104005767755	0.0185312902450206\\
11.8686289121799	0.0169637184436276\\
11.9273755503634	0.0170530523567603\\
11.986720491287	0.0158075976985992\\
12.0467388864296	0.0174345785229836\\
12.1058530395864	0.0173432557192083\\
12.1651936168758	0.0170814682063421\\
12.2233438917121	0.0169239612789075\\
12.2823664085496	0.0174646384955022\\
12.3430805609306	0.0198326287679142\\
12.4007401693381	0.0187146462411504\\
12.4592419591554	0.0167356063783316\\
12.5194431420882	0.0175414199445069\\
12.5793427494096	0.0172343315149806\\
12.6375899938958	0.0164634901341526\\
12.6963783290287	0.0172174768757523\\
12.7539390283932	0.0178550613188929\\
12.8147200898327	0.0169140562064498\\
12.8738594550984	0.0171103821010256\\
12.9330860930492	0.0158454328393946\\
12.9902278835259	0.0174330233098433\\
13.0494554911731	0.0178485755635467\\
13.1086283109681	0.0158344520055163\\
13.16645567687	0.0168719915244551\\
13.2255223148983	0.0155939380049068\\
13.2850316193786	0.0174209499184556\\
13.3434117122852	0.0168451752251523\\
13.4006121694002	0.0166053062881439\\
13.4605049888461	0.0168505679495618\\
13.5174174461006	0.0170655994112175\\
13.5755415391314	0.0178551229335118\\
13.6333112080915	0.0173918380117768\\
13.69212572503	0.0180729878522866\\
13.752799150158	0.0172503524167988\\
13.8123302728096	0.0166902502939447\\
13.8732727887162	0.0170549775868572\\
13.9314337302139	0.0160309616612725\\
13.9905551560945	0.0176286681086082\\
14.0484426431793	0.0179937669369474\\
14.1074079479234	0.0168774934450144\\
14.165389980417	0.0166710850933872\\
14.2234398916655	0.0169685532827586\\
14.2828376810484	0.0189422040512374\\
14.3418185009365	0.0181595169304235\\
14.3987057460821	0.0156827054093048\\
14.4566383240541	0.016809332491527\\
14.5154877500665	0.017997627917748\\
14.5750372969516	0.016824367877821\\
14.6338910865983	0.0154060944108688\\
14.693591421289	0.0164800283565586\\
14.7536592709531	0.0176577061071187\\
14.8124490606308	0.0178071529720824\\
14.8714958198808	0.0160905917191666\\
14.9314555483852	0.0158418726709489\\
14.9913857011463	0.0173987453194386\\
15.0517037325073	0.0164048591840377\\
15.1107010372359	0.017559753589036\\
15.171727916738	0.0174819454161524\\
15.2303586761897	0.016830439877599\\
15.2888347690498	0.0162691868434504\\
15.3487954672507	0.0167117862191888\\
15.4065918028646	0.0177875032620723\\
15.4653025622775	0.0160465732252834\\
15.5253868967821	0.0161477586875457\\
15.5846644437991	0.0152915048217197\\
15.6446697480389	0.0163353006378719\\
15.7032340832804	0.01536075594308\\
15.7626192666088	0.0164514255342055\\
15.8236437218697	0.015597137451994\\
15.8846230862434	0.0172339703353534\\
15.9433634213996	0.0192238776032396\\
16.0028712713351	0.0164535643998572\\
16.0614520914172	0.0165167679969757\\
16.121523335019	0.0181535036627813\\
16.1820522753686	0.0166259642495671\\
16.241367640549	0.0162188079994174\\
16.3007659147802	0.0172580187563571\\
16.3600352193769	0.0164326149488306\\
16.4192938573121	0.0158684522911019\\
16.4780909197135	0.0165757108763837\\
16.5378188907545	0.0173627058672815\\
16.5965626198484	0.0176518993148691\\
16.6565878028665	0.0154225820091822\\
16.7165586828806	0.0183435604734322\\
16.7771322292692	0.0185383123286903\\
16.8346929286337	0.0167533500026435\\
16.893730475767	0.0189966594953482\\
16.9513653569138	0.017504081545554\\
17.009412843921	0.0186493812846167\\
17.0695747541456	0.0157824858403379\\
17.1284527862047	0.0204616712740374\\
17.1868202730568	0.0179215417984525\\
17.2452643659324	0.0157240876562313\\
17.3046335492686	0.0169879045583576\\
17.3639862477642	0.0186098638720321\\
17.4223939770211	0.0172503670037024\\
17.4824749175879	0.0161728916368959\\
17.5421699189479	0.0167955087451116\\
17.6027376471575	0.0175635056253579\\
17.6636205267294	0.0171162179015949\\
17.7247308001305	0.0169395400889687\\
17.7860849522012	0.0168771765739468\\
17.8465532865196	0.0158678128014262\\
17.9062662272649	0.0175425585090084\\
17.9652606229039	0.0153724995149472\\
18.0244586548079	0.0174273332598344\\
18.0838884441753	0.0165976293016438\\
18.1419175069491	0.0160493885261414\\
18.2009962661836	0.0174606105529993\\
18.2596454498689	0.0187151119047512\\
18.3189676029248	0.0181369654250696\\
18.3775076957538	0.0184958065292563\\
18.4375139696902	0.0157338740974762\\
18.4977898192534	0.0174117405093464\\
18.557315123726	0.0177633656206614\\
18.6175992157095	0.0175631583544715\\
18.6770842777773	0.0171416197019975\\
18.737887157388	0.0172047973981056\\
18.7980800979006	0.0161767292909005\\
18.8575064933302	0.016968829894002\\
18.916543070767	0.0181129955952516\\
18.9748053455489	0.0186764931154725\\
19.0343689530332	0.0181478714169487\\
19.0943117118489	0.0179281376567622\\
19.1533938650212	0.0184874753778463\\
19.2147897140414	0.0168416943322757\\
19.2763858053887	0.0169391273756111\\
19.3371620183457	0.0155846106784701\\
19.3955435657971	0.0177496319531087\\
19.4528700834569	0.0175177821988693\\
19.5113898126595	0.0165557078923081\\
19.5715541471253	0.017720498127327\\
19.6312219969833	0.018595265676646\\
19.690347786498	0.0153091244296207\\
19.7499307879123	0.0165008031223022\\
19.8121193638209	0.0166628687819366\\
19.8714652744411	0.0165280298282602\\
19.9297629431452	0.0174525881346624\\
19.9906894590597	0.0165953475479101\\
20.0498249455394	0.0176106721251344\\
20.1096489165339	0.0175030934839118\\
20.1724624618364	0.0172380465033369\\
20.2327290992829	0.0172937221259844\\
20.2909807074033	0.0169876935594961\\
20.3500255272603	0.0176424471260425\\
20.4097675589006	0.0171481911113341\\
20.4680923791067	0.0167650916421883\\
20.5269156233136	0.0168652626365194\\
20.5874082000445	0.0156406221482786\\
20.6475909587438	0.0162640944084089\\
20.7064389302114	0.0155900772817005\\
20.76646120414	0.0164488541269017\\
20.826814144575	0.0176532971596564\\
20.8865610246977	0.0160303402417865\\
20.9457139657144	0.0173614589716719\\
21.0044043615009	0.0160428694329367\\
21.0632373026728	0.0178372382912911\\
21.1229803040095	0.0173138113674867\\
21.1826098508558	0.0176498235524761\\
21.2406379439331	0.0183418374104258\\
21.3009040965313	0.0194902625536396\\
21.3607028554168	0.0176023234744136\\
21.4198751903635	0.0177250702177518\\
21.4810470394923	0.0158093261789928\\
21.5407362226733	0.0173939528732225\\
21.5998901333866	0.0183701889830407\\
21.6595458620384	0.0165006250717476\\
21.7194338330018	0.0164487453599528\\
21.7792990160974	0.0169975417604919\\
21.8385833509899	0.0169840885037859\\
21.8980582312445	0.0178349258556054\\
21.959941837604	0.0180605084381337\\
22.0198550206764	0.0163739418351701\\
22.0781992348125	0.0171713129867413\\
22.1349434497244	0.0164361483709321\\
22.1930840275956	0.0179510580859451\\
22.2510854540192	0.0172121208245001\\
22.3119576669296	0.0163800865416614\\
22.3704764264357	0.0186762461120785\\
22.4291110646734	0.0163504581390421\\
22.4929248519152	0.0163166625930802\\
22.5517490658186	0.0164208319887814\\
22.6104244313094	0.0157727366339111\\
22.6725533708832	0.0180438617094043\\
22.7321654631925	0.0173095954290947\\
22.7942090694744	0.0175935294463655\\
22.8546497674425	0.0176238999258299\\
22.9123932545972	0.0151070979899043\\
22.9723709224868	0.0170462914673441\\
23.0320698026328	0.0152566683426928\\
23.0917972888256	0.0151847407405958\\
23.1524004109574	0.0176389514598163\\
23.2145186838697	0.0169351630274226\\
23.2737012006297	0.0178589030194835\\
23.3339896562474	0.0150942202315503\\
23.3943173845734	0.0163764037626141\\
23.4508075390024	0.0159868061022443\\
23.5094145408899	0.0179180017009029\\
23.5672351189163	0.0165508058233412\\
23.6279919379433	0.0177905878169111\\
23.6866508185935	0.018639022768437\\
23.7470503044605	0.0181714724569521\\
23.8076805780943	0.0173971966981387\\
23.8676873368789	0.019104414597294\\
23.9253008847026	0.0162229431984203\\
23.9845958862565	0.0183358626958807\\
24.0447519783021	0.0170890475966741\\
24.1048435855304	0.0156325990534892\\
24.1694864632793	0.0168910126898594\\
24.2286219497591	0.0190549737844252\\
24.2905128288423	0.0174178305404293\\
24.3511663751921	0.0170131359309514\\
24.4097074377176	0.0165246656399094\\
24.470140862962	0.0171190543916438\\
24.5296084704929	0.0167408885202081\\
24.586976200254	0.0163637193379024\\
24.653003319756	0.0162378519868639\\
24.7149843806136	0.0158902876334519\\
24.7746454425961	0.0183580615790554\\
24.8359307462154	0.0158233738567036\\
24.8950119296912	0.0185679724130013\\
24.9547340825532	0.0188977228765133\\
25.0228310192334	0.0155999810898801\\
25.0845934135305	0.015981028208336\\
25.1481061100092	0.016516728419981\\
25.2096735953098	0.0169377257902794\\
25.2683484759523	0.0185791132626757\\
25.3285462649473	0.0160068076191291\\
25.3888875690242	0.0159827503051326\\
25.4487876611939	0.0172976690493049\\
25.5086121170365	0.0176015990709611\\
25.567776209563	0.0167218579175574\\
25.6276331502385	0.0164811090752342\\
25.6874280303379	0.0173379110686073\\
25.7482760008359	0.0175828285017034\\
25.8106337887836	0.016433597574624\\
25.8720829711113	0.0176523257668927\\
25.9317003967513	0.017645270041427\\
25.9911510345934	0.0167964018889636\\
26.0503471271044	0.0181283648756949\\
26.1084319474269	0.0171976408164022\\
26.167998948849	0.0178095812417743\\
26.2265497083395	0.017864794652736\\
26.2871106486736	0.0175983062151284\\
26.3474572860813	0.0171278451612214\\
26.4053127731817	0.0175213083394571\\
26.4650591684562	0.0174247037620751\\
26.523552231005	0.0184356795430745\\
26.5826096569165	0.0173904808975292\\
26.6402629622967	0.0172717109205337\\
26.6998852364193	0.0159129555791536\\
26.7594648438958	0.0161622637506816\\
26.8186783909438	0.0164774244735794\\
26.8784403013623	0.0150873079547883\\
26.9387476660617	0.0175980177911895\\
26.998852849041	0.0160754735488764\\
27.0593294257797	0.0164736449181528\\
27.1194147299807	0.0177236843807626\\
27.1781119136427	0.0162045805099264\\
27.236155521864	0.0156247520402845\\
27.2961002200726	0.016292277757902\\
27.355005888482	0.0176097685642977\\
27.4150160412043	0.0179685270977629\\
27.4735769825081	0.0174689041217244\\
27.5324031358045	0.0168674293483665\\
27.5911774103382	0.0163554311170158\\
27.6500331393779	0.0174917451926818\\
27.7090459592504	0.0176189976629005\\
27.7671157492772	0.0169330402185393\\
27.8251865090005	0.0186633309623928\\
27.8843375106242	0.016120921460309\\
27.9429731185585	0.0167401305954374\\
28.0028475137709	0.0173460567089286\\
28.0621609395583	0.0156457456548083\\
28.1211228503647	0.0181542683251672\\
28.180228276253	0.0171132077376526\\
28.2398214594805	0.0178791638480559\\
28.2998345212924	0.0159918787802883\\
28.3602519465445	0.0162617780000647\\
28.4213311896576	0.0183134476402823\\
28.4799420703311	0.015763256140326\\
28.5384288298527	0.0162203051631585\\
28.5979914676405	0.0191097663565863\\
28.6582682869002	0.0173505525940225\\
28.7163550466157	0.0188721612592892\\
28.7809955001234	0.0157734344524888\\
28.840375350121	0.0167889554059448\\
28.9029445319057	0.0164084454464839\\
28.9628965028381	0.0166481374970441\\
29.0202021720232	0.0168234808892703\\
29.0782530529682	0.0183454097222439\\
29.1358821159359	0.0184058324505075\\
29.1962937230091	0.0162222470810114\\
29.2575901781381	0.0159919861352746\\
29.317541179374	0.0179297554029033\\
29.3784526649926	0.0171082609640819\\
29.4373437879545	0.0170136790457349\\
29.4956385475692	0.0178722518683572\\
29.5552278520107	0.0170353809895381\\
29.6139929144277	0.0174737824242837\\
29.6739298550643	0.0172987538372768\\
29.7334367353034	0.0177242408402981\\
29.7926788883981	0.0173442162122233\\
29.8530909803195	0.0172300418867353\\
29.9116761640358	0.0179167224082135\\
29.97038934769	0.0179391668256428\\
30.0306913790587	0.0166235313596766\\
30.0905618954851	0.018380498914744\\
30.147958231293	0.0175150238368994\\
30.2083441414089	0.01849837703634\\
30.267752112605	0.0163132370518916\\
30.3270960838322	0.016601019734782\\
30.3908065983968	0.0193029300692201\\
30.4514024478049	0.0167105805900266\\
30.5101980556615	0.0169394127738932\\
30.5701277235744	0.0166447898192645\\
30.6288889072054	0.0153445828726702\\
30.6904578470507	0.0174770632474894\\
30.7529072713177	0.0178753152485042\\
30.8148214231169	0.0183568883204162\\
30.8757872117395	0.0169487011978961\\
30.9357202735902	0.0165123124981554\\
30.9949139418599	0.0159183344235566\\
31.0539999738182	0.0171175789143526\\
31.1127320665541	0.0166698043204888\\
31.1732357947948	0.0180000082700622\\
31.2301060702516	0.0172753155155698\\
31.2935722212983	0.0164032323681236\\
31.3539392223325	0.0162198732143723\\
31.4150970108621	0.0180485815717375\\
31.4739638914114	0.0171454634293089\\
31.5320967117107	0.0155527034847585\\
31.5922911067679	0.0172690047799625\\
31.6531095015227	0.0175136921203379\\
31.7121902001502	0.0161059180623751\\
31.7716471410196	0.0177910444740252\\
31.8319520814778	0.0167461430497867\\
31.8900218715045	0.0186887306235819\\
31.9491990549338	0.0162898637770272\\
32.0072862994976	0.0183007051655557\\
32.0658462711048	0.0184153848396791\\
32.1245759395995	0.018445913147955\\
32.1829953052144	0.0190441071159267\\
32.2416711555534	0.0164453045138094\\
32.3015285810771	0.0176657995046149\\
32.3611329158143	0.0170850754605329\\
32.4185903425017	0.0175382965451782\\
32.4782286166164	0.0163041821145009\\
32.5378804664822	0.017094100549469\\
32.5987255278907	0.0168348871111311\\
32.6583385898964	0.0154978596846318\\
32.7169674099552	0.0173520438699487\\
32.7767521082414	0.0181241506056795\\
32.8380272300474	0.0174856201334012\\
32.8981668372524	0.0182566680586498\\
32.9572606267827	0.01689725429395\\
33.0171932037851	0.0182015463093305\\
33.0782394772172	0.0174044607314717\\
33.1383373874728	0.0196921732366038\\
33.1968731166676	0.0168210012532242\\
33.2558088456684	0.0172671071380135\\
33.3151722108256	0.0169354036366647\\
33.373588667351	0.0178353391966158\\
33.4331876687575	0.0167792213945859\\
33.4935095789044	0.0180934084327595\\
33.552631004785	0.0165175625828477\\
33.6109180068276	0.0168137367801124\\
33.6697267055871	0.0147358231627347\\
33.7280190409605	0.0158189237887894\\
33.790242525943	0.0178176386445313\\
33.8504466179653	0.0170515169147027\\
33.9108160432407	0.0167061940252629\\
33.9704077719235	0.0184138566269875\\
34.031584954383	0.016440512066944\\
34.0901963199048	0.0144087218704173\\
34.1492673215674	0.0177489230971447\\
34.207505838785	0.0178134252619046\\
34.2666364767823	0.0182890030335767\\
34.3252366907943	0.0184569469006599\\
34.3821520571384	0.0174844151714156\\
34.44004875634	0.0167882408603939\\
34.4990824246873	0.016519917057446\\
34.557771365929	0.0156236051857012\\
34.6166944888754	0.0168731861872498\\
34.6760413691921	0.0165648690771301\\
34.7371972183286	0.0159162304293676\\
34.7979967040016	0.0174758953501676\\
34.8578143719688	0.0170048330085459\\
34.9180674336643	0.0164882666534706\\
34.9768072839722	0.0158739284835061\\
35.0357978008253	0.0164476244783847\\
35.0943209239656	0.0172086787137806\\
35.1533836832079	0.0195610903966831\\
35.2164120162851	0.0169730612618291\\
35.2765889568054	0.0170231673409528\\
35.3373772909686	0.0182588034272349\\
35.3976812617303	0.0165864155907362\\
35.4565112938127	0.0168356085980752\\
35.5152506592724	0.0158542830652133\\
35.5738116005762	0.017811604225726\\
35.6332811475	0.016940425670732\\
35.6918110585159	0.0191383432757257\\
35.7520015747871	0.016128237757774\\
35.8136296661189	0.0181431504170649\\
35.8724853951586	0.0170761761768779\\
35.9310017304234	0.0178946649469121\\
35.9884009753207	0.0162246971066226\\
36.0468140379083	0.0169884777972137\\
36.1059766758901	0.0163348249433167\\
36.1652605259343	0.0163531472076516\\
36.2260895873505	0.0182026327059773\\
36.2860119825396	0.0156002904938216\\
36.3465360744067	0.0165457132643298\\
36.4070485299159	0.016763679637148\\
36.4650586836079	0.0164118124150666\\
36.5249607151706	0.0169236626048399\\
36.5848147467565	0.0170824140803878\\
36.6447565358756	0.017579917161448\\
36.7051172338826	0.0157468968822362\\
36.7632359935825	0.0180238166264556\\
36.8257615390247	0.0170447834223122\\
36.8858618735215	0.018461577312061\\
36.9468960257474	0.0167705405422831\\
37.010594903954	0.0176360288356439\\
37.0717313591606	0.0178623940486639\\
37.1318161785134	0.016425685734643\\
37.1924212400382	0.0158305185703195\\
37.2571135723086	0.0173723855754623\\
37.316943361482	0.0152089112251644\\
37.3755876966848	0.0154739715440538\\
37.4329311840334	0.0194877729854547\\
37.4916981858433	0.0165029371296964\\
37.550903490471	0.0169661641678325\\
37.6168380039573	0.0167336748062274\\
37.6843657287924	0.015792043736063\\
37.7512224236497	0.0177080281070546\\
37.8138730599403	0.0169917456789875\\
37.8774798169795	0.0168680271884393\\
37.9387728781707	0.0161119631931213\\
37.9991195155784	0.0169126076277769\\
38.0582506384239	0.0168022441384523\\
38.115796792341	0.0163909296606774\\
38.1794995493335	0.0172596636687786\\
38.2375887332903	0.0171021059341073\\
38.2944740390429	0.0189726511995113\\
38.3512992236125	0.0173388932299353\\
38.4109311947	0.0174339044296824\\
38.4687459545474	0.0182047138301089\\
38.5277136835328	0.0166431357899029\\
38.5850823829904	0.0166556693915429\\
38.6437344757651	0.0158813081415167\\
38.7007870541639	0.0170655304167097\\
38.7581702990689	0.0162120316837697\\
38.8167642100537	0.0158671268137509\\
38.8736436976273	0.0158208642764714\\
38.9306133669753	0.0169767932814876\\
38.9886419449009	0.0170820310044398\\
39.048657430954	0.0183941315707542\\
39.1073192206937	0.0176158382612904\\
39.1694457360263	0.0162902369938536\\
39.2279867985519	0.0159292064865224\\
39.2879746482547	0.0174713960979312\\
39.3504628603816	0.0177747403105547\\
39.4100468314924	0.0173594316182733\\
39.4699541963858	0.0161430224661977\\
39.5291289555738	0.0171558298094074\\
39.5885786237195	0.0187617668940259\\
39.6466290198162	0.0177588897446085\\
39.7062028091138	0.0163245243914792\\
39.7646740534914	0.0166250817401842\\
39.8248408121984	0.0173355764971203\\
39.8838895108414	0.0159876458240467\\
39.9443243906306	0.0162186242228975\\
40.00433260396	0.0162029870680162\\
40.0616765761568	0.0176313608491388\\
40.1186302455126	0.0184635487169416\\
40.1763921569008	0.0191595980372009\\
40.2346224316982	0.0163837181603597\\
40.2940304028944	0.0162847222517467\\
40.3535241922307	0.0177992675985574\\
40.4129050119248	0.0185846142366015\\
40.4709524989321	0.0173409347977427\\
40.5299202279175	0.0183210806462067\\
40.5899376533636	0.016314991826962\\
40.6511031994651	0.0163275829566281\\
40.7129771088596	0.0177960738090072\\
40.7719152621017	0.0171368603084434\\
40.8327632325996	0.0176741291963847\\
40.8941164149739	0.0178574000408987\\
40.9524577200205	0.0161743243033392\\
41.0113265399629	0.0175404484973943\\
41.0701483296251	0.0172083548836694\\
41.1280590894259	0.0159089237972076\\
41.1885594237288	0.0157033052577697\\
41.248899273261	0.0181034246080245\\
41.3087823957419	0.0177960931396381\\
41.3683891547204	0.0172410395128511\\
41.4256555511973	0.0175986476582333\\
41.4850538254285	0.016876104289161\\
41.5441568270755	0.0166329084997716\\
41.6022663746587	0.0180671522936187\\
41.6622648910231	0.01694265451548\\
41.7213785593316	0.0169810408120984\\
41.7935448273722	0.0185478820285774\\
41.8626517029567	0.0178124342452865\\
41.9293789433314	0.0180603416708765\\
41.9941556391973	0.0167608097901188\\
42.0570331844688	0.0184818736544263\\
42.1180668518464	0.016593015410049\\
42.1785463376745	0.0159209409047214\\
42.2393356415342	0.0184512330209409\\
42.2982093099591	0.0162687221553342\\
42.3644677020763	0.0185568414053862\\
42.4294528826895	0.0166849946194529\\
42.4923779430895	0.0193042582172041\\
42.5536933073002	0.0178389063377715\\
42.6147982473705	0.0168902390543898\\
42.676093732803	0.0178217378938427\\
42.7374512788115	0.0162601403482855\\
42.7994774305564	0.0159516281948359\\
42.8580063718757	0.0168936024371105\\
42.9156097378862	0.0184132930799055\\
42.9734526189321	0.0167429544448884\\
43.0327408326105	0.0172325250112156\\
43.0917352282496	0.0168638454786899\\
43.1499737454673	0.0166613898825341\\
43.2086263230903	0.0161184979773332\\
43.2672100522618	0.016146561863878\\
43.3276779017319	0.0165591105554072\\
43.3904473258437	0.0180723379705102\\
43.449577963841	0.016875042687528\\
43.5074717539531	0.0178089663184362\\
43.5674528157805	0.0175526460074023\\
43.6260569085785	0.0169320299041039\\
43.6869203942204	0.0173385154539363\\
43.7482953947659	0.0168786511749138\\
43.8101411829618	0.0178057851352362\\
43.8691501240484	0.0169028990175834\\
43.9272999140364	0.0169027452956146\\
43.9841721288862	0.0164844698509691\\
44.0413047072462	0.0171248585824307\\
44.0978743767882	0.0169457540563329\\
44.1567713179291	0.0168604680117763\\
44.2169366220913	0.0170430539341652\\
44.2756110178856	0.0176654401157946\\
44.33433244396	0.0158059244151333\\
44.3923712036988	0.0164803208451821\\
44.4503488725581	0.0179438044690266\\
44.5093670257614	0.0172460595013829\\
44.5683095426378	0.0148243504764436\\
44.626525756836	0.0174943016880144\\
44.6855953039538	0.0175273876110972\\
44.7456830323961	0.0160349468516759\\
44.8089654259562	0.0161644202427277\\
44.869069639239	0.017479604107007\\
44.9290594283348	0.0174623237617063\\
44.9865803701429	0.0168021287311624\\
45.0453764628478	0.0156998463084372\\
45.1052964337957	0.015568480088438\\
45.164235071886	0.0197913807297326\\
45.2233046190038	0.0188593228437831\\
45.2839649532291	0.018166691772628\\
45.3456168021252	0.0169226930972124\\
45.4068734996977	0.0166248414865235\\
45.4703551658884	0.0166459363093092\\
45.5306378033271	0.0169941595714941\\
45.5903492895276	0.0165527363470696\\
45.6525819866269	0.0175144932888877\\
45.7142527446047	0.0164312488390841\\
45.77538677557	0.0166583528972842\\
45.837727593829	0.0159787892744834\\
45.8988945944754	0.0173350004526322\\
45.9601944435421	0.0177253613577679\\
46.0216184137608	0.0176587381347326\\
46.0826045660099	0.017679481183608\\
46.1436498697455	0.0168782311168977\\
46.2036750527636	0.0174592432333934\\
46.2649104170131	0.0156425962884841\\
46.3234170553129	0.0173727985941317\\
46.3817292694646	0.0176965961898224\\
46.4387449993964	0.0179696805319386\\
46.4988705460022	0.0179525064801273\\
46.5567303967368	0.0162353784765942\\
46.6162639436296	0.0175939721791163\\
46.6753616119459	0.018389533094194\\
46.7351749162788	0.0165335759137144\\
46.7958604626131	0.0172463143651122\\
46.8560946152269	0.0169117053009487\\
46.9146764050054	0.0178423623123967\\
46.9727529829076	0.0164112227701656\\
47.0333158626347	0.017481793574269\\
47.0931320760572	0.0178407265992311\\
47.1529739864369	0.017553579480948\\
47.2119174730097	0.0172726855264154\\
47.2707508990299	0.015545753248227\\
47.3306854154253	0.0180062179347528\\
47.3904235682795	0.0187103164299416\\
47.4472477831526	0.017759515136001\\
47.5053248459031	0.0159472725869575\\
47.5637737872612	0.0162792276707565\\
47.6224564254757	0.0158392983455088\\
47.6819550632945	0.0177868845033928\\
47.7409897013383	0.0172833566035056\\
47.7998914909617	0.0150883655338813\\
47.8609843098258	0.0184493053507893\\
47.9214991895762	0.01630161969651\\
47.9823874024788	0.017116127553039\\
48.0442884633753	0.0164433204900834\\
48.1039461314201	0.0175174301011691\\
48.1621376183575	0.0172959936172689\\
48.2216624379818	0.0177621453779573\\
48.2797191371059	0.0187344221626907\\
48.3421113492793	0.0179172100621208\\
48.4023721685468	0.0159974853759606\\
48.4619900790351	0.0160548923376456\\
48.5235439885847	0.0175513407808387\\
48.5829214143411	0.0182448026296699\\
48.6426590823471	0.0183043143495412\\
48.7033742044246	0.0157596346693719\\
48.7622711455655	0.0152128075920562\\
48.8233397220171	0.0158634536771067\\
48.884861146734	0.0167203867578564\\
48.9449289963981	0.0154691653055848\\
49.0057663002345	0.0166489191827282\\
49.0663126951211	0.0165636113397763\\
49.126267575143	0.017053893975187\\
49.1844256075512	0.0171993585058915\\
49.2434054577428	0.017686931645183\\
49.3009802177066	0.0167195777805107\\
49.359245401578	0.0172327707213259\\
49.4208361595946	0.015694534794279\\
49.4809854637646	0.0172796206287584\\
49.5412433739426	0.0173247252207803\\
49.6012486781825	0.0167111800731364\\
49.6632791935616	0.0179083549940481\\
49.7246842546985	0.0194452408458726\\
49.7854119828306	0.0180199608041643\\
49.8454424991794	0.0164156382306947\\
49.9057605305403	0.0174638329790639\\
49.9651282593318	0.0177171769984899\\
50.0259267753082	0.0175296777791094\\
50.0855296555008	0.0180898762006567\\
50.1456474445346	0.0172710712116701\\
50.207068990512	0.016974448302031\\
50.2686073849176	0.0166287279373599\\
50.3314679605004	0.0168374341408266\\
50.3922815067726	0.017388166370056\\
50.4521205080628	0.0179517654897706\\
50.5109772067989	0.017370501110321\\
50.569371845153	0.0175543959376029\\
50.6279046652583	0.0177438487959397\\
50.6874280303379	0.0173309818755788\\
50.7471167286707	0.0162831216485521\\
50.8093484560735	0.0163518716556997\\
50.8715244259276	0.0166834427657237\\
50.9325542145192	0.0170475493039024\\
50.9936644879202	0.0174373892924485\\
51.0540319738027	0.017805956640065\\
51.1127776422896	0.0177396409384509\\
51.1719412499679	0.0169129594446187\\
51.231302675732	0.0171275180030659\\
51.2908594953409	0.0184412439643089\\
51.3503338907472	0.0168278353101001\\
51.4125224666558	0.0165020016293827\\
51.4721350438133	0.016768899408137\\
51.5316928331186	0.0151068237638751\\
51.5919269857324	0.0176978688861184\\
51.6515221083529	0.0172079166700875\\
51.7116951700872	0.0162346302722777\\
51.7703773234534	0.0163333302485461\\
51.8303254155998	0.0171097903149104\\
51.8908582347354	0.0166742490816471\\
51.9528436592273	0.0163969664918272\\
52.0161982951766	0.0156817082588566\\
52.0761032358287	0.0179931518093162\\
52.1366801761551	0.0155263769095157\\
52.1964149350715	0.0180098738814495\\
52.2569749057091	0.0160789488934789\\
52.3182805729549	0.0172201109101472\\
52.3788875738727	0.0181009282133573\\
52.4393045142766	0.0179693652893762\\
52.4989466671774	0.016852724175429\\
52.5569170633129	0.0176020510652997\\
52.6170183675062	0.016564326294566\\
52.6796263371509	0.0170536539459571\\
52.7399613382006	0.0167176899550597\\
52.801464338684	0.0179408633229553\\
52.8610012795145	0.0170728853536412\\
52.9208073111237	0.0176681529601232\\
52.9828213416624	0.0180045197515607\\
53.0430123427819	0.0166084498458535\\
53.1030016470295	0.0171526851333694\\
53.1631271936353	0.0186674904183196\\
53.2283242529337	0.0165588678619616\\
53.2876711332504	0.01694880091762\\
53.3481850433042	0.0159121575108849\\
53.4079251355515	0.0171332426710184\\
53.4705389233751	0.0175252000070124\\
53.5319464087533	0.0168820786147657\\
53.5933907425984	0.0168107937591257\\
53.6559201668266	0.0173784166271279\\
53.7180093488439	0.0166031242239278\\
53.7794958644869	0.0182977201588942\\
53.8414444405118	0.0169828927609689\\
53.9020281687136	0.0170640822345595\\
53.9624276545805	0.0177453732864891\\
54.0231568372573	0.0168758022029353\\
54.0838079593658	0.0155428982312272\\
54.1438253848119	0.0171191972041269\\
54.2023029322168	0.0175719033704309\\
54.2632997511274	0.0180940272124288\\
54.3226189950938	0.0160498192165087\\
54.3838761775146	0.0153632216308918\\
54.4422906946469	0.01645839439242\\
54.5036031497682	0.0160576545139577\\
54.5628865149641	0.0167477701347474\\
54.6224855163707	0.0167003310512467\\
54.6845887589873	0.0177473361257089\\
54.743236972976	0.0170972120071928\\
54.804009307147	0.0163091317456917\\
54.8656451560508	0.0147622930948481\\
54.9274720351651	0.0177683687116124\\
54.9881968542076	0.0157072913170298\\
55.0479432494821	0.0188838214715613\\
55.105726009345	0.0183170740157933\\
55.1653366471095	0.0184307462745128\\
55.2250040121193	0.0168550692041717\\
55.2848464073472	0.017765306980559\\
55.3460696503905	0.0170633020977669\\
55.408374589879	0.0173480173863262\\
55.4690024392715	0.0181093982271857\\
55.5281224106073	0.0163745414739273\\
55.5873417758343	0.0168217058659349\\
55.6489335035474	0.0160156274843325\\
55.7092321409784	0.016681398675555\\
55.7695894450475	0.0169171452594941\\
55.8309348698498	0.0166231428438165\\
55.890191568392	0.0183544074969568\\
55.9517551749066	0.0170565719355469\\
56.0139859326129	0.0170312977702158\\
56.0728954798083	0.0160460752717172\\
56.1337584806019	0.0174081203398032\\
56.1938122696668	0.0176817095199035\\
56.2542524827867	0.0172703661392076\\
56.3143586354625	0.0167630223805214\\
56.374487576006	0.0190165943631215\\
56.4344279105804	0.0161207362717793\\
56.4924923672764	0.0184371066796506\\
56.5520962171655	0.016421986921139\\
56.6104792191616	0.0168562513910422\\
56.670825371721	0.0179681551662997\\
56.7316941906937	0.0157574014875076\\
56.7931501608969	0.0178959960270912\\
56.8547016462053	0.0169800184233754\\
56.9147253746786	0.0159164093296979\\
56.9754375876666	0.0160752509636593\\
57.0349279830652	0.0157175171463752\\
57.0954239537338	0.0182261423935751\\
57.155251318666	0.0180827815485984\\
57.2130452300387	0.0168779141724079\\
57.2715348986497	0.0189379025813204\\
57.3308202032387	0.0179768857025986\\
57.390995204366	0.0153621828938447\\
57.4509738419521	0.0173987874699286\\
57.5093229045707	0.0171232171523433\\
57.5704428749368	0.0181743278946657\\
57.6296331492688	0.0189398043261606\\
57.6896306959366	0.0180751228652965\\
57.7523943018694	0.0173686909763878\\
57.8152025138412	0.0174412815723665\\
57.8758526662533	0.0167085922607417\\
57.937041969919	0.017041316057161\\
57.9970249711394	0.0180495265635442\\
58.0575781539015	0.0158019045703226\\
58.1169332766384	0.0172038118294145\\
58.1776435502334	0.0164047464113239\\
58.2378243695397	0.0175439098526265\\
58.2977210677716	0.0190038044600993\\
58.358235947522	0.0179007753503206\\
58.4185088879957	0.0156519627797264\\
58.4783168589979	0.0168950149850351\\
58.5380884663813	0.0170290897865699\\
58.5992622549032	0.0159505954303587\\
58.6604292555495	0.0165253400274092\\
58.7228990434429	0.0163860886460273\\
58.7827443477603	0.0162157587220157\\
58.8430662579073	0.016908698097676\\
58.9034928952762	0.018224972978075\\
58.9643592900076	0.0169000339759197\\
59.0239136853752	0.0174039271088902\\
59.0843815348453	0.0145399834225527\\
59.1480110797522	0.0182266729914625\\
59.2094651105624	0.0176352412809541\\
59.272579746628	0.0165397672419687\\
59.3319639602599	0.0177449656814818\\
59.3903125380303	0.0174363383636042\\
59.4497016001447	0.0177131599612923\\
59.5091667834343	0.0157936978600726\\
59.5704894203688	0.0162846142505156\\
59.6306746033093	0.0176917549545876\\
59.6916903313017	0.0182026888384502\\
59.752735150189	0.0170200609464459\\
59.814107241645	0.0161827412593219\\
};
\addlegendentry{Monte Carlo EM: PaRIS, N = 10}

\addplot [color=blue!50!black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.140810113546612	0.252847116815016\\
0.285063134514844	0.0675112330800913\\
0.427735065340574	0.0217291292244098\\
0.57139026841684	0.0113644299408749\\
0.713700017599991	0.00895827734063382\\
0.856231342433288	0.00885649026490117\\
0.999186424636885	0.00864488561767193\\
1.14235484007038	0.00829353826170268\\
1.28431889245145	0.00825316239646125\\
1.45688850575103	0.0085978730550438\\
1.61956769960354	0.00788966940421494\\
1.77283404953501	0.00800223306307935\\
1.92049991733337	0.00910121387122907\\
2.06146615201641	0.00874379385705685\\
2.20079602385647	0.00812449007240489\\
2.34141171325493	0.00906811709011889\\
2.48105479706434	0.00820836661797017\\
2.61877157877742	0.00868306852689597\\
2.75560884576541	0.0089371181119295\\
2.9002531392712	0.00872399290271107\\
3.05224191406453	0.0088213532255355\\
3.21567359240068	0.00851320620141728\\
3.36230770312354	0.00899216490800147\\
3.50581357293887	0.009494193832098\\
3.64578974749588	0.0090567407558948\\
3.7842483470311	0.00812255295882467\\
3.92836221655165	0.00833064894180818\\
4.07691099301285	0.00900498543687701\\
4.24457976020375	0.00808144473419747\\
4.39647641382962	0.00833599238549667\\
4.54582664444769	0.00946960649167039\\
4.69172039189314	0.00851781401259193\\
4.83715983652856	0.00925029995276572\\
4.98069091845289	0.0083244875367387\\
5.1175907308651	0.00900425749659742\\
5.26006387390842	0.0085988785982679\\
5.41042452827902	0.00871647436517387\\
5.55266494416245	0.00841903929910729\\
5.7133581995839	0.00889869148446319\\
5.86894988172127	0.00862780636286185\\
6.01776387017509	0.00819076562796327\\
6.16075046751492	0.00862303883433404\\
6.30630724542679	0.00891363477694606\\
6.44846717650076	0.00813834579977319\\
6.58410541376707	0.00839399465066483\\
6.72237055885064	0.00873327708562905\\
6.86445970208014	0.00858289892952009\\
7.01714423411189	0.00902113138312563\\
7.17548112703945	0.00899704020467851\\
7.32084008686541	0.00881802305619792\\
7.46259565449908	0.00933364571176715\\
7.60723267528113	0.00796784903565326\\
7.74713806199367	0.00878094432532817\\
7.89032587135715	0.0080108956261293\\
8.03657355802494	0.00858948076641157\\
8.17736476248981	0.00822735333702519\\
8.35109607219584	0.00871665752297118\\
8.51869986972128	0.00891649086647495\\
8.67545082402384	0.00883776033536719\\
8.82655862954733	0.00884015169311302\\
8.97483007280966	0.00936338869784324\\
9.12166054707367	0.00839548360616233\\
9.26769538535981	0.00834536180098649\\
9.40932101366254	0.00886219008897291\\
9.5483342795955	0.00934117058098737\\
9.69050584702747	0.00881463568460986\\
9.83413729253949	0.00935414284364898\\
9.99367854851949	0.0085058516727895\\
10.1525264715023	0.0089984844803033\\
10.3051533065923	0.00870548615625274\\
10.4519129930119	0.00910791829775037\\
10.5969291651253	0.0078991876371582\\
10.7381698239177	0.00859272896056811\\
10.8813319363239	0.00784725869423439\\
11.0269517445082	0.00795660902789341\\
11.1724789466769	0.00833786556684731\\
11.3252202059538	0.00857157545847686\\
11.4688177120884	0.00881877927642172\\
11.6313538757072	0.00856923211697756\\
11.7878357392312	0.00784501972200751\\
11.9394148172534	0.00845743537481792\\
12.100411102831	0.00832492072181466\\
12.2635732055403	0.0079251592609109\\
12.416807070639	0.00839753927732422\\
12.5677931792518	0.00845979138439893\\
12.7179443791785	0.00779467089955368\\
12.8670245493214	0.00836056398714934\\
13.0210913837133	0.00825618671389784\\
13.1914248768849	0.00945439122964238\\
13.3494635881389	0.00858263764851233\\
13.4987503036362	0.00865313802987689\\
13.6424884157632	0.00885148127526516\\
13.7821542874403	0.0090587496092436\\
13.922320037663	0.00842019804876646\\
14.061201424872	0.00763850936007868\\
14.1999965090926	0.00887031583957106\\
14.341163470951	0.00886832532507417\\
14.4799120097396	0.00860302561081935\\
14.6162595799954	0.00864041828498971\\
14.757502663029	0.00840522908489126\\
14.8989052611368	0.00822209946073603\\
15.0439864029157	0.00831103983834902\\
15.1878447574086	0.00851469546118144\\
15.3334519595384	0.00871077127573839\\
15.478068616694	0.00812937504046373\\
15.6575773781443	0.00941603269727079\\
15.8232398432777	0.00876654702130626\\
15.9796795250039	0.00817356463228908\\
16.1321880571209	0.00865959584293725\\
16.2801428944762	0.00762404082329206\\
16.4250902181381	0.00847418577053114\\
16.5732918432524	0.00783969005880249\\
16.7211458321717	0.00884450674386606\\
16.8663350951103	0.00856367924289308\\
17.0178894458718	0.0089165850583774\\
17.1729885221874	0.00886373289825926\\
17.3168037251861	0.00801888449451844\\
17.4578756567876	0.00877854991839105\\
17.6074784933438	0.00842568421368681\\
17.7717654439925	0.00810829957007776\\
17.9173231916009	0.00788030469150018\\
18.0631112421279	0.00928880886283929\\
18.2030074167237	0.00916060825667877\\
18.3416090464926	0.00853036132877447\\
18.477043647494	0.00854743550228282\\
18.615484307644	0.00872533761600915\\
18.7566682391912	0.00875379558678411\\
18.8994400487563	0.0078473791222314\\
19.0651107563099	0.00778399905252052\\
19.2192483785462	0.00844738869046584\\
19.3637137630479	0.00882978628598882\\
19.5048763612721	0.00904006057626112\\
19.6505310785304	0.00950188664748006\\
19.7896316171483	0.00863830873999352\\
19.9272795504099	0.00811127063985418\\
20.0660702709962	0.0091486430326991\\
20.2085288685921	0.00812559928010047\\
20.3509157086469	0.00753644158369481\\
20.5026319987239	0.00876081796499903\\
20.6644869505518	0.00934950273200194\\
20.8102837283473	0.00854448092225518\\
20.9504169937372	0.0083221182721612\\
21.0914380162725	0.00829022045919924\\
21.2337269169809	0.00936922696309994\\
21.3705249112606	0.00831903544725132\\
21.5106004797089	0.0079060281928103\\
21.6562774999867	0.00839994000343997\\
21.8087084563838	0.00824146889075441\\
21.9690841362016	0.00900257660287221\\
22.1237085460807	0.00864129569244329\\
22.277902410714	0.00906404663950369\\
22.4256531269561	0.00808309927390255\\
22.5743434791062	0.00840086750634497\\
22.7147914110102	0.00824456408363445\\
22.8544151008896	0.00844333945372178\\
22.9977115162611	0.00810196599318805\\
23.1395756899027	0.00935541492341565\\
23.2953603416435	0.00877774200576309\\
23.4541471737468	0.008438522116112\\
23.6072680692034	0.00833076189931896\\
23.7553048459128	0.00902598080714522\\
23.9028145925747	0.00847256413239189\\
24.0485017946658	0.00768263957786574\\
24.1877293635252	0.00842091394878569\\
24.3332027475381	0.00845097377435266\\
24.475923648037	0.00911955004433041\\
24.6196341238138	0.00788590352375259\\
24.7601780556712	0.00935571501974699\\
24.9130317997422	0.00839962853974683\\
25.088206987536	0.00804388748305814\\
25.2400580654264	0.0080092472955064\\
25.3854698737116	0.00803645121958545\\
25.525600230012	0.00777183109779694\\
25.6647162837739	0.0089149698895609\\
25.8038376708666	0.00895985122422982\\
25.9490928731671	0.00911391099962871\\
26.0945463784018	0.00870172613851507\\
26.2489046065917	0.0087482036926505\\
26.4087527715138	0.00885374139566125\\
26.5625093030258	0.00873608090287627\\
26.7089475350557	0.00854215090434773\\
26.857993280973	0.00891850110737608\\
27.0161323558146	0.00888032665435685\\
27.1565473180377	0.00874518701666927\\
27.3003911270831	0.00857130629927014\\
27.4476405102349	0.00815679926420972\\
27.5969068621058	0.00824769679846889\\
27.7558328456568	0.00901768707524523\\
27.9156383439329	0.00902268136672081\\
28.0693793603009	0.00844756984614501\\
28.2141734719159	0.00782140084544908\\
28.3579353416071	0.0086105533397584\\
28.5022029080228	0.0089455545071813\\
28.6474149588291	0.00826304310701959\\
28.789219496136	0.00789406669267232\\
28.9389614841399	0.00809409879139574\\
29.0869885638843	0.00845413079079216\\
29.2286437679303	0.00813056807805186\\
29.3699062448939	0.00782867313941659\\
29.5386009509814	0.00851169212846483\\
29.6940258453208	0.00816857066381926\\
29.8390352295587	0.00795672573073435\\
29.9813100696678	0.00822389093493813\\
30.1208028505198	0.00887136947857741\\
30.2583659353377	0.00840775401989672\\
30.3995052608459	0.00960769166872018\\
30.5400598593649	0.00880811302327416\\
30.6891400295079	0.00756246975021989\\
30.8508664965496	0.00804747685236294\\
31.0065677543914	0.00837740184891075\\
31.1546215007896	0.00791322995621816\\
31.3007183996517	0.00844342957317424\\
31.4472356619463	0.00853458370148053\\
31.5950765599629	0.00821029561256611\\
31.734719158924	0.00818253243423794\\
31.8772553322398	0.00878251103722514\\
32.0244096851347	0.00912759698475253\\
32.1726161587316	0.00889568395903476\\
32.3347765649568	0.00810037640461547\\
32.4879464300866	0.00840938216669208\\
32.6382755693209	0.00904530646557707\\
32.7870148911443	0.0082187286425394\\
32.9356863342127	0.00824817889193079\\
33.082878505271	0.00779042222189665\\
33.2336890988174	0.00801629163037731\\
33.3802630883573	0.00835203869607378\\
33.5276584108323	0.00863230054467301\\
33.6880481512494	0.00896234761364038\\
33.8446764389448	0.008511489214684\\
33.9991263034539	0.00827235491723988\\
34.1476392011446	0.00903330216624843\\
34.2941002210423	0.00833397266626783\\
34.4408536044346	0.00797803199142138\\
34.5873456546203	0.00816448614597818\\
34.7308631607936	0.00821341348202684\\
34.8769988475157	0.00807190403231766\\
35.0274414412405	0.00853405156975621\\
35.182812032576	0.00798632108810626\\
35.3404546228099	0.00845213084076997\\
35.4899372170001	0.00847369749752842\\
35.6373233273584	0.00800948026904144\\
35.7858231341464	0.00908854509447889\\
35.9349711830443	0.00823100891293475\\
36.0802249308	0.0091296383571898\\
36.2197419540645	0.00843877948919957\\
36.3673312158394	0.00841300365240866\\
36.5129888421872	0.00864329896725084\\
36.6720510680965	0.00921535432184769\\
36.8309591122622	0.00836356831423323\\
36.9816930997852	0.00998956886946264\\
37.1275349684679	0.0088516246828672\\
37.2747295637675	0.00838140171641437\\
37.4157564044817	0.00873140836600309\\
37.5591245773941	0.00883744941880587\\
37.7032588105412	0.00876973193076727\\
37.8481135281874	0.00880804621584411\\
37.9925047309068	0.00858726629379244\\
38.1371039335254	0.00904106646833134\\
38.3132560905425	0.00943466494409545\\
38.4733132250603	0.00794093105849428\\
38.6189616392913	0.00789956092469674\\
38.7587375715212	0.00837987192170767\\
38.9017983506432	0.0091552477017397\\
39.0454904021865	0.00889115043223274\\
39.1884420904523	0.00839707592705085\\
39.3305103852071	0.00894800366541443\\
39.4737025582048	0.00893017961440532\\
39.6254920603675	0.0079853773838981\\
39.7853203465113	0.00872397336590717\\
39.9369765154053	0.00881907966439569\\
40.0867757155027	0.0084004689450071\\
40.2334020686535	0.00821800775341241\\
40.3775387260418	0.00849805004707394\\
40.5226266556962	0.00805665329631524\\
40.6645776171745	0.0075137037587008\\
40.8112602127223	0.00863297271863422\\
40.9604068070755	0.00902358247178172\\
41.1167407918833	0.00883914784837512\\
41.2758684723062	0.00825393314312493\\
41.4274267018537	0.00918166073625123\\
41.5745257820481	0.00837651241369918\\
41.7207375899454	0.00843668582145703\\
41.8683947304753	0.00884874792501567\\
42.0174404763925	0.00939729281695959\\
42.1640954355901	0.0087293047326843\\
42.312199121358	0.00910436139815205\\
42.460605837282	0.00878185481085612\\
42.6198978812616	0.00853965169446852\\
42.7784190165241	0.00859531539706626\\
42.9288776102412	0.00947524377269128\\
43.074416933616	0.007836009579211\\
43.2185089849653	0.0080730287118959\\
43.3656075803115	0.00836883987478349\\
43.5077825416812	0.0084037608005293\\
43.644464172381	0.00876813588685545\\
43.790248344122	0.00912384057817598\\
43.9381973632983	0.00821125079667721\\
44.0922234704371	0.00859844079962851\\
44.2522898170716	0.00887369513045645\\
44.4050126521151	0.00956385044614477\\
44.5483396129262	0.00754942373255461\\
44.6922445128511	0.00898303536765625\\
44.8369576548084	0.0091895796942509\\
44.9790923737734	0.00860165784732222\\
45.1190709725716	0.00787802940088749\\
45.2652435077607	0.00844295573235212\\
45.4091139834599	0.00785612040341085\\
45.5657306347973	0.00869044537040129\\
45.7283293438403	0.00841577786277101\\
45.8821891480295	0.00805114071976562\\
46.0359010735025	0.00883283256940376\\
46.1830200324751	0.00887767399316861\\
46.3274650533503	0.00862918508244797\\
46.4676477732617	0.00922306156029917\\
46.6055294033797	0.00872035438466788\\
46.745409093135	0.00811679814270614\\
46.8873353273526	0.00856161531288083\\
47.0356601039224	0.00853264383593321\\
47.2031436590819	0.00834300141691134\\
47.3591086743716	0.00864312557284247\\
47.5052298156462	0.00898967963106122\\
47.6537776224108	0.00837012766339173\\
47.8004097937407	0.008685979120751\\
47.9441236634552	0.00890723584334889\\
48.0915427434944	0.00932770426399451\\
48.2359863098248	0.00883356098200436\\
48.3825331478627	0.0087467998652779\\
48.5376792544585	0.00833153226342768\\
48.6942197846207	0.00794736989679825\\
48.8463011654297	0.00775538773713713\\
48.9906147924292	0.00871937041837654\\
49.134078965295	0.00819756641546383\\
49.2756197451541	0.00848713752576281\\
49.4177830701658	0.00780609660417466\\
49.5543813069666	0.0086572318027137\\
49.6919075433176	0.00885155975295063\\
49.8319123239213	0.00912458297602034\\
49.972503286059	0.00888388781149303\\
50.1372387213388	0.00793536267036093\\
50.2923217976622	0.00874429998044763\\
50.4438979665949	0.00893389452577882\\
50.5946557116821	0.00797793927337951\\
50.7379734603765	0.0084434467133414\\
50.8827496326062	0.00897528521297849\\
51.0245948971661	0.00829548040233893\\
51.1696711904625	0.00787931543665342\\
51.3132342723713	0.00875130034842623\\
51.4713515290417	0.00869156994786967\\
51.6330474506437	0.00866526334327262\\
51.7874827697053	0.00855984747226042\\
51.9355437888273	0.00846400598097563\\
52.0796009311026	0.00869357580001454\\
52.2228013465206	0.00750303841080226\\
52.3671736401582	0.00788751196359601\\
52.5053500580121	0.00916674855162684\\
52.6458513232236	0.00833128364979365\\
52.7883894359324	0.00838700635119164\\
52.9271079141295	0.0092500156077932\\
53.0658467559531	0.00874495538035541\\
53.2056382033269	0.0082780058294557\\
53.3469360742128	0.00794845896719854\\
53.4836215836986	0.00804587658041443\\
53.6194784875256	0.00808570896651236\\
53.759579752931	0.00804388774053922\\
53.9034870770972	0.00883174957050772\\
54.0450293115009	0.00908468391088092\\
54.1882578481174	0.00883782086994126\\
54.3329331719112	0.00916404255271801\\
54.4772240110429	0.00850224352420564\\
54.6179880640058	0.00877226135180413\\
54.7599976921223	0.00782264994358473\\
54.9024625927454	0.00877363814908179\\
55.044914887314	0.00884837643568854\\
55.1856721524014	0.00914160984070881\\
55.3287983860371	0.00862277735140963\\
55.4858024311261	0.00915032213934703\\
55.6590067107846	0.00865727448225387\\
55.8197789964708	0.00910486870773117\\
55.9745299517431	0.009111777027723\\
56.1232043039009	0.00913069416866668\\
56.2669996281214	0.00863609294881773\\
56.4119944669118	0.00784221404994657\\
56.5551590035593	0.00880011405329759\\
56.7008859632068	0.00839072755401823\\
56.8405959560747	0.00810816507149342\\
56.9862904308895	0.00833840137346203\\
57.1358156917257	0.00822687681521002\\
57.2923247067517	0.00792213401565191\\
57.4506834178505	0.00834199561213799\\
57.600723587528	0.00812196941737587\\
57.7471652134957	0.00830275971143879\\
57.8972824740449	0.00850457570103212\\
58.0457110081401	0.0087331520337737\\
58.1857506978178	0.00800104011639398\\
58.3258892965385	0.00754258685808372\\
58.4707803778035	0.00801471491205772\\
58.6137466115168	0.00881587976686034\\
58.7704083537414	0.00893711412492728\\
58.9300228218071	0.00840388268252248\\
59.0835844443227	0.00825926039086662\\
59.2325744326912	0.00886836585130281\\
59.3797942400998	0.00886701399926053\\
59.5272564716332	0.0092462979663918\\
59.675142460537	0.00835080463722827\\
59.826767599143	0.00833947303582156\\
59.9752043756585	0.00779546806615244\\
60.1183083062748	0.00905562834853357\\
60.2759475025709	0.00908390477058821\\
60.4338805169064	0.00915574453442188\\
60.5862552309066	0.00848074695746739\\
60.7354459464504	0.00871090308126846\\
60.8836621170123	0.00889976200188258\\
61.0349890739447	0.00862615646518005\\
61.1830903354714	0.00909823780722179\\
61.3273617806731	0.00987830546607273\\
61.4747183152881	0.0081805484312946\\
61.6211124261273	0.00841545022436345\\
61.7784898043686	0.00920175173422037\\
61.9358085159716	0.00830345433587589\\
62.0880998360728	0.00879765029099606\\
62.2374103091344	0.00874720096475994\\
62.3832114505641	0.00870401251183205\\
62.526623259819	0.0091099392104981\\
62.669887675206	0.00909201986466842\\
62.808838880563	0.0087429782421733\\
62.9484378431817	0.00825436409888874\\
63.0932547426644	0.00879033193825598\\
63.2448493358306	0.00887134146853936\\
63.4067008937208	0.00923010133188014\\
63.55995124366	0.00881568363992935\\
63.7069722632862	0.00815013953995769\\
63.8534129195574	0.00886426122928277\\
64.0036179376398	0.0089160852120486\\
64.1491310792092	0.00854621532633113\\
64.2896900413624	0.00852227343714115\\
64.4345806377791	0.00825819990394119\\
64.5833655353379	0.00825995250514029\\
64.7411341861168	0.00888710649637249\\
64.8991476852617	0.0082529386188246\\
65.0501837332443	0.00816861578889112\\
65.1953439052878	0.00869114130292307\\
65.3399654109259	0.00892457591868562\\
65.4844036439255	0.00798877142111711\\
65.6278072107601	0.0084945888545172\\
65.7693639906114	0.00867346806213027\\
65.9166579798022	0.00852525718197867\\
66.0682278457077	0.00847049480282929\\
66.2234578310508	0.008384829972009\\
66.381508663511	0.00897190626436443\\
66.5328608325523	0.00853189981864036\\
66.6788748223637	0.00872097860885045\\
66.824667236525	0.00901405435144281\\
66.9686434091426	0.0083923315654315\\
67.1105604312434	0.00848618232789858\\
67.2597458134566	0.00881174894692853\\
67.4056158033378	0.00829530124227653\\
67.550008460602	0.00889046916992009\\
67.6899662109255	0.00793028714293888\\
67.8336660200407	0.00942417540649692\\
67.992089700805	0.00961781784650046\\
68.1399718109228	0.00907117538474855\\
68.2824415600283	0.00836730117573162\\
68.4213704623658	0.00837751733535731\\
68.5637631205997	0.0083817740616677\\
68.7144360172431	0.00862626276791233\\
68.8913489011642	0.00922199499732735\\
69.0546181553367	0.00891188006540057\\
69.2095557771851	0.00882718262596135\\
69.3606694008876	0.00855153799705334\\
69.5056070275845	0.00938807996813254\\
69.6482348372195	0.00867082689610014\\
69.792350646133	0.00906785448605599\\
69.9371336062382	0.0083820655334829\\
70.0847529286046	0.00875640598953683\\
70.2219252257332	0.00849331968715166\\
70.3621860062129	0.00902829083326449\\
70.504559755365	0.00879500224581379\\
70.6514338659715	0.00865460075189563\\
70.8130769391142	0.00874709152301968\\
70.9680940760756	0.00904498695628794\\
71.1177056399003	0.00882421032801833\\
71.2620905395925	0.00941473606844056\\
71.4069922875189	0.00902552478203226\\
71.5464225229467	0.00907702079740931\\
71.6813494878305	0.00763922099596892\\
71.822031116591	0.00896543839229029\\
71.9623985636855	0.00854155617085635\\
72.1238370308669	0.00856775134827485\\
72.2925244642306	0.00839504942666897\\
72.4693612269764	0.00904104675870226\\
72.6155803075974	0.00815675771006005\\
72.7624258121572	0.00890457712727966\\
72.9150909502589	0.00873508281889741\\
73.0616091822501	0.00878647590689276\\
73.2032949317358	0.00870719964286552\\
73.3496429819913	0.0085150704482787\\
73.4895255808361	0.00881270069615914\\
73.648210594807	0.00888317574175789\\
73.8064030029561	0.00818105114625084\\
73.9589546865674	0.00884135597738617\\
74.1113643096415	0.00875049514953432\\
74.259337086382	0.00834617717295418\\
74.4021646534959	0.00949722749634356\\
74.5425359793765	0.00874506134201467\\
74.6808243971761	0.00898860105739643\\
74.8227520859384	0.00799496699713293\\
74.9694055905912	0.00858966409651454\\
75.1300348460437	0.00856868749379526\\
75.286325194509	0.00894012593406067\\
75.437952272508	0.00951759402211409\\
75.5837122018365	0.00995338987220463\\
75.7292835251959	0.00839540314526694\\
75.8743176366945	0.00863335731410104\\
76.0173231431161	0.00841378540356582\\
76.1580033173317	0.008625272842596\\
76.3036245800608	0.00887302747349437\\
76.4447527540593	0.00841255057300332\\
76.6011982539645	0.00850180903650155\\
76.7590507834905	0.00801661850983997\\
76.9107559220577	0.00930599253947692\\
77.0610293037434	0.00838335307334676\\
77.2089749289818	0.00872918895706931\\
77.3536614042854	0.0084502662204993\\
77.4950606084555	0.00896389377331652\\
77.636004540119	0.00873498093924195\\
77.7824679842579	0.008860963069105\\
77.9334555474155	0.00728436115956879\\
78.0917759555026	0.00894359142230998\\
78.2499489697217	0.00796587748751487\\
78.4034252589453	0.00812024263242685\\
78.5503299149916	0.00812651779247867\\
78.6954663294709	0.00866606754658847\\
78.8422711067776	0.00958614756827671\\
78.9850055830276	0.00883715299074354\\
79.1275606654251	0.00865392211867308\\
79.2712619290851	0.00814034079565137\\
79.4236725218557	0.00906264278957522\\
79.5845665044526	0.00829680165015339\\
79.7442352755223	0.00835117962716068\\
79.898497988607	0.00906718771907153\\
80.0459485837825	0.0088416852781956\\
80.1888837872079	0.00900483072560644\\
80.3299324460934	0.00834594877007325\\
80.4678053489429	0.00846939341261974\\
80.6051832217293	0.00788575874948873\\
80.7444452148144	0.00792404850511946\\
80.8887210236504	0.00853726254952596\\
81.0424857975826	0.00885330740622868\\
81.2065201422933	0.00891689077586685\\
81.3630786118407	0.00893256694039399\\
81.5083735716977	0.0082855726462075\\
81.653477016496	0.00842969902045558\\
81.7966905228167	0.00825179637723061\\
81.9407466953955	0.00843739705195889\\
82.0779437197849	0.00772568100018282\\
82.2178360155947	0.00830720099381358\\
82.3553835852686	0.00801956099805253\\
82.4932099426861	0.00864657769400193\\
82.6362028430532	0.00840984998247761\\
82.7800437430091	0.00897193415291976\\
82.9272780958652	0.00880297383698981\\
83.0718423894098	0.00854206147209753\\
83.2163979556858	0.00798495193884314\\
83.3620972789831	0.00862299082676716\\
83.5176836277898	0.00830357150864343\\
83.6929431791791	0.00912983511123486\\
83.8549387369994	0.00892441236337312\\
84.0094589045048	0.00869145947602664\\
84.1606913160284	0.00877796781847837\\
84.3108502735271	0.00839216087194592\\
84.4546906886348	0.00830219549017122\\
84.5954421355432	0.0088080220183959\\
84.7389135811328	0.00871356769951552\\
84.8983932613851	0.00861986217320455\\
85.0446928268156	0.00953971678004486\\
85.194385360298	0.00930932388250779\\
85.3426374096303	0.00912015447765301\\
85.4981990311762	0.0084586796269516\\
85.658291074768	0.00806972490249579\\
85.8115768186294	0.00846015870955117\\
85.96246935153	0.00834312807564371\\
86.1160304891973	0.0085309776716078\\
86.2578568446755	0.00835213363436141\\
86.3988032005803	0.00828725782830501\\
86.5378028907622	0.00858103373547307\\
86.6727846434984	0.00802944636860131\\
86.8098740315762	0.00823325059807713\\
86.9570594147591	0.00881394798647741\\
87.1143150960897	0.00854347307077687\\
87.265812719606	0.0084382512204822\\
87.4090625895454	0.00902987711204326\\
87.5527783986529	0.00855611287382349\\
87.6935434213123	0.00815718848474225\\
87.8377081998991	0.00928236667546243\\
87.9757672844765	0.0077763401966494\\
88.1188130333028	0.00817276133211034\\
88.2542612100552	0.00851638290288288\\
88.3992735033825	0.00874428413357089\\
88.5546377916908	0.00867025459903536\\
88.7043851130254	0.00806518905824617\\
88.8495898911079	0.00819715558503169\\
88.9924242460973	0.00812643112151709\\
89.1420828402023	0.00822479012715289\\
89.2807562275121	0.00830677654925632\\
89.4200618569397	0.00815910174296922\\
89.5587449412146	0.0080323323721291\\
89.6996200244267	0.00820153680134978\\
89.8398677140035	0.00893509250252374\\
89.9971772134898	0.00882289274643627\\
90.1495858668675	0.00843588898223125\\
90.2961579170143	0.00859637058978466\\
90.4356080312204	0.0081227340831244\\
90.5746067517058	0.00879894640778538\\
90.7103671707311	0.00844033060509855\\
90.8431641972537	0.0079888713212503\\
90.9780688591181	0.00794144303514658\\
91.1153652773987	0.00823224993312503\\
91.2513259387511	0.0082181989837513\\
91.4054703488629	0.00859007593327453\\
91.556330881779	0.00835515935294526\\
91.6976927526338	0.00782587431939574\\
91.8386934115426	0.00905091704888385\\
91.9768751627272	0.00890156181131797\\
92.1135892782597	0.00823429324370896\\
92.2464406077864	0.00826655495768249\\
92.3802989671278	0.00863256328071566\\
92.5169873857031	0.00935600447029238\\
92.6578644083082	0.00827155688860943\\
92.8115225156254	0.00894175247952813\\
92.9622167455919	0.00810057444643492\\
93.1094515832962	0.00753033226848399\\
93.2465036380588	0.00800446737388388\\
93.3800807854154	0.00938696884539887\\
93.5152870228911	0.00888848563603158\\
93.6474435648758	0.00903461281377993\\
93.7797198643783	0.00848623174639396\\
93.9160543437312	0.00873286223089849\\
94.0602273647383	0.00925009116077364\\
94.2274781927378	0.00883788364725338\\
94.3803164216648	0.00784759956790831\\
94.5200220508984	0.00937459360531117\\
94.6558978638071	0.00841511703714679\\
94.7960199776873	0.00806056671986429\\
94.934516395386	0.0081623191992594\\
95.0701434811426	0.00744960622411156\\
95.2069826875235	0.00834571464369219\\
95.3478383768056	0.00894127378093368\\
95.4909641255932	0.00942984718257114\\
95.6468433227426	0.00822233078804948\\
95.7956325839357	0.00857541776018194\\
95.9411306952094	0.00825177457033057\\
96.0855757160845	0.00841321830002494\\
96.2244391639083	0.00794288282871813\\
96.3612997036123	0.00821232184567869\\
96.4928317610513	0.00908134460566519\\
96.6266309689062	0.00788158316168762\\
96.7629955088507	0.00880725734549552\\
96.9026405320531	0.00880891793300581\\
97.0608596068559	0.00894035310629038\\
97.2107213523775	0.00827034866281549\\
97.3503867392064	0.0081684060240095\\
97.4864627944423	0.0091281842909935\\
97.6246193335179	0.00859648768703512\\
97.7599322376086	0.00887975729617946\\
97.893183082093	0.00907929587855034\\
98.0260169570827	0.00840819807492059\\
98.1589715592865	0.00840012719513417\\
98.2936866454853	0.00854752905967653\\
98.429040276829	0.0084613657856885\\
98.5685005728482	0.00895257245304469\\
98.70842002016	0.0085239567651546\\
98.8450502569453	0.0083438593994756\\
98.9842055834155	0.00875058941173327\\
99.1247034546892	0.00866315888862671\\
99.2648192655422	0.00906074416176669\\
99.436911788164	0.00831434562375117\\
99.5961073473419	0.0085908450014288\\
99.7469160014953	0.00749434922184994\\
99.8924752036484	0.00945159549629373\\
100.035343498015	0.00900360836415309\\
100.176783429438	0.00906157696251611\\
100.31602699829	0.00858928470279318\\
100.455374809515	0.00908299069903457\\
100.594351226981	0.00849986176051567\\
100.730791403253	0.0082984268910676\\
100.869215093714	0.00877171477074086\\
101.01623902243	0.00885348484193593\\
101.169120887699	0.00885285049596466\\
101.324899721261	0.00911957752708522\\
101.472621346608	0.0081254243001779\\
101.613680187307	0.00983864265586093\\
101.755026058169	0.00908608136577864\\
101.895660171801	0.00890433148157978\\
102.032169681372	0.00828516878418259\\
102.169867069155	0.00975209544945008\\
102.309294880342	0.00794478926667436\\
102.450933599547	0.00846323704015629\\
102.593424681976	0.00877651375734208\\
102.74814751605	0.00841040193627502\\
102.896851443951	0.00927917010817639\\
103.039709071656	0.00909317404430881\\
103.17732597463	0.00841055707653143\\
103.311160091559	0.00886979853442359\\
103.444456996627	0.0092343093787109\\
103.5768937809	0.00841994365220493\\
103.710191170816	0.0088123586785028\\
103.843746500002	0.0088581081684688\\
103.982609462977	0.00779617532930663\\
104.142720900499	0.00853724811242288\\
104.294274281564	0.00934143895161857\\
104.437265727386	0.00877975110565784\\
104.576509296238	0.00834786368906624\\
104.713801835732	0.00791089833602155\\
104.849256315512	0.0081484918453578\\
104.982645341748	0.00823460965216304\\
105.122189516514	0.00799249785977126\\
105.261751145818	0.00785528162419874\\
105.403766592113	0.00764720487664753\\
105.562057424457	0.00831157736955543\\
105.709728140738	0.00926898294533488\\
105.850557648214	0.00880196446389132\\
105.991602428314	0.00915062564396785\\
106.132176420763	0.00839522783636847\\
106.268163748769	0.00892953988265948\\
106.406189863666	0.00878268456929448\\
106.544306160336	0.00812267221792374\\
106.687093485046	0.0092328527194487\\
106.830905778955	0.00986897591212741\\
106.986923642704	0.00869120191824459\\
107.136907569984	0.00828324600116594\\
107.285857800796	0.00853556892249923\\
107.425701126933	0.00770862108957205\\
107.564345908196	0.00839588733906467\\
107.701499296243	0.00784435937390057\\
107.831158869741	0.00815310046370612\\
107.965033229075	0.00895591371045703\\
108.104210858564	0.00866363696945052\\
108.245435032516	0.00870468162523142\\
108.403588652805	0.00806668153618414\\
108.552295004948	0.00847734436260972\\
108.695037723618	0.00793845409842234\\
108.831798384583	0.00849921125195476\\
108.967319773421	0.00937497750883622\\
109.103916070829	0.00943755513611958\\
109.237628490847	0.00761506528363901\\
109.372540425435	0.00860708523218268\\
109.507556602397	0.00824784258335436\\
109.646267323022	0.0084738281441516\\
109.801230156979	0.00825636626897488\\
109.952229841343	0.00848003554490109\\
110.094047469553	0.0081095219596124\\
110.229811282516	0.00866150732755505\\
110.36497921698	0.00813418665630508\\
110.503149816655	0.00920894795479119\\
110.635791206889	0.00833953483981381\\
110.766484476856	0.00832545393647707\\
110.899361988188	0.00965136626265071\\
111.033852104799	0.00897806035116377\\
111.191742937337	0.00870565468105783\\
111.344935590334	0.00833285079954821\\
111.495775274776	0.00888485405399184\\
111.645413020406	0.00911528042803976\\
111.807208820747	0.00819839143421855\\
111.971001711029	0.00933350097679562\\
112.145801626278	0.00846759475413283\\
112.31484396856	0.00908687190627571\\
112.491599761649	0.00834837804379937\\
112.675891066235	0.00839469010698259\\
112.931156397015	0.00778500075866495\\
113.140523083383	0.00862408034365811\\
113.349822375844	0.00850776696350556\\
113.526566047726	0.00881506358123434\\
113.695773723261	0.00839700416004892\\
113.860415097981	0.00877803353031229\\
114.019412839073	0.0084004956072689\\
114.183350698981	0.00900616812799938\\
114.349674981976	0.00899425526835198\\
114.527784471377	0.00855668961893749\\
114.686443303543	0.00819621353449566\\
114.833515717083	0.00869877868816527\\
114.99777842532	0.00821331058252503\\
115.154112410127	0.00812299383427349\\
115.302445429117	0.00798161950487178\\
115.442157846226	0.00761728602630139\\
115.576717780985	0.00805432097845305\\
115.718419530463	0.00858790434814298\\
115.858702129114	0.00867808279299327\\
116.001993211155	0.00908164177816542\\
116.139933023063	0.00856617570428125\\
116.275201321115	0.00889115410370404\\
116.408253862665	0.00786287355553485\\
116.540936465	0.0087775982015998\\
116.672826340448	0.00948804116924663\\
116.805827488084	0.00872729412288926\\
116.942822815601	0.00865649077131629\\
117.111846248802	0.00789448017290927\\
117.271840353047	0.00886362928035533\\
117.420220402317	0.0090793149391461\\
117.565262756236	0.0082226164551506\\
117.707135657146	0.00936865562759457\\
117.846152317017	0.00903598322683673\\
117.988217702682	0.00908014365041975\\
118.131485027159	0.00868861899289002\\
118.274273321564	0.00861252213422989\\
118.413810223607	0.00866194077704638\\
118.550422036159	0.00757248351220734\\
118.68634148541	0.00833963396452295\\
118.821294147251	0.00857084315878903\\
118.963036623982	0.00914138824858643\\
119.103865161762	0.00925689713607621\\
119.249829697052	0.00798200024661555\\
119.395554232459	0.00750744843857459\\
119.535497922183	0.00863437283285052\\
119.677402338229	0.00794872333065909\\
119.813288817799	0.00832697592359626\\
119.95560196092	0.00859713144631545\\
120.097060801425	0.00812878566425637\\
120.24460303292	0.00820383537425853\\
120.402625259333	0.00788484099379683\\
120.549616703216	0.00833003813904153\\
120.691816391847	0.00849546335650807\\
120.832770020475	0.0095116940728811\\
120.975873951091	0.0080352883408663\\
121.114027096229	0.00812928393178607\\
121.249419515433	0.00950118622619775\\
121.391548416219	0.00849889013563439\\
121.531908105742	0.00870155301174467\\
121.668602827344	0.00913361086587693\\
121.812168818342	0.0081199775636249\\
121.971039044345	0.00862324164115764\\
122.111183946093	0.00835778188718206\\
122.246992849943	0.00910599004092363\\
122.383584783716	0.00840621152534741\\
122.516351264799	0.00937711008519964\\
122.647841140441	0.00906707317954445\\
122.78170289372	0.00904222234611353\\
122.920953735295	0.00950010274143349\\
123.062175969854	0.00926117624152786\\
123.223741467277	0.00892720047466709\\
123.374623818364	0.00895460503084199\\
123.515645810596	0.0091898836764409\\
123.653637986115	0.00842324477474946\\
123.792245434063	0.0078275500711241\\
123.936262333933	0.00829182866384636\\
124.076007235875	0.0080038929777609\\
124.217598439952	0.00860848381442166\\
124.358332917172	0.00854687426228324\\
124.493714184866	0.00872208369151091\\
124.65003798786	0.00931949461778082\\
124.8014182781	0.00861142358277795\\
124.951415781132	0.00901595756252224\\
125.091531107136	0.00848199153340859\\
125.232198190449	0.00912828333832242\\
125.370474002194	0.00892047774632505\\
125.505810663849	0.00833999044882461\\
125.64650344412	0.00900321522406124\\
125.787365921277	0.00906051552444998\\
125.936847060923	0.00939004048116071\\
126.09095947105	0.00865770178224692\\
126.239415156647	0.00896315228560673\\
126.38035375498	0.0078065584217368\\
126.519490657217	0.00951495168219068\\
126.655638954842	0.00902290816076729\\
126.790653677259	0.00902307864996577\\
126.923937006576	0.00890355809467375\\
127.057472941831	0.00861017187836705\\
127.199102933768	0.00920105253753116\\
127.336218018803	0.00796046381538081\\
127.469915893374	0.00858010808851498\\
127.606231948494	0.00753149060658524\\
127.747452728508	0.0080207408773766\\
127.886593024682	0.00852402613169139\\
128.023010413086	0.00892940657500332\\
128.161166467313	0.00877133315339554\\
128.302782398651	0.00831290400104482\\
128.463340381411	0.00852203963938962\\
128.627495938184	0.00907156642936162\\
128.785217073834	0.00776972557204607\\
128.933503062544	0.00778520382421573\\
129.076115357035	0.00806727426065803\\
129.212840624077	0.00871144370871191\\
129.352372677637	0.00819101802670574\\
129.490339641047	0.00899980157490157\\
129.624953393962	0.00966573442366\\
129.763027023987	0.00902188569799394\\
129.904180410094	0.00821259638321665\\
130.047124340788	0.00823421539315481\\
130.18411578952	0.00921606032650811\\
130.333731716979	0.00901175061632654\\
130.489201702205	0.00846857495399128\\
130.638020054293	0.00886405771271439\\
130.780931015306	0.00893799410153912\\
130.920960523171	0.00826244674058471\\
131.05900797139	0.00908427124975819\\
131.189358938493	0.0091414651640009\\
131.325766629931	0.00928278841077917\\
131.464440017241	0.00964213417793051\\
131.603272919625	0.00845190987344717\\
131.737973945225	0.00897713827061642\\
131.873740667277	0.00886148736881564\\
132.010669085736	0.0084723728035459\\
132.142868294367	0.00785062353811187\\
132.280246652002	0.00855655425160065\\
132.431182336396	0.00859619527452412\\
132.572840449532	0.00848680894322882\\
132.708008868844	0.00881947306205929\\
132.843017288234	0.00953809242827071\\
132.98098813043	0.00812954354048976\\
133.118273882049	0.00891235231160378\\
133.284630165028	0.00888480915290699\\
133.43460245595	0.0086260630421045\\
133.575676811793	0.00867494181865281\\
133.713957472021	0.00833572760282611\\
133.84938722454	0.00778034828393807\\
133.98184970577	0.00837750092002342\\
134.122319455845	0.00853730032588252\\
134.261112600673	0.00889851476511157\\
134.399303079126	0.00878981225997869\\
134.549432945729	0.0082990856243586\\
134.703213234806	0.00836165149684902\\
134.851185526698	0.00855862910229663\\
134.988677823671	0.00789189972872551\\
135.128556058882	0.0088025474444821\\
135.262627751453	0.00914696781419235\\
135.39759835268	0.008333716198185\\
135.53221598438	0.00757094870959971\\
135.670620280911	0.00837129609889872\\
135.815303847125	0.00783189429004617\\
135.968236621461	0.00910538827106038\\
136.115720186317	0.00876221283712913\\
136.257093208682	0.00829356338845713\\
136.401054835852	0.0092234125785235\\
136.540699859055	0.00862431477136846\\
136.681922093614	0.00818960760228942\\
136.817741179277	0.0081745466493327\\
136.974883406117	0.00944886605756087\\
137.115817155967	0.00845474999616508\\
137.254784361317	0.00890390202495519\\
137.412730951403	0.00873743164154404\\
137.565041180586	0.00877143062517411\\
137.705532263984	0.00967140085142328\\
137.849075467115	0.00913893754436911\\
137.990401459199	0.00853395416691594\\
138.130301027733	0.00797481593786382\\
138.266058537669	0.00873403231053281\\
138.407116408671	0.00951905525790643\\
138.547091128683	0.00848112672039853\\
138.694585845049	0.00897773384405194\\
138.856309403001	0.00804503569485494\\
139.008627874605	0.00825703802221351\\
139.153808410275	0.00885226675778638\\
139.295210523534	0.00919017023303158\\
139.436532636833	0.00806977118684738\\
139.574137903448	0.00885583090723032\\
139.707271414656	0.00833780067766646\\
139.842275470412	0.0100244789271809\\
139.979056010155	0.00878322483248968\\
140.11884697268	0.00827043178566545\\
140.264393568779	0.00903866306138945\\
140.424422582098	0.00830152551680105\\
140.56310663607	0.00879658426230845\\
140.69818147967	0.00757920875350602\\
140.834432080275	0.0088023773205266\\
140.97451152751	0.00930685548547081\\
141.11327073296	0.00754824657513009\\
141.24539236587	0.00862032277406386\\
141.382875935575	0.00856197207779565\\
141.524853563707	0.00899225274886607\\
141.679918215797	0.00869456281422906\\
141.83300420218	0.0082611270825568\\
141.977728495647	0.00831423147086367\\
142.118979336252	0.00946829418046972\\
142.260829934143	0.00936825164233491\\
142.39927156399	0.0083316165264906\\
142.531812105788	0.00804493047817734\\
142.667258343147	0.00799693915598938\\
142.804006882906	0.00913447383335416\\
142.948397600777	0.00916212485670163\\
143.117214488623	0.00862217344921087\\
143.27119695942	0.00820519845895921\\
143.416066222513	0.008617742626118\\
143.553121671214	0.00920433458232795\\
143.689421726341	0.00919391912317306\\
143.825229175646	0.00829713215047611\\
143.959385231813	0.00844365907230774\\
144.092103712919	0.00935361683733633\\
144.225928132883	0.00855403162648905\\
144.369894123688	0.00872696516828913\\
144.536625679212	0.00912090726571694\\
144.690572271238	0.00796622652205625\\
144.833375595939	0.00904578798651486\\
144.973456497718	0.00913958702057069\\
145.108618614003	0.00946391948713468\\
145.245009820601	0.00899172231568484\\
145.37786599861	0.00774130142394675\\
145.513009690662	0.00896208721178728\\
145.649140048902	0.00897523621857189\\
145.792783130772	0.00808661456077238\\
145.948970691408	0.00868024050208425\\
146.097071952935	0.00824098923476792\\
};
\addlegendentry{Monte Carlo EM: PaRIS, N = 50}

\end{axis}
\end{tikzpicture}%
%\end{document}

==> fig/lgss1_old.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\definecolor{mycolor1}{rgb}{1.00000,0.54902,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.50196,0.14902}%
\definecolor{mycolor3}{rgb}{0.00000,0.30196,1.00000}%
\definecolor{mycolor4}{rgb}{0.45882,0.02745,0.52941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.6\linewidth,
height=.4\linewidth,
scale only axis,
xmode=log,
xmin=0.005,
xmax=1000,
xminorticks=true,
xlabel={Computational time},
ymode=log,
ymin=0.0007,
ymax=4,
yminorticks=true,
ylabel={Absolute error $|\theta_k-\widehat{\theta}_{\text{ML}}|$},
legend style={font=\tiny,legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00808728412843406	0.237233596018282\\
0.0192924016021756	0.0757015010100969\\
0.0301021829775118	0.037545754981768\\
0.0411153343650085	0.0318259376061044\\
0.0520570211501011	0.0226811873520519\\
0.062701825730526	0.0180385163586336\\
0.0736959705748301	0.0164023353261641\\
0.0845912813945329	0.0144716706556842\\
0.0952338051897746	0.0134249329100304\\
0.10606525402435	0.0131684469157243\\
0.117057878345199	0.012396471194973\\
0.127721689468817	0.0121354295283182\\
0.139116112112756	0.0113668282023396\\
0.15029880186553	0.0109120136164184\\
0.161114665334688	0.0107634275668419\\
0.172037725707452	0.0105634169012319\\
0.182761597507558	0.0101594598668266\\
0.19347520577434	0.00995497210294833\\
0.204221505295413	0.0094101235902632\\
0.214994413976956	0.00883517046641124\\
0.225589421414216	0.0087468496486098\\
0.236366511535261	0.00858822955347914\\
0.246997251273723	0.0084770201498711\\
0.257738609093567	0.0081840238483773\\
0.268718308965044	0.00810145679131565\\
0.279380599565206	0.00798307654269225\\
0.290210147745463	0.00784258105982603\\
0.30473228713717	0.00775560761002498\\
0.318350855465503	0.00763213047400065\\
0.329155315008745	0.00755817684948189\\
0.340542135035407	0.00749488879600593\\
0.351634733773449	0.00738618766963859\\
0.362424748343865	0.00700632922313392\\
0.373611999667005	0.0069283511335453\\
0.38454798448914	0.00694210324295052\\
0.39511334171902	0.00685945871216913\\
0.406067192691756	0.00684495075721387\\
0.417024084711403	0.00679257770085488\\
0.427587541286963	0.00662003908476888\\
0.438512502314047	0.00666573741405866\\
0.449700133768051	0.00661450411548913\\
0.460362424368213	0.00661536421920551\\
0.471680060577654	0.00634540390258514\\
0.482645315476306	0.00626461969681026\\
0.493222456762965	0.00628985318927559\\
0.504468248239139	0.00628924028664119\\
0.515496224730326	0.00616013727156521\\
0.527193611672754	0.00599929338592959\\
0.538381243126759	0.005921930087382\\
0.549531621756106	0.00583370461296732\\
0.560551995630016	0.00564861697816593\\
0.571681467061851	0.00564826125107104\\
0.582659266279009	0.00557766567723887\\
0.593506300479003	0.00555387950855697\\
0.60446129184433	0.00549586976478318\\
0.615594564584804	0.0054368489103724\\
0.626605055056254	0.00548944799544722\\
0.637539139224069	0.00548691505589166\\
0.648442812922777	0.00551727729651802\\
0.659122209411812	0.00549046154789495\\
0.670157408389412	0.00539684708722369\\
0.68088546162902	0.00536790346351864\\
0.691654569001925	0.00523838219436832\\
0.702487538359956	0.00521978135676705\\
0.713125880715695	0.00511547393326179\\
0.724007506824299	0.00499222004044777\\
0.734794860478668	0.00496210863935263\\
0.74547881853807	0.00487094441021441\\
0.756340677841754	0.0049103898266469\\
0.767413509774875	0.00486350937847832\\
0.778296656406935	0.00477265282699634\\
0.789129245634102	0.00469779695187323\\
0.799921921120565	0.00471780259322962\\
0.810628306900934	0.00466630733487904\\
0.821388291133106	0.00454190435336765\\
0.832075670370282	0.00450229185668787\\
0.842752025812406	0.00445741498896018\\
0.853752632881396	0.00443176343620688\\
0.864565455303643	0.00445887399330816\\
0.875389301520942	0.00447413411488126\\
0.886156128108663	0.00446067820435906\\
0.896981874980281	0.00454243716396886\\
0.907747941306274	0.00456965431487846\\
0.918780099236963	0.00451888219538987\\
0.929641578409783	0.00449258344923851\\
0.940324396076593	0.00447370724749699\\
0.951141019807479	0.0045262789679087\\
0.961953842229726	0.00452256352401487\\
0.972793653943307	0.00445193732619149\\
0.983669197958089	0.00445514675315758\\
0.994408655123613	0.00443768898193447\\
1.00537733120004	0.00441241684246201\\
1.01632510007895	0.00438932728894834\\
1.02705125266424	0.00435471057555796\\
1.03788422202227	0.00438537561916822\\
1.04876964943952	0.00439705433779371\\
1.05945968959274	0.0044371268128816\\
1.07042684514571	0.00436470870144228\\
1.08155821723186	0.00429603679718175\\
1.09265461727854	0.00425864084491404\\
1.10591054076276	0.00426061529121622\\
1.11698299256502	0.00425772381414304\\
1.12787070076745	0.00424596530564865\\
1.13876829237233	0.0042278211582929\\
1.15004069300898	0.00423532062818363\\
1.16274542674061	0.004207695596308\\
1.17402657038712	0.00426563154819868\\
1.18532101861387	0.00426003766617261\\
1.19720428954872	0.00419980859654267\\
1.20812202808939	0.00411675695698168\\
1.22186033763984	0.00408806567000042\\
1.23393329387575	0.00406041008455353\\
1.24491831557932	0.00401701490111084\\
1.25598506541862	0.00399315368736187\\
1.26701456243326	0.0040030532621505\\
1.27772703030745	0.00404116089196639\\
1.28852654814947	0.00403819645911818\\
1.30233822295664	0.00399969705451365\\
1.31321110605537	0.00399739961602197\\
1.32449262983275	0.00401243377273591\\
1.33557572529919	0.00400582000860829\\
1.34608672381554	0.003987445805155\\
1.35689384427483	0.00395376740530033\\
1.36838558041992	0.0039258699395325\\
1.3791759751212	0.00390935989813473\\
1.39027275529874	0.00385675897871076\\
1.40144100007869	0.0038007230428553\\
1.41216715266398	0.0037866932159255\\
1.42325176865388	0.00377385668971121\\
1.43430407352035	0.00377065186644533\\
1.4450359280686	0.00376299104985182\\
1.4557472555502	0.00373780623104261\\
1.46716182512992	0.00370941706023153\\
1.47857297353187	0.00369612984134836\\
1.48936260797142	0.00364449580156522\\
1.50051032568472	0.00361591159902857\\
1.51123267696137	0.00360398826779688\\
1.52193792234915	0.00357378402373196\\
1.53292332418358	0.00357039183079981\\
1.54378974505763	0.00357577051528417\\
1.55460522839593	0.00351212264153546\\
1.56594187114856	0.00350408698518038\\
1.57656804931666	0.00350364234339009\\
1.58755193062764	0.00345851368127409\\
1.59824843300555	0.00344379730887092\\
1.60886738868723	0.00341016345421104\\
1.61979158945258	0.00339427875541203\\
1.63038013466516	0.00339174622715695\\
1.64128076731696	0.00337278740171387\\
1.65216581460334	0.00335570295645226\\
1.66299916409223	0.00334226565515358\\
1.67407921851176	0.00332595433391288\\
1.6854295459755	0.00330976109539285\\
1.70181242594576	0.00330530991717682\\
1.71249296282738	0.00328984965622223\\
1.72343731052852	0.00327169008194689\\
1.73445958505675	0.0032877173128407\\
1.74531118082711	0.00325437800539188\\
1.75617684143943	0.00324949331203819\\
1.76702007433079	0.00324941324102397\\
1.77766868021985	0.00324582167698215\\
1.788459455052	0.00324112578537585\\
1.79934868377788	0.0032073075733238\\
1.81012653416065	0.00319776325268432\\
1.8210328687754	0.00318846161341359\\
1.83175255913601	0.00317712195373878\\
1.84242701392381	0.00316471603054673\\
1.85313415996591	0.00316883845497442\\
1.86413362664231	0.0031769081365338\\
1.87538588034317	0.00316251191742806\\
1.88633516974554	0.00316222876210693\\
1.89705828128391	0.00314960180297631\\
1.90762896034589	0.00316682341775763\\
1.91840719085953	0.00314773228809797\\
1.92915234998801	0.00313684692180601\\
1.93990777264981	0.00317756364473448\\
1.95066585622766	0.00318392890471165\\
1.96144028543266	0.00316197489456915\\
1.97271496685449	0.00314808027323246\\
1.98345024258051	0.00313904835631926\\
1.99405779433628	0.00312833705562809\\
2.0049907381115	0.00314238061682411\\
2.01596891745952	0.0031538274431076\\
2.02670799449418	0.00312764720263485\\
2.03769909829158	0.0031349216051112\\
2.04849899626445	0.00313741777292009\\
2.05955320178525	0.00312967438815901\\
2.07047550189628	0.00313320937333013\\
2.08164526719969	0.00314781503538631\\
2.09216957029627	0.00313971655867103\\
2.10311467825914	0.00311506036585003\\
2.11396323298259	0.00311433538386156\\
2.12503682517744	0.00308746697855958\\
2.13593099560455	0.00307261500035134\\
2.14648570917024	0.0030492968707519\\
2.15741295098251	0.00303573393696239\\
2.16821360921711	0.00303312016105379\\
2.17897473384187	0.00301413474955321\\
2.18979781979744	0.00302782405017306\\
2.20070149349615	0.00301091338180808\\
2.21351532478571	0.00300149656958884\\
2.22462997111386	0.00299736744758095\\
2.2354165645065	0.00297296785914957\\
2.24614879918561	0.00298221365593409\\
2.257058935109	0.00297051960710851\\
2.26797059155585	0.00295600752005491\\
2.27871423016088	0.00295068060616961\\
2.28964793419783	0.00296533183691853\\
2.30438142634984	0.00294152118225437\\
2.31838202619634	0.00294080924619965\\
2.32909639472485	0.00291608312756533\\
2.340138436058	0.00292943371320338\\
2.35110825252701	0.00290457498094223\\
2.36190662997644	0.0028971813201037\\
2.37303458088482	0.00289603900466336\\
2.38389720045023	0.00289091710615707\\
2.39480011388721	0.00285970968833468\\
2.40561635748723	0.00283359860686436\\
2.41652497288717	0.00282511418128821\\
2.42718004100092	0.00280718594494756\\
2.43803163677127	0.00281231568285582\\
2.44890033843051	0.00280981936180413\\
2.45975953681815	0.00280635504406082\\
2.47168652280234	0.00279479273122515\\
2.48251112928137	0.00278180293117654\\
2.49303923368659	0.0028012860027923\\
2.50381062184468	0.00281914348834854\\
2.51464511172616	0.00280844101415684\\
2.52552901861995	0.00281984494567265\\
2.53641026459769	0.00284631424172337\\
2.54707863729167	0.00285217873092841\\
2.55808114501498	0.00284427981067129\\
2.56908137195311	0.00281751768255838\\
2.57971325208416	0.00280379661294995\\
2.59063061049397	0.0028009359266578\\
2.60139667681996	0.00280966836664751\\
2.61203577943743	0.00278856956310704\\
2.62310024849155	0.00276949163061616\\
2.63398795669397	0.00275780872540314\\
2.64462972022749	0.00277233066309859\\
2.65551552777559	0.00275022304079019\\
2.6663876506126	0.00274662974783477\\
2.67716131955587	0.00273374257252392\\
2.68814025916562	0.00273347305174601\\
2.69990721005613	0.00274842202648574\\
2.71077401106105	0.00276022556753996\\
2.7218065491226	0.00276103911316751\\
2.73264522044359	0.00274253148023991\\
2.74323566631048	0.00275566807846781\\
2.75416100746843	0.0027434734178564\\
2.7652501850287	0.00271715583900679\\
2.77612648930521	0.00269632507245685\\
2.78704954967797	0.00269388095291005\\
2.79790190571006	0.00268898123027009\\
2.80855583343122	0.00266580410281537\\
2.8195838099224	0.00263856813382487\\
2.83031680486324	0.00261760642304701\\
2.84122998183355	0.00260676221082868\\
2.85234006659132	0.00259043108538583\\
2.86294153625327	0.00258650908193007\\
2.87367377093238	0.00256649255975195\\
2.88458922868787	0.00256536282368561\\
2.89540281137184	0.00256751467144962\\
2.90620879143854	0.00256557729548507\\
2.91733028012223	0.00256157904268727\\
2.92839931074672	0.00256015931993534\\
2.93939991781571	0.00252834483209048\\
2.95036859389213	0.00254593687008579\\
2.96108980477619	0.00252768714444546\\
2.9718083547442	0.00252030040521451\\
2.98279679762555	0.00250889171881991\\
2.99347315306768	0.00249387612482318\\
3.00447223961321	0.00247640274084001\\
3.01559030711913	0.00245233395614326\\
3.02625677915879	0.00244298613272045\\
3.03731136481045	0.00243974832878283\\
3.04815383744008	0.00244659104402124\\
3.05901873779067	0.00244483580162288\\
3.07012236032377	0.00244138599006525\\
3.08121305840749	0.00244171012007284\\
3.09223837398263	0.00243863569975696\\
3.10321579306892	0.00243106321726665\\
3.11391761727892	0.00244927783184723\\
3.12509042362924	0.00246031018102595\\
3.13607924664145	0.00245173397623902\\
3.14685253545386	0.00245717807198163\\
3.1577421443106	0.00244166094432773\\
3.16864467761672	0.00243297982248904\\
3.17934117999462	0.00242428534691366\\
3.19018783406375	0.00241510003465923\\
3.20128157319439	0.00241261163479979\\
3.21212328556229	0.00239364738527089\\
3.22314898126829	0.00239658343582018\\
3.23418608090021	0.00240801266002728\\
3.24513156899394	0.00242102284072481\\
3.25612457344565	0.00244031405206598\\
3.26710997528009	0.00244087333498036\\
3.27773501305559	0.0024646321537444\\
3.28870482952461	0.00247654304805082\\
3.30352993321481	0.00246963104042277\\
3.31660149323006	0.00244697187510592\\
3.32743598311155	0.00245081442181655\\
3.33866847000748	0.00244491079333452\\
3.34969036440485	0.00244550724278586\\
3.36059213744924	0.00245700173628844\\
3.37169956129097	0.00244992867837043\\
3.38287236764128	0.00244540352083882\\
3.39373650773015	0.00244965008701537\\
3.40465538666341	0.00244856272198064\\
3.41581070699399	0.00245073367497252\\
3.42650682924103	0.00242725949973819\\
3.43762223583091	0.00240784468691164\\
3.4485323717543	0.00240174860310271\\
3.45915512874462	0.0023901540538066\\
3.47116384286454	0.00237726119496785\\
3.48235793654323	0.00236174526007973\\
3.49313046509391	0.00235571466437203\\
3.50411358614317	0.00235368622092341\\
3.51526130385647	0.00234640873825284\\
3.52608324941944	0.00234996399900597\\
3.53686490111086	0.0023396063326764\\
3.5477461470886	0.00233446083849395\\
3.55849130621708	0.00232597474351502\\
3.56979373719197	0.00232762180306576\\
3.58056246443401	0.00232913327209655\\
3.59160222498197	0.00232908416859403\\
3.60250931985845	0.00232122030429671\\
3.61344796559664	0.00231559014761763\\
3.62418818302389	0.00229180457296798\\
3.63541952952724	0.00227817189287232\\
3.64634297003086	0.00227183349618301\\
3.65711777936672	0.00228297483192166\\
3.66789144831	0.00228043242522862\\
3.67877839625069	0.00228119683298166\\
3.68955092480137	0.00226582579923999\\
3.70071384774923	0.00225612840920549\\
3.71148333525299	0.00225133223573384\\
3.72245619276892	0.00224513352776997\\
3.73349747384034	0.0022362121801568\\
3.74441521238101	0.00223579019077459\\
3.75535651903524	0.00223167289299407\\
3.76655555441516	0.00223970959357844\\
3.77728474804736	0.00222556625581983\\
3.78812570015353	0.00223223604960498\\
3.7988552739166	0.00224485005518622\\
3.80997600233857	0.00225652810855007\\
3.82091578846934	0.00225369052803478\\
3.83156325396581	0.00226855256057081\\
3.84238481939793	0.00228014357220185\\
3.85315658768688	0.00229343729691215\\
3.86380329292162	0.00230141668995727\\
3.87499282502995	0.00229602032500256\\
3.88583491752871	0.00229112510824483\\
3.89660288450902	0.0022808843115856\\
3.907416467193	0.00226543101044789\\
3.91843113910395	0.00225544704594602\\
3.92897482887459	0.00227272850109853\\
3.939756480566	0.00226044612908366\\
3.95050163969448	0.0022711158752182\\
3.9612726477217	0.00228025983844554\\
3.9723173499709	0.00226722032538367\\
3.98306555014629	0.00225749901993338\\
3.99371833747486	0.0022575548305009\\
4.00464291837108	0.00224841863411526\\
4.01564086452402	0.00224563609870074\\
4.02665173512633	0.00224084199833096\\
4.0379302178568	0.00224041696070711\\
4.0489737797134	0.00223377580086944\\
4.05950568542726	0.00222922092583086\\
4.07058231866903	0.00221809837408479\\
4.08157114168124	0.00222136404247768\\
4.09216310807158	0.00221841933257278\\
4.10306107980733	0.00222581208087981\\
4.11392483976534	0.00223316618441474\\
4.12504176687867	0.00221779842334203\\
4.13602602832051	0.0022133558300998\\
4.14652980435045	0.00221891029231428\\
4.15729549054558	0.00223440138903624\\
4.16820790725415	0.00222343707967754\\
4.17888578321973	0.00222590079431609\\
4.1896142165902	0.00221512765752911\\
4.20044072372355	0.00220049116200693\\
4.21116535578538	0.00220186240062539\\
4.22195499022494	0.00218487235881951\\
4.2328328150249	0.00218327515341866\\
4.24339741199305	0.00217663731679739\\
4.25466106961983	0.00216220134322717\\
4.26587340957998	0.00215580328202085\\
4.27812882863054	0.00214717869881051\\
4.2892864297463	0.00214509766126702\\
4.30557503726233	0.00213870584174924\\
4.31841851875927	0.002136840161538\\
4.3297331139218	0.00213182644715249\\
4.34118341580272	0.00212970367182016\\
4.35221101216305	0.00212733137581627\\
4.36305728610131	0.00212387562706337\\
4.37403508531847	0.00211042892071612\\
4.38492925574558	0.00209824675352896\\
4.39550297585447	0.00208369002459523\\
4.40641349190872	0.0020837585586892\\
4.4184374112632	0.00208886590090988\\
4.42935096836437	0.00207420326750022\\
4.44157749746928	0.00206781484162247\\
4.45326310035493	0.00205778058319424\\
4.46414168541662	0.00206942466232707\\
4.47605422642799	0.00205477360743649\\
4.48695942065015	0.00205861260249538\\
4.49772130553664	0.00206588724419105\\
4.50850409762065	0.00205444130196153\\
4.51941765472181	0.00204734738896931\\
4.53020804942309	0.00205185380425991\\
4.54106724781073	0.00205115363041152\\
4.55190097743049	0.00205041832815594\\
4.5624849610727	0.00203457380151786\\
4.57344907557876	0.00202339103097524\\
4.58434590692192	0.00201812634865951\\
4.59483903928767	0.00200946119261174\\
4.60596280875654	0.00202300289577891\\
4.61710102319825	0.00201650422888867\\
4.62796630367971	0.00201890972165862\\
4.63893878106477	0.00201674718199503\\
4.64997359991151	0.00201047631660459\\
4.66069671144988	0.00200826695867718\\
4.67190372957794	0.00201405731641924\\
4.6830845186764	0.00200407639019085\\
4.69470739996951	0.00200375221920675\\
4.70579961857669	0.00199759157102055\\
4.71685382409748	0.0019945239190357\\
4.72775711766533	0.00198159799863716\\
4.73871591033929	0.00198020779359889\\
4.74968458641572	0.00198437866114681\\
4.76065136183783	0.00198674527368726\\
4.77170100578825	0.00199050824262577\\
4.78258073124254	0.00198828566721411\\
4.79331410631424	0.00197877998018453\\
4.8044306532967	0.00198901292742785\\
4.81526324252387	0.00197117800694447\\
4.82611597868682	0.00197282901748692\\
4.83721808069646	0.00197901022571658\\
4.84807119699028	0.00197712355441591\\
4.85893229603223	0.00197515914044657\\
4.86984053130131	0.00196724341999232\\
4.88068528471612	0.00197140352960109\\
4.89145515235075	0.00196897586455638\\
4.90217408244962	0.0019744346876156\\
4.91365289414534	0.00197025159447113\\
4.92472496581673	0.00197222169952037\\
4.93576434623383	0.00196432392910737\\
4.94658591166595	0.0019654971899217\\
4.95733525223393	0.00195497612989837\\
4.96825641195238	0.00195432487872456\\
4.97893656870314	0.00196432097143597\\
4.98977942146363	0.0019703827099555\\
5.00073365256723	0.00197767102724642\\
5.01143661716983	0.00197899778364675\\
5.02218367695263	0.00199321344610184\\
5.03318314362903	0.0019924764466937\\
5.04396631584389	0.00200458343597182\\
5.05484033933522	0.00200205209110396\\
5.06586261386345	0.00200488441258035\\
5.07688184734477	0.00199776737044326\\
5.08790450200386	0.00199014249131299\\
5.09898493655426	0.00198975970472961\\
5.10952102370762	0.00199625909099776\\
5.12026998414474	0.00200106141464429\\
5.13144507128024	0.00201180734650419\\
5.14359405368892	0.00201617213912351\\
5.15541346263865	0.00202586388823696\\
5.1665900702976	0.00202518581619769\\
5.1772287927842	0.00201116239986216\\
5.18811764137922	0.00201394326300588\\
5.19891639895951	0.00201452861720617\\
5.20937341889319	0.00202033587399381\\
5.2202318570191	0.00201856120322145\\
5.23090897272295	0.00202693399499337\\
5.24168910389091	0.00202632536153514\\
5.25268628978212	0.0020359114504221\\
5.26332653279218	0.00202624987799038\\
5.27424541172544	0.00201397589841424\\
5.2850875042242	0.00201584037870558\\
5.29647584477432	0.00200870451117344\\
5.30996516860895	0.00200219305931182\\
5.32106194878649	0.00199253522530717\\
5.33222183068743	0.00199518297676611\\
5.34290312783079	0.00198642886856229\\
5.3539539121738	0.00198912672416346\\
5.36491536576382	0.00199908736550998\\
5.37575669800085	0.00200031558219586\\
5.38668431994398	0.00199099674543571\\
5.39759825717602	0.00197924645018619\\
5.40846125687229	0.00197149758386955\\
5.41932615722289	0.00197255486320806\\
5.4300846209316	0.00196920130180245\\
5.44095104180565	0.00196774979494251\\
5.45183951026981	0.00196348475506936\\
5.46292222560539	0.00195626801098613\\
5.4741813216618	0.00195449602859179\\
5.48535146709606	0.0019412804917526\\
5.49631862264903	0.0019349964296855\\
5.50728273715509	0.0019336274759304\\
5.52050292833811	0.00193581876481046\\
5.53182436585619	0.00193056991686937\\
5.54237223706633	0.00192526362722482\\
5.5535108316389	0.00191609019723889\\
5.56474521918916	0.00191202702380258\\
5.5753782397128	0.00191987956669818\\
5.58649896813477	0.0019124673518845\\
5.59733155736194	0.0019049615565438\\
5.60813373612	0.0019024693694136\\
5.61901688275206	0.00188826906588643\\
5.62973657311266	0.00188348569232793\\
5.64097514210242	0.00188420683427153\\
5.65202858736149	0.00188476320161121\\
5.66286079645779	0.00188133480298896\\
5.67375154570713	0.00187944946838331\\
5.68462784998364	0.00187635048586757\\
5.69530230477144	0.00187810574717396\\
5.70624361142567	0.00187675027960593\\
5.71720202396877	0.00187490619834128\\
5.72803347280335	0.00188020481248938\\
5.73894170807242	0.00187301830512304\\
5.74975110931689	0.00186909443075567\\
5.76056735291692	0.00186805672835915\\
5.77136877141325	0.00186498684998457\\
5.78218881632191	0.00186406414592264\\
5.79284388443566	0.00186288661917977\\
5.80394788709961	0.00186141282615599\\
5.81480822587984	0.00185926453487123\\
5.82564917798601	0.00185378487306018\\
5.83650837637365	0.00185552036125296\\
5.84708741831463	0.00185372770236729\\
5.85811957624532	0.00185249241141813\\
5.86880809587509	0.00184901168307924\\
5.87951866309496	0.00184282866911173\\
5.89026800366294	0.00184850989934154\\
5.90099947808032	0.00184806156064103\\
5.91166595011999	0.00184416950019522\\
5.92268328294699	0.00183746890940601\\
5.93345847241371	0.00184315443337243\\
5.94420857324342	0.00182944715322595\\
5.9550936205298	0.00183310574248814\\
5.96597258572236	0.00183773588004437\\
5.976921114863	0.0018438444974096\\
5.98777917285805	0.00183760901373642\\
5.99872200003573	0.00183055560199185\\
6.0093569212137	0.00182122782872899\\
6.02028758420374	0.00182425392974123\\
6.0311349985346	0.00183122699056379\\
6.04190790721614	0.00182405968091326\\
6.05286213831974	0.00181296424665451\\
6.06368750506049	0.0018033572901103\\
6.07473296757142	0.0018021267005661\\
6.0858609184798	0.00179546548461203\\
6.09657832805522	0.00179267232462308\\
6.10739837296388	0.00180261842224654\\
6.1183723708724	0.00180504908310697\\
6.1291057459441	0.00179597141292682\\
6.14008658620817	0.00178993199494979\\
6.15118336638571	0.00178710214126183\\
6.16408082646532	0.00178875072708549\\
6.17545510217347	0.00178674205647188\\
6.18755200665381	0.00177638443441165\\
6.19952232755649	0.00176049113507006\\
6.21062024812662	0.0017587850826139\\
6.22870839515211	0.00175707587821994\\
6.239767922505	0.00175632981600605\\
6.2508882707961	0.00175627040579826\\
6.26168740850725	0.00174819903281925\\
6.27260514704792	0.00174579549390798\\
6.28360765477123	0.001738670328623\\
6.29445354857863	0.00173463250277614\\
6.31170160639502	0.00173270345206654\\
6.32284970423918	0.0017355594378637\\
6.33390352962911	0.00174130209827198\\
6.34479123783154	0.00174199845639237\\
6.3557595337771	0.00173959244999556\\
6.3666369784462	0.00174255250136891\\
6.37719701384399	0.00173533663672655\\
6.38797790527367	0.00172429706965074\\
6.39870405785896	0.00171895168001725\\
6.40932339367151	0.00171284538639881\\
6.42012861347648	0.00170856882419052\\
6.43100225683694	0.00171509990981544\\
6.44163907866922	0.00171575162135381\\
6.45244277795074	0.00171796978510483\\
6.46318223511626	0.00171193452082501\\
6.47434401767152	0.00171624539197633\\
6.48514961760736	0.00171464137802346\\
6.49581761017048	0.00171718502447734\\
6.50660496382485	0.00170855010333906\\
6.51727447691142	0.00169591236734577\\
6.52801887577818	0.00169445756094403\\
6.53876289451407	0.0016920546684369\\
6.54947308160307	0.00169792493208851\\
6.56007873270452	0.00169485611158826\\
6.57093070860574	0.00169289358844557\\
6.58166674459349	0.00169392818348661\\
6.5925168198404	0.00169254969515594\\
6.60322700692941	0.0016914057127278\\
6.61470087692389	0.00169477668646391\\
6.62777661837864	0.001698769658878\\
6.639267594262	0.00168966212779354\\
6.65041265105925	0.00168547205176342\\
6.66119886432103	0.00168299409704877\\
6.67239257786886	0.00167803731571856\\
6.68334566857987	0.0016786371178239\\
6.69420828814528	0.00168251530169741\\
6.70495990949844	0.00167707263527641\\
6.71602057724392	0.00167342469156557\\
6.7267847429156	0.00166914695353503\\
6.7376485028736	0.0016595920257585\\
6.74861527829571	0.00165427064188315\\
6.75967822682637	0.00165251375365005\\
6.77127792013679	0.00165306170752418\\
6.78256666640057	0.00165285422468971\\
6.79329357924759	0.00164572379370448\\
6.80407409054641	0.00163976518237602\\
6.81499981183522	0.00163982985514703\\
6.82597076869683	0.00163779589979227\\
6.83674063633146	0.00163871728303299\\
6.84742345399827	0.00164053775537314\\
6.85814466488233	0.00164131782701626\\
6.86894304233175	0.00164330533896231\\
6.87984595576873	0.00163426628380943\\
6.8905576633812	0.00162989824179007\\
6.90146551851941	0.00162123714148607\\
6.91200160567277	0.00161475606108015\\
6.92288589269742	0.00161005898342726\\
6.93374623147765	0.0016035589950234\\
6.94444463450988	0.00160064098168828\\
6.95517116722603	0.00159533693540407\\
6.96603188613712	0.00159044910349149\\
6.97668999529778	0.00158602014715653\\
6.98757238166811	0.00158370323720431\\
6.99831526001141	0.00157614702008679\\
7.0089110277104	0.00157293608249648\\
7.01977706845359	0.00156383460959847\\
7.03066857796465	0.00156168142576349\\
7.04152625582883	0.00155734753020098\\
7.0523314756338	0.00156145573123747\\
7.06301695421666	0.00156428124829441\\
7.0740012156585	0.00156421703315848\\
7.08508241047063	0.0015650488446052\\
7.09584733640403	0.00156460621998933\\
7.10661796430039	0.00156428678458833\\
7.11750605263368	0.0015718215216229\\
7.12806038606851	0.00156929053773704\\
7.13903400384616	0.00156062124143337\\
7.14992931466587	0.00156086531547715\\
7.16076874624858	0.00156085387389513\\
7.17178531881386	0.0015598957327512\\
7.18270913944835	0.00156086886308875\\
7.19340678221885	0.00156290438887241\\
7.20426141903612	0.00155857901498546\\
7.21494993866589	0.00155511534384603\\
7.22555368911301	0.00155662768871212\\
7.23644329796976	0.00155654643250072\\
7.24752677356707	0.00156422472135779\\
7.25824988510545	0.00155724778258377\\
7.26909996035235	0.00156226210436608\\
7.27967710163901	0.00155467025661148\\
7.29045723280697	0.0015485540118817\\
7.30603613600018	0.00155493024717506\\
7.31728078708376	0.00155861377824732\\
7.32813922520967	0.00155382225407837\\
7.33936106844142	0.00155621690685478\\
7.35031453928329	0.0015466421401476\\
7.36139611422628	0.00154673013992465\\
7.37231309250523	0.0015456429669056\\
7.38314416120894	0.00154249444579735\\
7.39368290927835	0.00154518862720773\\
7.40477056631516	0.00155241505179544\\
7.41565523347067	0.00154942503271553\\
7.426277990461	0.00155214156618756\\
7.43722005737695	0.00154458415079445\\
7.44836777509025	0.00155250596885435\\
7.45903956896201	0.00154383097942399\\
7.47082134495621	0.00154257758973622\\
7.48180826731411	0.00154175785103938\\
7.49242912365011	0.00153316486949479\\
7.50325220960568	0.00152895689120595\\
7.51410342524517	0.00153456680214241\\
7.52502078365498	0.00153190374750559\\
7.53589708793149	0.00153139778511406\\
7.54662400077851	0.00152931044080172\\
7.55742465901311	0.00152719667893882\\
7.56849178898328	0.00152740269380133\\
7.57944373930169	0.00153231218641439\\
7.59017635411167	0.00153198392059006\\
7.60139477616564	0.00153951443007821\\
7.61211864796575	0.00154299871434417\\
7.62289421756334	0.00153972846928651\\
7.63398225473101	0.00153889805857869\\
7.64475896472119	0.00153668577636508\\
7.65574550694822	0.00154125310532057\\
7.66650777196558	0.00154330613729228\\
7.67707617024237	0.00153656371491364\\
7.68782931211899	0.00153742703301235\\
7.69869915417082	0.00153865279570728\\
7.70956063334364	0.00153879088496976\\
7.72268313089464	0.0015463666233808\\
7.73369552202041	0.00154951949812372\\
7.74455243962286	0.00155103851229613\\
7.75562527155599	0.00156133841913824\\
7.76844556507023	0.00156560531005807\\
7.77932643091711	0.00155962840346098\\
7.79009553829001	0.0015622020916914\\
7.80129001209957	0.00156378129248811\\
7.81294558464697	0.00155663823231828\\
7.82392528451845	0.00155878876541063\\
7.83491752870843	0.00155648354077549\\
7.84564596207891	0.0015508767827036\\
7.85764251201118	0.00154306870205614\\
7.86877806553684	0.0015374807622868\\
7.879440356137	0.00154500019985425\\
7.89044818569241	0.00154262341113861\\
7.90119524547521	0.00152719092612218\\
7.91205976569494	0.00152587567725517\\
7.9229018581937	0.00152437697391306\\
7.9338382231467	0.00152353579207967\\
7.94451914015919	0.00152731790044613\\
7.9553418459839	0.00153078235268542\\
7.96653175822309	0.00153666585145712\\
7.97728832127748	0.00153226938401636\\
7.98822506636135	0.00154089266092256\\
7.99895730104046	0.0015378808058063\\
8.00960894797643	0.00154095997516859\\
8.02032673768271	0.00153857921808872\\
8.03109432453216	0.00153645771294993\\
8.0418231380335	0.00153126747738515\\
8.05280815973707	0.00153638691809042\\
8.0635958935223	0.00153257491273589\\
8.07494127928481	0.00152896483081047\\
8.08610078105489	0.00152615913419148\\
8.0968961174574	0.00153120039681105\\
8.10778762696846	0.00153033198022894\\
8.11872285152887	0.00152917716842139\\
8.12958319030909	0.0015362430843075\\
8.14051081225223	0.00153599972461042\\
8.15121529737828	0.00153690630356997\\
8.16174834348473	0.00153368279883112\\
8.17279494638824	0.00153970548516782\\
8.18375868076344	0.00154424054640249\\
8.19452702787462	0.00155344813283051\\
8.20528549158333	0.00154731159126102\\
8.21617091900058	0.00154667708573957\\
8.22675984434401	0.00154318216668392\\
8.23754339668974	0.0015479227112816\\
8.24857403409698	0.00154330783193196\\
8.25910175837134	0.00154840099169261\\
8.26999098709722	0.00154838808821083\\
8.28076313551703	0.00155168885032585\\
8.29156303348991	0.00154984345213703\\
8.30779005980599	0.00154847954402722\\
8.31926354966961	0.00154163582804114\\
8.32998666120799	0.00154077033217982\\
8.34099220997821	0.00154557511488825\\
8.35182746012142	0.00154101619972264\\
8.36246428195371	0.00154462067250324\\
8.37340558860793	0.00154589680137359\\
8.38424159901288	0.00154391863542655\\
8.394998922329	0.00154179643600015\\
8.40589461327957	0.00153903653478551\\
8.41677547912644	0.00153387166067016\\
8.42741268108959	0.00153224666325687\\
8.43818825068718	0.0015294310870016\\
8.4489961314082	0.00152848206531051\\
8.45971924294658	0.00152639695580508\\
8.47181766795037	0.00153108619193154\\
8.4828125730564	0.00152858142504962\\
8.49334942047149	0.00152798463437084\\
8.50429794961213	0.00152612978633359\\
8.51520238357257	0.00153263932234043\\
8.52597301146893	0.0015352561973242\\
8.53684665482939	0.00153705284088725\\
8.54776097219229	0.00153756647684345\\
8.55831530562712	0.00153626089436677\\
8.56958086390821	0.00153704088946299\\
8.58082665538438	0.00153900737968365\\
8.59143496740188	0.00153689714098854\\
8.60228162147101	0.00152948662994601\\
8.61317541176725	0.0015315906015592\\
8.62414674875973	0.001534592328827\\
8.63523136474963	0.0015379174946154\\
8.6463110390383	0.00153555446091707\\
8.6571843022679	0.00153523983114745\\
8.66804654170245	0.00152730554327188\\
8.67877269428774	0.00151742675334628\\
8.68968016929508	0.00152616933576678\\
8.70048690962351	0.0015289969120052\\
8.71128490694206	0.0015333567901304\\
8.72220416600619	0.00153035478073175\\
8.73311278140613	0.00153345330984822\\
8.74371653185326	0.00153026678028116\\
8.7546376915717	0.00152850110077483\\
8.76597091314656	0.00152660857821055\\
8.7769783625711	0.00152117270825462\\
8.7879420969463	0.00151723277931271\\
8.79880927808207	0.00151813455907161\\
8.80999843005953	0.00152116707096503\\
8.82295214950699	0.00152465057216346\\
8.83432528482255	0.0015217187506694\\
8.84498111319803	0.0015180955806406\\
8.85587300283996	0.00151156957080393\\
8.8666375486425	0.00151475090994174\\
8.87748458284249	0.0015167531223847\\
8.88839091745724	0.00152282425360131\\
8.89922502720787	0.00153061532971902\\
8.90996220358821	0.00153438149322978\\
8.92104757983984	0.00153282365491409\\
8.9318581214769	0.00153682058837323\\
8.94241739661296	0.0015356234085883\\
8.95333779606968	0.0015351277511858\\
8.96399666549206	0.00153361041701732\\
8.97486232610438	0.00153582443229957\\
8.98589030259557	0.00153891572783449\\
8.99698176094102	0.00153257948497043\\
9.00847425734784	0.00152204772088402\\
9.0227728797916	0.00152085874579978\\
9.03561902220458	0.00152564114365176\\
9.04892702361715	0.0015283627602701\\
9.05965963842712	0.00152885013531983\\
9.07061120861468	0.00152955825831242\\
9.08169278355767	0.0015294004289533\\
9.09251891056015	0.00153302537988391\\
9.10358756105377	0.00153134565663135\\
9.11425137217739	0.00153268031175974\\
9.12521320589826	0.0015347564513165\\
9.13611003724142	0.00152797500683163\\
9.14682668655511	0.0015265079671759\\
9.15765357381932	0.00152840873493835\\
9.16854318267607	0.00153020812292259\\
9.1791427516837	0.00152513920857105\\
9.19000385072565	0.00152623544691805\\
9.20197683254437	0.00152196339481118\\
9.21264976680872	0.00151757218008494\\
9.22326416092004	0.0015120489813391\\
9.23423169660387	0.00150759024958096\\
9.24501030724837	0.00150590704201433\\
9.25603220164574	0.00150384155163267\\
9.26723389794171	0.00149709992699105\\
9.2843819813409	0.00149787412378093\\
9.30107618848865	0.00150037553551328\\
9.31233338389074	0.00149867992563216\\
9.32598274281904	0.00150345214518254\\
9.33763945575904	0.00150478434989409\\
9.34879135491184	0.00149595862704065\\
9.35962584479333	0.00149661407934712\\
9.37069791646472	0.00149830837511859\\
9.38174299884478	0.00149217405488557\\
9.39240452918322	0.0014862761684964\\
9.4034188209633	0.0014802193241821\\
9.41401648931661	0.00148526409077986\\
9.42488100953634	0.00147967194726929\\
9.43565809965739	0.00147207196103821\\
9.44660320762025	0.00146831180431062\\
9.45730541196112	0.00147097925903811\\
9.46845427006701	0.00146659976612454\\
9.47930814662256	0.00146529028261401\\
9.49026617903479	0.00146275375123546\\
9.50140553386909	0.00145925410313184\\
9.51210735807909	0.00145978199034584\\
9.52309314004439	0.00146305139468205\\
9.53404547049367	0.00146459525519512\\
9.54468837441978	0.00145833945406262\\
9.55555479529383	0.00145576946395905\\
9.5665398169974	0.00145833956532348\\
9.57734959837274	0.00145528097002167\\
9.58821259806901	0.00145418820057637\\
9.59898436635796	0.00145404544346309\\
9.60996862779981	0.00146070639810556\\
9.62139840261408	0.00145188354379178\\
9.63252749391506	0.00145291069769939\\
9.64346613965324	0.0014566450911001\\
9.65440554565315	0.00145079330562485\\
9.66538904683326	0.00144642994253658\\
9.67617526009504	0.00144083809402819\\
9.68716940493935	0.00142819440378409\\
9.69821486745027	0.00143228945130819\\
9.70890718838868	0.00143453854755749\\
9.71968731955663	0.0014324927375502\\
9.73075787070457	0.00143158335394656\\
9.74158969967001	0.00143314750229678\\
9.75250363690204	0.00143500868953863\\
9.76346433023033	0.00143403705090318\\
9.77449154645978	0.00143420229143861\\
9.78554727250403	0.00143419938936799\\
9.79642471717313	0.00143223359963104\\
9.80775375730849	0.00142838562682674\\
9.81877527157499	0.00143158503751183\\
9.82957250863182	0.00142567517370061\\
9.84057273556995	0.00142777402183821\\
9.85153723020687	0.00142961867732815\\
9.86231736137483	0.00142796651684973\\
9.87340843958941	0.00142243012724153\\
9.88444782000652	0.00142007664467907\\
9.89504472809809	0.00141849874344475\\
9.90594650114248	0.0014127205799025\\
9.91702199399165	0.00140579164822885\\
9.92783861772254	0.00140345005270867\\
9.94095693383404	0.00140322122336324\\
9.95212593887572	0.0014017779726322\\
9.96282852334745	0.00140177342726531\\
9.97386372232505	0.00139975450132621\\
9.98471037639418	0.00140401827040102\\
9.99522213517225	0.00140862024091644\\
10.0062919260585	0.00140717747502874\\
10.0170237806067	0.00140527424788593\\
10.027755635155	0.00140926911756566\\
10.0386992225944	0.00140924332572195\\
10.049471751145	0.00141138520174508\\
10.060034067328	0.00141031647653726\\
10.07118558635	0.00140928527388439\\
10.0824431618829	0.00140804054997412\\
10.0931757766929	0.00140772841522096\\
10.1041216449175	0.00140713034277369\\
10.1148573007744	0.00140677381966791\\
10.1254287400981	0.00140183226554666\\
10.1368828432876	0.00140325169721241\\
10.1491614503209	0.00140281815424709\\
10.1600149467456	0.00139621713639389\\
10.1710330398343	0.00139745227049494\\
10.1818451019948	0.00139877623848117\\
10.1925001701086	0.00140603259300592\\
10.2031628408396	0.00140653730026669\\
10.2141212533827	0.00140284362439194\\
10.2250268277357	0.00140077163972477\\
10.2359468470616	0.0014044875923832\\
10.2467570085678	0.00140156741081043\\
10.2577412700096	0.00140239081732717\\
10.2688110608958	0.00140194432637742\\
10.279506803012	0.00140090905638192\\
10.2905302179328	0.00140574805840558\\
10.3089296921358	0.00140356264672503\\
10.3203370392291	0.00139806745459011\\
10.3310958830687	0.00139759801519112\\
10.3420018375526	0.00139476368846846\\
10.3531358705548	0.00139048313724077\\
10.363968459782	0.00139000226073602\\
10.3750188639941	0.00138946648203389\\
10.3861243871815	0.00139056894939483\\
10.3966262625571	0.00138223344201141\\
10.407856088537	0.00138094672090188\\
10.4189844195763	0.0013777522757291\\
10.4295714442654	0.00138179432547502\\
10.4406910322948	0.00138044499282664\\
10.451704943944	0.00138089061433933\\
10.4623375843368	0.00138657712853382\\
10.4744401907801	0.00138836148640952\\
10.4854685474021	0.00138789867419489\\
10.4965231330538	0.00138670380449732\\
10.5074401113327	0.00138354327266377\\
10.5185931508781	0.00138217056149839\\
10.533899500242	0.00138579812872994\\
10.5475697663678	0.00138514313761109\\
10.5641240853576	0.00138380352986932\\
10.5805407969748	0.00138455386636345\\
10.5914646176093	0.00138284316724526\\
10.6024990563251	0.0013881674667964\\
10.613203921582	0.00138541783824983\\
10.6239825322265	0.00138616628504862\\
10.6347626633945	0.00139132787552917\\
10.6456252829599	0.00139640240770494\\
10.6563320488711	0.00139988716036937\\
10.6671467719477	0.00139742174837785\\
10.6778615206071	0.00139966455185205\\
10.6888997606316	0.00140008622020429\\
10.6995974034021	0.00139838668227273\\
10.7108089831005	0.00139798700964486\\
10.7215727686413	0.00139683943791851\\
10.7324433709549	0.00139636969005305\\
10.7431957525698	0.00139844443017276\\
10.7539051793971	0.0014036986000463\\
10.7645655693429	0.00140257341606176\\
10.7752107540542	0.00140506189188921\\
10.7860201552987	0.00140266779480583\\
10.7965900740989	0.00140423826900015\\
10.8073128055064	0.00140440968040675\\
10.8180579646349	0.0014024583921316\\
10.8286746395314	0.00140019938471817\\
10.8394483084747	0.00140329155988158\\
10.8502459256624	0.00140145832765231\\
10.8610290978772	0.00140178918074054\\
10.8723440731706	0.00140011397512712\\
10.8833119889853	0.00140324317032783\\
10.89408185662	0.00140118572691252\\
10.9050357075927	0.00140012761742869\\
10.9161112004419	0.00139993145561339\\
10.9268191067457	0.00139819913498791\\
10.9377144175654	0.00139955747307037\\
10.9484968295185	0.00139703203937978\\
10.9590910766941	0.00139699780997722\\
10.9698746290398	0.00140242677290642\\
10.9806809892374	0.00139873587959862\\
10.9913778717461	0.00139554162285059\\
11.0021705472326	0.00139201983404883\\
11.0130460912474	0.0013902369872164\\
11.0238068357413	0.00139206317504516\\
11.0347112697017	0.00139421257036051\\
11.0457107363781	0.00139617676665241\\
};
\addlegendentry{PSAEM, N = 10}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.0290191901463998	0.237233596018282\\
0.0500415673099621	0.120822408224098\\
0.0680631914342832	0.0805337451475593\\
0.0860361588080313	0.07237000829236\\
0.10355905123898	0.080840226070188\\
0.121016561161345	0.0857177293308094\\
0.13866147559959	0.0801709162983461\\
0.156085534005937	0.0920262808587369\\
0.173564331256678	0.0879367504089597\\
0.191462032719384	0.081360441153398\\
0.210368981625614	0.0882222301944791\\
0.228116151266235	0.0882583003105782\\
0.245793376827907	0.0938575780575814\\
0.26307982786154	0.0892473922403861\\
0.280413034991426	0.0864708335822867\\
0.297733697802806	0.0834543052769794\\
0.315193108379491	0.0855697684611802\\
0.332329787852766	0.0947315628175721\\
0.34972495631346	0.087996026268967\\
0.36695780889529	0.0846288771462802\\
0.385506674527773	0.0937445907325075\\
0.40296722549705	0.09411514697278\\
0.420223266061574	0.0856406058878894\\
0.437687238208626	0.0865151945630061\\
0.454984332906446	0.0878531391084773\\
0.472241133732699	0.0969122448356017\\
0.488916714468123	0.0916922888280356\\
0.506131700899352	0.0915537526510523\\
0.523681962752497	0.0905845027138265\\
0.541006046741651	0.0934885252087241\\
0.559581521534603	0.0847557781067636\\
0.576531936884592	0.0936765932525758\\
0.593784176140478	0.0909464028414169\\
0.610972553411237	0.0867665850030924\\
0.627685767102183	0.0812421319032988\\
0.644754023019965	0.0934933051098172\\
0.661620049318178	0.0903883933036251\\
0.678544235638561	0.0889746011235206\\
0.695504914521873	0.0864613724266943\\
0.712364098464537	0.0903798403313553\\
0.730652574455282	0.0896185898184299\\
0.747407222410387	0.0852602544896199\\
0.764386907836892	0.084799678709707\\
0.781097080480926	0.0825126972751293\\
0.798057759364239	0.0895253127993824\\
0.814753867166311	0.0852607043759285\\
0.83168565610397	0.085844095740317\\
0.848948158893181	0.0924988323902535\\
0.86565985206067	0.0920134030201939\\
0.882468098467578	0.0933389194031855\\
0.90114810924809	0.0864421631234435\\
0.91872650078516	0.0892894938829346\\
0.936001928023741	0.0833563758245805\\
0.953114659252594	0.087207947415366\\
0.969752226901633	0.0840082512894584\\
0.986792733266354	0.0841347025838065\\
1.00375189162621	0.0886503058852528\\
1.02098322368459	0.0915333679440875\\
1.04104653067865	0.0915220134335314\\
1.05876100906498	0.0892147178037169\\
1.0775124844479	0.079927464903519\\
1.09549343456979	0.0854399413604331\\
1.11324326512645	0.0894377337571044\\
1.13171268340839	0.0951766938946163\\
1.14932376619975	0.0881664482487083\\
1.16635971099411	0.0895916464833361\\
1.18342606625757	0.0912239503754969\\
1.20388813052782	0.0885148075444464\\
1.22889617979886	0.0909131335226875\\
1.24652094730132	0.081095520810897\\
1.26547959400503	0.0864068638261306\\
1.28281280113492	0.08455291745629\\
1.30016387441541	0.0873343503591627\\
1.31729979362695	0.084929711981914\\
1.33437603229288	0.0911932609661209\\
1.35162447024012	0.0950486613302209\\
1.36898960836257	0.0893801406570731\\
1.38552187976233	0.0912551185294203\\
1.40222901135945	0.0892036594184004\\
1.41912886930455	0.0878015604709536\\
1.43885309956806	0.0829697031543219\\
1.45596507053518	0.0815030318378197\\
1.47314622531953	0.0850489874093185\\
1.49002783698316	0.0879071178401865\\
1.50693643793812	0.0864235796308319\\
1.52427952847047	0.0902951728884127\\
1.54160931442258	0.0932890012591352\\
1.5587319290539	0.0977073493631065\\
1.5760313045369	0.0960256887621614\\
1.59348995485186	0.0892662942026899\\
1.6122106396348	0.087103713796213\\
1.62915535302183	0.0813239680544538\\
1.64584803964613	0.0807508050551752\\
1.66241908439399	0.0798123882968496\\
1.67987811483981	0.0866813068168657\\
1.69663124227146	0.0906347462590782\\
1.71351893602892	0.0865150325301\\
1.73036063395184	0.0953569099949056\\
1.74748020753625	0.0921116887654068\\
1.76469253305143	0.0967536112548194\\
1.78309732908651	0.0908670183696867\\
1.80075288718894	0.0925891814153109\\
1.81793252144983	0.0962582706304247\\
1.83453473692853	0.0918177164152525\\
1.85180104102638	0.0899981261941002\\
1.86875525768501	0.0984544276094928\\
1.88607820128157	0.0908502217151483\\
1.90304002055748	0.0903308160091904\\
1.91987791717177	0.0905955776083919\\
1.93715220401776	0.0947634361351826\\
1.95561934151451	0.0924431134831608\\
1.97276704478284	0.08481324618076\\
1.99056097051971	0.0869096339031085\\
2.00974579508742	0.0860350967905909\\
2.03518909419757	0.0922003404221807\\
2.05409908415071	0.084810340485515\\
2.07201959346525	0.0874439915146512\\
2.09006364531053	0.0872286627807438\\
2.10786935510419	0.093006199574238\\
2.12568989000153	0.0979116920695537\\
2.14578588824989	0.0884995015462881\\
2.16345361053996	0.0864409714515853\\
2.18156266476297	0.0820404203832998\\
2.20062052562215	0.0862465845054575\\
2.21838708193683	0.0902666744863927\\
2.23986523600615	0.0899099709299136\\
2.25772188333556	0.0880025748503346\\
2.27555800359832	0.0916007051158621\\
2.29326411910564	0.0946081411584816\\
2.31109681819063	0.0944062249880682\\
2.3305112418001	0.090440691932531\\
2.34857239953426	0.0919657458572373\\
2.36653890468333	0.0889361465601105\\
2.38469205408654	0.0922898921375065\\
2.40269353127508	0.0926492660804839\\
2.42030575445903	0.0874427205132315\\
2.4381407343292	0.0891872600319018\\
2.45602969278204	0.0966271343569979\\
2.47386923422257	0.0859581644501659\\
2.49139668822389	0.0876914122387487\\
2.51084684413456	0.0908792781295447\\
2.52807361462257	0.0892220664045898\\
2.54584245172243	0.0868480856023133\\
2.56356111154826	0.0929104296479189\\
2.58122541266056	0.0947937679071355\\
2.59900109211597	0.0847319084738448\\
2.61639055861371	0.0847365393676576\\
2.63387809887432	0.0833317779262341\\
2.65142189850278	0.0843704799236383\\
2.66913941793602	0.0842860555388483\\
2.68827330496797	0.0958232477439406\\
2.70585511768281	0.0900976983987636\\
2.72371784710604	0.0888981449825925\\
2.74151139271205	0.0915678773779597\\
2.75862488420264	0.0916465569895371\\
2.77561217224642	0.0936105009877292\\
2.79254548170753	0.0903821606366475\\
2.80998740626448	0.0976445052491762\\
2.82713739031799	0.0932636522116105\\
2.84462607097119	0.0953175208847695\\
2.86444533395067	0.0959302201519345\\
2.88321543574591	0.0935647824772052\\
2.90094892067543	0.0916819656452909\\
2.91832584285466	0.0882577722893773\\
2.93626725936671	0.0860303113184171\\
2.95358031956081	0.0960106943988537\\
2.97058281283915	0.08948033745096\\
2.98833872548964	0.083604505575053\\
3.00574187669847	0.0859468286156267\\
3.02803313068557	0.0835271295633672\\
3.04969184691522	0.0828419090383429\\
3.06756598026437	0.08927796426343\\
3.08518922724337	0.0866208232439062\\
3.10283262115816	0.0855563442096925\\
3.12049160043837	0.0814137416954308\\
3.13761155415363	0.088138497154456\\
3.15541118185346	0.0776227822853879\\
3.17316785476568	0.0846693699185409\\
3.19054401668318	0.083457821301794\\
3.20812658965976	0.0872069623032951\\
3.22717228633129	0.0862617927855954\\
3.24476436257946	0.0851583318065007\\
3.26196756495391	0.0876459449401541\\
3.2790073110569	0.0908462300745661\\
3.29583000243664	0.0898289301473495\\
3.31323733508498	0.0868265046722065\\
3.33056446012104	0.0850260620092044\\
3.34800714493972	0.086408381523605\\
3.3649807482724	0.0883858951682332\\
3.3822307067431	0.0837753596419179\\
3.40185382219683	0.0825944122154948\\
3.4189821387911	0.0876002289942827\\
3.43600896044472	0.0904015085477208\\
3.45266211345918	0.0964846712695044\\
3.46968019210293	0.0933638205528989\\
3.48683929929718	0.0897720298850915\\
3.50398016020995	0.08682851602889\\
3.52083554284398	0.0909770901363646\\
3.53815544539363	0.0893321096059783\\
3.55553046691854	0.0884181230805978\\
3.57376648485007	0.0868228546156524\\
3.59114074611326	0.0954299135652096\\
3.60867580273185	0.0883927543482438\\
3.62579917762489	0.0914746027721073\\
3.64323844126579	0.088827258970516\\
3.65999156869744	0.0858792071611753\\
3.67646225889725	0.0797803233550344\\
3.69320702344989	0.0858491878285882\\
3.71014375408878	0.0839534706363658\\
3.72695542167347	0.0864365341763805\\
3.7456361927157	0.0894204682356674\\
3.76282342959387	0.0847602898473653\\
3.77998671822762	0.084912887960216\\
3.79704204969603	0.0858483452601478\\
3.81399208491515	0.0903753002516966\\
3.8309303360775	0.0967933120427628\\
3.84845018746154	0.0927317001038907\\
3.86539338032511	0.091304579794331\\
3.88271062195872	0.0859577429294219\\
3.90341368919664	0.086354000032513\\
3.92686092114071	0.0873218753771873\\
3.95167168249342	0.0894783257407927\\
3.970080659968	0.0853887013923176\\
3.9874484590065	0.0905933062329737\\
4.00481663817586	0.0858603095731293\\
4.02746103373547	0.0798611650369206\\
4.04952725025117	0.0858235163795725\\
4.06700946867969	0.0814962658656852\\
4.08422863655042	0.0830406021780962\\
4.10179714468503	0.0849588355725541\\
4.1213062208796	0.0841106044749411\\
4.1388127676834	0.0871379414633583\\
4.1562889040181	0.0878638830989963\\
4.17425198798939	0.0868243242401968\\
4.19189842295108	0.0848150751509877\\
4.20881614704678	0.0864113904806714\\
4.22593800141637	0.0788363202019635\\
4.24302564400821	0.0829222594540063\\
4.26011328660004	0.0871039673056714\\
4.2791703871975	0.0787279187001255\\
4.2983552117652	0.0815329144586459\\
4.31600430764295	0.0823262800387971\\
4.33332725123951	0.0856904187040998\\
4.35056694617689	0.0939641524180012\\
4.36793170416848	0.0924943819332207\\
4.38532269118967	0.0866653327922292\\
4.40306796017597	0.0865488870439232\\
4.42973109922822	0.0904728258835187\\
4.4475786234169	0.0860367983029148\\
4.46542196616607	0.0906694362332865\\
4.48619573774468	0.0952402071357068\\
4.50418429048384	0.0944083075228673\\
4.52163419778893	0.0878942953731768\\
4.53951175231585	0.0891741406413986\\
4.55683887735192	0.0907408545410034\\
4.57419869364227	0.0831174515399566\\
4.59141444033523	0.0827934988868638\\
4.60881531075888	0.0870488790515012\\
4.62555969518066	0.0791653109965861\\
4.64300047934502	0.0830134020402375\\
4.66269391900856	0.0777712718656959\\
4.67996478467677	0.084215017000353\\
4.69734664855723	0.0893994681435534\\
4.71485927745486	0.0894541712220116\\
4.73207008244658	0.0947833490134903\\
4.74921626519146	0.0998561805536145\\
4.76651868172137	0.0970104776562182\\
4.78361848850085	0.0931608824277257\\
4.80124097521813	0.0856178310403923\\
4.81907975639694	0.0860747342481722\\
4.83868614609265	0.0852073411013595\\
4.85639872382466	0.0899539759078956\\
4.87361865195712	0.0876042401273356\\
4.89139623206685	0.0848127683797954\\
4.90866481694988	0.0884397530639906\\
4.92586041670706	0.0991197151414271\\
4.94272644300527	0.093254147838938\\
4.95984601658967	0.0964395201224613\\
4.97740084001318	0.0884072820523865\\
4.99523277883644	0.0896558111250135\\
5.01507522979861	0.092506785405225\\
5.03834950219963	0.089574283780772\\
5.05609096987729	0.0896871518023648\\
5.0739749866289	0.0868126653794922\\
5.09177157328182	0.0907839572850469\\
5.10939862156946	0.0836360157603695\\
5.12714921238786	0.0793156874110299\\
5.14424293707352	0.0814691357654165\\
5.16198858619068	0.0784538069139302\\
5.1796958420906	0.0804237892821024\\
5.20074634893809	0.0835180553008988\\
5.21855091833915	0.0876432025338428\\
5.23629086549335	0.0931785687154549\\
5.2536696883269	0.0914158801016222\\
5.270885054889	0.0873878898952106\\
5.28811676707823	0.0806159389183047\\
5.30515195161086	0.0857803312383566\\
5.32233500704953	0.0879540222038316\\
5.33990541583846	0.0876167359518399\\
5.35787040046406	0.0928121283223877\\
5.37793484785072	0.0873920593334914\\
5.39548625009646	0.0966778331571261\\
5.41245871303655	0.0936926509466709\\
5.43050618605961	0.0886763344867783\\
5.4481233509448	0.0873280381519735\\
5.4651703195342	0.0865991957497723\\
5.48288213700449	0.0864546958112949\\
5.50020089916155	0.084274977660546\\
5.51767779575797	0.0859349923984588\\
5.53579483272912	0.0904368946624121\\
5.55578097315782	0.0936010868335904\\
5.57297619278413	0.0927717868963097\\
5.59018167594376	0.0911272786664941\\
5.60746508593048	0.0933680165747881\\
5.62443526808539	0.090938576884312\\
5.64195663999288	0.0911498035133486\\
5.6599288471049	0.083009587227945\\
5.67771402983191	0.0801680846052879\\
5.69495144398411	0.0798666353391012\\
5.71244164516076	0.0862975286342242\\
5.73214838940454	0.0917228282270281\\
5.74949490111466	0.087349139393194\\
5.76640008089185	0.0858583155088251\\
5.78358123567619	0.0848755799208586\\
5.80114594250217	0.0812757645816746\\
5.81835446670871	0.0830434740423549\\
5.8354132193549	0.0890639379065518\\
5.85343142230144	0.0931853162246044\\
5.8710603712434	0.0908411395165583\\
5.88874862060013	0.0945421809247314\\
5.90857244514997	0.088428313552228\\
5.92617212401541	0.0858116243412638\\
5.94371440312042	0.0869770612507575\\
5.96108562333669	0.0858212641821438\\
5.97861687864664	0.0851672409990478\\
5.99676584661035	0.0812251020601563\\
6.01437198770049	0.0829629908840123\\
6.03719314411179	0.083462222398673\\
6.05561808708266	0.092513426533694\\
6.07360892060701	0.0914950348614752\\
6.09371252147264	0.0873510558909583\\
6.11134945316275	0.0915117232003787\\
6.12886360258383	0.0863334195738839\\
6.14649901375047	0.0879892076166068\\
6.16342358020172	0.089785054255654\\
6.18064464872677	0.0926651977683695\\
6.19963294563787	0.0843622250830249\\
6.21728470243166	0.0870721100711175\\
6.23469051455654	0.0905440038293361\\
6.25221948908131	0.0858639653489114\\
6.27180269079433	0.088123087749696\\
6.28903250232925	0.0892945746904365\\
6.30632503545671	0.0897804644967995\\
6.32388442045058	0.0914657437756538\\
6.34128224982733	0.0837450481174177\\
6.3591339554555	0.0834442409336416\\
6.37649719292364	0.0904415188738859\\
6.3940672215817	0.0862194821005606\\
6.41105336923289	0.0850092429052268\\
6.42851125928612	0.0804589956766747\\
6.44804808503375	0.0843335589365576\\
6.46523038021069	0.085611054657188\\
6.48312085918698	0.0859695075088747\\
6.50014920136406	0.0867288476363063\\
6.51743755305201	0.0914401344133696\\
6.53421424859722	0.0875091455036581\\
6.55179986262071	0.0871810651716962\\
6.56975230292781	0.0874402029984046\\
6.5870254493812	0.0928808103410518\\
6.60473346554285	0.0920032523635813\\
6.62446529842363	0.094000214560439\\
6.64200681726691	0.0901366138710226\\
6.65941833135475	0.0901949777706654\\
6.67614979132716	0.0916506757065502\\
6.69338264390899	0.0909529488272566\\
6.71059725020936	0.094087702169836\\
6.72819122711185	0.0965674483815297\\
6.74570081496256	0.0936334917111511\\
6.76328414820086	0.0846659451457269\\
6.78060671166656	0.0755042361390651\\
6.80071563436429	0.0860699722617102\\
6.81818340781998	0.0896088399911027\\
6.83592753641369	0.0891320604176453\\
6.85345537054586	0.0915110397456489\\
6.87073840040172	0.0911141237222929\\
6.8884597211436	0.0902977293087933\\
6.90583702345369	0.0931581769322238\\
6.92275246676421	0.0890260877152809\\
6.94004385949907	0.0884472106166378\\
6.95812174299124	0.0905756026494541\\
6.97803147711631	0.088000150936849\\
6.99677002804986	0.0930772694997943\\
7.01461185027558	0.0938065064109844\\
7.0351887140667	0.0929719998858653\\
7.05380030129172	0.0959732186774181\\
7.07172803309267	0.0932713651807681\\
7.08901942582754	0.0910111405434741\\
7.10721438962577	0.0914911113029788\\
7.1245787674865	0.0926843166521208\\
7.14179375391772	0.0894960665524896\\
7.16077026677204	0.0906506445808686\\
7.17802288615879	0.0889121104131166\\
7.19657061139868	0.0840943328454463\\
7.21482373521909	0.0847716286542898\\
7.23176806847525	0.0836137427800192\\
7.24959772651333	0.0862527522841574\\
7.26725366474663	0.0850200310439501\\
7.28506431624151	0.0842514621257605\\
7.30238155787511	0.0952859495232555\\
7.31987327957523	0.091381244316996\\
7.33967505653496	0.0866151284807756\\
7.35721923629429	0.0864343739720744\\
7.37513404364587	0.0866912433801705\\
7.39256950597813	0.0899050939668275\\
7.40999242399188	0.094028807106713\\
7.42829192377768	0.0874888290128794\\
7.44611397919848	0.0843109320620778\\
7.46359467710354	0.082339517773996\\
7.4810848782802	0.0836736228098339\\
7.49879213418011	0.0882039308743646\\
7.51893184747781	0.086541095890789\\
7.53667179463202	0.08407988369765\\
7.55393923912246	0.0844497448146851\\
7.5709405920082	0.087621433148542\\
7.58811376404441	0.0902861770888942\\
7.60570431976912	0.0919323561795328\\
7.62256084279574	0.0875019079205818\\
7.63921095476329	0.0898574987118087\\
7.65635637724643	0.0855887499121764\\
7.67417425122773	0.0857743198146656\\
7.69429647850569	0.0866219805925\\
7.71176273143792	0.0839734302859655\\
7.72885075416063	0.0809660244305783\\
7.74591977034014	0.0817987744968055\\
7.76313855808	0.0887064017548678\\
7.78043071107659	0.0876072160868017\\
7.79785248869776	0.0943543819319544\\
7.81539666845708	0.08954181683219\\
7.83224026703433	0.0881036635628038\\
7.84993459848487	0.0956443265986012\\
7.87045102146865	0.094966091891905\\
7.88909644034055	0.0976058368978937\\
7.90681662068984	0.0933888319555401\\
7.92397914906186	0.0889071790750459\\
7.94135493084849	0.0816535391355564\\
7.95885881673625	0.0789655844341161\\
7.97649384777203	0.0842489591090043\\
7.99422657243983	0.0884588271561558\\
8.0117775945547	0.0880577697410086\\
8.03537953976036	0.0912295390067586\\
8.05642168372884	0.0903259050951379\\
8.07352681234042	0.091269672297374\\
8.09060571192239	0.0883557447467374\\
8.10784958829927	0.0873484120699258\\
8.12509802624652	0.0809365419207134\\
8.14204578068046	0.0827166989970713\\
8.15985377125929	0.087551949943587\\
8.17736145845569	0.0864333280051612\\
8.19550700524163	0.0856382201984238\\
8.21356246101283	0.0912025228189693\\
8.23432824984329	0.0980388750343318\\
8.25230463839481	0.0898884386596325\\
8.27002025717374	0.0893248610455914\\
8.28748917102202	0.0862743507886811\\
8.3045889778015	0.086616933566089\\
8.32211453114849	0.0852535820864106\\
8.33960397206342	0.088929917344646\\
8.35689194362051	0.0887469909035617\\
8.37456536787354	0.0935750463345956\\
8.39200387125272	0.0897260439247218\\
8.41181135017541	0.0871361260588304\\
8.42918333065341	0.0921881959300823\\
8.44673283224483	0.0942442623414292\\
8.46386457001687	0.0916560670329638\\
8.48101569446298	0.093382508437362\\
8.49843177012118	0.0894447423603074\\
8.51571061853754	0.0955727948847324\\
8.53317915225496	0.0889235849818752\\
8.55007406849882	0.0947925210052104\\
8.56740765575957	0.0981016595915141\\
8.58752532146717	0.098425436128819\\
8.60514210622149	0.0902341005241413\\
8.62263078687469	0.0915664634010844\\
8.64003013677489	0.0937909762266086\\
8.65726450988017	0.0914741841104557\\
8.67441563432627	0.0917422820454915\\
8.69120487418999	0.0884342039136866\\
8.7083316702608	0.0909128056205936\\
8.72593172925711	0.0913125203286691\\
8.7433059905203	0.0968588740753987\\
8.76319101613922	0.0864892411904458\\
8.78013496926452	0.0833940805404857\\
8.79730966182418	0.0888064508273518\\
8.81460371547509	0.0949842028384556\\
8.83179779470881	0.0976128572929347\\
8.84896944622156	0.0901941011864747\\
8.86606393116895	0.0888688226471862\\
8.88583757844476	0.0930500141999926\\
8.90345892476944	0.088796052379969\\
8.92504465587323	0.0868182075995645\\
8.9485591709802	0.0882047099103785\\
8.96622461248509	0.0895948989479892\\
8.98419187789588	0.0889582497272832\\
9.00209452105982	0.0869611258473999\\
9.01983826952267	0.0917266335007991\\
9.04061318149386	0.0902036318724418\\
9.05838886094927	0.0873396425073338\\
9.07564300085948	0.0819511216477265\\
9.09310127104357	0.0829969717600934\\
9.11016876669962	0.0891436106792118\\
9.13089084048074	0.0922580451985074\\
9.14808377932187	0.0868232406195739\\
9.1738585525453	0.0900642280016792\\
9.19156694883781	0.0868543484770631\\
9.20883097215047	0.08679919685885\\
9.22555711029079	0.0879049128975232\\
9.24353768028181	0.0868334003367635\\
9.26068196237237	0.0897744946627254\\
9.27758182031746	0.0943088559430067\\
9.29465539806734	0.0959395479894697\\
9.31451647544184	0.0957762669377572\\
9.33171663676937	0.0853221725597141\\
9.34967629956289	0.0873249947292333\\
9.36728662209252	0.0841846829149726\\
9.38464073641992	0.0902342849923258\\
9.40185268180424	0.0885229127994879\\
9.41975228392126	0.0906989391699726\\
9.43747778610264	0.0875780415266612\\
9.45501132219778	0.0817609892603619\\
9.47270375299401	0.0793255600114453\\
9.49264655850423	0.0845369150898064\\
9.51013828020434	0.0842007071252355\\
9.52790065507952	0.0849479779360407\\
9.54603973964077	0.0881543302993071\\
9.56364207942226	0.0879363369794279\\
9.58106499743602	0.0914549804582735\\
9.59894141157035	0.0896817317820407\\
9.61613282988802	0.088719077630849\\
9.63344627021298	0.0860818002831152\\
9.65110448923146	0.0876941265011979\\
9.67108644822066	0.0943301197660036\\
9.68830219491362	0.0850691407386333\\
9.70577491007054	0.0794352449387876\\
9.72316893813864	0.0746337524658935\\
9.74047895728584	0.0792326200925845\\
9.75789579320577	0.0845324252388701\\
9.77510811872095	0.085358962866745\\
9.79254092013717	0.0886235669704262\\
9.80971713322028	0.0911502791414759\\
9.82692527729596	0.0887441199850629\\
9.84660009054717	0.0892648456794425\\
9.86408420963001	0.0950959847961208\\
9.88133644888589	0.0883151724426437\\
9.89856778094427	0.0833463742259212\\
9.91585195119272	0.0870554854921719\\
9.93310685136465	0.0835541113377427\\
9.95052254689199	0.0808178421900903\\
9.96756343338758	0.0824779456026246\\
9.98440969288087	0.0820224866919777\\
10.0018664425415	0.0869664349345369\\
10.0247016637948	0.0869116885741863\\
10.0452051623292	0.0896428873165618\\
10.0629371267352	0.0939355794763189\\
10.080329254149	0.0907017337672351\\
10.0978434035701	0.0918769580776113\\
10.1149873055298	0.089558957528232\\
10.132372590588	0.0917173741364776\\
10.1494450279453	0.0886599743390751\\
10.1667835569073	0.0880964742085327\\
10.184664532612	0.0881372225900699\\
10.204515726584	0.0999122500001528\\
10.2221214875433	0.0887196540163757\\
10.2397112830063	0.0894336127655292\\
10.2573531563976	0.0886733966679811\\
10.2746000738214	0.0882693357024867\\
10.2914402512209	0.0928544539096537\\
10.3085324553831	0.0869197105902575\\
10.3259424489475	0.0956640402500622\\
10.3434178250204	0.0901365509332441\\
10.3608703932416	0.0954614111984396\\
10.3808284039864	0.091374097304417\\
10.3982501816075	0.0916272600831412\\
10.4159072602334	0.0899339238944678\\
10.4332792407114	0.0888779204958952\\
10.4504672378513	0.0875477913852391\\
10.4677913218405	0.0842798910241807\\
10.4852381880986	0.0860244494262872\\
10.5029891590479	0.0842663780985869\\
10.5200600758817	0.0901943755518362\\
10.5377354007891	0.0934410269867645\\
10.557788064119	0.0962438824935297\\
10.5752527965277	0.0922150299950773\\
10.5927737883044	0.0956258482250918\\
10.6099420186393	0.0924131439447922\\
10.6273774809716	0.0889538168454429\\
10.6447908957138	0.098325928599296\\
10.6616181486639	0.0898600023474196\\
10.6784716306436	0.0925461003604877\\
10.6956736926254	0.0907901044846457\\
10.7131711162885	0.087246975804925\\
10.7329143530952	0.086850120122733\\
10.7504326839558	0.0858405564807496\\
10.7685117078405	0.0881994876297407\\
10.7860418227579	0.0816979450999468\\
10.8037635236306	0.0855614795158106\\
10.8210967307605	0.0927489425136304\\
10.8385033031471	0.0936544526225691\\
10.8561649433434	0.0917578095194733\\
10.8736118096016	0.0851667190838244\\
10.8914855628199	0.0810192180691638\\
10.911626796641	0.0799364978350664\\
10.9292861560521	0.0825437364163339\\
10.9470348462162	0.09015871547113\\
10.9645254275237	0.0912094905398868\\
10.9818426691573	0.0879998376291616\\
11.0015992105442	0.0888741563439138\\
11.0192224575232	0.0898288646609205\\
11.0399464319587	0.0867241715986981\\
11.0577947164091	0.0910048954348619\\
11.0758102584396	0.0866831790496216\\
11.0962806855888	0.0902644773531856\\
11.1140282353603	0.0883708257702063\\
11.1319932199859	0.0937391720849625\\
11.1493518958837	0.0950329320449722\\
11.1662430108189	0.0874161084858837\\
11.1835115957019	0.0898755545154961\\
11.2020011609197	0.0845676960355077\\
11.2197270432319	0.0845063945040752\\
11.236992587068	0.0877854681666949\\
11.2544687234027	0.0842279390177654\\
11.2751793932579	0.0870848304976159\\
11.2927988389283	0.0868153583017524\\
11.310548669485	0.0957189061282484\\
11.3283703447749	0.0889413324510221\\
11.3459099629638	0.0811997633554178\\
11.363300949985	0.0798684165763594\\
11.3803403159572	0.0799947205887708\\
11.3974998032823	0.0821171568658615\\
11.4144563007261	0.0837561078279309\\
11.432088290715	0.0808079617428635\\
11.4520896363782	0.0800361802947239\\
11.469395093955	0.0753088492592439\\
11.4867678346948	0.0860277129809836\\
11.5037380168497	0.0846531079632026\\
11.5204413471382	0.0829333890508375\\
11.5382983745984	0.0903216813663776\\
11.5556448863086	0.0967474658228289\\
11.5731704396556	0.0938718536135604\\
11.5903667996745	0.0916526935715676\\
11.6080368027497	0.0885634131164718\\
11.6273801418876	0.0839333986830843\\
11.6446483466398	0.0908396499236954\\
11.6616854318268	0.0887663395784048\\
11.6793231237786	0.0830734508208305\\
11.6969611958613	0.0865163482196312\\
11.7139652096631	0.0869966407168747\\
11.7314409658669	0.0852922883222863\\
11.7488581819177	0.0848616055424956\\
11.7660488399736	0.0852854562039409\\
11.7832425390765	0.0861150328134084\\
11.8039562499786	0.0905285612270524\\
11.821673389281	0.0898031855678686\\
11.8389480562578	0.0863417925360912\\
11.8566667160837	0.0917479915286534\\
11.8740846923962	0.085375499838351\\
11.8913240072027	0.0877428540853177\\
11.908815348772	0.0898814847243097\\
11.9260371775587	0.0960211030840475\\
11.9427887844669	0.0936508921395774\\
11.9605199886113	0.0921028750689701\\
11.9807828643089	0.0850439435305089\\
11.9997506341533	0.0834500182756737\\
12.0170492493746	0.0836280209553695\\
12.0405006627582	0.0838992568783394\\
12.0596368305753	0.0839067358743881\\
12.0774265748727	0.0846211805377766\\
12.0950969580788	0.0884943505541036\\
12.1131197225957	0.0886660005541374\\
12.1307205418537	0.0929842893177831\\
12.1483829423117	0.0900252160876929\\
12.1681254188567	0.0888277849913774\\
12.1855046218211	0.0922782457440594\\
12.2046347075444	0.0891723160481005\\
12.2219086142595	0.0959787532159792\\
12.2416480497576	0.0887157311144306\\
12.2594845501512	0.0868074881750697\\
12.2773077459646	0.0881073701397517\\
12.2944904212724	0.0939208490535254\\
12.3119353868763	0.0880493780873848\\
12.3300482424079	0.0865276003983504\\
12.3500632727823	0.0958815974590166\\
12.3680605685313	0.0918231216975048\\
12.3855389856512	0.0935896042455131\\
12.4034047561213	0.0873118065669852\\
12.4210557526534	0.0894639353985998\\
12.4383691929784	0.0883154894026678\\
12.4560209497722	0.0871044212816151\\
12.4736780283981	0.0865450802135964\\
12.4914312801325	0.0838537621504471\\
12.5090294384745	0.0908160030739017\\
12.5289707234613	0.0904494091508055\\
12.5469022565708	0.0966449789249886\\
12.5648204851002	0.0928030813213728\\
12.582544846889	0.0944583388475048\\
12.6004718184282	0.0961920639987461\\
12.6174765924917	0.0952140990121575\\
12.6350340768313	0.0904956191982547\\
12.6528447283262	0.0895537997978589\\
12.6701353607993	0.0931507873534768\\
12.6874069867293	0.0958826737323169\\
12.7071764525656	0.087354488427592\\
12.7246027917571	0.0929961580211079\\
12.7418835408278	0.0942940209215242\\
12.7592433571181	0.0991254985772156\\
12.7765168837024	0.0977315880704941\\
12.7937124834596	0.0976667974084394\\
12.8106165228442	0.0946339200367589\\
12.8278489952951	0.0922680120910697\\
12.8455300221654	0.0878849162936011\\
12.8635113524182	0.0887520568542287\\
12.8842182209647	0.0869325702945217\\
12.9023808736396	0.0874485460673911\\
12.9200626607716	0.0879936212152552\\
12.9371609470276	0.0884962312379148\\
12.9544071041897	0.084922771391292\\
12.9718121560528	0.0912350313439645\\
12.9893935886368	0.0874890421346751\\
13.0065424322977	0.0893242044325002\\
13.0238729785116	0.091627318650404\\
13.0452618018279	0.0821037860564336\\
13.0651890219727	0.0812821174362039\\
13.0828088477739	0.078185263317076\\
13.1004678270541	0.0889423857686707\\
13.1188908693707	0.0913436242744289\\
13.1372306630281	0.0924912477746619\\
13.1550557594958	0.095531651508836\\
13.172337648959	0.0896761049789098\\
13.190284767434	0.087787674916488\\
13.2083037306423	0.0830133757146035\\
13.2262402054531	0.0847732739370867\\
13.2460089110277	0.0876252092535623\\
13.2635443477772	0.0834225206600684\\
13.2812907571561	0.0848141379258993\\
13.2991147132312	0.0826609862672238\\
13.3164444991833	0.0889640297260397\\
13.3343627277126	0.0889367712095016\\
13.3515659300871	0.0891455983864264\\
13.3694891003177	0.0915065215020867\\
13.3871473193362	0.0870945593775856\\
13.4043630660291	0.0819454897375473\\
13.4238649197373	0.084846906716368\\
13.4412665504226	0.0893808563483506\\
13.4589939532583	0.089353775930607\\
13.4763089141068	0.0880162231280422\\
13.4939610510314	0.0879328749437802\\
13.5115725139537	0.0920269867734524\\
13.5290573932982	0.09306257275445\\
13.5465426527736	0.0922836254498169\\
13.563690356042	0.0976683102876028\\
13.580579190192	0.0915304763387679\\
13.6005539266948	0.0986333947374756\\
13.6177229172915	0.0913692844567836\\
13.6352245223941	0.0914110248605276\\
13.6523296510057	0.0884999837737709\\
13.6686821205068	0.092265416297397\\
13.6858583335899	0.0895354086062355\\
13.7027707358535	0.0938801502065615\\
13.7197295140825	0.0909048438661098\\
13.7374276468417	0.093618789657872\\
13.7548726124456	0.103920638631428\\
13.7745785964276	0.103682242668712\\
13.7920209011154	0.100705260671965\\
13.8092685788009	0.0894850589161609\\
13.8262003677386	0.0907922047616498\\
13.8438106902682	0.0925180711537212\\
13.8610579878229	0.0855823278700942\\
13.8784197047676	0.0884333539828707\\
13.8987787535737	0.0829637215932053\\
13.9171470570459	0.0892970471644295\\
13.9350223307876	0.0880041948601015\\
13.9562594818892	0.087823091006141\\
13.9738390138189	0.0877955025073821\\
13.99123874385	0.0953213273891141\\
14.0083104209455	0.0900397947852872\\
14.0336237153002	0.0942846629342527\\
14.0522406243573	0.088884790200628\\
14.0698292794277	0.0969443137230287\\
14.0869785032195	0.0905155543892112\\
14.1046298798824	0.095007641529958\\
14.1222987425651	0.0966471126667009\\
14.142130929994	0.090723929946898\\
14.159765200768	0.0912702836365064\\
14.1778510670083	0.0918803163741613\\
14.196418939184	0.0880906762555978\\
14.2140961647457	0.0894930185648522\\
14.2318060815616	0.0923299720956274\\
14.2490640227805	0.0898197299285963\\
14.2660680365823	0.0830142923642208\\
14.2834115072455	0.0873091396456815\\
14.3024701283664	0.0856085787484565\\
14.3216108577539	0.0869586273528354\\
14.3389592701183	0.0867144333348164\\
14.3564319852753	0.0923503929270279\\
14.3741236558097	0.0966701012845244\\
14.391645787979	0.093693428809015\\
14.409070606647	0.0878637526077082\\
14.4263232260338	0.0946286610994983\\
14.443261857327	0.0888725699626677\\
14.4601868039091	0.082382720779689\\
14.4777902840832	0.0899234280105554\\
14.4971229795569	0.103824651001396\\
14.5149514972024	0.0986625552296905\\
14.5326154181839	0.0910102078790119\\
14.5503561255998	0.094151678937466\\
14.5680633814997	0.0926643299184216\\
14.5851673697187	0.0925433389874775\\
14.6027138302632	0.0877106185478267\\
14.6197520558427	0.0864157786306384\\
14.6373023176959	0.0890540915338561\\
14.6550255390921	0.0878146249752981\\
14.674522451099	0.0887383909524082\\
14.6917526427648	0.0832884132388512\\
14.7089079486504	0.085851723477256\\
14.7260328440669	0.0881472695616381\\
14.7432470702364	0.0916737395599522\\
14.7606236122848	0.0911348456760798\\
14.7778663482691	0.08804237979437\\
14.7948555369672	0.0957431548588895\\
14.8121073960922	0.0975287984424752\\
14.8288821909831	0.095881575380931\\
14.8482810292271	0.0921103014754854\\
14.8657191524754	0.0883829367319389\\
14.8828641948277	0.095241634977893\\
14.8999191461653	0.0890435766428316\\
14.9168159630634	0.0971117363776434\\
14.9339499816207	0.088988061097486\\
14.9512888907135	0.0895773016974241\\
14.9687483012902	0.0894817448795864\\
14.985721524492	0.0907985596000991\\
15.0033858256043	0.0878311534890701\\
15.0282961812434	0.0819045732028421\\
15.0460520938938	0.0781934897229309\\
15.0643348679216	0.0808861731511676\\
15.081404264232	0.0854666249460497\\
15.0988416272186	0.0809723480426977\\
15.1165492632494	0.0775767026986311\\
15.1335304691993	0.0855455155142054\\
15.1509602295686	0.0896268048247502\\
15.167892778768	0.0841712073631951\\
15.1855331316359	0.0911177008885922\\
15.2058807765161	0.0887746785540429\\
15.2228878313648	0.0831077729922008\\
15.2404092032723	0.0936457012813283\\
15.2574725174889	0.0920234190383349\\
15.2749448525149	0.0939441212520641\\
15.2927425795604	0.0929899703168072\\
15.3107873916675	0.0934175085735439\\
15.3279723477604	0.0839211714586408\\
15.3457620920578	0.0829798153248059\\
15.3630762926445	0.0862189296277617\\
15.3826454295156	0.0923595692238892\\
15.3999573493171	0.091288850752637\\
15.4173437747679	0.0872879156764257\\
15.4347119539373	0.083118772675127\\
15.4523139135879	0.08429545783541\\
15.4693285710539	0.0943053023825109\\
15.4868700898971	0.090715175892195\\
15.504122329153	0.0827787466692799\\
15.5214232251595	0.0849082213967645\\
15.539296218116	0.080464292835723\\
15.5588642145945	0.0836266547459527\\
15.5762164282676	0.0804810522548561\\
15.5934120280248	0.0878244888986169\\
15.6112694356159	0.0843896862226215\\
15.6285038087212	0.0862953902297061\\
15.6460609129299	0.0922431375385659\\
15.6629406239392	0.0864497517327198\\
15.6803403539703	0.0885632925228995\\
15.6974724718732	0.0789744960461754\\
15.7153424237828	0.0811441639358272\\
15.7347918194318	0.0815240913723744\\
15.7520771300728	0.0805601328240098\\
15.7696745281531	0.082433840796496\\
15.7869286680633	0.0842749777469084\\
15.8044010030893	0.0837642672409233\\
15.8214665980911	0.0875340293035677\\
15.8394703560648	0.0772393178795703\\
15.8572658023251	0.0757783242447384\\
15.8747567637635	0.0738883316464839\\
15.892336675824	0.0770764743796782\\
15.9123452439737	0.0816804269954832\\
15.9300889924365	0.0837501380184592\\
15.9474609729145	0.0852106147115196\\
15.9645520366841	0.0847739063915665\\
15.9823311373173	0.0769766329476298\\
15.9999992397383	0.0870613287880928\\
16.0175418989741	0.093137690659759\\
16.0393785164481	0.0914231624422914\\
16.0570044243431	0.0887961600103607\\
16.0747839051072	0.0889768577474294\\
16.0944917897435	0.0851427404091415\\
16.1117314846809	0.0825155806416218\\
16.1293429476031	0.0841407391278693\\
16.146430590195	0.080343333567746\\
16.1637436503891	0.0944921100893895\\
16.1811840544226	0.0914646750321837\\
16.1990045893199	0.0886966600711725\\
16.2162640510622	0.0949888525440091\\
16.2335881350514	0.096164052338312\\
16.2508673635986	0.0961106823043744\\
16.2701430394428	0.0916189663398922\\
16.2870702668101	0.0850030729540135\\
16.3037595322566	0.084347171806098\\
16.3216043955292	0.0843751185440783\\
16.3402551362332	0.0887897162254826\\
16.3579224783924	0.088571022930597\\
16.3753628824259	0.0865134231908544\\
16.3924014881363	0.0910601514043345\\
16.4101475173843	0.0953633202973437\\
16.4277871099905	0.0918373971815409\\
16.4474566014096	0.0832540716140925\\
16.4646765295421	0.0850953253116851\\
16.482473116195	0.079856530753952\\
16.5001222120727	0.0832663134942115\\
16.5170794697783	0.0834777676057929\\
16.534446508555	0.0905061209151889\\
16.5512980898804	0.0901144501988223\\
16.5684260263438	0.0870297110381986\\
16.5857257819577	0.0886017925288288\\
16.6032011580307	0.0962871489867965\\
16.6233507547308	0.0920444493856009\\
16.640666475841	0.0892014397481228\\
16.6578632159907	0.0849292801689163\\
16.6750401893356	0.0903524800496394\\
16.6924984595197	0.0925066734707972\\
16.7098845048396	0.0877197931841409\\
16.7273005804978	0.0877272870915001\\
16.7444946597316	0.0826173641562505\\
16.7617358751924	0.0912422756750364\\
16.7789599847644	0.0864882405158664\\
16.7990069461313	0.0829910743477224\\
16.8163895702735	0.088740524808425\\
16.8338250326057	0.0825292059660742\\
16.8516159172957	0.0822600890910137\\
16.8692695747438	0.0874742957841836\\
16.886889400545	0.0906718070206127\\
16.9040964042281	0.0806381488166805\\
16.9211152431336	0.0916873498024404\\
16.9384613747129	0.0926960036895199\\
16.9555608013615	0.0852655571869331\\
16.9751516056918	0.0877866256063113\\
16.9931618258902	0.08787905261313\\
17.0121630472506	0.0854601944357082\\
17.0308499003867	0.0967174831144221\\
17.0516742293702	0.0886082275049887\\
17.0700706625263	0.0940296697805369\\
17.0877820998657	0.0847314585211784\\
17.1052411303115	0.0894851531478164\\
17.1226526443994	0.0937569323526079\\
17.1402279948895	0.0881637934924824\\
17.1592356784747	0.0864369064973887\\
17.1765700259972	0.087367194457429\\
17.1954727934639	0.087268406092768\\
17.213062208796	0.0907613730850611\\
17.2306656889701	0.0881577322094629\\
17.2481882012702	0.0892841115208724\\
17.2656430502765	0.0888036831977373\\
17.2832077571025	0.0861022591431172\\
17.3003813092695	0.0876667341836088\\
17.3176244253847	0.0867518121169523\\
17.3379580054229	0.0876901092732156\\
17.3558507651844	0.0905033538145928\\
17.3733538908104	0.0916491562334663\\
17.3907342341675	0.0945558995575545\\
17.4087178452054	0.0906800192020438\\
17.4291662247645	0.0972481130361687\\
17.4529711598515	0.0853910203987344\\
17.4705696983243	0.0880246045785081\\
17.4878325812444	0.0837056103249651\\
17.5049396105103	0.0890688891537875\\
17.5236162001131	0.0871963416791391\\
17.5408030568604	0.0824066600191989\\
17.5587737434489	0.0878100453317303\\
17.5764730166007	0.0882634424311947\\
17.59430761634	0.0849450417760604\\
17.6120931791979	0.0873241671049683\\
17.629414602271	0.0955976524718464\\
17.6474936261557	0.0871012928272456\\
17.6653742217296	0.0833957626618329\\
17.6827739517606	0.0853127273232213\\
17.7023271231354	0.0875539614361463\\
17.7194235087371	0.0934188394657011\\
17.7364754190278	0.0889722091928069\\
17.7539777843921	0.090453278481164\\
17.7712741188281	0.0881434326905719\\
17.788557148684	0.0874281405189746\\
17.8058793320188	0.0877987768843959\\
17.8227445980553	0.0933006333572425\\
17.8402998016097	0.0870833931139832\\
17.8577383049889	0.0872233830136748\\
};
\addlegendentry{PSEM, N = 3}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.0555070888704145	0.237233596018282\\
0.106283829271065	0.0778131858277575\\
0.157277624394974	0.0302095662815871\\
0.216609590017459	0.0149404570974421\\
0.268045857466892	0.0145865202987252\\
0.319083747771008	0.0152197909032628\\
0.371289780219738	0.0150098334369055\\
0.422288517044878	0.0157320605129429\\
0.474046755335992	0.0147727125768953\\
0.525725166145697	0.0138506178513292\\
0.579828811866773	0.0147125157745422\\
0.63085985981534	0.0156867833094146\\
0.68189813025032	0.0127077407898571\\
0.732295880179711	0.0139524000184371\\
0.783278271377704	0.013638722489938\\
0.834269405585567	0.0142426663677088\\
0.885620143590632	0.0149280469337846\\
0.936783096948956	0.0142875553843412\\
0.987697824853184	0.0158811090960079\\
1.04114118326375	0.0129725548438634\\
1.10312000009123	0.0154705046066059\\
1.1543528975285	0.0163913746229114\\
1.20828206318307	0.013008877306283\\
1.25966435204984	0.0132826707805492\\
1.31102611384995	0.0124212597123337\\
1.36312913083458	0.0145035717237779\\
1.41494666954046	0.0126551345741753\\
1.46676268772288	0.0138396405260074\\
1.5182400093056	0.0147149804642868\\
1.5784037012582	0.0162027214834085\\
1.63311289544539	0.0146923541103326\\
1.68385694459175	0.014604411907695\\
1.73494767308594	0.013758748582149\\
1.78588254792595	0.0155443423112959\\
1.83686493912394	0.0150257143418766\\
1.88766714829247	0.0148183616433554\\
1.93921517421588	0.0146293692688932\\
1.99057655588513	0.0145524763693496\\
2.04154792328807	0.015401906789821\\
2.09276675588338	0.01547293702401\\
2.14643781268139	0.0140328446664723\\
2.20249685156612	0.0138652483690351\\
2.25512330875027	0.0141412245402335\\
2.30618172612103	0.0150965848129156\\
2.35826155512297	0.0143382174265745\\
2.40946442222199	0.0143689320552194\\
2.46233568368246	0.012659159647664\\
2.5141452396402	0.0152679855660759\\
2.56676827564657	0.0174281758430371\\
2.61776169063962	0.0173333088845966\\
2.67131832804761	0.015848398596667\\
2.72244402858128	0.0150483575454607\\
2.77338764643116	0.0153704920546353\\
2.82447609414017	0.0165452070093251\\
2.87577855552553	0.0167550058042384\\
2.92673053625441	0.0158004071969131\\
2.97817934802235	0.0140778502145347\\
3.02959774932118	0.0135295027994096\\
3.08087550220039	0.0155090179958915\\
3.13251628005457	0.0137973206242544\\
3.18981264490113	0.0138925246217635\\
3.24150398016021	0.0144207064091781\\
3.29267833744445	0.0135866370255392\\
3.34470380773285	0.0148301405493125\\
3.39519126854611	0.013981119220627\\
3.4461611154256	0.0161044338735242\\
3.49713666426804	0.0170164882191333\\
3.54854594242614	0.0133410554416132\\
3.59985030446582	0.0145363345827352\\
3.65151351004097	0.0141910179966855\\
3.70476908380479	0.0153789023329171\\
3.75591189022733	0.0153404000479195\\
3.80655824574168	0.015060832577463\\
3.85748437757182	0.0133112273362892\\
3.90893394960149	0.0150828049622521\\
3.96011552937214	0.0134027343725167\\
4.01156776231786	0.0131637541124767\\
4.06266077159723	0.0153934193612464\\
4.11381536207655	0.0158631728913881\\
4.17227416710477	0.0150076466506403\\
4.23174221957651	0.016677416603292\\
4.28251553879939	0.0174468934636912\\
4.33465542847781	0.0160327704877281\\
4.38727504330641	0.0155618783680572\\
4.43888921200012	0.0150795131288393\\
4.49018825220771	0.0164100303786361\\
4.54184499555817	0.0161857562317963\\
4.59439200539178	0.0183741214496485\\
4.6461764727125	0.0151743226390124\\
4.69788187281353	0.0168787667271562\\
4.75186539718163	0.0149140027930587\\
4.80319370746573	0.0143978591269102\\
4.85395904394047	0.0127138290952519\\
4.9046844666745	0.0142828551508802\\
4.95567027905027	0.015478261277854\\
5.00726392067733	0.0140622961380057\\
5.05985122438251	0.0139469553868304\\
5.11112289516789	0.0160856330863865\\
5.16297198473547	0.0173245002601431\\
5.21940925382972	0.0131135653509396\\
5.27224630351245	0.0149585467421291\\
5.32332410755727	0.0144529386756503\\
5.374647856271	0.016452236341276\\
5.42568992801462	0.0145639781821588\\
5.47636555360548	0.0153039885557047\\
5.52721033743076	0.0135788354663642\\
5.57842422832484	0.0162442834466802\\
5.62897212994546	0.0128954438245559\\
5.68060226413545	0.0137637185893398\\
5.73187773622947	0.0154529017521637\\
5.78542753128192	0.0143963345248553\\
5.83632819434419	0.0149448173007981\\
5.88749456888028	0.0156942542578873\\
5.93858947881398	0.0151897909194184\\
5.98945326918245	0.014472270691162\\
6.04150230758441	0.0138093398053808\\
6.10072935708847	0.0142267292855217\\
6.15193526523441	0.0143867451824821\\
6.21014318389249	0.0144955997128734\\
6.26145971011981	0.0147530806663536\\
6.31491105127851	0.0156513513596674\\
6.36719310990001	0.0126237691063847\\
6.41850621494956	0.0141248189985757\\
6.47013330809264	0.0151400256697687\\
6.5215756576359	0.0163502978737329\\
6.57301952770261	0.0145692178363807\\
6.62430754411514	0.0159746483158471\\
6.67521733031814	0.0123918524759243\\
6.72691778871794	0.01202294224489\\
6.77797202464921	0.0151036235282272\\
6.83142146515359	0.015604391948492\\
6.88209062851977	0.0135994719558428\\
6.93305743435235	0.0164950822275664\\
6.98377487433824	0.0177014639621886\\
7.03468009897087	0.0143505934058497\\
7.08547736643817	0.0154794441825595\\
7.13613094443893	0.0138281375876532\\
7.19246063649872	0.0149879936811614\\
7.24458874212036	0.0154366327009546\\
7.29655833317178	0.015978281233791\\
7.35119758328002	0.0135891257842378\\
7.40281327249719	0.0134672094488872\\
7.45420544476642	0.015714949204878\\
7.50561206200847	0.0136722349272034\\
7.55641731222391	0.0158989362831495\\
7.60787144582394	0.0153872343893924\\
7.66070317367457	0.0151269013618538\\
7.71204820971668	0.0146398526262683\\
7.76507760561651	0.014651471671466\\
7.81612119788358	0.0165181425721295\\
7.86977210774581	0.0125265327067397\\
7.92082140197584	0.0151449212165981\\
7.97225158733145	0.0151129306554631\\
8.02413945024714	0.0141677779124372\\
8.07583990864695	0.0158664868492535\\
8.12694546224483	0.0148245817285897\\
8.183377409507	0.0142815681024129\\
8.234619430085	0.0140556888296965\\
8.28573562734707	0.014572856239252\\
8.33850273295084	0.0155708247755957\\
8.3915739432457	0.0146335194482949\\
8.4425742005943	0.0149233759874381\\
8.49396257155488	0.0139964453985927\\
8.54547220426104	0.0126015127033408\\
8.59648880723678	0.0126148258002991\\
8.64776085815303	0.0138845962221234\\
8.69902378592854	0.0148866192258534\\
8.75004571073638	0.0157679721959568\\
8.80116684969968	0.0150291379954844\\
8.85213365553225	0.014963600194033\\
8.91562349254354	0.0154249419426006\\
8.96836931081894	0.0149696839684183\\
9.02017202442113	0.0143856919033858\\
9.07077960658736	0.0157817442554271\\
9.12283244629796	0.013014487357288\\
9.18899536354385	0.01459185296236\\
9.24142643346398	0.0124934098036965\\
9.29332151886608	0.0144899000299315\\
9.34558114976662	0.0156077126494769\\
9.39717897283319	0.0165452589657412\\
9.45089412481141	0.014597799656102\\
9.5017419496836	0.015552113612276\\
9.5532952974391	0.0163296739822019\\
9.60504289206602	0.0141934646355565\\
9.6564103558291	0.0141173587211346\\
9.70810435200422	0.0152252399884678\\
9.7602100299049	0.0151273821449767\\
9.81168431044071	0.016839303899748\\
9.8625815523252	0.0168276918252683\\
9.91421738847816	0.0131823188937071\\
9.96770864337757	0.0148943225318077\\
10.0208824890057	0.0160286814244516\\
10.0724632061834	0.0158185618513372\\
10.1240081910599	0.0147469505745208\\
10.179881726083	0.0131649683282646\\
10.2320147734059	0.0156801688650533\\
10.2843546119187	0.0150925816729905\\
10.3385137567459	0.0151076773244468\\
10.3911615012584	0.0147262750875722\\
10.4427361363423	0.0129859055672868\\
10.4969260717695	0.0152012940131654\\
10.5476385700541	0.016716878429518\\
10.598322558524	0.0148247166901194\\
10.6496117153291	0.0145633860496521\\
10.7004105033199	0.0146840992274696\\
10.7517479367447	0.0137287850683086\\
10.8027352696439	0.0140620069439142\\
10.8534105151039	0.0170779984860989\\
10.904267082986	0.0138884521608097\\
10.9559956710697	0.0147608857248893\\
11.0097811472578	0.0133838989118915\\
11.0631290928215	0.0167928412072276\\
11.1173623631671	0.0150062320440586\\
11.1727569333019	0.0159879018265392\\
11.2240707986131	0.0137956803358009\\
11.2755287335218	0.0163638141274914\\
11.3270516708082	0.0161186900047281\\
11.3791558281854	0.0156158010927487\\
11.4301526643562	0.0148345628406649\\
11.4817892607709	0.0122650208419488\\
11.5352961010357	0.0148601328689905\\
11.5866662257149	0.013912808899684\\
11.6384898465146	0.0152222403177412\\
11.689621629142	0.0165055414958881\\
11.7409088852929	0.015852380476672\\
11.7918718898168	0.0159036503452884\\
11.8431982994466	0.0142345598252595\\
11.911769345715	0.0145128930254387\\
11.979989531196	0.0144181034410187\\
12.0309259265595	0.0127882199320458\\
12.0847121630092	0.0152503544083453\\
12.1348962793931	0.0148649479773444\\
12.1922888173483	0.0124972301215169\\
12.2438482471976	0.0140465405335389\\
12.2958079548465	0.0145416704839077\\
12.34773002954	0.0144920140432701\\
12.3995992660433	0.0141923587686962\\
12.45107392671	0.0141872346594583\\
12.5024421507348	0.0128737341166734\\
12.5537681802337	0.0146693773294624\\
12.6071176463209	0.0145262633828815\\
12.658476747205	0.0135936313582962\\
12.7093945161561	0.0131058024583352\\
12.7605236378676	0.0150172423869048\\
12.8121986274995	0.0127592683743687\\
12.8631810186975	0.0158702962220819\\
12.9149312742405	0.0141498443069492\\
12.9661615107617	0.0141698460628736\\
13.0175704087889	0.0148489526260285\\
13.0685858713721	0.0154469076602739\\
13.122480445118	0.0166367090667397\\
13.1771246369275	0.0173322642694507\\
13.2286738032435	0.0143366740314469\\
13.2810083199242	0.0147757072696677\\
13.3333876920469	0.0134633301605819\\
13.3845293580768	0.0143739063368528\\
13.435893780793	0.013594852068421\\
13.4871817972055	0.0152999031220013\\
13.5385941164105	0.0152993403231713\\
13.5904447265015	0.0151573578841186\\
13.6444533395067	0.0165395728829491\\
13.6970832178686	0.0138137330664888\\
13.7484069665823	0.0149197058419108\\
13.7993099104298	0.014884476205923\\
13.8503048459463	0.015795491866975\\
13.9011674959221	0.0157169243771555\\
13.9528888615195	0.014800244275538\\
14.0047280676846	0.0149063101255606\\
14.0560111423959	0.0149424603181861\\
14.1071900612505	0.0169466130037955\\
14.162671681353	0.0147311431387125\\
14.2201478480982	0.0171359628535262\\
14.2715673897896	0.0156883798331341\\
14.3226885287529	0.0152915233379345\\
14.3749420775596	0.0164873121677087\\
14.4275061932821	0.0134618172485378\\
14.4791218824993	0.015549437563096\\
14.5306782713017	0.0152676256562411\\
14.5817640580946	0.0150522783214626\\
14.633074882359	0.0158440050831938\\
14.6864140849129	0.0154762440401418\\
14.7378826634857	0.0136801570616766\\
14.7894622402708	0.0160732594098218\\
14.83999189561	0.0157019929026564\\
14.8907682558798	0.0158072062828015\\
14.9419616197072	0.0137369220837061\\
14.9933610144628	0.0147577582720938\\
15.0461608113209	0.0150556617843706\\
15.0975009056618	0.0124276860741424\\
15.1482696633143	0.0133936198915772\\
15.2089891065898	0.0148477343353123\\
15.2605188862318	0.0162598424190389\\
15.3122520358859	0.0151162747452766\\
15.3641535835127	0.014481640100401\\
15.4155795874288	0.0145347898731462\\
15.4667877763599	0.01553103557675\\
15.5184680878239	0.0158634049702116\\
15.5694934338095	0.015198964349131\\
15.6209129755009	0.0147859817652089\\
15.6726138140316	0.0156113452397316\\
15.7284033401339	0.0155350341283191\\
15.7796525831983	0.0165250191690168\\
15.8307444520851	0.0152312035665424\\
15.8816800871868	0.0148201008309171\\
15.9328415200217	0.0160898358150978\\
15.9840588320935	0.0151415548869094\\
16.036729004327	0.0155870282799593\\
16.0908615399938	0.015460383589956\\
16.1415037140686	0.0161097386837384\\
16.1999921693042	0.0153893736494262\\
16.2544808875904	0.0155435317959649\\
16.3054172829538	0.0153487842512791\\
16.3564977479147	0.0152105697760612\\
16.4082765132725	0.0159197678035748\\
16.4600043410945	0.0149377796441933\\
16.5113756061662	0.015618745507743\\
16.5713359281066	0.015349610816536\\
16.6237126393132	0.0169640470043067\\
16.6749653035554	0.0174945808521717\\
16.726448707232	0.01576064131449\\
16.7807944963133	0.0138445218883056\\
16.8317651034545	0.0131886462253295\\
16.8827946308796	0.0143705440284898\\
16.9335717514111	0.0142851980537027\\
16.9844701336882	0.0152157401348288\\
17.0358151697303	0.0159385863705514\\
17.0870355228491	0.0160291946781336\\
17.1383862608542	0.0159061732656252\\
17.193448216483	0.0149316662760704\\
17.2452022733346	0.0153348635090765\\
17.2996434752628	0.0140907472594532\\
17.3517491531635	0.0146803569772338\\
17.4028904390626	0.0148187930008665\\
17.4538694090828	0.0162647663126159\\
17.5053858841445	0.0133897594305176\\
17.5568278535569	0.0140754280077878\\
17.6095805141878	0.0144047319961094\\
17.6607548714721	0.0155910354971935\\
17.7124416451608	0.0148675968351636\\
17.7639030012472	0.0160197151250137\\
17.8176367796378	0.014912281097914\\
17.8691665592797	0.0143435416096965\\
17.9206796131636	0.0134378137565856\\
17.9719771328478	0.0148484772387282\\
18.023416821475	0.0151519973225223\\
18.0743779253446	0.0146841808810739\\
18.1258195146261	0.0151855394469534\\
18.1827836450977	0.014524637337384\\
18.2347175038479	0.0151223594360165\\
18.2869915797212	0.0134763080779247\\
18.3417319446393	0.0136109622412965\\
18.392829515489	0.0161218976648209\\
18.4442323314224	0.0151050670969947\\
18.4959396321778	0.0149892017960868\\
18.5472892297902	0.0135691376782969\\
18.5986106977188	0.0135879820425711\\
18.649796458929	0.0134642025248115\\
18.7008890880775	0.0168831225455416\\
18.7528864286819	0.0148665593094612\\
18.8046039929706	0.0161136391117172\\
18.8579971741072	0.0138247803428089\\
18.9094744956899	0.0153441648628341\\
18.9609073419615	0.0130577148102735\\
19.0122238681889	0.0129398914382809\\
19.0632336288091	0.01450505222025\\
19.1140746113257	0.0150917940661484\\
19.1710733337059	0.0132100191900077\\
19.2237944434751	0.0140568382234181\\
19.2751497430505	0.0168935237972641\\
19.3264886969988	0.0145664749838516\\
19.381061044075	0.0156833519075633\\
19.4319427005941	0.0135871301308984\\
19.4832991405621	0.0150641598218894\\
19.5351022342952	0.014641082917097\\
19.5861321418512	0.0164782035212766\\
19.637011517585	0.0163385497096072\\
19.6887153971626	0.0148727296679628\\
19.7405530828043	0.0142971583486119\\
19.7922159082486	0.014594770782767\\
19.8438585867571	0.0154028437122246\\
19.8974623603922	0.0125057006947872\\
19.9492970049869	0.0128671439333743\\
20.0002524068936	0.0140246662534528\\
20.0524645214361	0.0141547432969974\\
20.1038167799647	0.0123162019275971\\
20.1551869046438	0.0146736251733461\\
20.213525588319	0.0150740767519592\\
20.2656514131555	0.0133406490680965\\
20.3168767079755	0.0138782489148172\\
20.368650531632	0.014375907735555\\
20.4225306604052	0.0149335153192097\\
20.4737141408301	0.0154868924287015\\
20.5249725070353	0.0143183791046979\\
20.575978086216	0.0159000770305318\\
20.6268555612955	0.0122657995996679\\
20.6777661077603	0.0145636364883332\\
20.7286295179979	0.0148452665632235\\
20.77994376344	0.0158506449399057\\
20.8310052218577	0.0157934647616775\\
20.8820465333396	0.0156853067749691\\
20.935484569918	0.0137081341641017\\
20.9866026678344	0.014451619072754\\
21.0396400464824	0.0153269362832463\\
21.0952128979923	0.0145166420404917\\
21.1468327686489	0.0144479166074368\\
21.2027097248499	0.0152568868977351\\
21.2543280749831	0.0153868094920096\\
21.3060315744298	0.0147548153676958\\
21.361770923258	0.0136383833381593\\
21.4129623864312	0.0148360269273502\\
21.4670941618362	0.0154987068901069\\
21.5191405393221	0.0150968388086685\\
21.5709546568502	0.0143011404818274\\
21.6222924704059	0.0144568674191527\\
21.6738359347589	0.0147126093616465\\
21.7249186805049	0.0168889539137829\\
21.776104821846	0.0156401904432152\\
21.8271776841896	0.0155550891241544\\
21.8784478344515	0.0142366221723665\\
21.9307344546434	0.0151548477709172\\
21.9843861247673	0.013506247501303\\
22.0356365082243	0.0144978827289002\\
22.086787297395	0.0152879129178297\\
22.137713809356	0.0147480595655438\\
22.1927738643305	0.0161388271616344\\
22.2440550383875	0.0163803876887173\\
22.2954821826962	0.0146125872614405\\
22.3476711092561	0.0138199541740933\\
22.3988158163329	0.0132440990188511\\
22.4503706846119	0.0121738318049062\\
22.5036414636103	0.015282237348388\\
22.554996002924	0.0161050974661611\\
22.6058822210134	0.0143949880979114\\
22.6569391178607	0.0142566516151492\\
22.7082632467053	0.0106297306360829\\
22.7590780001923	0.0149839087037857\\
22.8108867958884	0.0153468529390073\\
22.862417335792	0.0149240287985953\\
22.9135761077108	0.0146488998179936\\
22.9649850057381	0.0142385922388755\\
23.0189533248716	0.0141317883429371\\
23.0703150866717	0.0135709307605277\\
23.1218600715482	0.0151401900030754\\
23.1769562389548	0.0140512227923889\\
23.2291094332135	0.0150104187477255\\
23.2810611581143	0.0165084656481315\\
23.3331235010965	0.0152422063495491\\
23.3851919261725	0.0161907790392479\\
23.4363130651358	0.0159063462481347\\
23.4877512332396	0.0149960407865739\\
23.5415139015758	0.0152110451351392\\
23.5926358008008	0.0133228295746828\\
23.643547867789	0.0145645284257035\\
23.6952791167887	0.0166501660869227\\
23.7464743812705	0.01584953404172\\
23.7980976731049	0.0152492854754163\\
23.8494210416878	0.0150560764537352\\
23.9007364275225	0.0162933736151793\\
23.9519252297796	0.0159239175198265\\
24.0033535144809	0.0148122228126199\\
24.0565790579065	0.0152810676170905\\
24.1074432284058	0.015034630707747\\
24.1603677081872	0.0130626817671848\\
24.2209632288011	0.0149230916926471\\
24.2721090762706	0.0161411342395229\\
24.3239665287172	0.0151280885636397\\
24.3802498448116	0.0146045091388445\\
24.4324866678603	0.0142902502492625\\
24.4840765081787	0.014552375226811\\
24.5377597291644	0.0138372147439528\\
24.5912802541403	0.0135338527218233\\
24.6423280278469	0.0122418629746016\\
24.6934001299287	0.0131480896987984\\
24.7449059613262	0.0137410209962408\\
24.7962384530498	0.0169416521177327\\
24.8474219334748	0.0153039319388784\\
24.8979531093374	0.0159268431140554\\
24.9488264029775	0.0140033860571761\\
24.999927395005	0.0141119430361137\\
25.0517244066442	0.0155597067683198\\
25.1047423986181	0.0147735965365445\\
25.155407000414	0.0138081659742659\\
25.2134902361487	0.0144119993176977\\
25.2663748021894	0.0143936486927317\\
25.3182197103175	0.0133551566306246\\
25.36979814671	0.0155085039464776\\
25.4213366693618	0.0146862757730894\\
25.4726573770286	0.0149245907146895\\
25.5244741554728	0.0150488605860842\\
25.5758621463025	0.0129878090993646\\
25.6303592274676	0.0132320339428583\\
25.6812910612608	0.0139210843353261\\
25.7325346023622	0.0142739443426878\\
25.7836477585774	0.0139439815030482\\
25.8347472300814	0.0146962490648551\\
25.885898399383	0.0152938700836498\\
25.937506105852	0.0136962979736588\\
25.9887808176843	0.0150096189776312\\
26.0413726829598	0.0167057258996411\\
26.096260538653	0.015889082912945\\
26.1501535918755	0.0148817154155205\\
26.2056150650423	0.0133873015967859\\
26.2571197560472	0.0141395926044938\\
26.3093333911132	0.0160374983431938\\
26.3617986728111	0.0155392103082259\\
26.4131212811322	0.0136015783219075\\
26.4651805830675	0.0145395184649496\\
26.5173216131385	0.0131873661651363\\
26.569129268442	0.0141223271647455\\
26.620586062958	0.0128414160745904\\
26.6745342351558	0.0130893305761721\\
26.7259123425831	0.0142281713009597\\
26.7766750181417	0.0171021197898441\\
26.8283146556033	0.0133460213482613\\
26.8794677255592	0.0155160366800586\\
26.9302615718487	0.0138563220160513\\
26.9815868410859	0.0152072616079286\\
27.0327604381084	0.014373416944929\\
27.0838895598199	0.0146228607070906\\
27.1354406267902	0.0125951573296287\\
27.1924944681456	0.0137644566217721\\
27.2440717641455	0.0130031879626587\\
27.295008159509	0.0131597086211465\\
27.3466972139829	0.0164908527688648\\
27.3978202536005	0.0167370728047722\\
27.4490063949415	0.0143527663191555\\
27.5000689937518	0.0130640031118292\\
27.5514147900556	0.0147554330953964\\
27.6029164400136	0.0119551029984634\\
27.6541485771892	0.0160630826566033\\
27.7080887666388	0.0150801624657114\\
27.7595573452117	0.0157354810769087\\
27.8110369475796	0.0153976921821403\\
27.8619805654295	0.0124890381559752\\
27.9133871826715	0.0143158734524764\\
27.9645185851681	0.0151688463394767\\
28.0163254802098	0.0159010720773185\\
28.0676294621186	0.0141160446703727\\
28.1187555427832	0.0139643538815691\\
28.1722753074974	0.0162432190369326\\
28.2309557288192	0.0151257480594322\\
28.2820396149578	0.0156148667378403\\
28.3350834558305	0.0140121299901064\\
28.3864429368454	0.0149942377074723\\
28.4376439032901	0.0141005064422877\\
28.4887562992436	0.0138759321117433\\
28.5400131449253	0.0129091854835713\\
28.591320167881	0.014917662816859\\
28.6423310688938	0.0130522242515808\\
28.6937312239111	0.0164935184314171\\
28.7472684746451	0.0142328852549324\\
28.7981881442505	0.0160054609666302\\
28.8491963843473	0.0137972830599805\\
28.9006117445992	0.0150958191308385\\
28.952108452856	0.0137216038733102\\
29.0031041486342	0.0142010730021117\\
29.0545613232812	0.0149562874908151\\
29.1058831713406	0.0138943785922409\\
29.1579694625672	0.0151923874853704\\
29.2145956567008	0.0164823633429194\\
29.2679542459287	0.0163354549676097\\
29.3190457346846	0.017084608676097\\
29.3714083810493	0.0144216092565416\\
29.4229294176813	0.0149744692644176\\
29.4743162681185	0.0135065541577532\\
29.5260326920146	0.0139369413608356\\
29.5915303802487	0.0146846388337121\\
29.6435151765347	0.014578420575526\\
29.6957561810229	0.0148306077750342\\
29.7475193610152	0.0139932919781368\\
29.799889990128	0.0142185873861809\\
29.8519648774287	0.0151554384233058\\
29.9030681502414	0.016935840081919\\
29.9541596389973	0.0155407859492947\\
30.0052108338817	0.0145588037901717\\
30.0573301964934	0.0153562477291536\\
30.1084726227851	0.0143886423651709\\
30.1598302031457	0.0115657553859308\\
30.2170395180245	0.0141289055488502\\
30.2687787497724	0.0149799688663364\\
30.3225665067456	0.0139296445465509\\
30.3744448663897	0.0133982240569858\\
30.4261054110488	0.0156021369567911\\
30.4778533858066	0.0148889152958615\\
30.529384685972	0.0144804023271373\\
30.580341988533	0.0146874543352375\\
30.6318987574662	0.0138370232318327\\
30.6829442503876	0.0161726667919485\\
30.7337445589018	0.0147093357339657\\
30.7853967406819	0.0157884115262565\\
30.8395444815832	0.0160864599268311\\
30.8905892142429	0.0143348143542947\\
30.9423379492624	0.0152645783530485\\
30.9935579222503	0.0153794723027309\\
31.0466694264167	0.0146053363533316\\
31.1033659447601	0.0146126760931831\\
31.1549382990588	0.013983136947554\\
31.2116587656467	0.0145179921507012\\
31.2629064881876	0.014824871873396\\
31.3150174879204	0.0159343213794839\\
31.3695940164361	0.0125396610252264\\
31.4210508109522	0.0156588635145714\\
31.4722768660339	0.0142657594379043\\
31.5242973946211	0.0156224643729919\\
31.5834225690536	0.0147322521794212\\
31.6348177823698	0.0149345572773032\\
31.6871093442629	0.0151757886479098\\
31.738281040631	0.0158257516062895\\
31.7899571706556	0.0158664394887485\\
31.8415835035369	0.0149365347857111\\
31.8954803580681	0.0147407438399384\\
31.9469337314064	0.0152918342775712\\
31.9985414378754	0.014336269020576\\
32.0493231199773	0.0173036169987441\\
32.1001967937482	0.0146735656177605\\
32.1514353931484	0.0146170848546295\\
32.2100325658111	0.0156047891438282\\
32.2623518772573	0.0134251604106948\\
32.3140922493978	0.0136285879439473\\
32.3671326690927	0.0147571648321165\\
32.4211139126756	0.0143176854933601\\
32.4730435899863	0.0141902063101153\\
32.5245547432159	0.0160596726863859\\
32.5771884228865	0.0151673745202185\\
32.6282297343684	0.0165065683566844\\
32.6815845222876	0.0146531974815948\\
32.7326186112831	0.0149943238682661\\
32.7839073879574	0.0150835565132781\\
32.8349228505405	0.0153401991042654\\
32.8863157830715	0.0162414852437791\\
32.9413682354287	0.0175218658387678\\
32.9927509044264	0.0152245591039855\\
33.0438625401181	0.0152284901545026\\
33.0948669789062	0.0148515260841277\\
33.1462344426692	0.0128855818631662\\
33.2036528295231	0.0162204410381973\\
33.2555543771499	0.0159876796550421\\
33.3072517945028	0.0143550204664182\\
33.3598090678697	0.0141911795997258\\
33.4115080057461	0.0138305734905824\\
33.4638987817946	0.0135339582048967\\
33.5150206810196	0.0151953691538156\\
33.5665379163431	0.0155693808798496\\
33.617716074936	0.0153717153654859\\
33.6688334125906	0.0148690120347251\\
33.7212089834046	0.0162686877679827\\
33.7730911443574	0.0158336461866042\\
33.8248653481448	0.0163592051192424\\
33.8766851676358	0.0138244356071056\\
33.9293697848421	0.0128478804995106\\
33.9837703127679	0.0133434680826467\\
34.0351978372074	0.0158132507291555\\
34.0862015157338	0.0172258857759742\\
34.1384197123702	0.0163048132452254\\
34.1989441485126	0.0156984135590044\\
34.2505092803248	0.0134373891551181\\
34.3018478541423	0.0163654448208706\\
34.3544313565388	0.0145603374555402\\
34.409483808896	0.0130051894909694\\
34.4610211911553	0.0164920347408152\\
34.5154741771402	0.0139400297593922\\
34.5679573249887	0.0137589224085797\\
34.6197421724403	0.0143620355001322\\
34.6717969128052	0.0145987003736797\\
34.722668305791	0.0144514703476276\\
34.7739962359442	0.0155800075929378\\
34.8252260923345	0.013416948638635\\
34.8765859534803	0.0155456786204484\\
34.9280294434162	0.0131262951846388\\
34.9799906715886	0.0140963695833305\\
35.0352628395852	0.0156362179984225\\
35.0861961939017	0.0139073429139112\\
35.1372994667144	0.0163410908547636\\
35.1937093663865	0.016835284167192\\
35.2444325083353	0.0143484944206607\\
35.2948534462474	0.0140387236089218\\
35.3469948564493	0.0164272916018759\\
35.3980217229583	0.015589190514041\\
35.449462932109	0.0152194017831534\\
35.5005646843982	0.0149328242637514\\
35.5544588780133	0.0156662331017183\\
35.6056659265519	0.0152911994018023\\
35.656201283854	0.0147509691498089\\
35.7076481949676	0.0166014799441198\\
35.759444826476	0.0139249029997231\\
35.8106427518738	0.0154429592344422\\
35.8611313530796	0.0162668426878865\\
35.9123771749663	0.0160591121854394\\
35.9635207416505	0.0149026345997196\\
36.014847911542	0.0143143799595965\\
36.0714026410732	0.0127701247190682\\
36.1233022880457	0.0153349842451011\\
36.1794776469747	0.0159988555612764\\
36.2308500524391	0.0136263334599236\\
36.2822517279799	0.0160107801634071\\
36.3347094070605	0.015467013101814\\
36.3861194454803	0.0174559122135788\\
36.4377237307716	0.0157916105325624\\
36.4892957049394	0.0145867093906108\\
36.5407141062382	0.0133615889865164\\
36.5952108072725	0.0133484437467152\\
36.6464117737172	0.0144763089015375\\
36.6984262202106	0.0143513181865904\\
36.7512967214093	0.0160138784259925\\
36.8024193808961	0.015389865567097\\
36.8536663431753	0.0137982531380841\\
36.9048551454324	0.0145966011657364\\
36.9570075794293	0.0150125859684699\\
37.0083225851332	0.0121105826838945\\
37.0593988686545	0.0134710553030661\\
37.1122773526014	0.0177342398128903\\
37.163107311323	0.016152442417536\\
37.2221731853408	0.0153522168474342\\
37.2739705771109	0.0154711258724298\\
37.3259797017721	0.01565740772649\\
37.377813966236	0.0155025207254826\\
37.4294220528359	0.0162823576768434\\
37.4812369306257	0.0157767782845368\\
37.5327473235936	0.0152748238544598\\
37.5837931966459	0.0144016670747851\\
37.6382309773963	0.0140605068562035\\
37.6898747962974	0.0141984115620978\\
37.7406473552585	0.015764663814458\\
37.7919068618563	0.0175973250602559\\
37.8431667485849	0.0166091054782704\\
37.8940195151583	0.0144886090928224\\
37.9455766642224	0.0135206798929919\\
37.9969581928275	0.0134721466974547\\
38.0488065221333	0.0147378494332805\\
38.1004522416887	0.0164839072630333\\
38.1542361973533	0.0170019014671087\\
38.2106810690648	0.0151682764690019\\
38.2619401955317	0.0145327154493121\\
38.3136227877809	0.0145428988196248\\
38.3655992211879	0.0159605340540373\\
38.4165656468896	0.0145795332795393\\
38.4679255080354	0.014801612663527\\
38.5197149170573	0.0144762548217961\\
38.5707319001639	0.0149220547914604\\
38.6220088927814	0.0152273422371682\\
38.6753933309081	0.0142849563499683\\
38.7267113776589	0.0132393571381107\\
38.7779583399381	0.013459384391138\\
38.8291764122717	0.0128514533632347\\
38.8806970687729	0.0153710398339025\\
38.931712531356	0.0148290438595878\\
38.9838049046765	0.0145639487982242\\
39.0357889407007	0.0155714505092771\\
39.0867698113753	0.0133796745863369\\
39.1395080270334	0.0140557922450123\\
39.200609881958	0.0140745235112194\\
39.251879652089	0.0143219574992705\\
39.3033949867581	0.0154510385725034\\
39.3556614600142	0.0144151891636473\\
39.4068278345503	0.0135649351541785\\
39.4575198057683	0.0136644174361137\\
39.5093597721952	0.0142380020060495\\
39.5609108391655	0.0131829654569893\\
39.6119437877684	0.0137123822320361\\
39.6632264823488	0.0140507449281947\\
39.7170682179047	0.0140220475496666\\
39.7687606935564	0.016425341374919\\
39.8197069723223	0.0159403186922888\\
39.8705065205748	0.0163698532300784\\
39.9212973258174	0.0153925650926913\\
39.9721862048229	0.0130180250471278\\
40.024681516859	0.013922317387837\\
40.0765359282587	0.0126782961519555\\
40.127991962513	0.0142285981185397\\
40.1838673981905	0.0162559591347538\\
40.2377201575414	0.0159315701811805\\
40.289382222724	0.0154019746516958\\
40.3433326757069	0.0142212157449894\\
40.3943895725542	0.0158907838959523\\
40.4459402593937	0.0155364545787911\\
40.4991144851527	0.0151342250377483\\
40.5504367133429	0.0133809683090278\\
40.6017437362987	0.014707100254451\\
40.6529397610421	0.0166851412614421\\
40.7042695918497	0.0157718100338673\\
40.7568736213129	0.0142172280783788\\
40.8079932397527	0.0169054333788151\\
40.8594789242145	0.0164842042003514\\
40.9104480108322	0.0151639189616149\\
40.9619489005285	0.0165728751229394\\
41.0151014588282	0.0150941955088558\\
41.0681217315873	0.0156705718063422\\
41.1217194231286	0.0152162376360256\\
41.1769459754215	0.0160298888229652\\
41.2287829008014	0.0141580875688227\\
41.2821209629627	0.0133566380691489\\
41.3334910876418	0.0148217235535791\\
41.3847597173803	0.0119470127114562\\
41.4357713786548	0.0150146164828454\\
41.4867359037022	0.0144120781713168\\
41.537487175335	0.0160734603858914\\
41.5885733422588	0.0145204035728653\\
41.6396720535011	0.0154291386513843\\
41.6910893144074	0.0161437083637717\\
41.7425004932198	0.0134044286748932\\
41.7966995517877	0.0144062844486332\\
41.847965900741	0.0155125026380202\\
41.8990596702821	0.0156113646999207\\
41.9499705968777	0.0149193153379166\\
42.0017539238058	0.0151761725000148\\
42.052504055046	0.0125029392645174\\
42.1035297811625	0.0132541227148363\\
42.15503561256	0.0159966611067808\\
42.2127075467	0.0160580694077886\\
42.2649105381018	0.0159565907947103\\
42.3173321047504	0.0145195417298404\\
42.3696677618237	0.0151382852742768\\
42.4208371774067	0.0137212300288856\\
42.4720601914415	0.0153392418257623\\
42.5231281120839	0.0147104349998175\\
42.574618358116	0.0161231248818083\\
42.6258786249754	0.0150497217018811\\
42.6770662868399	0.0140661154825576\\
42.7278244008282	0.0141374814295337\\
42.7788379627571	0.0141571931900817\\
42.8323698916589	0.0134881875024782\\
42.8833792721482	0.0155798135760491\\
42.9348440494124	0.0159323053949201\\
42.985835943882	0.0188921630254893\\
43.0376926360669	0.014284410854396\\
43.088415017754	0.0157431438268716\\
43.1396958116801	0.0143399709100639\\
43.1948421563607	0.0150278320553297\\
43.2460788551067	0.0168631822241238\\
43.2983650951677	0.0156757381327801\\
43.353445297078	0.0144130036211552\\
43.4081088755615	0.0181384154039305\\
43.4587852614141	0.0154309740854307\\
43.5099307287527	0.0150778592359358\\
43.5606896030027	0.0155814981262238\\
43.6120247556424	0.0163117837796579\\
43.6627574008628	0.0146696837881012\\
43.7144654618799	0.0162532325031059\\
43.7649685080586	0.0159692059361008\\
43.8156483150889	0.0156822134936673\\
43.8673666396394	0.0147192782777958\\
43.9181365376845	0.0158627469988099\\
43.9685194625102	0.015030497343549\\
44.0193345961281	0.0144686995828933\\
44.0711943293598	0.0158069120722069\\
44.1211667128526	0.0147130655839007\\
44.181824955059	0.017180720254705\\
44.2353603051386	0.0148601415814437\\
44.2869870181509	0.0165378843304284\\
44.3393336990192	0.0130774469095714\\
44.3923003733265	0.0158949697475229\\
44.446562153487	0.012564223837165\\
44.4973556196456	0.0147790511209022\\
44.547904281528	0.0152425783524062\\
44.5983484074227	0.0142348157262311\\
44.6485849818659	0.0166526330377856\\
44.699282274916	0.0131242742021263\\
44.7496663401343	0.0149521292636232\\
44.8005286099793	0.0156417809374533\\
44.8517812742215	0.0141556108118425\\
44.9033920217374	0.0141661029249516\\
44.9540056859975	0.0136042942924806\\
45.0043464162973	0.0134046888360584\\
45.0578772048065	0.0126953716710642\\
45.1089010302687	0.0150616800446058\\
45.1599393007037	0.014567409482716\\
45.216189165282	0.0147474557236691\\
45.2677599990573	0.0140509678016789\\
45.3189423390897	0.0136987331319351\\
45.3698392008433	0.0140135286036214\\
45.4226914557606	0.0155194632572269\\
45.4737099593906	0.0143181012296982\\
45.524808670633	0.0164111012654692\\
45.5759625008505	0.0141088885288329\\
45.627141799836	0.0156827908851528\\
45.6781435777081	0.0144420474798192\\
45.7294023240441	0.0136851527638545\\
45.779887884203	0.0149527858826024\\
45.8300602165301	0.0153743537445039\\
45.8804507439731	0.0147467750807374\\
45.9327491482218	0.0156563764274245\\
45.9834605061138	0.0131446911487886\\
46.0370426122897	0.0147033908599191\\
46.1022050251019	0.0132801804122253\\
46.1533535334874	0.0167639499306779\\
46.2121057995425	0.014359219222293\\
46.2632862389206	0.0145353649713992\\
46.3138675920572	0.0148045960758538\\
46.3659436197505	0.0142354670723553\\
46.416846563598	0.0139542647358429\\
46.470037515115	0.016344100673325\\
46.5216558652482	0.0150000480156131\\
46.5754090303128	0.0137049405140867\\
46.6268186886017	0.0127384296623151\\
46.6778592398219	0.0164175961721011\\
46.7288899076396	0.0133888977559437\\
46.7799650507684	0.0157642635937557\\
46.8301906014164	0.0140872855594109\\
46.880677301968	0.01427384112783\\
46.9317794343881	0.0150501081452998\\
46.9853516571615	0.0142357943742653\\
47.0358900555105	0.0134639349282037\\
47.0868633235678	0.0134155107285288\\
47.1384379586516	0.0128899427471838\\
47.1956301676415	0.0142427258283098\\
47.2462940091756	0.015701820722728\\
47.2969274402406	0.01524771781032\\
47.348162618463	0.0133330284590739\\
47.3991469103153	0.0149167870839984\\
47.4502034270318	0.0173462720183968\\
47.5036076319634	0.0144828402993856\\
47.554699880981	0.0156608920813497\\
47.6060240098256	0.0179313899461764\\
47.6571037145248	0.0157642539431687\\
47.7091500920107	0.0151082258727387\\
47.7605719144873	0.0147006008735437\\
47.8119477411294	0.0158848670144498\\
47.8632456409443	0.0147937262072991\\
47.9148776757887	0.0136700350193262\\
47.9662234720925	0.0155395733265681\\
48.0188624735952	0.0156707992104072\\
48.0698429641388	0.0149967586731521\\
48.1208447420109	0.0149498950775552\\
48.1792997457305	0.0150211475208232\\
48.2312317038264	0.0156139562291893\\
48.282698001614	0.0168937170252096\\
48.3350785141293	0.0141397929714132\\
48.386315593006	0.0153045094066616\\
48.4373200317941	0.0135232981064401\\
48.4890626847198	0.0143691255117477\\
48.5426447908957	0.0174599396886188\\
48.5942528774956	0.0140013281567196\\
48.6456218617821	0.0147548932386758\\
48.6965202440592	0.0151500922703372\\
48.7479770385753	0.0166381061213672\\
48.7992285624249	0.0152462115187148\\
48.8506773741928	0.0161650762270035\\
48.9021136416423	0.0145585404364309\\
48.9531640762649	0.0135027438140828\\
49.0044060968429	0.0129740987901276\\
49.0582105795741	0.015509953766792\\
49.1097069077	0.0155763970155035\\
49.1630438294687	0.0154806807119825\\
49.2197665768417	0.012019763774407\\
49.2704760340795	0.0121624652264349\\
49.3212580963122	0.0150803758979534\\
49.3735625826547	0.0147852567454394\\
49.4248969750326	0.0140685826033208\\
49.4759371461219	0.0133406080011071\\
49.5278710048721	0.014396867152214\\
49.5809916321793	0.0149267049866862\\
49.6326894296631	0.0134676669555934\\
49.6842906739074	0.0149649774108323\\
49.7360276248701	0.0182482983869007\\
49.7873141207592	0.0146100551717201\\
49.838833256737	0.0145068260357529\\
49.890334906695	0.0151506047639334\\
49.9420353650948	0.0134725585624825\\
49.9932830876358	0.0159514089793401\\
50.0462623062616	0.0150271316813785\\
50.1004784707183	0.0154903508901238\\
50.1518599993234	0.0138417206486949\\
50.2117537983626	0.014359386275807\\
50.2626422972372	0.0146575804394422\\
50.3140416919929	0.0129760698283661\\
50.3655923788323	0.013356030254268\\
50.4175885790442	0.0148733828989434\\
50.4689898744542	0.0120981955988961\\
50.5206777885355	0.0152876814277213\\
50.5719201892444	0.0141549147565748\\
50.624994820717	0.0148999081683185\\
50.6758829394607	0.01198324662887\\
50.7274077774014	0.0145008201271305\\
50.778184897933	0.0115083790812901\\
50.8289707614743	0.0139217867157187\\
50.8800375417241	0.0139362646291431\\
50.9310294361937	0.0139815794391455\\
50.981916034414	0.0157340805766728\\
51.0331074975871	0.0155380920971343\\
51.0938273209935	0.0140199542622728\\
51.1484513658672	0.014832476977854\\
51.2059495802025	0.0167147944441507\\
51.2576002414591	0.0179662073569163\\
51.3091855202072	0.0147965631333537\\
51.3624555389438	0.0143221835559551\\
51.4138374476797	0.014406148032281\\
51.465182103591	0.0149879737162795\\
51.5169144929834	0.0141554507217802\\
51.5707687728577	0.0133542293265395\\
51.6224996417267	0.0144520117817098\\
51.6754305837328	0.0130593217103913\\
51.7266889499379	0.01304121226992\\
51.7781141935923	0.013345814155538\\
51.8294063914443	0.0160749280845802\\
51.8809639206393	0.016958169640237\\
51.9326214242515	0.0159549423597615\\
51.9844579695006	0.0135174896511215\\
52.0357132946588	0.0138607471913615\\
52.0868405157159	0.0150421362160286\\
52.1381095255853	0.0146881629255618\\
};
\addlegendentry{PSEM, N = 10}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.274262517614314	0.237233596018282\\
0.534375424083495	0.065081703731809\\
0.795586908749206	0.0197500534703662\\
1.06227417850869	0.00771562119718684\\
1.32506434665198	0.00557807741800938\\
1.58381410384339	0.00529768956784006\\
1.84487277590183	0.00615931566798369\\
2.11774553507791	0.0062967837136983\\
2.38362160557393	0.00645972014720151\\
2.64497373865927	0.00616617819358569\\
2.90869446715726	0.005871736149303\\
3.17452302129531	0.00675406229422175\\
3.4379609324306	0.00543194627739222\\
3.6985657282376	0.00617156960493112\\
3.96208574763948	0.00624145859008956\\
4.22929721786022	0.00646267761303748\\
4.49010424328679	0.00756936624057008\\
4.74778659301251	0.00520564539404946\\
5.00652342575455	0.00625897071238533\\
5.276041910188	0.00673419240048755\\
5.53826834426019	0.005457131264634\\
5.79962085747639	0.00638685733406267\\
6.0651091944913	0.00595179106722749\\
6.32910855891249	0.00595594577235648\\
6.58962174318131	0.00548181671715748\\
6.85059032422502	0.00641791690487438\\
7.11882320607692	0.00577859150189111\\
7.3826819220785	0.0059438065780977\\
7.65368861884392	0.00568570458672677\\
7.91642936997491	0.00586842987044528\\
8.18792263424607	0.00640407289497542\\
8.44932152342765	0.00661422037862492\\
8.71145102412957	0.00576337427904535\\
8.97981847230728	0.00731213869033388\\
9.24548547082819	0.00638106095065298\\
9.51397418075146	0.00534502642965613\\
9.77630667133467	0.00563991730067461\\
10.0408636877331	0.00612816232207034\\
10.304101650034	0.00652918347662699\\
10.5651523393443	0.00680138095054003\\
10.8264368091359	0.00636276152606002\\
11.0900157488217	0.0062745303695391\\
11.3516035630426	0.0067726227644579\\
11.6142933766378	0.00568093224553875\\
11.8746495668599	0.00611967857102987\\
12.1451195188456	0.00648264024580456\\
12.4095412086565	0.0067996075069615\\
12.6715091537413	0.00556056655959864\\
12.9335177728285	0.00601859517620521\\
13.1981565173627	0.00612376119636297\\
13.460181482077	0.00629832283148335\\
13.7210326026838	0.00689630003983178\\
13.9861301651707	0.00565154757450745\\
14.2553209767995	0.00572127141038037\\
14.5156357327574	0.00554657949482329\\
14.7752400241307	0.00699035141546898\\
15.0379119715753	0.00663585551066919\\
15.301211895207	0.00581861435948272\\
15.5646323203226	0.00621369438643325\\
15.8270389364243	0.00606634914841379\\
16.092737105676	0.0059383932911324\\
16.3547905802051	0.00599344757965695\\
16.6145936800203	0.00573851461276307\\
16.8825551484354	0.00628205496950385\\
17.1474086669077	0.00651088408874106\\
17.4043611653748	0.00672326770745563\\
17.6642957904688	0.00591819213773175\\
17.9263591484004	0.00594223707182113\\
18.1896301820865	0.00562915902213308\\
18.4501277809899	0.0067677226121107\\
18.7096720116867	0.00708856216231923\\
18.9775289441143	0.00637003734174602\\
19.2433046600623	0.00628883263945761\\
19.5039322637211	0.00596484713425087\\
19.7594292411105	0.00689116327837155\\
20.015649227403	0.00591123881658438\\
20.2839288653512	0.00618406973127539\\
20.5453840139006	0.00527017881291918\\
20.8037878520059	0.00498467799298615\\
21.0706876149183	0.00660806388229947\\
21.3327224630351	0.00596491914382729\\
21.5889006349326	0.00541183865855102\\
21.8456790334641	0.00624738315497114\\
22.1115117690416	0.00527720675477226\\
22.377836393957	0.00574046509683549\\
22.6388353854698	0.00613616655080373\\
22.9014408100133	0.00671294538570927\\
23.166499599152	0.00607764362480727\\
23.4298413371787	0.00636807030047667\\
23.6919370062338	0.00592972414762645\\
23.9559728632179	0.00713117896559074\\
24.226279739063	0.00643301156042825\\
24.4971245000804	0.00641834090952621\\
24.7565987866983	0.00607117789737885\\
25.0128191531217	0.00647186095373899\\
25.2781995329712	0.00636715710978661\\
25.5428397980289	0.00536349109034425\\
25.8036460631937	0.00558943264703315\\
26.0694586518355	0.00622030296158478\\
26.3331615141829	0.00565272495719353\\
26.5921256651815	0.00519869423966041\\
26.8499235746898	0.00618576706288439\\
27.1206254065024	0.00617596829450001\\
27.3814810886796	0.00617530864341137\\
27.6428963234883	0.00578774605408334\\
27.9022843204001	0.0064387570244528\\
28.1666934658926	0.00640757167613097\\
28.4404564915518	0.00650151198724185\\
28.6980730786381	0.00713509416942129\\
28.9665435422799	0.00648322286118089\\
29.2356568072125	0.00689371021551503\\
29.4977266273687	0.00647791792721193\\
29.7595679888759	0.00686949651341413\\
30.020482211206	0.00588159226928675\\
30.2842417130521	0.00585979116917211\\
30.5417324768225	0.00514576366137233\\
30.7975468634832	0.00555155465952923\\
31.0575426896463	0.00613551492797992\\
31.3199474050937	0.00593231105354706\\
31.5767824431239	0.00628817553052227\\
31.8369823995609	0.00699908631979642\\
32.1034951892539	0.00630170764612485\\
32.3655323181559	0.00627884747573254\\
32.6296932381942	0.00635047032140848\\
32.8866947735427	0.0062026285744869\\
33.1498350422116	0.00707116652412621\\
33.410226584604	0.00714831264807436\\
33.6672250789057	0.00667041826477202\\
33.9331965622485	0.00656370763280283\\
34.2131393753614	0.00729663178242737\\
34.4737053978203	0.00642528983127992\\
34.7318214768616	0.00658689564561556\\
34.9895448807206	0.00642502854027552\\
35.2543904164448	0.00635779548794068\\
35.5137164520258	0.00537912915139335\\
35.7734545494632	0.00681363322331448\\
36.036466714031	0.00687961018766867\\
36.2981735092123	0.00611366023227344\\
36.5568099874063	0.00585329877443597\\
36.8134994353156	0.00530725036763879\\
37.0893771289704	0.00573357887692882\\
37.3517297664894	0.00557000879177339\\
37.6168216270133	0.00623046424703771\\
37.8780410944272	0.00609120588073328\\
38.1431979573288	0.00596489853106765\\
38.406275884536	0.00607557000357754\\
38.6624194645249	0.00684812805956052\\
38.9210931955435	0.00675238197960137\\
39.1889007109588	0.00625294574166539\\
39.4596386552034	0.00641050387999796\\
39.7182861571925	0.00590803662511016\\
39.9743236806703	0.00635848072283887\\
40.2392338386413	0.00551572311621545\\
40.5012960561803	0.00539154314451952\\
40.7624752297226	0.0062256099989613\\
41.0217328417481	0.00620309473517524\\
41.2879069348414	0.00583812557030513\\
41.5513976841668	0.00665419548013422\\
41.8117132003864	0.00671414263813623\\
42.0863049113288	0.00620709434438609\\
42.3485625161318	0.0059842995856278\\
42.6127793154071	0.00583561846973227\\
42.868107514693	0.00582237471693301\\
43.1360914108291	0.00673967909422808\\
43.3955208420051	0.00672668089130937\\
43.652334212576	0.00579543970391518\\
43.9091692506062	0.005236272452403\\
44.1832367610874	0.00644996675575398\\
44.4445524016098	0.00620422944162399\\
44.7112415720236	0.00556124649106041\\
44.9726750531138	0.00583894420163857\\
45.2375730468971	0.00559530883628661\\
45.5012093863433	0.00619336035636627\\
45.7619563510934	0.00499446436661407\\
46.0211478203486	0.00584362066195706\\
46.2876313399651	0.00575127222886697\\
46.5454957723746	0.00592519296681337\\
46.8013481721217	0.0062919820789062\\
47.0662978637026	0.00592710645044672\\
47.3291621573643	0.00624500360633748\\
47.5928482939537	0.00647105195643598\\
47.8515938697056	0.00662429883648195\\
48.1190178330792	0.00602952102524454\\
48.3797902665972	0.00580480751854498\\
48.64015557996	0.00595447518227818\\
48.9007615161596	0.00574551571406626\\
49.1763871830516	0.00578659758652545\\
49.4348320752902	0.00664160103537624\\
49.695049517747	0.00601360451445126\\
49.9560637144943	0.00591143139479\\
50.2260509002829	0.00542936403548771\\
50.4856122368687	0.00585296043595091\\
50.7458680725427	0.00604240896023455\\
51.0075072044302	0.00633501786473352\\
51.2726427800034	0.00580951500782862\\
51.5361647000596	0.00583956789609803\\
51.7975107510512	0.00561217949943689\\
52.0656307340365	0.00605542729397523\\
52.3245295025265	0.00643777862280876\\
52.6645637827278	0.00614979245356092\\
53.1139024120444	0.00655064656666075\\
53.4877033367507	0.00601341052755604\\
53.8109415347327	0.00619066714970202\\
54.0852082337866	0.0066916158071241\\
54.3458814531491	0.0058140020496797\\
54.6168919512231	0.00740305064515904\\
54.8780984941876	0.00615445209737374\\
55.1427513035638	0.00534143566057741\\
55.4034499916941	0.00678070166688879\\
55.6656939117861	0.00692295904624931\\
55.9278667474065	0.00608515012372668\\
56.1947277369707	0.00549771600353822\\
56.4579349086717	0.00547990869895302\\
56.7182937598098	0.00592485515747478\\
56.9783207567037	0.00601737455427571\\
57.2474260388882	0.00652157255373291\\
57.5105028257028	0.00575570612428902\\
57.7697600575974	0.00619736807277017\\
58.0355224689652	0.00598832119172577\\
58.3006010249088	0.0064725911114411\\
58.5644707647055	0.00599606142618574\\
58.8243863832563	0.00565111434316312\\
59.09860024412	0.00635167584017292\\
59.3608605098391	0.00605741522305676\\
59.6265704631476	0.00616851413545979\\
59.8865035677182	0.00632199999444938\\
60.1504960897839	0.00631845578644603\\
60.4099532705129	0.00568395964367763\\
60.6709613851665	0.00596400969540268\\
60.9335622481395	0.00561836416867569\\
61.2006566380542	0.00587460623578357\\
61.4605908830174	0.0062476957614003\\
61.720970641353	0.00640887935858417\\
61.9831332134401	0.00549119982928473\\
62.2521202749258	0.00616302653787871\\
62.5153894079576	0.00598574069687854\\
62.7758284667079	0.00635062636245142\\
63.0351754094865	0.0065762162704245\\
63.3015369070956	0.00557897723477059\\
63.5624180580407	0.00528592149270174\\
63.8248239138806	0.00589206538248488\\
64.0940861901118	0.00494462554512999\\
64.3576016479433	0.00575206760096417\\
64.6243790087175	0.00577709015798046\\
64.8853639353884	0.00605989540621518\\
65.1504390701543	0.00668069472223531\\
65.4132246767272	0.00629495796161558\\
65.672651827118	0.00646305053534881\\
65.932097984052	0.00584756635789654\\
66.2033091912222	0.00532615592343725\\
66.4654858281512	0.00617554694646133\\
66.7261240754742	0.00544408793166487\\
66.9882410318576	0.00556852085441784\\
67.2577591361602	0.00589555946240013\\
67.5263360364439	0.00629011253949488\\
67.7859711184172	0.00625023442336283\\
68.0533517468724	0.00540946673379241\\
68.3145670328467	0.00613037339495762\\
68.5775575299553	0.00677487438670759\\
68.8385884524606	0.00596564215268585\\
69.117412920572	0.00596969546348183\\
69.3795599072937	0.00600634777603138\\
69.6503229401754	0.0053703748126613\\
69.9101252797288	0.00673046292690065\\
70.173661264627	0.00645669570785378\\
70.4346724203274	0.00569909576526641\\
70.6941550698243	0.00562177303480829\\
70.953898108963	0.00693072137331809\\
71.2193138409829	0.00703342492368475\\
71.4792743149757	0.00651843011606821\\
71.7422077924546	0.00612566834014196\\
72.0020838773956	0.00588633684163069\\
72.2731589977165	0.00584430284592011\\
72.5386279480574	0.00655495441877782\\
72.7976190883474	0.0055938797597605\\
73.0672345061511	0.00668969786262914\\
73.3307720115727	0.00522469013208137\\
73.5923602059245	0.0058072738655297\\
73.8517371790413	0.00627108259045492\\
74.1242066193708	0.00649967729131688\\
74.3877771961776	0.00656865468498015\\
74.6493505654256	0.00615946849027906\\
74.9103214272545	0.00587997398050752\\
75.1748807244382	0.00516542347907586\\
75.4386694963608	0.00616556383291048\\
75.7000410161202	0.00576331798048333\\
75.9610974073935	0.006245614787559\\
76.2252659300491	0.00688943528725277\\
76.4847086658053	0.00610239148096337\\
76.7488893526485	0.00632517505747488\\
77.0216051177779	0.00518997804720794\\
77.289714457099	0.00534580796102451\\
77.5519785241267	0.00658789463509205\\
77.8130364359234	0.00558458214106651\\
78.0822416925251	0.00580519269384752\\
78.3424758607398	0.00621775452886449\\
78.6034828350008	0.00631791702911609\\
78.8620174381232	0.00516185444359988\\
79.1356785887109	0.00581470780448472\\
79.3993099864559	0.00577461449984644\\
79.6636605917953	0.00568863869368038\\
79.9251077575966	0.00672823458693244\\
80.1920599785682	0.00568132282928353\\
80.4536413305645	0.00618126814908568\\
80.7144080621195	0.00699914482577115\\
80.9752325735658	0.00613447267223532\\
81.239703680389	0.00605766033230828\\
81.5009356921214	0.00629483917222228\\
81.7609109912178	0.0064147091549756\\
82.0236426192081	0.00528184002755939\\
82.2912186349273	0.00648038656201561\\
82.5555494734617	0.00627853922011429\\
82.815826976595	0.00676080929610412\\
83.0861463967586	0.00632237088888801\\
83.3478904447645	0.00626371684917041\\
83.6085838110628	0.0065196221102441\\
83.869550871583	0.00660252949311107\\
84.1430580691709	0.00627465144035185\\
84.4063887834026	0.00642693456134027\\
84.6762661113715	0.0068909766475057\\
84.9399210772301	0.00565726245326011\\
85.2054785980622	0.00674906814811101\\
85.4682440576993	0.00674140956746549\\
85.7279783538281	0.0065106432781761\\
85.9882718224576	0.00585970882517889\\
86.2554281737031	0.00630597044156451\\
86.516119639347	0.00521149623154585\\
86.7758155422586	0.00585653865380484\\
87.0409184265775	0.00576058532306013\\
87.3119353868763	0.00622814177089603\\
87.5771150576297	0.00702333345319984\\
87.8384565470509	0.00604080460736475\\
88.10597972458	0.00577862485541574\\
88.3645721075938	0.00589274800543774\\
88.6244759420878	0.00630089712613505\\
88.8832428051681	0.00524928266440424\\
89.1579071211055	0.00560184762171497\\
89.4198400941508	0.00587829944275691\\
89.6843674603419	0.00615317811547412\\
89.9449380443712	0.00599665218335794\\
90.2166635686001	0.00642121249968391\\
90.4790880508524	0.00641076530203239\\
90.7401345587232	0.00606812444647998\\
91.0000927519308	0.00609506882367163\\
91.2674577950205	0.00684580574612539\\
91.5282671012323	0.00566110614374504\\
91.7898796239594	0.00617050617266824\\
92.0644226781512	0.00652186938497187\\
92.3274146957832	0.00581004029115026\\
92.5936648150492	0.00711682863587599\\
92.8583655209142	0.00636648877808904\\
93.1277608429478	0.00564611669574106\\
93.3912280241596	0.00599606333097888\\
93.6537338544167	0.00625915251226434\\
93.9131108275335	0.00608796852859886\\
94.186848004294	0.00658833558031242\\
94.4506470397499	0.00576055045252772\\
94.7112826261569	0.00629728391023273\\
94.9704706742343	0.00662357058311755\\
95.2376110599835	0.00630881749554666\\
95.5012477795606	0.0056543544556839\\
95.7621232285427	0.00610002774047487\\
96.0207547650354	0.00672065722937104\\
96.2856299509669	0.00607976256313204\\
96.5441615130425	0.0061465344903857\\
96.8021084338494	0.00592807105358026\\
97.0695111098947	0.00589509961155949\\
97.3306853417357	0.00620405037642303\\
97.5982761825586	0.00630493759702122\\
97.8606272995541	0.00619746802673604\\
98.130599660239	0.00566152694576741\\
98.3915275672803	0.00632566257297409\\
98.6548058234528	0.00522859373509581\\
98.9178932539316	0.00606684659870591\\
99.1837529788005	0.00652297763905627\\
99.4536428510879	0.00621176946430472\\
99.7132680496588	0.00484419412822441\\
99.9735261661179	0.00609905153504235\\
100.242850023549	0.00609950728939583\\
100.506946701471	0.00607156694305775\\
100.770592164058	0.0053066240969794\\
101.031154385209	0.00584348583546338\\
101.297775132067	0.00547177378084795\\
101.560104201472	0.00610592660142129\\
101.818973319755	0.0060728367934721\\
102.08986977857	0.00541600321742222\\
102.349812766543	0.00513405180789576\\
102.616045019658	0.00591987520840776\\
102.877401714314	0.00651250719739835\\
103.142762327359	0.00615754240409161\\
103.405749023159	0.00648409196551243\\
103.665770698221	0.00653198561367412\\
103.932621424252	0.00656617905594601\\
104.206634195888	0.00544808834782298\\
104.466309191602	0.00609001972445132\\
104.7302454543	0.00622807292026722\\
104.987493314448	0.00707440360213283\\
105.250381936485	0.00581226823388463\\
105.508083672885	0.00621271443105778\\
105.764891341493	0.00668994671849191\\
106.025189371693	0.00561534457914843\\
106.289703053173	0.00548304702587845\\
106.553750694214	0.00578972651467682\\
106.855933823778	0.00653100101198808\\
107.124538473615	0.00657076523149684\\
107.387469670309	0.00681925214740688\\
107.647729687422	0.00552444346395115\\
107.905465255469	0.00676355015759663\\
108.169852733502	0.0062997955826327\\
108.436589040143	0.00596253943837472\\
108.694388090044	0.00592998807355994\\
108.969896296499	0.00606351493440947\\
109.236270338427	0.0059488148781831\\
109.494879067068	0.0066391381077003\\
109.751371227059	0.00603987525649565\\
110.007215263927	0.00542220309632864\\
110.274371235041	0.00560614321340861\\
110.531851735278	0.00661765249116043\\
110.788492526437	0.00661811878185227\\
111.048335920124	0.0066637852668587\\
111.314047774087	0.00658959043049539\\
111.580598956997	0.00625544759179293\\
111.838929429846	0.00641492148879406\\
112.114970199641	0.00603260756133983\\
112.374935615335	0.0060050890657743\\
112.637625048799	0.00620441515615534\\
112.894397745368	0.0071102388549783\\
113.159969331042	0.00634407309334589\\
113.422804734758	0.00634684098375979\\
113.680286375388	0.00632799205026095\\
113.94451952029	0.00616730256802302\\
114.217726414495	0.00513769414381404\\
114.489821425924	0.00612140263041391\\
114.7517547791	0.00623798985693536\\
115.008087664259	0.00614094273616507\\
115.271737688417	0.00672622906259126\\
115.533145320608	0.00618516356084087\\
115.790404964813	0.00618487011573144\\
116.048383056351	0.00646332721870062\\
116.312361513575	0.0059757088716762\\
116.573501153507	0.00572333264371927\\
116.82903918503	0.00609322387800791\\
117.099835289297	0.005630103970773\\
117.360808812042	0.00623179264377162\\
117.623140542363	0.00664673545310303\\
117.88172114132	0.00626430322999348\\
118.150766362828	0.00622509889251987\\
118.410142955814	0.00532246584910614\\
118.666199105704	0.00618137115253339\\
118.934321749606	0.00593542417424967\\
119.208010649746	0.00582612878666218\\
119.472010774429	0.00681881024208633\\
119.744438400364	0.00647485145972951\\
120.005316510262	0.00624537946113171\\
120.271528616442	0.0069653033778681\\
120.529188918577	0.00670348720228737\\
120.786636347429	0.00583118180500633\\
121.045818693543	0.00558135861592209\\
121.312099223279	0.00580602324820092\\
121.569639784192	0.00598089318162767\\
121.828069091065	0.00619241040617421\\
122.09753511744	0.00623390457440735\\
122.361256606199	0.00533952962456727\\
122.624133444179	0.00511137465327426\\
122.879841774329	0.00584186166717838\\
123.143005991243	0.00540488772017784\\
123.401273362368	0.00636082784928213\\
123.659265898878	0.00608729027352171\\
123.919157949316	0.00555336110314374\\
124.202569456561	0.00627413270934345\\
124.466351386128	0.00551742376289178\\
124.7287317732	0.00584572697116798\\
124.990352278675	0.00573046460408968\\
125.255559698982	0.00635518170453018\\
125.515544881481	0.00580703017110393\\
125.777243313783	0.00626202612704803\\
126.039869645524	0.0060149323897885\\
126.3057590206	0.00634924411210703\\
126.566272585	0.00655163433394772\\
126.826670969748	0.0064302870318582\\
127.106034463424	0.00605947422558489\\
127.36614584937	0.0055608308960324\\
127.633210969208	0.00638284380546108\\
127.894221744778	0.00631455390008346\\
128.161909899102	0.00673420917944826\\
128.420692727678	0.00559437460899554\\
128.680875578227	0.00569416183233757\\
128.943631914723	0.00608375804155369\\
129.211744675222	0.00658376919892192\\
129.478224773661	0.0056121312001502\\
129.740114791918	0.00665358370045361\\
130.002030278944	0.00600383862617345\\
130.268299404753	0.00638997363096479\\
130.530090208855	0.00638602087633688\\
130.789409782212	0.00593724992655273\\
131.052816522616	0.00622847571560146\\
131.31493385913	0.00587936689576489\\
131.575068052928	0.00556987927412553\\
131.835290817217	0.00671264017416103\\
132.106878353942	0.00581238247609738\\
132.370895204383	0.00667062727938686\\
132.637024822165	0.00669330093693192\\
132.899551179489	0.00684840291205985\\
133.164432827645	0.00600147720479937\\
133.426866052907	0.00556665404928208\\
133.690383791524	0.00601038338319881\\
133.953588302309	0.00591435050109893\\
134.221675974171	0.00632480996191742\\
134.480682319695	0.00672416797073\\
134.742926619918	0.00626602186538013\\
135.00459844306	0.00612137891538142\\
135.268584502901	0.00617888247824723\\
135.531342740052	0.00549121354457919\\
135.793925736874	0.00598349998377957\\
136.058730598596	0.00654323546026024\\
136.320107060057	0.00592484473208305\\
136.580591734511	0.006458645073949\\
136.851764928594	0.00581261119235731\\
137.122171018595	0.00639861622803283\\
137.382764410476	0.0049026106631177\\
137.646138839757	0.00626242576537105\\
137.907059144181	0.00583711484868585\\
138.175197753579	0.00516768102023656\\
138.447966356898	0.00567643026980565\\
138.706418471623	0.0057916785015901\\
138.972437091193	0.00596369848689465\\
139.23786042583	0.00566826025797123\\
139.498419986064	0.00612300372173479\\
139.75963565217	0.006415679548137\\
140.02063350329	0.00641742696824874\\
140.292717871054	0.00636006860804608\\
140.553465215935	0.00576192687393917\\
140.813834330607	0.00557488309298822\\
141.080029330897	0.00613964741200853\\
141.339900474137	0.00622472559715063\\
141.598576485941	0.00565713869619811\\
141.858873375748	0.00588742464754037\\
142.133845977816	0.00613322788859938\\
142.396956596278	0.0060608234338024\\
142.661824559723	0.00542067851946534\\
142.936743183208	0.00536535447324056\\
143.202723789692	0.00544487105591314\\
143.464443509323	0.00589505818112643\\
143.72558086847	0.00609657482024128\\
143.99324963612	0.00719214476257353\\
144.260501400212	0.00642358194536517\\
144.524174992483	0.00622915515655904\\
144.785533587793	0.00565300313634704\\
145.048700845753	0.00588152732294698\\
145.311479990101	0.00579030177062204\\
145.573866079136	0.00645603869183784\\
145.833876730403	0.00622358353100549\\
146.099476825892	0.00586434577880175\\
146.361396494357	0.00591722766096454\\
146.620717968368	0.00613508352708469\\
146.880754088402	0.00573405906368047\\
147.151507998143	0.00643230179278037\\
147.414067426852	0.00649020126934326\\
147.675118496294	0.00641540059149464\\
147.936785757865	0.00581236781293861\\
148.206109235165	0.00553613631550856\\
148.466645987548	0.00593436460565802\\
148.726516750657	0.00574209003594761\\
148.99102739109	0.00656053930524048\\
149.255419810824	0.00574670715995557\\
149.516163734527	0.00580572618654052\\
149.778871414273	0.00586750516018422\\
150.042736212368	0.00709764347499674\\
150.304778663103	0.00618276774372284\\
150.566935153096	0.00560336515332408\\
150.828763970284	0.00633987563181333\\
151.094225318008	0.00589751740520758\\
151.35602030355	0.00688839904399502\\
151.636588812064	0.00654881216698348\\
151.895329065984	0.00521698262408926\\
152.16596171398	0.00625764975283275\\
152.429124030239	0.00653044175142492\\
152.69246766892	0.00669688792764648\\
152.961891880899	0.00575897817517481\\
153.229903146457	0.00624975537163637\\
153.494351445429	0.00600783398794569\\
153.757340802145	0.00568345625543231\\
154.021351570492	0.00564930428352591\\
154.29019874382	0.00637918675894482\\
154.552166688904	0.00660089778356741\\
154.812617531711	0.00540499079348804\\
155.077937090623	0.00604313019947271\\
155.339691402162	0.00598402710733847\\
155.601251846961	0.00659982233317557\\
155.862798607048	0.00617646304746275\\
156.131499810125	0.00566794617023334\\
156.391664414391	0.00645222923349179\\
156.653877924014	0.0065171229981891\\
156.914934695418	0.00586258838991083\\
157.181602578504	0.00671304554235619\\
157.443704709783	0.00545989468969608\\
157.706091939211	0.0057476079432278\\
157.969805065092	0.00588299478980646\\
158.238499805943	0.00602203198358971\\
158.501062275699	0.00585839592525174\\
158.763815191018	0.00686132457590334\\
159.027616127128	0.00648964573701783\\
159.293557580133	0.00659412047127879\\
159.563577457175	0.00587118412663434\\
159.823877007899	0.00585587603024171\\
160.091420332364	0.00511943012255432\\
160.354309714662	0.00633443635059511\\
160.614984074417	0.00562871928181614\\
160.87458380422	0.00638417180473551\\
161.140958226279	0.00628767931833249\\
161.404838229609	0.00645898429031283\\
161.66732391293	0.00715070980408493\\
161.928678326801	0.00625131689001619\\
162.205490001988	0.00527755222855046\\
162.469184501456	0.00619543318570228\\
162.728672852916	0.00573850311690477\\
162.990426404194	0.00623175494358064\\
163.257348974958	0.00676262292242457\\
163.519054249616	0.00600943305513841\\
163.780272576637	0.00613880284751921\\
164.060269748464	0.00520819173924759\\
164.323153048669	0.00571532105894547\\
164.588290144765	0.00609923998747484\\
164.848831838849	0.00624037050988194\\
165.113561054529	0.00606630127496733\\
165.377133912121	0.00669250510385615\\
165.637838682345	0.00512639761982368\\
165.896633675109	0.00591634861510937\\
166.163919650979	0.00606207835231698\\
166.428139871432	0.00585317943919374\\
166.690413441731	0.00525418751997871\\
166.94961099308	0.00521249833001944\\
167.223236791498	0.0068584319627173\\
167.485102861511	0.00588982467939023\\
167.746042172478	0.00602791920897215\\
168.007592353744	0.00640147727974607\\
168.276508330758	0.00551642808978377\\
168.541289244235	0.00586180585869823\\
168.801278228043	0.00550779968795151\\
169.073069895042	0.00541106452610149\\
169.336582691958	0.00623282626751326\\
169.5949192469	0.00653784586360892\\
169.852905701317	0.00600901962842551\\
170.118625918159	0.0057043366977811\\
170.380747436112	0.00608729902002\\
170.640986546028	0.00563023017343213\\
170.901093370404	0.00608633896140506\\
171.166963358806	0.00614432162826833\\
171.428447397301	0.00643506166362728\\
171.692218683204	0.00609789126384951\\
171.95492636295	0.00634640277890752\\
172.228520230374	0.0056943958698301\\
172.497329390616	0.00597146969945828\\
172.757070909231	0.00600572741074133\\
173.015454980532	0.0061798558112854\\
173.280946738724	0.00588273216762544\\
173.542230828385	0.00594722372432937\\
173.819628665364	0.00575011909928637\\
174.095723413742	0.00637587532186301\\
174.358399922757	0.00564399877379786\\
174.633289656297	0.00642895128738881\\
174.89497060258	0.00533135531955309\\
175.160116441686	0.00635497278077158\\
175.423601489049	0.00677443079363607\\
175.685773564407	0.0068205147105329\\
175.946135836723	0.0061402330729713\\
176.213267099332	0.00660897939330975\\
176.473380005801	0.00634646259073263\\
176.731984553002	0.00579856311822827\\
176.991438312553	0.00718142914830977\\
177.267065499969	0.00623453053026932\\
177.529729464666	0.00555957645306537\\
177.790771030835	0.00581353720208592\\
178.058468688431	0.0061766607325152\\
178.320863900606	0.00636792184921061\\
178.581953743396	0.00602765884116474\\
178.842310693879	0.00542439062184728\\
179.116286212692	0.00625205292732631\\
179.377434215503	0.00582456621078466\\
179.644184967117	0.005917462331126\\
179.905724124587	0.00691188224030148\\
180.170831570476	0.00644862301238153\\
180.434065351338	0.00581306498167613\\
180.693846023432	0.00648294577800116\\
180.95260300311	0.00572537967510762\\
181.219213486435	0.0060715084422447\\
181.482435103109	0.00636923380528176\\
181.739353769929	0.00583394318927693\\
181.998223268342	0.00618694647774379\\
182.27357410062	0.00675910985755948\\
182.539890742787	0.00677947967317869\\
182.802342214331	0.00608195713818245\\
183.070082826714	0.00576883128511255\\
183.335028716986	0.00690420110836629\\
183.596269091597	0.00624428156222308\\
183.856045962383	0.00595012422613772\\
184.127915556209	0.00611067214942877\\
184.390083069998	0.00606898655830815\\
184.652153650416	0.00599182603869566\\
184.912509080376	0.00533218863527867\\
185.178702940274	0.0051790618946535\\
185.443230686596	0.00547085287574676\\
185.705636922567	0.00556659351760777\\
185.967192045534	0.00672422756474904\\
186.231384136303	0.00576187475430995\\
186.492723344939	0.00579726236944438\\
186.753207639262	0.00609780122530589\\
187.014808758063	0.00598213167329196\\
187.284364875452	0.00560338120910502\\
187.552147682361	0.00515564957339535\\
187.812619432366	0.00617410817148768\\
188.08021977646	0.00631936097020377\\
188.345056949305	0.00631973806857421\\
188.604541499457	0.00632839512857406\\
188.863704078766	0.00670923300032945\\
189.135309101511	0.00638617345260418\\
189.39646926851	0.00574392000702128\\
189.666414639904	0.00655569678469533\\
189.925780969357	0.00652776947156028\\
190.192591021385	0.00609243692952897\\
190.45803982479	0.00534150039796775\\
190.717385627176	0.00521012242664388\\
190.978664014874	0.00610338032266743\\
191.242951138359	0.00598968285298294\\
191.502764881838	0.00627549373157313\\
191.760611067966	0.00611183634664522\\
192.019890727582	0.00578669250321228\\
192.290104091234	0.00576433353771304\\
192.557268805359	0.00667728818905456\\
192.819401727239	0.00710537972757642\\
193.085956711457	0.00633980510035622\\
193.347222934968	0.00548582368800669\\
193.610405398162	0.0059133826993608\\
193.870402364718	0.00572214857297067\\
194.144762195834	0.00576635415989271\\
194.407155507355	0.00681921190017195\\
194.669184273378	0.00644591975367931\\
194.928795026976	0.00680278326786852\\
195.194182629312	0.00619531499259137\\
195.456694541663	0.00641621119969047\\
195.721575809688	0.00628610098067953\\
195.980322525833	0.00593204946459246\\
196.248823399944	0.00636859877070838\\
196.510333287337	0.00610466306977051\\
196.777501802771	0.0058530201514034\\
197.050738347183	0.00579279898682393\\
197.311302849119	0.00640127039508693\\
197.57261772938	0.00629796560886383\\
197.832142193271	0.0064732884251662\\
198.099617854443	0.00675982347878969\\
198.363123428872	0.00639274559886424\\
198.623017379963	0.00654861718804372\\
198.883047798035	0.00643018584333525\\
199.152979104587	0.00662987419950759\\
199.414102398892	0.00610159781834948\\
199.675565150059	0.0051392138658402\\
199.934889284985	0.00627713239039478\\
200.203581745052	0.00628070797712997\\
200.462781197055	0.00619334742837283\\
200.723480265316	0.00573347808219137\\
200.987491413794	0.0064489180582744\\
201.253232537833	0.00583660684242766\\
201.515052992143	0.00663205230660736\\
201.773725202638	0.00604000066610678\\
202.032763099024	0.00614598395924536\\
202.300019804818	0.00612756356103541\\
202.562637013418	0.00585145139141245\\
202.821376126945	0.00673552230190957\\
203.085787933354	0.00608376000053331\\
203.348912616657	0.00660821505443683\\
203.612599513509	0.00670421634579773\\
203.872961025563	0.00616087507067243\\
204.147102661562	0.00606844171453498\\
204.407068837518	0.00611946444468915\\
204.672504716474	0.00580433129796626\\
204.927549718266	0.00636968019506336\\
205.187259305889	0.00610797509752316\\
205.443068750848	0.0068409938189217\\
205.699161393301	0.00590168305253809\\
205.955728819203	0.00584649806471171\\
206.226632500505	0.00588836204877672\\
206.487191680608	0.00628198078910653\\
206.744744025578	0.00627672238925216\\
207.002322599578	0.00654618369157587\\
207.271516072123	0.00640284472535493\\
207.533789642422	0.00565562266047222\\
207.793458556043	0.00614037840700751\\
208.059211084008	0.00702896036645111\\
208.321209819693	0.00608058514467772\\
208.578205272947	0.00685912830140204\\
208.834788664346	0.00565769718303537\\
209.113650385282	0.00603971599326951\\
209.374444106128	0.00543844789966164\\
209.635720593171	0.00661366883735115\\
209.894692726918	0.00671933380891324\\
210.157251775496	0.00627256024432233\\
210.418724410065	0.00580262078648502\\
210.674317560563	0.00590521015036217\\
210.929409318452	0.00628572792954371\\
211.190748907219	0.00694339518921209\\
211.451322912426	0.00611359030191427\\
211.707706735121	0.00677421340504226\\
211.965612981925	0.00639013776154905\\
212.238843444244	0.0065509142186808\\
212.536451318731	0.0059962499316767\\
212.909765295801	0.00619598055131677\\
213.254613933393	0.00593704644152126\\
213.583811442927	0.00604810601181817\\
213.845049536754	0.00684348606791186\\
214.113384293677	0.00657688043225955\\
214.380057498594	0.00606204873710596\\
214.70467024978	0.00667894167339536\\
214.981666668567	0.00630233543502494\\
215.265726679067	0.00608415965459124\\
215.530132403381	0.00648098729791553\\
215.790210717942	0.0056530581934358\\
216.051259126467	0.00636967927136189\\
216.308527893813	0.00547597989761725\\
216.574259894711	0.00600033578299569\\
216.836535365665	0.0056347429042247\\
217.106001392039	0.00705711525260885\\
217.367581603643	0.00652923215809486\\
217.635663573542	0.00671424856389062\\
217.896869356245	0.00622155501066887\\
218.155519139019	0.00654708974297982\\
218.42020045821	0.00610200564007568\\
218.677108101235	0.00607976869916891\\
218.963407842784	0.00595209418646137\\
219.223903541033	0.00520049031735235\\
219.507138667558	0.00542000536034231\\
219.770300223555	0.00667780603252723\\
220.031100026495	0.00615457174877981\\
220.294218627705	0.00615125271017633\\
220.562033365606	0.00616498650798789\\
220.822118142392	0.00631497377028997\\
221.080173400495	0.00482682014961907\\
221.338417583637	0.00595818518700101\\
221.604004374546	0.00641637505748586\\
221.86175628822	0.00608663637172303\\
222.121402393988	0.00589264114789745\\
222.391068749328	0.00569647804179932\\
222.654054304735	0.00608878039104434\\
222.91790579825	0.00616336513984297\\
223.176108547128	0.00590806570948896\\
223.44356672228	0.0068463543695723\\
223.702227148718	0.00647199250114971\\
223.966213968821	0.00588476473760197\\
224.227948133424	0.00551629208969425\\
224.494262494806	0.00517880973701137\\
224.759025542133	0.00619074207537825\\
225.023642999339	0.00632130435384282\\
225.292145774104	0.00603287551944039\\
225.56584987948	0.00562183391347709\\
225.825091526009	0.00618176431016716\\
226.086400324176	0.00588199024469954\\
226.346944299044	0.00579188672536883\\
226.613287550372	0.00619545316172565\\
226.872068478294	0.00607435006264606\\
227.133855481088	0.00550752294902985\\
227.400440495645	0.0056762319919289\\
227.668668435796	0.00635742450339462\\
227.93276587398	0.00611533919534247\\
228.195694409757	0.00559432420751728\\
228.463473415358	0.00623521438166737\\
228.722846207035	0.00557205340625213\\
228.989745969948	0.00601998787120507\\
229.249615592664	0.00626083965586032\\
229.515686290162	0.00596698089425064\\
229.777348610032	0.00611902355104429\\
230.040398027425	0.00625181758536551\\
230.304340752347	0.00617093435609976\\
230.570266239856	0.00653115877408481\\
230.832200733424	0.00636928184624336\\
231.09622822753	0.00617292147235752\\
231.356802612868	0.00589937943123071\\
231.627398008038	0.00601344224287913\\
231.894800303953	0.00621488886513994\\
232.15741181059	0.00555806830849315\\
232.423934483685	0.0069049475785325\\
232.690666228756	0.00623982655774812\\
232.958177242097	0.00652498520690088\\
233.219321823731	0.00659150299792822\\
233.487381365909	0.00630085762865526\\
233.748461705427	0.00658005586301093\\
234.018672028032	0.0060223720356339\\
234.279641749469	0.00632179933622009\\
234.553120057111	0.00641603337854836\\
234.813003364538	0.00617052796931874\\
235.074974730801	0.00602718393100933\\
235.337417079204	0.00580755483318422\\
235.604896921814	0.00606436123024503\\
235.86359574147	0.00613157753321717\\
236.124714094074	0.00583135014045968\\
236.389786187793	0.00613261185546124\\
236.648791773056	0.00697735969419518\\
236.91057003284	0.00580734316248443\\
237.170660131457	0.00554828067734826\\
237.436236658832	0.00553249129028931\\
237.697994391549	0.00532201917169081\\
237.961649737539	0.00608975703823736\\
238.232183171379	0.00567777459237996\\
238.503205073379	0.00738777622549849\\
238.764354976844	0.0065534739669708\\
239.033143229888	0.00653309657700045\\
239.293559480787	0.00602504470923518\\
239.561535394175	0.00637812914256877\\
239.822622195917	0.00590905841959289\\
240.08524928792	0.00590659741561991\\
240.347278814205	0.00646800775463978\\
240.613225969172	0.0057336081249097\\
240.874828228366	0.00644153625275334\\
241.137758664798	0.0054862587085176\\
241.403315045237	0.00541675752361714\\
241.663681118862	0.0056924596736187\\
241.925187585078	0.00666234875232588\\
242.185716734843	0.00603757540961067\\
242.449781481773	0.0069440643450976\\
242.714070886043	0.00598620167042799\\
242.978911860197	0.00625795015728803\\
243.239282875523	0.00699512616755494\\
243.510949479468	0.00594539552186833\\
243.770769685172	0.00635056888034916\\
244.03729806023	0.00572405894895084\\
244.299066816742	0.00666584897642066\\
244.575781178428	0.00615439167597012\\
244.834143962401	0.00664323011530206\\
245.092722280572	0.00644793432726183\\
245.350260560701	0.00597612810608745\\
245.619203146875	0.00652612033202928\\
245.879905636314	0.00544885961347176\\
246.143567064398	0.00598850049390701\\
246.40992552096	0.00562034416902346\\
246.672911836629	0.00558038553035574\\
246.931022973969	0.00590948420982874\\
247.193671733431	0.00671584768649055\\
247.457465066924	0.00586676649085352\\
247.725395364608	0.00617819765254811\\
247.986704923037	0.00648337025177547\\
248.248831002561	0.0066414982669736\\
248.515768018298	0.00592777290017944\\
248.779691356546	0.00750740537876703\\
249.046485062948	0.00623800276929729\\
249.306341761215	0.00584923036337967\\
249.578837810705	0.00596692836868459\\
249.839879757005	0.00548944808722957\\
250.10143830115	0.00525526306359154\\
250.363284984489	0.00635360967032608\\
250.629911053179	0.00566512040302177\\
250.896161172445	0.00518577229271769\\
251.15885516748	0.00573737823350733\\
251.431482742249	0.00664556677862849\\
251.691427630876	0.00585855213272846\\
251.952196643216	0.00672148900949357\\
252.216343498413	0.00616208780755979\\
252.484204232149	0.00631001269050695\\
252.744063591332	0.00638863633881867\\
253.00853241737	0.00562107421852587\\
253.270328923435	0.00583688746748333\\
253.538235653006	0.00620651485534881\\
253.800134794404	0.00669171672272954\\
254.069277329413	0.0061483574599493\\
254.330513522585	0.0062019630420561\\
254.59541645807	0.00705835221877588\\
254.8576596179	0.00625076856170016\\
255.119099561215	0.00678382931380751\\
255.380908231468	0.00570929786418711\\
255.648764403634	0.0062980536985904\\
255.907295585578	0.00659981417839329\\
256.166835254705	0.00636381177589181\\
256.43325643286	0.00660967543471564\\
256.697026198239	0.00619030975921943\\
256.968128307851	0.00575772322730013\\
257.238951021279	0.00525045633995815\\
257.511270690048	0.00525351537234779\\
257.771131949885	0.0056286693639903\\
258.032914771239	0.00585547260855197\\
258.293465968594	0.00584473558849112\\
258.558239279454	0.00646822353455502\\
258.818397041365	0.00551066315088121\\
259.084975213567	0.00572727570565609\\
259.349621560719	0.00582298666557773\\
259.621168423441	0.00663386912168263\\
259.880317698171	0.00627107197578245\\
260.139499284024	0.0060636616310235\\
260.401274882891	0.00604936196814758\\
260.664751947505	0.00662016521490429\\
260.926559097235	0.00624283274358151\\
261.187362701484	0.00688167614693735\\
261.457267018744	0.00576448711923248\\
261.717686310689	0.00547254483321673\\
261.97788778765	0.00595221663499111\\
262.238135640576	0.00610669715676269\\
262.507711144639	0.00689897340580887\\
262.768329625157	0.0060158083942968\\
263.029836091373	0.00651682350442572\\
263.294949999487	0.00641253928881469\\
263.565551856882	0.00589352970556698\\
263.827161338562	0.00596657560114854\\
264.09157694628	0.00546892970227105\\
264.352497630834	0.00611377560711758\\
};
\addlegendentry{PSEM, N = 50}

\end{axis}
\end{tikzpicture}%
%\end{document}

==> fig/lgss2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\definecolor{mycolor1}{rgb}{1.00000,0.70000,0.20000}%
\definecolor{mycolor2}{rgb}{0.50000,0.10000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\linewidth,
height=.8\linewidth,
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000,
xminorticks=true,
xlabel={Computational time},
ymode=log,
ymin=0.0007,
ymax=20,
yminorticks=true,
legend style={font=\tiny,legend cell align=left, align=left,row sep=-3pt,draw=none,fill=none}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00536678527671017	0.252847116815016\\
0.012855751342666	0.126376412744292\\
0.0202196265601811	0.0728018638218774\\
0.0275262896842232	0.05280275391462\\
0.0347927104035343	0.0374989771950814\\
0.042047494764851	0.033532201757646\\
0.0492077337174624	0.0297557249185167\\
0.0563446999540849	0.0267369883318159\\
0.06353936313243	0.0246231215804229\\
0.0707146323807843	0.0227038457583968\\
0.0778205683294214	0.0214480742108344\\
0.0848877164180769	0.0206534674369299\\
0.0921221371529032	0.0197043636660477\\
0.0993022548837552	0.0190687745850492\\
0.106531342287834	0.0183244761076097\\
0.113674611551703	0.0173483051835516\\
0.120799941430331	0.0165273828199835\\
0.127719695651057	0.0158608786011014\\
0.134698116510004	0.0153316131924595\\
0.141669749493455	0.0147491330578539\\
0.148583200686933	0.0141064367648566\\
0.155492773094413	0.0137931395326956\\
0.162457133354117	0.0135286327772284\\
0.16938173605734	0.0131461755574812\\
0.176447914449496	0.0128583568807595\\
0.183341002016484	0.0123898801599191\\
0.190335422867674	0.0119615273700328\\
0.19733857098736	0.0115762640703728\\
0.20418365857762	0.011329000610998\\
0.210892503809695	0.0111437690758664\\
0.217621712668261	0.0108424909026303\\
0.224400860896552	0.0106699704237972\\
0.231117463700624	0.0103889224855964\\
0.237938308878396	0.0102072092190071\\
0.244696608631947	0.010053064289786\\
0.251426302338763	0.00997903613163672\\
0.258261692964028	0.00996731826770888\\
0.265014659386832	0.00989399569165832\\
0.271791383373875	0.00975655567134933\\
0.278433804395731	0.00969369109520729\\
0.284946286086649	0.00954455874204813\\
0.291546040462526	0.00941592298712564\\
0.298104097888922	0.0092402097377208\\
0.304762034054771	0.00911914176835896\\
0.31129439452393	0.00904803035393522\\
0.317815118635094	0.00902371658356279\\
0.324408085135474	0.00897462859759377\\
0.330947718328379	0.0088982302335058\\
0.337694381723936	0.00876309460970506\\
0.34438528757077	0.00870135313726212\\
0.350997163152891	0.00858070450534844\\
0.357946008268602	0.00851126448535134\\
0.365877155938349	0.00844222311281582\\
0.375772423867916	0.00838861830801908\\
0.382731450796872	0.00834210638147451\\
0.390077871477396	0.00823119148970001\\
0.396996656001621	0.00816973215673484\\
0.404025501078545	0.00804143723478495\\
0.410918588645533	0.00792879993070353\\
0.417702585356322	0.00787328164009084\\
0.424491915397859	0.00780866614644698\\
0.431245366668913	0.00774598217282555\\
0.437984757340724	0.0076501283780051\\
0.444755663148769	0.0075780720727338\\
0.451466447773843	0.00751753928811877\\
0.458219414196648	0.00743260983746564\\
0.464908380650482	0.00735781448070504\\
0.471656013742539	0.00722825925061884\\
0.47837358624311	0.00717077201157742\\
0.485060128455695	0.00711770084898768\\
0.492025458411899	0.00709893958064855\\
0.498775515745205	0.00704422805624491\\
0.505544482160251	0.00704195730030585\\
0.512355145524778	0.00700766846952191\\
0.519052839247108	0.00697328131078447\\
0.525648714836987	0.00690467102617928\\
0.532216469228379	0.00685061713581979\\
0.538647981261585	0.00677641938598745\\
0.544938402454108	0.00670019022905646\\
0.551151732774917	0.00661782132010281\\
0.557851365890247	0.00652808597499397\\
0.563956090203108	0.00646210111667169\\
0.570190268998657	0.00641727862969024\\
0.576577659841135	0.00633639775836707\\
0.582893777990895	0.00630597077922161\\
0.589255956724385	0.00627666268926363\\
0.595349044679251	0.00625493654857667\\
0.601547829552567	0.00625083284106394\\
0.607900311321061	0.0062180843904461\\
0.614120914365617	0.00620095986612212\\
0.621126971574802	0.00616454922992851\\
0.627308301911126	0.00612487981925334\\
0.634223692497604	0.00610714819807239\\
0.640613992429579	0.0061022675514066\\
0.646743444003179	0.00605510628023948\\
0.652796774401564	0.00598779790458932\\
0.65918561978879	0.00594466822703774\\
0.666143192172998	0.00590689805441257\\
0.672537370890972	0.00585968457569911\\
0.678935913243194	0.00582300898283502\\
0.685569606996554	0.00581360778422929\\
0.692069482632978	0.00581725478181129\\
0.698822449055782	0.00579696973977944\\
0.705237961096746	0.00576104322898791\\
0.711509958055778	0.00575115234752333\\
0.717904621622002	0.00573280015710835\\
0.724590678986337	0.00572520592866481\\
0.730975645587566	0.0057292069701616\\
0.737310672819068	0.00571249782688137\\
0.744556729911888	0.00567696289010063\\
0.75123018122173	0.00565862168025672\\
0.758241086913412	0.00566150710285489\\
0.764726417102343	0.00566651992607082\\
0.771055141306598	0.00563834700445413\\
0.777851259223632	0.00561229851086819\\
0.78423719552136	0.00559685939395621\\
0.790686646939808	0.0055885010592602\\
0.796845189408393	0.00555453610936131\\
0.803314519605081	0.00554243259930073\\
0.809674274097322	0.00551392696290052\\
0.815816331725415	0.00549454022736231\\
0.822375843696561	0.00548506295275199\\
0.828579961900625	0.00547057469962537\\
0.834723474073467	0.0054714059304844\\
0.841049289188223	0.00545706579904327\\
0.847221892256052	0.00546250986387834\\
0.85358601038254	0.00545919999367884\\
0.859912795193796	0.00544387575733672\\
0.866173640643083	0.0054480115350847\\
0.873688788514527	0.00545843118542446\\
0.880250724726921	0.00545838440847141\\
0.886626479211404	0.00545595128120486\\
0.892934354940919	0.00546104871681978\\
0.899098715588502	0.00545035051557334\\
0.90556756093694	0.00543277228917962\\
0.911778951864751	0.00542025016505879\\
0.917979191282816	0.00539309914455435\\
0.924249248848849	0.00536815682725262\\
0.930421367068428	0.0053314523965943\\
0.936664273132474	0.00533487103742129\\
0.942963906441742	0.00533600633061025\\
0.949264509447511	0.00533407595864994\\
0.955535051861793	0.00531669300274565\\
0.961722685225365	0.00529051930538555\\
0.967967530682409	0.00526772609800439\\
0.974409224528861	0.00528064417503337\\
0.980727766919871	0.00527144355340897\\
0.987028369925639	0.00526216012524011\\
0.993305700215418	0.00523405006797003\\
0.999549575975963	0.00520494946827947\\
1.00576630023452	0.0052120203875684\\
1.01195587299109	0.00521718693010706\\
1.01809114274369	0.00520572559821123\\
1.02437477606071	0.00517191189320946\\
1.03103271222656	0.00516199729381731\\
1.03757816359847	0.00515302662670778\\
1.0435180395064	0.00513934195850458\\
1.04953209719656	0.00515249986489637\\
1.05553112459097	0.00512655019658818\\
1.06142057628093	0.00510670951778781\\
1.06738663399436	0.00508469046626714\\
1.07409063074394	0.00506359696503719\\
1.08018129445755	0.00503534222946924\\
1.08614056429548	0.00502477256600443\\
1.09210177352641	0.0050172084132382\\
1.09800286157437	0.00500724523007813\\
1.10399510109328	0.00499812233091958\\
1.10994370426972	0.00499388927556646\\
1.11577982265221	0.00497671599385693\\
1.12206927414823	0.00497285731694853\\
1.12805084700565	0.00497430940001052\\
1.13449884387935	0.00496370287968003\\
1.14055023488473	0.00496591064609307\\
1.14662198951661	0.00496060146391763\\
1.15254004725331	0.00496107730459559\\
1.1587873169516	0.0049478645183935\\
1.16503604119465	0.00495855509560733\\
1.1712527654532	0.00493382120551182\\
1.17730270191384	0.00490793040527962\\
1.18344766863143	0.00488308286976596\\
1.18972015043871	0.00486998078937884\\
1.19625251090787	0.00485385412352208\\
1.20232523523625	0.00485720190570733\\
1.20926583793171	0.00484993848025955\\
1.2153240168126	0.00484964114281876\\
1.22149128654968	0.00482587342536431\\
1.22742922306462	0.00480763789708548\\
1.23385491691883	0.00480730469462973\\
1.24008327753538	0.00481637559852543\\
1.24654533500832	0.00482462677267359\\
1.25248860485401	0.00481646820320374\\
1.25880860178977	0.00481415579254818\\
1.26489150793139	0.004805551225159\\
1.27112762611994	0.00481072094477659\\
1.27710822928086	0.00482115673875447\\
1.28317028694774	0.00483093125904334\\
1.2899121018608	0.00481689988734732\\
1.2959431292397	0.00480029199398446\\
1.30186361121764	0.00477489739485841\\
1.30823742630913	0.00474358587906998\\
1.31474021103505	0.00472437720516821\\
1.32204008628359	0.00471930579148895\\
1.32795911371679	0.00470846353104578\\
1.3339639592902	0.00471106228004398\\
1.3400934108638	0.00471132652809349\\
1.34597413528527	0.00472230695241303\\
1.3518233445705	0.00470642509928515\\
1.35783303862641	0.00468147538118233\\
1.36371764183387	0.00466043854265993\\
1.36982042675373	0.00465781835015771\\
1.37610454491901	0.00463632861312513\\
1.3827707235051	0.004616853068094\\
1.38889532659621	0.00460539197810563\\
1.39485702067538	0.00458478054622578\\
1.40088222987528	0.00455953631703702\\
1.40709992383034	0.00455010683219084\\
1.41351398132655	0.00453877975034569\\
1.41960270564717	0.00451888249236347\\
1.4257704602325	0.00450128463940151\\
1.43187373000062	0.00449436106467302\\
1.43801142399446	0.00448572932131098\\
1.4445942086816	0.00448430307779648\\
1.45077699356267	0.00446558502108534\\
1.45706886929994	0.00445903077723011\\
1.46309213910684	0.00445362098794444\\
1.46901940896029	0.00445031257017555\\
1.47529673925007	0.0044409551090167\\
1.48146982716614	0.00444809637731396\\
1.48763661205498	0.00443859536393638\\
1.49388969993227	0.00442561600353334\\
1.49990181822942	0.00443073709731127\\
1.5065999968	0.00441628460217477\\
1.51298593309773	0.00440363859381673\\
1.51923611188552	0.00440362572041899\\
1.52573938145969	0.00440238228085391\\
1.53189404514228	0.00439165715200471\\
1.538309072335	0.00438209498338323\\
1.5445340390138	0.00438453203098355\\
1.55098446012875	0.0043753905667013\\
1.5574116085277	0.00437146950608341\\
1.56374760545571	0.00435726973250376\\
1.5701965720259	0.00434262925698069\\
1.5766513567751	0.00432152580636141\\
1.58293692948512	0.0043026617744074\\
1.58935292637434	0.00428729107471506\\
1.59568213542684	0.0042796272838729\\
1.60189546574765	0.00426512839829695\\
1.6082358263099	0.00423678739107163\\
1.61465133835087	0.00421421919433702\\
1.62109788067982	0.00420015335971932\\
1.62747315031605	0.00416905586679692\\
1.63436623788304	0.00414395885294874\\
1.6408956892627	0.00413325767770483\\
1.6474285345801	0.00411771803224313\\
1.65384065268332	0.00410128579069885\\
1.66027798289552	0.00409037578115366\\
1.66636670721614	0.00407237189580079\\
1.67287191618331	0.00405398458427473\\
1.67909300407612	0.00405205753837141\\
1.68529954652143	0.00404134714229441\\
1.6919235433098	0.00403522969724762\\
1.69862850975587	0.00404301956303696\\
1.70521662777376	0.00403773121359807\\
1.71134462480261	0.00402051560582459\\
1.71762486418188	0.00400593033944192\\
1.72416401252654	0.00400920392318757\\
1.73043310039607	0.00400615831057633\\
1.7366105519464	0.00400396458496654\\
1.74354291222162	0.00400226178965433\\
1.75001224241831	0.00399694666867004\\
1.75769320839117	0.00398956326894525\\
1.7640791446889	0.00398191144283055\\
1.77028811137546	0.00397707166319474\\
1.77716277470896	0.0039623377033141\\
1.78342895348899	0.00395973044167076\\
1.78977610192674	0.00395086187619077\\
1.79601464435654	0.00393479459594084\\
1.8023162170588	0.00392242377763911\\
1.80863039581557	0.00391627352816529\\
1.81482336250988	0.00390408937316857\\
1.82107887462842	0.00390169086801042\\
1.82724711406201	0.00390214185923813\\
1.83341923228158	0.00390494941687888\\
1.83964225956739	0.00391850198324559\\
1.84581874142122	0.00391643048785699\\
1.85203982931402	0.00391981338994759\\
1.85820467480985	0.00391759575422456\\
1.86433800516945	0.0039020143046774\\
1.87059982031524	0.00389814994506862\\
1.87741290792101	0.00389358502732687\\
1.88362332915233	0.0039017467827435\\
1.88996223516983	0.00390810751501266\\
1.89630744421457	0.00390166718454641\\
1.90252950180388	0.00390254298741524\\
1.90890913507436	0.00391000374287129\\
1.91510016237568	0.00391148526164583\\
1.92138912902345	0.00390293845414477\\
1.92755397451929	0.00389321721425209\\
1.93374548666886	0.00387779502029475\\
1.94029142288901	0.00386676510284605\\
1.94681166215192	0.00386350177618285\\
1.95397432534578	0.00385717320241506\\
1.96034038286527	0.00386191058576497\\
1.96652704653234	0.00386433489366369\\
1.9729503161453	0.00386311179290052\\
1.97925867672307	0.00386463713442539\\
1.98550934035911	0.00386971333460491\\
1.99206545839251	0.00386707696824762\\
1.99830448567055	0.00387389946345337\\
2.00462448260631	0.0038797683497554\\
2.01079029779864	0.00387463431258184\\
2.01703999173819	0.00386964680220966\\
2.02332992808246	0.00386963270409727\\
2.02987150066836	0.00385562391667653\\
2.03605477039769	0.0038483222224245\\
2.04301767611264	0.00384323171444459\\
2.04971100620072	0.00382788657933435\\
2.05660166952646	0.00381512753145786\\
2.06316748452486	0.00381462728785206\\
2.06975705708749	0.00380979802808974\\
2.07636214479411	0.00379434442791037\\
2.08295850523224	0.00378878924124485\\
2.08962225957709	0.00377973714690749\\
2.09632625632666	0.00377902960665455\\
2.10333425292885	0.00377582350415706\\
2.10996455274446	0.00376887582519241\\
2.11655461015534	0.00376472099088855\\
2.12312818272573	0.00376266378821098\\
2.12961739170066	0.0037599318981087\\
2.13609350977284	0.00374813333044927\\
2.14255702179053	0.00374747156516326\\
2.14890707931778	0.00373936000028237\\
2.15541034889195	0.00373966029421603\\
2.16173083067596	0.00373691347000069\\
2.16810610031219	0.0037280733346677\\
2.17455652142714	0.00371861720932676\\
2.18089009411389	0.00371470718164441\\
2.18725081830263	0.00370238369357689\\
2.19358875462363	0.00368715898459927\\
2.19997905455561	0.00367402185557671\\
2.20642899082231	0.00365774203716531\\
2.2127872907698	0.0036413201516212\\
2.2191271664838	0.00363115680738931\\
2.22551746641577	0.00361176105600076\\
2.23184425122703	0.0035871178079478\\
2.2383475208012	0.0035716788519222\\
2.24467576015721	0.00355736130367455\\
2.2510224237467	0.00354460518931623\\
2.25765805689306	0.0035322761157329\\
2.26405659924529	0.0035194141623799\\
2.27043671736402	0.00350424044171435\\
2.27674992642428	0.00348923715522181\\
2.28289925677612	0.00346824038887196\\
2.28922846582862	0.00344582740106699\\
2.29544664463193	0.00343563518763062\\
2.30166482343524	0.00343559559229281\\
2.30799015370174	0.00343731920214097\\
2.31416566585907	0.00344012957809363\\
2.32038335981413	0.00344514888694401\\
2.32664323556692	0.00344825025794177\\
2.33283377801999	0.00345491041086815\\
2.33909462346927	0.00345377504242662\\
2.34526965077835	0.00345460292841318\\
2.35146892049992	0.00345005357920614\\
2.35771425080521	0.00344778442273932\\
2.36388442963179	0.00343310471414254\\
2.37022236595279	0.00343112007041973\\
2.37640999931636	0.00341834902940712\\
2.38259181450094	0.00341586524361951\\
2.38888078114871	0.00340493090664335\\
2.39508005087028	0.00340033550377547\\
2.40127883574359	0.00339028690883403\\
2.40766283264832	0.00338230188092695\\
2.41386646600414	0.00337458085672315\\
2.42003858422372	0.0033732416384333\\
2.42617482367281	0.00337032528564188\\
2.43230427524641	0.00337442294539567\\
2.43859518128718	0.00336409536059062\\
2.44481045100099	0.0033541306427927\\
2.45096075104933	0.00334919606054223\\
2.45733699038207	0.00334032904785911\\
2.46353916919313	0.00332947798547924\\
2.46974862072794	0.00332614952283847\\
2.47594837529776	0.00332554326193119\\
2.4820996450426	0.00331554220853855\\
2.48846521771383	0.00330764101306672\\
2.4947726085951	0.00330805748656597\\
2.50096072680692	0.00331261769886375\\
2.50724872375819	0.00331633776680884\\
2.51345187226576	0.00331526808251465\\
2.51965211168382	0.0033104061770427\\
2.52587319957663	0.00330322870421031\\
2.53207731778069	0.00330110320658032\\
2.53847295104342	0.00330256034629859\\
2.5446440995665	0.00330590429537213\\
2.55080894506233	0.00330100231065911\\
2.5569965784259	0.00330143641536278\\
2.56328021174293	0.00329451383097862\\
2.56943536027376	0.00329339346527398\\
2.57597499346667	0.00328869870572389\\
2.5822450510327	0.00328981988074815\\
2.58856019948596	0.00328662970877153\\
2.59468771166656	0.00328135757794556\\
2.6007444360027	0.00327541213031514\\
2.60699994812124	0.00326409730684804\\
2.61291752100969	0.00324563737588246\\
2.61904260894904	0.00324061044988801\\
2.62504745452245	0.00324226774249385\\
2.63252187514091	0.00324054255073118\\
2.64784065559241	0.00323994084485805\\
2.6546198038207	0.00323655546691797\\
2.6609616189277	0.00323019181977945\\
2.66757494905457	0.00323195547392417\\
2.67456452142326	0.00323345140867122\\
2.68100282133197	0.00323311413541618\\
2.6874881515209	0.00323437988789327\\
2.69408402711077	0.00323051658205457\\
2.70049032703499	0.00323149482599456\\
2.70697177843793	0.00323154516901963\\
2.71353613889157	0.0032284304066011\\
2.72004328725174	0.00322698960462205\\
2.72661104164313	0.00321888047166971\\
2.73306049306158	0.0032150476816377\\
2.74044909553983	0.00320904405812103\\
2.7473896982353	0.00320388910290697\\
2.75470751286908	0.00319379248063858\\
2.76208399414109	0.00317994925977252\\
2.76892326355236	0.00316631890645596\\
2.77582653293259	0.00315897923121853\\
2.78258046905189	0.00315880875681987\\
2.78936446576268	0.00315571688026817\\
2.79601949283903	0.00314409791707887\\
2.80260906540167	0.00313684131348151\\
2.80965245592608	0.00313698248776874\\
2.81651354350858	0.0031320827667495\\
2.82364566126271	0.00312495449595966\\
2.83051159732771	0.0031203516086929\\
2.8372975334315	0.00312234716780091\\
2.84418819675724	0.00313340615250126\\
2.85105558736699	0.00313134474752644\\
2.8585304928337	0.00312744996446915\\
2.86595012559994	0.00313337419837907\\
2.87313897059929	0.00313628427647278\\
2.88062454272749	0.00313131606390391\\
2.8876892665749	0.00311853628226527\\
2.89468805106034	0.00310714989704114\\
2.90152780531985	0.00309540303227674\\
2.90847955952506	0.00308180019880717\\
2.91543228342677	0.00307043493242222\\
2.92248585576443	0.0030627482325469\\
2.92939009484117	0.00305387138154021\\
2.9362933642214	0.00304516338135853\\
2.94487420854584	0.00304168727117916\\
2.96036850406376	0.0030308042683038\\
2.96754813694636	0.00303036189515618\\
2.97465746683274	0.00302785364945025\\
2.98196655419803	0.00302826379508068\\
2.98951952023296	0.00302973528418102\\
2.99678351671102	0.00302308500915168\\
3.00467393712779	0.00302316187160675\\
3.0141565991968	0.00301566584121663\\
3.0214521108111	0.00301583551760939\\
3.02870350123467	0.00302236349828895\\
3.03593646742474	0.00302009518670204\\
3.0432159790468	0.00301829173882418\\
3.05032191499544	0.0030167057284658\\
3.05735463885836	0.0030087742264598\\
3.06455075658145	0.0030038184532429\\
3.07192626815696	0.00300777887708289\\
3.07890711325716	0.00300771186895502\\
3.08577498871516	0.00301155561455767\\
3.09261765206417	0.00300714124104163\\
3.09950298205916	0.0030024764682451\\
3.10642855445888	0.00300217345645021\\
3.11330079355113	0.0030046604446904\\
3.12035388104054	0.00300544034714362\\
3.12717133228057	0.00300619357387832\\
3.13389520780838	0.00300836844319004\\
3.14070974995891	0.00300066137520967\\
3.14747095880196	0.00299871686156192\\
3.15442659179317	0.00299492433206699\\
3.16119022487747	0.00299134286768281\\
3.16796791856101	0.00298658322054045\\
3.17486827885174	0.0029791402392145\\
3.18159312407606	0.00297140958182449\\
3.18840378744059	0.00296191791355939\\
3.19511554176216	0.00295382489618575\\
3.201790932465	0.00295431428023343\\
3.20854195949481	0.0029525319404847\\
3.21507480481222	0.00295306611980308\\
3.22168765009084	0.002955311354476\\
3.22818704087901	0.00295177881214137\\
3.23471503771392	0.00294718740924838\\
3.24145442838573	0.00294131813131115\\
3.24802218277712	0.00293523797877215\\
3.25464327047599	0.00293888308877343\\
3.2612832672566	0.0029411112463265\\
3.26806193063664	0.00293936153706084\\
3.27493853336314	0.00293569449203344\\
3.2816599846497	0.00292891928674212\\
3.28988010187631	0.00292779493349484\\
3.2965608259099	0.00292694562690352\\
3.30313536817679	0.0029256424649854\\
3.30981997099638	0.00292324145655481\\
3.316426998096	0.00291614976892324\\
3.32302675247188	0.00290953009346582\\
3.32961099170376	0.00290519196252851\\
3.33611814006393	0.00289750312224706\\
3.34309316698513	0.00289341592038938\\
3.34986601218618	0.00289180623128433\\
3.35666794828221	0.00288331753656389\\
3.36333267232355	0.00287515671492028\\
3.36986212370321	0.00286797570035436\\
3.37639593871712	0.00286151745307043\\
3.38275666290586	0.00285144922838446\\
3.38904805379488	0.00285311072897072\\
3.39538065678514	0.00285352304494061\\
3.40172344158863	0.00284988251872276\\
3.408337741412	0.00285105631226058\\
3.41473967770197	0.0028439675609421\\
3.4212424624279	0.00283268470204801\\
3.42762500478788	0.00282955292264474\\
3.43397894110112	0.00282910544633781\\
3.44049821066753	0.00282953203923598\\
3.44688075302751	0.00282668624624136\\
3.45321868934851	0.00282124003461899\\
3.45962062563848	0.00282188843929184\\
3.46601819829421	0.00281984476704074\\
3.47249140727689	0.00282001127004546\\
3.47886910115438	0.00281873167680313\\
3.48527976471284	0.00282563525833355\\
3.49181261003025	0.00283415213221516\\
3.49816557664699	0.00283727088654252\\
3.50463054320943	0.00283929409076359\\
3.51102666132041	0.00283567648126503\\
3.51735635522116	0.0028306110715319\\
3.52384604904434	0.00282631214872446\\
3.53017428840035	0.00282809735819263\\
3.53646470959287	0.00282934828656608\\
3.54274737321339	0.0028293656759771\\
3.54892337021897	0.00282643837822166\\
3.55515560962152	0.00282703088437364\\
3.56136069752209	0.00282958704761676\\
3.56880748179031	0.00282713773837443\\
3.57523608473402	0.00281903932562652\\
3.58163026345199	0.00281350665154277\\
3.58799971490923	0.00280549328459232\\
3.59433134820298	0.00280013127505641\\
3.60050589066381	0.00280375180175303\\
3.60683849365406	0.00280187553225156\\
3.61301546035614	0.00280630270927493\\
3.61924673006219	0.0028030582843748\\
3.62552599974497	0.00280356805903574\\
3.6316927846338	0.00280833565467847\\
3.63793666039435	0.00281026276741338\\
3.64411411194467	0.00281257531754226\\
3.65022659382953	0.00281045976989317\\
3.656629499816	0.00281404136207099\\
3.66283216347531	0.00281360745668334\\
3.66902416047313	0.00281168752776798\\
3.6753363998369	0.00281432801089312\\
3.68152985137947	0.00280920729383763\\
3.687795060463	0.00280585442253496\\
3.69401469381106	0.00279857383016381\\
3.70023869079336	0.00280118325359357\\
3.70660474831285	0.00280183467425145\\
3.71280838166866	0.00280122334651264\\
3.71897710595049	0.00280154744657794\\
3.72524764836478	0.00280294319250719\\
3.73145128172059	0.00280247872644242\\
3.73767915748889	0.00279967233888617\\
3.74391818476694	0.00279340864777874\\
3.750135878722	0.00279166648251848\\
3.75671042098889	0.00278688623747696\\
3.76338484199523	0.00277987943162775\\
3.76972083892323	0.00278068947166055\\
3.77604810858274	0.00278068236158888\\
3.78228277222653	0.00278352023183721\\
3.78857901159805	0.00278763755214564\\
3.79485585703958	0.0027864563145081\\
3.80107258129814	0.00278196009336214\\
3.80740566913665	0.00277548884600049\\
3.8136194843057	0.0027754545406221\\
3.81990505701573	0.00277409308157836\\
3.8260994782548	0.00277112907685236\\
3.83229680858337	0.00277853816496286\\
3.83852904798592	0.00278402364417591\\
3.84474965103047	0.00278484625075498\\
3.85094601166254	0.00277749073132528\\
3.85720346317408	0.00277112696537609\\
3.86338042987616	0.00277077967111212\\
3.86955497233698	0.00276536720864213\\
3.87594139348296	0.00275928206547082\\
3.88215520865202	0.00275511563627647\\
3.88846308438153	0.00275303192204982\\
3.89473314194757	0.00275294465173988\\
3.90097362377036	0.00275311124810543\\
3.90727859041038	0.00275053633107021\\
3.9134783449802	0.00274622072849203\\
3.91987543278767	0.00273499822827159\\
3.92634476298436	0.00273361140978926\\
3.93259979025465	0.00272829206383035\\
3.93895518111264	0.00271647126361126\\
3.9452790568344	0.00270543732787215\\
3.95151711441594	0.00270015408816387\\
3.95785844467469	0.00269785233738422\\
3.9640775931745	0.00269844883382852\\
3.97025359018008	0.00269785796173972\\
3.97652122350486	0.00270255507021088\\
3.98270546293068	0.00270761167198669\\
3.98940509604601	0.0027068104850231\\
3.99572121419577	0.00270938651235572\\
4.00197042328707	0.00271252458861688\\
4.00809163244042	0.00271102056374638\\
4.01429041731374	0.00270502385098754\\
4.02056483851402	0.00270256634203297\\
4.02679174458582	0.00270105641558218\\
4.03313162029982	0.00270350518382026\\
4.03940070816935	0.00270425664434994\\
4.04557040214768	0.00270007601379096\\
4.051763368842	0.00269550827863896\\
4.0579941536998	0.00269186147096041\\
4.06421281735136	0.00268850860524187\\
4.07042226888617	0.00268000635915782\\
4.07663220526923	0.00267313211926638\\
4.08322614146611	0.00267207238608461\\
4.08953304749913	0.00266754775947931\\
4.09576577174993	0.00266347448543998\\
4.10199073842873	0.00265786053843107\\
4.10828988688975	0.00265515598485005\\
4.11444794451009	0.00265307155795759\\
4.12077957780384	0.00264826664424735\\
4.12696333238141	0.00264277180361222\\
4.13315484453098	0.00263339775380857\\
4.1393555687973	0.00262789975929008\\
4.14553738398187	0.00262227087886174\\
4.15175556278518	0.00261844142105654\\
4.15799507491148	0.00261334133186887\\
4.16427143550476	0.00260425418578071\\
4.17046440219908	0.00260207219895612\\
4.17669276281563	0.00259922568937847\\
4.18284063862272	0.00260044342388902\\
4.18901809017305	0.00260276377546707\\
4.19525808714759	0.00259833136660014\\
4.20139675083794	0.00259595548402005\\
4.20764983871523	0.00259101763793322\\
4.21381225996981	0.00258883925024373\\
4.21999359030614	0.0025834613639366\\
4.22624037515618	0.00257995850962198\\
4.23241588731351	0.00257536717708514\\
4.23882655087198	0.00257199788636864\\
4.24504715391653	0.0025658392530283\\
4.2512396357626	0.00256889173845321\\
4.25749078424689	0.00257121154548142\\
4.26376762968842	0.00257058665577525\\
4.26999550545672	0.00256556331241896\\
4.27656519924112	0.00256382227913692\\
4.28285416588889	0.0025598244893378\\
4.28910046589068	0.00256112710819189\\
4.29528906895075	0.00255616447441681\\
4.30146409625983	0.00255185601155332\\
4.30768179021489	0.00254909109268501\\
4.31382481753948	0.00255029989911668\\
4.3201181478215	0.00254651319074942\\
4.32638190236029	0.00254496748739854\\
4.33260056601185	0.00254420235002651\\
4.3389292902161	0.00254191829390353\\
4.34510771146293	0.00253819775309524\\
4.35133704177598	0.00253188133377044\\
4.35753728119405	0.00252576033857295\\
4.36370115699338	0.00251671640178745\\
4.36992515397568	0.00250814473977687\\
4.3761268479385	0.00250120634176804\\
4.38237702672629	0.00249346415470343\\
4.38867181155306	0.0024872827480974\\
4.39488417217737	0.00248465567059493\\
4.40109071462268	0.00248790010232321\\
4.40733459038323	0.0024859997120674\\
4.4135270722293	0.00248759790857118\\
4.41980343282258	0.00248343807675022\\
4.42603809646638	0.00247839135302827\\
4.43225821466268	0.00247230204137078\\
4.43849239345823	0.00247428600791376\\
4.44466451167781	0.00247222840633675\\
4.45085602382738	0.00247088734167911\\
4.45722838437412	0.00247215095831391\\
4.46344753287392	0.00247168532690505\\
4.4698300752339	0.00246836967455774\\
4.47605310251971	0.00246704168251305\\
4.48253164483314	0.00246532598683148\\
4.48894182354336	0.00246196315819363\\
4.49558133547572	0.00245802041230278\\
4.50178351428678	0.00245654426943837\\
4.50806908699681	0.00245708314330114\\
4.51463053836095	0.00245639073077551\\
4.52093453530447	0.00245559550866203\\
4.52709016868355	0.00245744182241127\\
4.5332259232844	0.0024573816010914\\
4.53964676865611	0.00245545140457883\\
4.54589743229215	0.00245993595090706\\
4.55248409576529	0.00245779956631867\\
4.55893645627323	0.00245976803068784\\
4.56528651380048	0.00246045856454777\\
4.57198663176406	0.00245970665873738\\
4.57828190143908	0.00246099722440036\\
4.58447341358865	0.00245986489124127\\
4.5908147438474	0.00245276150817077\\
4.59709061959243	0.0024517524797927\\
4.60328746507274	0.00245194632367282\\
4.60952988628854	0.00245006546676972\\
4.6158537620103	0.00244871826880889\\
4.62213933472032	0.00244760888237019\\
4.62832745293214	0.0024444249973028\\
4.63461981351767	0.00243941352378605\\
4.64086950745721	0.00243767099951546\\
4.64709592868076	0.00243428280067667\\
4.65341931955427	0.00242981707729188\\
4.65968792257555	0.00242497110403984\\
4.66595119226609	0.00242523269154561\\
4.67228815889059	0.00242923447711594\\
4.67847482255766	0.0024303257189801\\
4.68470706196021	0.00242814952910882\\
4.69110414976768	0.00242770511432783\\
4.69728548010401	0.00242584975571776\\
4.70348765891507	0.00242399108383648\\
4.70986147400656	0.00242180722139803\\
4.71603747101214	0.00241755385140175\\
4.72233855886615	0.00241000309535291\\
4.72849370739699	0.00240750824639612\\
4.73465515895507	0.002405742048282\\
4.74100812557182	0.00240597345981876\\
4.74724957709111	0.002405861911472\\
4.75360351340436	0.00240796335428918\\
4.76025854048071	0.00240711976603594\\
4.76658968892621	0.00240781057485498\\
4.77290677677247	0.00240638877428667\\
4.77917344040076	0.0024042451082623\\
4.78538871011456	0.00240796301037433\\
4.79179597973528	0.00241204113015246\\
4.79805973427407	0.00241237450550072\\
4.80440882210481	0.00241234358233394\\
4.81063330393537	0.00241422072676385\\
4.8168059070032	0.00241600012262641\\
4.82299208582202	0.00241590580207108\\
4.82917293131009	0.00241173909222759\\
4.83535620103942	0.00240979959926598\\
4.84166407676893	0.00240934684937822\\
4.84788274042049	0.00240710348714705\\
4.85418188888151	0.0024035149443002\\
4.86042237070431	0.00240033216667009\\
4.86662212527412	0.00239935379806215\\
4.87287909193741	0.00239741476735633\\
4.87908175559672	0.00239435975400691\\
4.88526502532605	0.00239610040727796\\
4.89153702228508	0.00239611698660893\\
4.89778477683162	0.0023988781395469\\
4.90408780407864	0.00239987482048374\\
4.91028464955896	0.00240241232865805\\
4.91647616170853	0.00240236780710076\\
4.9226570071966	0.00240197242870453\\
4.92885773146292	0.00239726677251689\\
4.93509094056197	0.00239208383502139\\
4.94135081631476	0.00238865488098697\\
4.94765141932052	0.00238477464603197\\
4.95393311324455	0.00238143647635929\\
4.96024777684956	0.00238460051848071\\
4.96646062232212	0.00238152232590735\\
4.97493576972811	0.00238242500878573\\
4.98110546370644	0.00238546085271997\\
4.98739394550597	0.00238600897935664\\
4.99385260904116	0.00238603848104142\\
5.00019006051391	0.00238420886391135\\
5.00652217865591	0.00238314695230548\\
5.01303756943633	0.00238330451212699\\
5.01927999065213	0.00238452342595605\\
5.02545113917521	0.00238522518245925\\
5.03166495434426	0.00238013331980404\\
5.03795634523329	0.00238030384172847\\
5.04410955437112	0.00238012725293475\\
5.0502942786452	0.00238261707556935\\
5.05676506338664	0.00238529965953281\\
5.06304336337291	0.00238559331528256\\
5.06927463307897	0.00238777789778981\\
5.0757434784274	0.00238959163566429\\
5.08226856617282	0.00238790152488035\\
5.0889599568679	0.00238733490336122\\
5.09549619612306	0.00238248099983048\\
5.10219534439014	0.0023760658994778\\
5.10876697756753	0.002374087231313\\
5.11514612598976	0.00237158510138858\\
5.12187872878607	0.00237204328681545\\
5.12833690747301	0.00237138465415146\\
5.13475193466573	0.00236846144082595\\
5.14109471946923	0.00236743844863546\\
5.14748356485645	0.00237051301689523\\
5.15412889496781	0.00237111633991914\\
5.16108016432477	0.00237114466058736\\
5.16976719041591	0.00237213454527064\\
5.17845227711405	0.00236778246563021\\
5.18740742428731	0.00236324254724585\\
5.19795384341632	0.00236139133276007\\
5.20822486873946	0.00235861949967565\\
5.21590389531932	0.00235633463404489\\
5.22369928547913	0.00235754312556753\\
5.23132982723402	0.00235904589712908\\
5.23901224775164	0.00235823886853105\\
5.24659042589555	0.00235565676883727\\
5.25419090705895	0.00235282577483863\\
5.26185926697732	0.00234965903373363\\
5.26954362688794	0.00234986238329494\\
5.27710628988786	0.00234960088458559\\
5.28448761964237	0.00234913890623394\\
5.29195525238533	0.00235150148903881\\
5.2993215518441	0.00235319644278097\\
5.30677657853257	0.00235559386116456\\
5.31413802950883	0.00235402048098223\\
5.32155038955133	0.00235204303270904\\
5.32891281022409	0.00234887003579099\\
5.33622286728588	0.00235274853946328\\
5.34342674258097	0.0023570437320411\\
5.35060298152583	0.00236122883226597\\
5.35772249322546	0.00236157541383143\\
5.36496612607703	0.00235937151747593\\
5.37218697106086	0.0023598740796478\\
5.37936127061272	0.00235734691635361\\
5.38659860043704	0.00235649365446298\\
5.39408611195825	0.0023571291658662\\
5.40148877503575	0.00235744801130696\\
5.40890646840899	0.00235640844074896\\
5.41635470722196	0.00235801764866596\\
5.4237801581672	0.00235717018094481\\
5.43114063944696	0.002356463973288\\
5.4386732418554	0.00235592517802176\\
5.44628729876979	0.00235148005583465\\
5.45378596180075	0.00234741603808751\\
5.4612739581702	0.00234626843756216\\
5.46883953025962	0.0023442417629477\\
5.47626013272236	0.00234478906403614\\
5.48367346246135	0.0023439784352136\\
5.49408557862517	0.00234496967464856\\
5.50145672656644	0.00234329103924561\\
5.50863151096654	0.00234569042723223\\
5.51552362883703	0.00234463914712591\\
5.52245938305	0.00234281198738471\\
5.52932580396325	0.00234523714673693\\
5.53619174002825	0.00234640245551089\\
5.54303634277026	0.00234738920048502\\
5.54989112732551	0.0023450315393835\\
5.55684724516497	0.00234393469755416\\
5.56374324182146	0.00234517245134837\\
5.57067269300718	0.00234581528573026\\
5.57758808359366	0.00234221663887876\\
5.5843706257597	0.00233949299066883\\
5.59115365277399	0.00234087486428662\\
5.59788286163255	0.002344338607373\\
5.60462758563511	0.00234852343738121\\
5.61133594601894	0.002348278236721\\
5.61810297304098	0.00234507623292437\\
5.62488018187628	0.00234342884714077\\
5.63168260282056	0.00234732840546033\\
5.63850393284658	0.00234295012437414\\
5.64523799018764	0.00234160212941111\\
5.65196380510846	0.00233849456328364\\
5.65939216514319	0.00233282044663296\\
5.66618440427423	0.00232849887933496\\
5.67293640100053	0.00232362270053639\\
5.67951142811567	0.00231918293649962\\
5.68607675826581	0.00231630837597816\\
5.69302705792628	0.00231602191608359\\
5.69967917591313	0.00231840079045752\\
5.70632935450698	0.00231993798184779\\
5.71280741197216	0.00231841614877569\\
5.72031092348561	0.0023182601037159\\
5.72718898075686	0.0023134923616086\\
5.73350849284437	0.00230929749860244\\
5.73989006550785	0.0023050733418295\\
5.74631333512081	0.00230239726315668\\
5.75259793813433	0.00229848620783149\\
5.76019211627049	0.00229744436354222\\
5.76685053728459	0.00229684162961925\\
5.77356859463341	0.0022949133119291\\
5.77990992489216	0.00229577060271574\\
5.78621004304968	0.00229390419736462\\
5.7925062824212	0.00229332788253133\\
5.79878943088997	0.00229525605623235\\
5.80521706413718	0.00229777471991037\\
5.81164663677739	0.00229674072414898\\
5.81793802766641	0.00229437962977553\\
5.82419160039195	0.00228980590940208\\
5.83055183973244	0.00228819554760249\\
5.83736880612422	0.00228494153034437\\
5.84375716666319	0.00227925158558028\\
5.8499734060735	0.00227752351859446\\
5.85634043328949	0.00227780848451852\\
5.86253097574256	0.00227666513904287\\
5.86915836646867	0.00227778728047716\\
5.87563060575486	0.0022814860196562\\
5.88194429966337	0.00228815839616771\\
5.88818720572742	0.0022933337289439\\
5.89459980867888	0.00229580784340686\\
5.90100659345135	0.00229477961987108\\
5.907557378154	0.00229253583976891\\
5.91383810238153	0.00229104827766122\\
5.92004706906809	0.00228527161762348\\
5.92626912665739	0.00228222357181446\\
5.93243979033222	0.00228110034593328\\
5.93868996912001	0.00228019158707305\\
5.94493481457706	0.00228220150314027\\
5.95129602361405	0.00228118472691241\\
5.95776486896249	0.0022793927881911\\
5.96399468412379	0.00227793364934447\\
5.97014352962738	0.0022793680329942\\
5.9763345569287	0.00228016976824784\\
5.98249358424554	0.00227691992029176\\
5.98871612668309	0.00227764705677986\\
5.99496776001563	0.00227811989163664\\
6.00144339323957	0.00227949765433389\\
6.00785502649453	0.00228123267013918\\
6.01407805378034	0.0022791782786952\\
6.02025211139292	0.00227606653818207\\
6.02642471446074	0.00227255244064735\\
6.0326433781123	0.0022705967203753\\
6.03883876904787	0.00227038707598364\\
6.04501961453594	0.00226357068495762\\
6.05119852063102	0.00226217728009253\\
6.05746760850055	0.0022622916667561\\
6.06365378731938	0.00226039520107945\\
6.06989426914217	0.00225772933977204\\
6.07610566006998	0.00225719256702764\\
6.08236214188502	0.00225814689385596\\
6.08854735100735	0.00225713216891925\\
6.09472819649542	0.00225526297548105\\
6.10097401164896	0.00225451196251883\\
6.10726782677924	0.00225363030328691\\
6.11343558136457	0.00225124191253753\\
6.11969157833136	0.00224606567380329\\
6.12580648445746	0.00224275891446021\\
6.13194369360306	0.00223715774083444\\
6.13808866032065	0.00223642514193599\\
6.14423265734174	0.00223819868210373\\
6.15037859375583	0.0022362161204995\\
6.15659046953189	0.00223401550664584\\
6.16273107261524	0.00223248525578107\\
6.16886052418884	0.00223399598912514\\
6.17501082423718	0.00223216162734484\\
6.18124694242572	0.0022292424546989\\
6.18743021215505	0.00222806561689065\\
6.19364887580661	0.002226141746603\\
6.19983166068768	0.0022222756384895\\
6.20611190006696	0.00222056357641511\\
6.21281007863754	0.00222005829026179\\
6.21951019660112	0.00222269383483333\\
6.22553298155977	0.00222293297743483\\
6.23146219080621	0.0022233181269368\\
6.23749661212285	0.00222728999786598\\
6.24350339708926	0.00222870178362093\\
6.24964157593136	0.00222909101354982\\
6.25566726997951	0.00223064892277784\\
6.26216666076768	0.00223390339484549\\
6.26807599123588	0.00223410252966535\\
6.27418265494174	0.00223359025674061\\
6.28016665204041	0.00223537110756\\
6.28633877025999	0.0022360991611602\\
6.29301125187333	0.00223584269330035\\
6.29891815810029	0.00223826146071026\\
6.30498554909792	0.00223975932203166\\
6.31097245528608	0.00223895291061084\\
6.31693802815126	0.00223573862704814\\
6.32335596443347	0.00223296055956127\\
6.32917074949297	0.00222912514794498\\
6.33509656480167	0.00222722131310347\\
6.34116056186155	0.00222345689060184\\
6.34721583165293	0.002221561023891\\
6.35370698002086	0.00222190746562297\\
6.35988831035718	0.00222110878680071\\
6.36591206501233	0.00221925703601982\\
6.37209145595566	0.00221941410379716\\
6.37829411961497	0.00221523074036273\\
6.38465581350021	0.00221209410212673\\
6.39097484073947	0.0022093725069289\\
6.3971552013793	0.002209585528511\\
6.4032788347739	0.00220799707907665\\
6.40945192268998	0.00220620352393794\\
6.41594452560265	0.00220561927646755\\
6.42206379536301	0.00220463163445188\\
6.42823251964484	0.00220432348479478\\
6.43432463790321	0.00220628710102878\\
6.44049481672979	0.00220489983649267\\
6.44719881347936	0.00220665786274884\\
6.45331032566772	0.00220704939127765\\
6.45947808025305	0.00220645885500754\\
6.46605407706469	0.00220608286507088\\
6.47216461955655	0.00220347865657649\\
6.47819613178369	0.00220312112668667\\
6.48445018935748	0.00220195229461235\\
6.49068097421529	0.00220221375765336\\
6.49702666810828	0.00220161684261515\\
6.50332824081055	0.0021998946538918\\
6.51034884346723	0.00219875435484838\\
6.51676047672219	0.00219903695804473\\
};
\addlegendentry{PSAEM, N = 3}

\addplot [color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.00344775590411835	0.252847116815016\\
0.0101430253851998	0.0843705055653002\\
0.0173609612795339	0.0415909572756286\\
0.0240222913831315	0.028533122632129\\
0.0303752579998749	0.0253807415017235\\
0.0365740428731913	0.0220001033600859\\
0.0428567064937181	0.0196801453775957\\
0.0491999761454661	0.0180107997623778\\
0.0562986393703567	0.0163516588765305\\
0.0625342727106557	0.0157646560569262\\
0.0693774209079171	0.0147849791845837\\
0.0756183875789636	0.0137644380581418\\
0.0820440814331726	0.0127575711991911\\
0.0883490480731888	0.0124273856056808\\
0.0947538934526577	0.0115724334475908\\
0.101557768941688	0.0113166406053456\\
0.107996068850391	0.0113254408168139\\
0.114461035412831	0.010894580718612\\
0.121017638294478	0.0103562213584226\\
0.129369149396776	0.0101574531383252\\
0.136264176356763	0.00999227099383956\\
0.143292536585437	0.0098680548828986\\
0.150049866642489	0.00957556055714418\\
0.156698590691592	0.00906208986019778\\
0.163119920911554	0.00881563075532864\\
0.170031432712033	0.00857699061071347\\
0.177146580777415	0.00848819222051392\\
0.183626092787349	0.00821572259863124\\
0.190235544128221	0.00794549552610433\\
0.196833843959348	0.00784576032631383\\
0.203473355891706	0.00777303126932296\\
0.209968867893882	0.00769454500092142\\
0.216549713188018	0.00768414602696228\\
0.223553831004203	0.00761686942012919\\
0.230206433839305	0.00761622145271948\\
0.2369787941921	0.00741424381133022\\
0.244243760366662	0.00719997892907355\\
0.250946787419739	0.00702344239661671\\
0.257638662963073	0.00680252910570379\\
0.26410993255276	0.00669448764715159\\
0.270916232283039	0.0067054277688866\\
0.277350653405744	0.0065095843457971\\
0.283777316956452	0.0064006331830188\\
0.290289313799121	0.00633860479788746\\
0.296766401567805	0.0061979268258361\\
0.303339004441695	0.0061341955671348\\
0.309893183082093	0.00605955391479217\\
0.316335361776794	0.00599229431217956\\
0.322805176821732	0.00590266000918226\\
0.329272082777172	0.00575356450332617\\
0.335684685728637	0.00573056780598666\\
0.342110864431096	0.00566388187624555\\
0.348584558262032	0.00553190294111366\\
0.355080555112458	0.00537657800538173\\
0.362778975622315	0.00537488160793661\\
0.369363699702449	0.00531614999727582\\
0.375997393455809	0.00531990270806299\\
0.382520056959972	0.00525451320529152\\
0.389143568900088	0.00522283331471173\\
0.395649747563759	0.00513089867507483\\
0.402144289869435	0.00505996800627976\\
0.408652892774355	0.00501903919697142\\
0.415120768426294	0.00497349074877671\\
0.421573128934241	0.00493875650572769\\
0.428207307535851	0.00489534977633798\\
0.434778455864991	0.00485549442220559\\
0.441389846598862	0.00477046091874449\\
0.447885358601038	0.00468369741661738\\
0.454383779692713	0.00461934273553066\\
0.460809473546922	0.00458008526091952\\
0.467256985572371	0.00454881704825705\\
0.47376655817379	0.00453544736099811\\
0.480233948977479	0.004488035062903\\
0.48718473348619	0.00448395646770533\\
0.494110790734162	0.00449092350356478\\
0.501095999468606	0.00452289636861087\\
0.508599510982055	0.00451128752070971\\
0.515610416673737	0.00443940966719461\\
0.522522898170716	0.00440342198943793\\
0.52921283432105	0.00437584877734185\\
0.535848952315659	0.00434481992641101\\
0.542513191508756	0.00429584535877109\\
0.549168218585106	0.00425362835071549\\
0.555926033490408	0.00418559137305507\\
0.562682393850961	0.00414608523847942\\
0.569486269339991	0.00410724809699312\\
0.576218872136304	0.0040497935821045\\
0.582882626481151	0.00405011075463396\\
0.589554623246243	0.0040233836197098\\
0.596181529124107	0.00399237225397593\\
0.602855950130448	0.00398461983975076\\
0.609533765074538	0.0039617701983539\\
0.616180549730643	0.00395310505253653\\
0.622812788939254	0.00395498174142966\\
0.629461997836607	0.00391068612974086\\
0.636145146111444	0.00390511694290304\\
0.642808415608041	0.00390693466286405\\
0.649458109353644	0.00391712752811977\\
0.656148045503978	0.0039011828408744\\
0.662951920993008	0.00390572131195735\\
0.669711190443059	0.00387827086733329\\
0.676509247753092	0.00387074323503265\\
0.683340274744109	0.00382437018334287\\
0.690223665346102	0.00381581133942987\\
0.696975177224156	0.00378575086965548\\
0.703734931522457	0.00373989098339797\\
0.71044911008528	0.00373646151329141\\
0.71782268226779	0.00373899721305157\\
0.724714315290029	0.0037056045362122\\
0.731531281681803	0.00366998013708585\\
0.738276490532611	0.00364180896791674\\
0.744923275188715	0.00361937273233066\\
0.751659271922777	0.00358708482298666\\
0.758612965520986	0.00355238167794414\\
0.765361568309543	0.00350553678598741\\
0.77204423173613	0.00350857165560153\\
0.778774410291195	0.00349386793515833\\
0.785477922192523	0.00345654983792495\\
0.792247858304069	0.00342620838796415\\
0.799043976221102	0.00340910039926014\\
0.805858033523378	0.00341705528667501\\
0.812578999961697	0.00340946980255488\\
0.819205905839561	0.00341973508532252\\
0.82603208434808	0.00342202413045624\\
0.83287959617959	0.00341286340664792\\
0.840230380494361	0.00339755136084357\\
0.847397892170719	0.00339771991725105\\
0.855289767132234	0.00339747977244091\\
0.862275945563178	0.00341287299148041\\
0.869156427075672	0.00339962373698689\\
0.876181393366597	0.00337238191268243\\
0.883035208225354	0.00334125936086907\\
0.889921992765094	0.00335915272149248\\
0.896774353079102	0.0033455954397456\\
0.903879319331239	0.00334909180830116\\
0.910764164477981	0.00335866850354098\\
0.917625736908734	0.00334353351637785\\
0.924598339588684	0.00334476473664487\\
0.931647548292098	0.00337731293582424\\
0.938596878256059	0.00337219151583593\\
0.945447784025317	0.00338140783522627\\
0.952193962572624	0.00338370307564198\\
0.958966322925419	0.00337387895154169\\
0.965791531737439	0.0033794312177643\\
0.972662316284938	0.00335947929595415\\
0.97952534326044	0.00334089505381778\\
0.98639127932544	0.00331414153770096\\
0.993119033639256	0.00333009882509189\\
0.999811394030839	0.00332133807697611\\
1.00648678473368	0.00330443388824313\\
1.0131970845105	0.00329456072145884\\
1.01999659636529	0.0032531353669382\\
1.02673550218885	0.00324230533943425\\
1.03338422623795	0.0032195975534277\\
1.04007464723653	0.00320517022922198\\
1.04684312880333	0.00320264219040832\\
1.05360821643238	0.0031921352177584\\
1.0603282131742	0.00318992645394144\\
1.06833596686741	0.00318671597730999\\
1.0753245695396	0.0031712036249723\\
1.08237814187726	0.00316615234037915\\
1.08944189602817	0.00317213694588352\\
1.09624528666895	0.00313105425658476\\
1.10338031351258	0.00311786252878836\\
1.11141909749377	0.00309601437035832\\
1.11919897250959	0.00309387035792575\\
1.12619630245028	0.00306685813472688\\
1.13318635966722	0.00305125478088927\\
1.14039993192731	0.00303439091389317\\
1.14753350422618	0.00302663538516232\\
1.15458174323309	0.003016277062593\\
1.16147870958608	0.00299417509579335\\
1.16864670611069	0.00299645561638424\\
1.17586706624627	0.0029964702931445\\
1.18276306290276	0.00300063282730971\\
1.18972063528696	0.00297652586991282\\
1.19696572268329	0.00297311338973143\\
1.20392717385349	0.00295262140388113\\
1.21095456438567	0.00292198304459137\\
1.21789759132238	0.00290889132642721\\
1.22499043636827	0.00289864690571158\\
1.23185540273677	0.00287472023294887\\
1.23964642926234	0.00286268110293573\\
1.24689636514116	0.00286633030637382\\
1.25405611924552	0.00285448359869437\\
1.26350387224055	0.00286078605446016\\
1.2716241107277	0.00283278929587575\\
1.27879065270756	0.00283770361071836\\
1.28592858864068	0.002840283248399\\
1.29293997918062	0.00282490639187268\\
1.29997512728479	0.00283332059200895\\
1.30702772992595	0.00280716735154005\\
1.31401196896389	0.00277834805151019\\
1.3209802080096	0.00276864649736307\\
1.32799693188028	0.00275820043240508\\
1.33489777701926	0.00275643774984822\\
1.34179959185474	0.00274161140585959\\
1.35026843623349	0.00274082274748704\\
1.36039594647469	0.00273504287479473\\
1.36790770040839	0.00272746877395647\\
1.3755930300155	0.00272620250102832\\
1.38274163261012	0.0027252919228488\\
1.38997944728269	0.00271755746766531\\
1.39707326202508	0.00270180119151272\\
1.4042160464407	0.00267809724231125\\
1.41125410363437	0.00268903975805901\\
1.41825482751281	0.00270587434690463\\
1.42553046034887	0.00271034904314675\\
1.43261797206401	0.00271288619879379\\
1.43983396856535	0.00271860385324843\\
1.44689481362676	0.00270637721885622\\
1.45389505265694	0.00269934809535658\\
1.46090935228637	0.00268375328901388\\
1.46841286379982	0.00267653366303121\\
1.47539079981052	0.00267474986996029\\
1.48250352363466	0.00266494274277797\\
1.48951442932634	0.00265716040454314\\
1.49676242581216	0.00265506325174104\\
1.50408993741094	0.00265449388150568\\
1.51110666128162	0.00265296858135214\\
1.51803223368134	0.00265539807679743\\
1.52497574546631	0.00264988563457408\\
1.53187416636404	0.00265764225311767\\
1.53875804181428	0.00265126186219132\\
1.54560894758354	0.00263683785217782\\
1.55252724725952	0.00262303210070274\\
1.5594377893635	0.00261293913313422\\
1.56627657392651	0.0026069224808029\\
1.57309741910428	0.00260900331040051\\
1.57990614307581	0.0026001830086179\\
1.58681474578679	0.00259447898632955\\
1.59365692428755	0.00259620016073181\\
1.60049183006457	0.00259112913735955\\
1.60735728128132	0.00257720221453646\\
1.61423582340081	0.0025870419897379\\
1.62115897155929	0.00258763671120719\\
1.62793472584983	0.00258417631271782\\
1.63473811649061	0.00257598691831199\\
1.64159726468011	0.00256723685852097\\
1.64844041287738	0.00258609129112792\\
1.65526756108239	0.00257650236622481\\
1.66223628497635	0.00257491476469503\\
1.66906876651211	0.00257386499091122\\
1.67584355110616	0.002563754472805\\
1.68255482057948	0.00254715295286351\\
1.68930439306454	0.00253380542357718\\
1.69596814740938	0.00252220277053527\\
1.70276911380891	0.00252534036910441\\
1.70953808022396	0.00252112058154622\\
1.71625322848328	0.00252102340148706\\
1.72301686156758	0.0025080914237483\\
1.72966897955443	0.00249826249332197\\
1.73695964268623	0.00250434815132902\\
1.74371454850204	0.00250597752067614\\
1.75041660585862	0.00249256268404754\\
1.75713078442144	0.00247628795007745\\
1.7637644781748	0.00247213344316929\\
1.77059841425531	0.00247230530942285\\
1.77730532009439	0.00247611650111829\\
1.78395355929524	0.00246715472009415\\
1.79067258634056	0.00245937132940205\\
1.79728300737794	0.00246307326311875\\
1.80403403440774	0.00246323219842941\\
1.81063330393537	0.00245384251085779\\
1.81728639161872	0.00244604548556936\\
1.82400396411929	0.00243877344408303\\
1.83062214272866	0.00242200158500374\\
1.83727959404626	0.00242160706999841\\
1.84387837872563	0.00241499062228608\\
1.85050189066575	0.00240498773712203\\
1.85718261469934	0.00239491083635626\\
1.86382261147995	0.00238976489144138\\
1.87047133552905	0.00237529438510401\\
1.87702648386595	0.00236232961703997\\
1.88351084435838	0.00234999234167906\\
1.89008587147352	0.00234125444503482\\
1.89654259561571	0.00233883836017444\\
1.90305507730663	0.00232365064261192\\
1.90952246811032	0.0023251009595206\\
1.91602719222924	0.00231637396582318\\
1.92251203756992	0.00231430174877718\\
1.92900027684835	0.00229535347222184\\
1.93548948582328	0.00227866653133444\\
1.94199663418345	0.00226531718729627\\
1.94848875224788	0.00224421120926226\\
1.9550002642423	0.0022400284000053\\
1.96144098839225	0.00223268106585607\\
1.96791468222318	0.00224329897049026\\
1.9744223154316	0.00224652775532777\\
1.98089794865554	0.00223800883663065\\
1.98737552127247	0.00223506339982422\\
1.99395297262886	0.00223660519200061\\
2.00046787856103	0.00223740915427282\\
2.00690229968373	0.00223370725184498\\
2.01338035714892	0.00222894495450577\\
2.02000968726803	0.0022155976676483\\
2.02647901746472	0.00222461963572157\\
2.03297840825289	0.0022221972668936\\
2.03944628390483	0.00221676696293909\\
2.04604700797721	0.0022125308020553\\
2.05278300471127	0.00221993441576701\\
2.05934106213767	0.0022197642545702\\
2.0661400891442	0.00221406229965579\\
2.0727888131933	0.00220221833345945\\
2.07931826457296	0.002199022698552\\
2.08577838265291	0.00219969684182901\\
2.09224674315309	0.00219491938802877\\
2.09868940669605	0.00218801949061386\\
2.10534685801364	0.00218380082350643\\
2.11181133972784	0.00218847119782059\\
2.11840915471071	0.00218439280109443\\
2.12494830305537	0.00216855574765552\\
2.13145157262954	0.00216431750494892\\
2.13796502401696	0.00216297285492235\\
2.14450611175461	0.00216884352822688\\
2.15101616920428	0.00216669748502944\\
2.15749131757997	0.00217223478603109\\
2.1639824659479	0.00218071565226193\\
2.17057155366228	0.00217335714227941\\
2.17708597474619	0.00216651159380699\\
2.1836159109741	0.002164152301153\\
2.19014633205026	0.00216622899261236\\
2.19664135920419	0.00216770259766591\\
2.20312281060712	0.0021684373732013\\
2.20973614073399	0.00216743654091666\\
2.21626559211365	0.00216758518378437\\
2.22296328583598	0.00214732732747694\\
2.22954994930912	0.00213554788649523\\
2.23616473398073	0.00212869498560377\\
2.24305200336873	0.0021288359811302\\
2.25006048481916	0.00212881939073559\\
2.25749272363989	0.00212558817155888\\
2.26425878096544	0.00212271697389884\\
2.27095744438427	0.00211900388385117\\
2.2776619259821	0.00211748354082567\\
2.28433634698844	0.00210890617921908\\
2.29124494969942	0.00210763646926337\\
2.29833391595931	0.00208837447414484\\
2.30515524598534	0.00207372885338266\\
2.31185342455592	0.00206284098662133\\
2.31859766371022	0.00205258679873861\\
2.32542287252224	0.00205305971128366\\
2.33213462684382	0.00206482610325128\\
2.33880225997466	0.00205057905246023\\
2.34556783245196	0.0020474173378013\\
2.35231352615102	0.00205500627055457\\
2.35911158346105	0.00205578769991896\\
2.3658727923041	0.00205499310754189\\
2.3726412738709	0.00205811935248737\\
2.37939472514195	0.00206579390126512\\
2.38618647942474	0.00206853295627358\\
2.39283568832209	0.00206903970974141\\
2.39949265479144	0.00206060325801988\\
2.40621846971226	0.00204604397939621\\
2.41289919374585	0.00203287280636831\\
2.41962258442541	0.00201864216389691\\
2.42655106591463	0.00201490808692343\\
2.43357360796431	0.00201206324579383\\
2.44092536197558	0.00199981879139799\\
2.44776608593159	0.00198919414180931\\
2.45447299177067	0.00198131128559219\\
2.46122595819348	0.00196916697706046\\
2.47340146744171	0.00197143962143959\\
2.48023976715648	0.00197092906903605\\
2.487064006272	0.00196841703638786\\
2.49377769998657	0.0019705028787424\\
2.50048751491514	0.00196754324343992\\
2.50750666302707	0.00196183522361821\\
2.51432072032935	0.00195242080852435\\
2.52102568677542	0.00195104656930955\\
2.52769768354052	0.0019453285409409\\
2.53431634699813	0.00194676742800828\\
2.54105282858045	0.00194959659622631\\
2.5477000980848	0.00195144908731641\\
2.55453548871007	0.00195496348553252\\
2.56117548549067	0.00195171696550619\\
2.56785378528301	0.00195242238181388\\
2.57460335776807	0.0019539127009158\\
2.5812952333114	0.00194357105428432\\
2.58792165434102	0.00193775600112865\\
2.59454080264688	0.00194048583939767\\
2.60114831459476	0.00194671202237257\\
2.60786200830933	0.00194384384761674\\
2.6144695202572	0.00194204030960405\\
2.62107315341908	0.00194071348017081\\
2.627572059359	0.00194158794240363\\
2.63404720773469	0.00194020257837002\\
2.64057956820385	0.00194209640671645\\
2.64707168626827	0.00194505265560938\\
2.65351677405247	0.00194568715020458\\
2.65998658909741	0.00193502485654334\\
2.66640161629013	0.00193128633151067\\
2.67284234044008	0.00193151399260213\\
2.67987554915125	0.00192679856480509\\
2.68637784902892	0.00191992170390012\\
2.69301299732703	0.00192221397584953\\
2.69947166086222	0.00191847775702612\\
2.70606996069335	0.00191661129432467\\
2.71255529088228	0.00191282786175684\\
2.71913904526592	0.00191260987931663\\
2.72581443596876	0.00191851014818608\\
2.73234485704492	0.00191623345643189\\
2.73886655085258	0.0019132520793198\\
2.74532666893252	0.00190809654570484\\
2.75187842333167	0.0019001539916677\\
2.75933829850264	0.00190140323151608\\
2.76600011345449	0.001902865945038\\
2.77259162541012	0.00189640198610151\\
2.77912689496878	0.00189777361682885\\
2.78572470995166	0.00189759805430857\\
2.79223040376708	0.00189580935086401\\
2.7987399763685	0.00189789331689781\\
2.80530336712564	0.00189358132402018\\
2.81179548519007	0.00189198042432898\\
2.81823620934002	0.00189414821231065\\
2.82476856980918	0.00189283331404065\\
2.83130577876083	0.00189030237227276\\
2.83787353315223	0.00189025800365068\\
2.84441268149688	0.00188303094802479\\
2.85090964804381	0.00187203495571712\\
2.85742358427947	0.0018720824502143\\
2.86392200537115	0.00186427501544767\\
2.87037194163785	0.00186943736071846\\
2.87688393848051	0.00187912621431802\\
2.88333484444371	0.00188041332502843\\
2.88985944734087	0.00187610647122181\\
2.89777168592888	0.00188729725358754\\
2.90737313581909	0.00188985770329053\\
2.91975616011823	0.00189165595244933\\
2.92901094350985	0.00188903466715647\\
2.93602233404978	0.00187860220691229\\
2.94294160342225	0.00187882851651622\\
2.94966208501232	0.00187561168415816\\
2.95644414233011	0.00188132309527225\\
2.96311371485396	0.00187540298638984\\
2.97011346903589	0.00187492417618877\\
2.97712098078983	0.0018794546192056\\
2.98402909865256	0.00187831648432471\\
2.99127079211113	0.00187777341991513\\
2.99835975837103	0.00187446946343267\\
3.00564411847558	0.00186762791268959\\
3.01279320591845	0.00185643285784901\\
3.01971296013917	0.00186073552742771\\
3.02716507773814	0.00185658143495667\\
3.03713646684293	0.00185523729695046\\
3.04421622098607	0.0018490230357109\\
3.05115294489554	0.00185423528088509\\
3.05827924447067	0.00185008888586146\\
3.06541378646604	0.00184301533508856\\
3.07264917689737	0.00184625214523059\\
3.07987147642595	0.00184273307953072\\
3.08701377599332	0.00184333108789432\\
3.0939340150623	0.00183314983881958\\
3.10204261719146	0.00183278202454566\\
3.10927752277453	0.00182586833372614\\
3.11635291328344	0.00181919580474769\\
3.12364842489773	0.00181240444432273\\
3.13098854255101	0.00181147783201599\\
3.13840429653125	0.00180739883396292\\
3.14572065662029	0.00180476076783798\\
3.15284889558841	0.0018051467235671\\
3.15992234670432	0.00181404861773728\\
3.16699240388247	0.00181424509895794\\
3.17407118832912	0.00181061666203719\\
3.18118003336726	0.00180279315517551\\
3.18824136327691	0.00180300096773456\\
3.19525275381685	0.00180649932422357\\
3.20228741707277	0.00180158878534004\\
3.20933856516918	0.00179837878001974\\
3.21643334960807	0.00179597602287429\\
3.22361492188367	0.00179527538387445\\
3.23057540335738	0.00179952057742546\\
3.23804788458284	0.00179602772235421\\
3.24530412348891	0.00180330120963229\\
3.25280957439536	0.00180191606011891\\
3.26001247999395	0.00179144190815719\\
3.26711114321884	0.00179681060618531\\
3.27508932116881	0.00180123729126028\\
3.28221174195794	0.00180183591490809\\
3.28928131428785	0.00179345744856766\\
3.29629125028303	0.00179495634687345\\
3.30348785285437	0.00179344802116656\\
3.31057197063177	0.00179387600498745\\
3.31742239155278	0.00179563714637405\\
3.32433778213926	0.00179684305070132\\
3.33136711206443	0.00179740768782886\\
3.3382921996159	0.00179565373077271\\
3.34514359023341	0.00179440494082754\\
3.35318770754535	0.00179115127702077\\
3.36029170410099	0.00179043465313364\\
3.36718333712323	0.00178946019933645\\
3.37413363678369	0.00178226020838642\\
3.38104030010167	0.00178343250360129\\
3.38797169068039	0.00177678274798223\\
3.39480611160916	0.00177227785685036\\
3.40163277496593	0.00176408924578228\\
3.40846380195694	0.00176259299335568\\
3.41529337440321	0.00176695197985948\\
3.42224997709092	0.00176470443266819\\
3.42941894331203	0.0017598369405578\\
3.43653215198441	0.00175670180452751\\
3.44360754249331	0.00175679099053436\\
3.45063396332899	0.00174698362490466\\
3.45755808118396	0.00174458125235896\\
3.46440947180147	0.0017433709031197\\
3.47124340788198	0.0017407440559982\\
3.47810061667849	0.00174176082713765\\
3.4850601284557	0.00174178661361501\\
3.49195903420168	0.00173636484620958\\
3.49882012178418	0.00173338118711295\\
3.50569914875193	0.00172526173357004\\
3.51267708476263	0.00172383858923292\\
3.51968459651656	0.0017205830704411\\
3.52641235083038	0.00171358369519924\\
3.5331255596967	0.0017154243192659\\
3.53988482914675	0.0017140836304969\\
3.54651318956936	0.00171632604686885\\
3.55346930740882	0.00171032136608612\\
3.56010784964468	0.00170593743979866\\
3.56678808883002	0.00170781438832454\\
3.5735817825058	0.00170784629772047\\
3.58019802172217	0.00170639137515866\\
3.58692432149124	0.00170581004004503\\
3.5935512273691	0.00170043999276027\\
3.60026928471792	0.00169961488358705\\
3.60717255409816	0.001696075439028\\
3.61385376297999	0.00169795483190771\\
3.62064745665578	0.00169325001867932\\
3.62731412009012	0.001691284496644\\
3.6341223592134	0.00169042758079466\\
3.64101884071814	0.00169453682684055\\
3.64766417082949	0.00169370925368401\\
3.65433616759459	0.00169328701193078\\
3.66100574011843	0.00169834339541931\\
3.66768113082127	0.00170050865111736\\
3.67434682455912	0.00169934412971781\\
3.68098827588447	0.00169423146888928\\
3.68769518172355	0.00169828244444351\\
3.69438463302563	0.0017025085483746\\
3.70106244796972	0.00169750429354359\\
3.70773347503832	0.00169683437539386\\
3.71447625964787	0.00168956822762333\\
3.72126704423416	0.00168702102603582\\
3.72794776826775	0.00168310305752329\\
3.7346105529161	0.00168404888396688\\
3.74152497380607	0.00168048892049041\\
3.74818290997192	0.00168165140549105\\
3.75486605824676	0.00168292711925829\\
3.76161369133882	0.00168803630162909\\
3.76838071836086	0.00168726009954517\\
3.7751768362779	0.00168242351550267\\
3.78233368129276	0.00168423041056635\\
3.78915646586353	0.00168226675788662\\
3.7958895535081	0.00168558445475213\\
3.80269924717612	0.00168056487824262\\
3.80937366818246	0.00168495895230854\\
3.81587208927414	0.00168276005400718\\
3.82242820730754	0.00168005409774199\\
3.82893729506071	0.00167618091561732\\
3.83542747373213	0.00167285140001836\\
3.84197050086279	0.00166861248371115\\
3.84845922498947	0.00167154559041137\\
3.85516419143554	0.00167252654843325\\
3.86166843070622	0.00167540127855882\\
3.86816879119089	0.00166613626791265\\
3.87473169709978	0.00166259175750509\\
3.88118502730423	0.00165977729482628\\
3.88771835746989	0.00165367074193015\\
3.89429338458503	0.0016486060877061\\
3.90083495717093	0.00164719940822583\\
3.90737410551559	0.00164448738788242\\
3.91385943570452	0.00164257163935716\\
3.92037579618143	0.00164043662129549\\
3.92687470212136	0.00163562541125022\\
3.93340560804577	0.00163155243613681\\
3.93995299881067	0.00163629772899986\\
3.9464305714276	0.00163725547044302\\
3.95297117431701	0.00162449212228137\\
3.9595398984049	0.00161805500774473\\
3.96610183461729	0.00161324697756674\\
3.97265261931994	0.00161946935488621\\
3.97917188888636	0.0016192716320198\\
3.98573382509875	0.00161877561382403\\
3.99228024616715	0.0016166311833351\\
3.99878545513432	0.0016153200100419\\
4.0052867853155	0.00160764962783107\\
4.01175805490519	0.00160853556407775\\
4.01838496078305	0.00161046552930122\\
4.02495756365694	0.00160927930664576\\
4.03150592411834	0.00161185440117548\\
4.03799658763802	0.00161865697632072\\
4.04444991784246	0.00162021286025807\\
4.05099633891087	0.00162044245690986\\
4.0574855478858	0.00161949086132981\\
4.06400045381796	0.0016200491712706\\
4.07048093552439	0.00162298995053739\\
4.07696820510632	0.00162244849966248\\
4.08357232311645	0.00162413809525948\\
4.09010128964786	0.00162095823060578\\
4.09673546824947	0.00162213526376177\\
4.10342104076556	0.00161945220995659\\
4.1099834618262	0.00161154377043843\\
4.11732018554173	0.00160779285378369\\
4.12390927325611	0.00160725368614817\\
4.13043823978752	0.00160723423068312\\
4.1369308427002	0.00160606308121541\\
4.14344477893586	0.00160147679511695\\
4.14996501819878	0.00159042087133282\\
4.1566782270651	0.00158898681132411\\
4.16316792088828	0.0015816812809063\\
4.16964694804996	0.00158054324492452\\
4.17610803582641	0.00157878329203263\\
4.1825734872371	0.00157838097115478\\
4.18917857494372	0.00157255348314405\\
4.19572160207438	0.00157427269038454\\
4.20227287162527	0.00157300332489242\\
4.20878583816444	0.00157157348734902\\
4.21538074405782	0.00157076704742279\\
4.22198195297845	0.00157059553344113\\
4.22852449526085	0.00156566500892969\\
4.23514849204922	0.00156120048372028\\
4.2418447312268	0.00155727929362941\\
4.2486035158286	0.00155519707693213\\
4.25521636110722	0.00155920009131356\\
4.26181272154535	0.00156143509185616\\
4.26831841536077	0.00156606073031859\\
4.27493271518414	0.00156021494748372\\
4.2814573180813	0.00155998916148442\\
4.28804010276844	0.001555586100415\\
4.29483912977497	0.00155446629642072\\
4.30140979325586	0.00155783558213755\\
4.30809972940619	0.00156006645871536\\
4.31464081714385	0.0015570538263906\\
4.32120323820449	0.0015581967955639\\
4.32772153807441	0.00155669411574667\\
4.33424274703382	0.00155997278715682\\
4.34081147112171	0.0015555805628681\\
4.34731668008888	0.00155638630211387\\
4.35390479810676	0.00155293053955694\\
4.36042018888718	0.00155737645527426\\
4.36690648877261	0.00155911303180663\\
4.37342284924953	0.00155373911051918\\
4.37998139152417	0.00155252249186696\\
4.3871125395818	0.00154842953855207\\
4.39388974841709	0.00154989942586613\\
4.40236538067133	0.00154757981499981\\
4.4091920440281	0.00154314099363522\\
4.4159479195404	0.0015447068931027\\
4.42369191578574	0.00154225638611228\\
4.43110670006948	0.00153829479599976\\
4.43911639315569	0.00154023246803248\\
4.44590038986648	0.00153754762191541\\
4.4526242653943	0.00153359849524258\\
4.45937480757585	0.00153095602088703\\
4.46599928921247	0.0015312587488281\\
4.47272267989203	0.00152249543688283\\
4.47938643423688	0.00151891086755541\\
4.48603612798248	0.00152134971212904\\
4.49267273082534	0.00152056619031717\\
4.49933697001844	0.00152325286400902\\
4.50603951222327	0.00152332269995477\\
4.51285211498079	0.00152403493102596\\
4.51989647520171	0.00152441956894285\\
4.52686713848866	0.00152374928435777\\
4.53354592312925	0.00152524307890528\\
4.5403042228828	0.00152631305483473\\
4.54704700749236	0.00152215952119824\\
4.55375294363494	0.00152070024508793\\
4.56051803126399	0.00152331016907824\\
4.56723027043381	0.00152494445892873\\
4.57402105502009	0.0015337298690092\\
4.5806639608902	0.00153295061924887\\
4.58733644250354	0.00153397676612242\\
4.59400165139314	0.0015344385728509\\
4.60062128454726	0.00153268300227583\\
4.60733449341358	0.00153312400624745\\
4.61398176291793	0.00153565892965517\\
4.62068285057801	0.00153639744236105\\
4.6273645443081	0.00153183052053123\\
4.63401763199145	0.00153255071564678\\
4.64081423475673	0.00153516660756032\\
4.64748623152183	0.00152993564639767\\
4.65413737981218	0.00152795820498929\\
4.66074974024255	0.00152487647976112\\
4.6674096158014	0.00152038735678784\\
4.6740622186365	0.00151060538115864\\
4.68054803367368	0.00150954378453978\\
4.68710900018958	0.00150808388177075\\
4.69363699702449	0.00151205046459553\\
4.70015287265315	0.00151258346654124\\
4.70663044527009	0.00151118422741842\\
4.71308329062628	0.0015068860941956\\
4.71960207534445	0.00150589005495291\\
4.72604231464615	0.00150860117911676\\
4.73254655391682	0.00150713257598631\\
4.73915794465069	0.00150607718443892\\
4.74562194151663	0.00150517497482097\\
4.75208399898958	0.00150882071806598\\
4.7585887231085	0.0015106949767416\\
4.76522435625486	0.00151010393309652\\
4.77194920147917	0.00150676613071772\\
4.77860665279677	0.00150455918815128\\
4.78511719509469	0.00150163572935042\\
4.79163840405411	0.00150347116577651\\
4.79810724940255	0.00150674337526977\\
4.80570191238695	0.00150781191793218\\
4.81314918150343	0.00150319754995433\\
4.81968057227609	0.00149309980177801\\
4.82622262971024	0.00149037875981179\\
4.83273123261516	0.00149354026723461\\
4.83928395671081	0.00149428430342754\\
4.84570480208252	0.00149429859832766\\
4.85226722314316	0.0014909278252418\\
4.85871618971336	0.00148582449723246\\
4.86526891380901	0.00148515054404332\\
4.87174988036369	0.00148108887842293\\
4.87821630147088	0.00147363014893704\\
4.88466381349633	0.0014730595893021\\
4.8911787194285	0.00147202282340808\\
4.89763835266019	0.00147280131939218\\
4.90412028891137	0.00147081935355221\\
4.9106143463688	0.00147045102006083\\
4.91708900989624	0.00146979109302328\\
4.92362912793739	0.00146408660017792\\
4.93022209443777	0.00146397137767582\\
4.93674281854894	0.00146440695634239\\
4.94325433054335	0.00145600167967585\\
4.94976681223427	0.00145083877321796\\
4.95619638487448	0.00145294750391868\\
4.96262789690769	0.0014526378567069\\
4.96912583315111	0.0014525308664061\\
4.97561843606379	0.00145044354268416\\
4.98208485717098	0.00144882449505771\\
4.98851152072169	0.0014483447387978\\
4.9950424266461	0.00144122351154245\\
5.00147151443805	0.0014431969350692\\
5.00795539008223	0.00144347643825235\\
5.01445138693266	0.00143947353502092\\
5.02097502013332	0.00144007733896459\\
5.02742204731052	0.00144265347400745\\
5.03385549873673	0.00143913856875895\\
5.0403519804354	0.00143971295877534\\
5.04684700758933	0.00144151172655833\\
5.05352579222992	0.0014433999115825\\
5.06001791029435	0.0014432402916281\\
5.06649693745603	0.00144519285679474\\
5.07297693431421	0.00144860477852602\\
5.07947244631639	0.00145066555229185\\
5.08600965526805	0.00145182478453326\\
5.0924435915425	0.00145032353837246\\
5.09889983083645	0.00144872053491784\\
5.10541764585811	0.00144661108442554\\
5.11188067302755	0.0014513552224749\\
5.11835242746549	0.00145419648732197\\
5.12481400009018	0.00145875339794602\\
5.13137108782008	0.00145485698580432\\
5.13790975131648	0.00145415090230468\\
5.14438296029917	0.00145028391334452\\
5.15101422981128	0.00144502628063286\\
5.15769107505887	0.00144176291335369\\
5.16422876885878	0.00144265928911605\\
5.17097494740609	0.00143712641129205\\
5.17755482300372	0.0014339709077113\\
5.18408185014213	0.00143439438862777\\
5.19072863479824	0.00143739946179457\\
5.19722172255917	0.00143766481952293\\
5.20372984061583	0.00143667648487048\\
5.21025395866475	0.00143585080932354\\
5.21684450092388	0.00143324825637156\\
5.22338607350978	0.00143412568800882\\
5.22986704006447	0.00143274602678845\\
5.23648376412908	0.00143797323430955\\
5.24315430634943	0.00143517293480929\\
5.24994460608746	0.00143105583249095\\
5.25669805735852	0.00143039913523135\\
5.26341320561784	0.00143138594370356\\
5.27016471749589	0.00143061060623082\\
5.27690362331946	0.00143114763821998\\
5.28361489279278	0.00143219587665252\\
5.29038385920783	0.00142891739867814\\
5.29713731047888	0.00142373101506775\\
5.30386991327519	0.00142369997200869\\
5.31058845547226	0.00142065860522294\\
5.31722360377037	0.00141999876180433\\
5.32392178234095	0.00141626645520273\\
5.33062965787653	0.00141216337702769\\
5.3373452909841	0.00141033525033708\\
5.34404443925118	0.00141392594727206\\
5.35076686023425	0.0014120074099902\\
5.35756249330303	0.00141024120888848\\
5.36424370218487	0.00140768224584698\\
5.37111788067012	0.00140813578795858\\
5.37788539254042	0.00140192504320681\\
5.38455351051951	0.00139976765373603\\
5.39111059824941	0.00140094351939628\\
5.39762065569908	0.0013986565740721\\
5.40413362223824	0.00139528509888098\\
5.41063155848167	0.00139116081647794\\
5.41712028260835	0.00139292159940747\\
5.42373070364572	0.00139322831180539\\
5.43076051841914	0.00139458146360527\\
5.43744124245273	0.00139282015686081\\
5.44397554231489	0.00139111757980106\\
5.45057578153902	0.00138932189196169\\
5.45730644494233	0.00138944186586578\\
5.46384753267998	0.00138700898874139\\
5.4704681355306	0.00139197161515707\\
5.47699370812426	0.00139309006987579\\
5.48349455345719	0.00139388181252357\\
5.49006376239333	0.00139198082250878\\
5.49655685015425	0.00139384549079938\\
5.50299078642871	0.00139270600076362\\
5.50943829845416	0.00138979980117451\\
5.51595320438633	0.00138964375881134\\
5.52281332227233	0.00138891370727249\\
5.5294208342202	0.0013887800270022\\
5.53603174010582	0.00139029879971891\\
5.54256700966448	0.00139265049414249\\
5.54913427920762	0.00139052433416701\\
5.55571803359126	0.00138374139939752\\
5.56216409107196	0.00138256271853447\\
5.56863342126864	0.00138180407064037\\
5.57515559992456	0.00138585647501596\\
5.58161135437025	0.00138643203763891\\
5.58808165426344	0.00138546558005811\\
5.59456407536287	0.00138209955210117\\
5.6010513449448	0.00138211993186303\\
5.60761279630895	0.00138091493513334\\
5.61416697494935	0.00138324985810214\\
5.62067363846127	0.00138040675936174\\
5.62714054441671	0.00137843405105982\\
5.63359775340715	0.00137658581322781\\
5.64017908354954	0.00137423995546614\\
5.64661786830649	0.00137619508722211\\
5.65309253183392	0.00137948052490263\\
5.65957980141585	0.00138066315228211\\
5.66606513160478	0.00138159831861366\\
5.67255288603496	0.00138061085345698\\
5.67908524650412	0.00137859601763006\\
5.68559045547129	0.00137863837437689\\
5.69209469474197	0.00138382766845124\\
5.69857178251065	0.00138274566767317\\
5.7050251127151	0.00138737492700181\\
5.71148038231254	0.00138424595263879\\
5.71794583372323	0.00138543370134388\\
5.72448643661264	0.00138295385987867\\
5.73096885771207	0.00138125480804561\\
5.7374493394185	0.00138013854414441\\
5.74399042715616	0.00137916893383271\\
5.75047527249684	0.00137570619356476\\
5.75704884506723	0.00137272585428262\\
5.76359866007338	0.00137007980169612\\
5.77017659627801	0.00137089843500399\\
5.77669732038918	0.00137184323744528\\
5.78318798390886	0.00136847822085616\\
5.78970337468927	0.00137038734601962\\
5.7961906442712	0.00136957145826124\\
5.80279573197783	0.00136726741994084\\
5.80933536517073	0.00136504786590977\\
5.81584396807565	0.00136428440872002\\
5.82240590428805	0.00136213743184234\\
5.82886068903724	0.00136210241193137\\
5.83593559469789	0.00135852670508934\\
5.84277534895741	0.00135356010983163\\
5.84945801238399	0.00134983456040252\\
5.8559879486119	0.00134602799073446\\
5.86244321820935	0.00134587648997162\\
5.86897703322326	0.00134310488886409\\
5.87548127249393	0.00134190081661151\\
5.88196660268286	0.00134141682672372\\
5.88847811467728	0.00133837421465582\\
5.89492465700623	0.00133742849541195\\
5.90145459323414	0.00133529670993675\\
5.90795107493281	0.00133679923343628\\
5.91443398088049	0.00133782088230561\\
5.92092609894492	0.00133716684262247\\
5.9274187018576	0.00133661358880299\\
5.93394718354076	0.00132970505723477\\
5.94050524096716	0.00132973201797213\\
5.94700899538958	0.00132765792658849\\
5.95352002253575	0.00132281694873254\\
5.95998304970519	0.00132207681204873\\
5.96649213745836	0.00132382273185984\\
5.97301916459677	0.00132398681485016\\
5.97947588873896	0.00132084515387071\\
5.98596606741039	0.00131680291246453\\
5.99244267033083	0.00131808484057875\\
5.99892072779601	0.00132014821512995\\
6.0054855730979	0.00131803984831427\\
6.01196993359034	0.00131329269498208\\
6.01848629406725	0.00131224321097061\\
6.02497307880093	0.00131199528739017\\
6.03143756051512	0.00131050324195617\\
6.03802519368475	0.00131205890287782\\
6.04454106931342	0.00131227434926887\\
6.05105355100434	0.00131047063694345\\
6.05779294167615	0.0013108801699602\\
6.06432287790406	0.00131022515630977\\
6.07085232928372	0.00131419191528751\\
6.07749523515383	0.00131344205793635\\
6.08439608029281	0.00131824023955789\\
6.0910671073614	0.00132075252397065\\
6.09777304350398	0.00131731138102125\\
6.1048115855459	0.00131785190171667\\
6.11137497630304	0.00131701190666114\\
6.1179092761652	0.00131946015847055\\
6.12444066693786	0.00131975760524621\\
6.13091581531354	0.00132087957903812\\
6.13748308485669	0.0013201450651469\\
6.14393786960588	0.00131910829952176\\
6.15060113910248	0.00131707841347219\\
6.15717762076237	0.00131502288305348\\
6.16369689032878	0.00131366225645622\\
6.17025203866568	0.00131383572711823\\
6.17679021731383	0.00131746992007843\\
6.18329009295026	0.00131939285706546\\
6.18987384733389	0.00131781080857683\\
6.19637420781857	0.0013184481382306\\
6.20289832586748	0.00131657807613223\\
6.20944620148063	0.00131337575558781\\
6.21600619830003	0.0013126036016026\\
6.22257686178092	0.0013099175101455\\
6.22910340407108	0.00130693153637528\\
6.23565370392548	0.00130617825677064\\
6.24259721571044	0.00130440278459016\\
6.24953733355766	0.00130177330726763\\
6.25618993639276	0.00130068987278819\\
6.26282653923562	0.0013004929023559\\
6.27121247456365	0.00130085277762321\\
6.27816277422411	0.00130126327628598\\
6.28490168004767	0.00130308083248953\\
6.29165513131872	0.00130275150419751\\
6.2983649462473	0.00129841419419419\\
6.30513294296585	0.00129636622251524\\
6.31180978821344	0.00129783503370569\\
6.31849002739877	0.00129791562746216\\
6.32514553932338	0.00129569739600123\\
6.33179232397948	0.00129891215293604\\
6.33842116925034	0.00129996699818902\\
6.34506989329945	0.00130169356300434\\
6.35178746580002	0.00129991698902446\\
6.35929776518896	0.00129967650981276\\
6.36609339825775	0.00129976828937302\\
6.37287691012029	0.00130159669946164\\
6.37970551287005	0.00130411581872134\\
6.38642017628113	0.00130187673025602\\
6.3931338699957	0.00129808636217557\\
6.39978210919655	0.00129473467608386\\
6.40645798474764	0.00129236873082015\\
6.41312949666449	0.00128812711617622\\
6.41987761460479	0.00128397792156754\\
6.42654233864614	0.00128453848297508\\
6.43328269901445	0.00128427302819267\\
6.44010548358522	0.00129059791632507\\
6.4468017227628	0.00129118116258511\\
6.45359444674209	0.00128664337059907\\
6.46025577684568	0.00128462167730052\\
6.46690110695704	0.00128576304102657\\
6.47365698246934	0.00128836108097304\\
6.48037988830066	0.00128517373268721\\
6.48710812746273	0.00128420322481101\\
6.4936026697684	0.00128051087272107\\
6.50014569689906	0.00128133056836725\\
6.50668145130596	0.00128236010572899\\
6.51324484206311	0.00128459424269103\\
6.51986932369972	0.00128209068725719\\
6.52673671430947	0.00128231695151323\\
6.53338107472433	0.00128137747113952\\
6.54001525332594	0.00127910769818003\\
6.54659755316482	0.00127786355675644\\
6.55334567110513	0.00127372167824285\\
6.56000457696748	0.00127343134838181\\
6.56666105858858	0.0012729042308053\\
6.57331026748593	0.00127874066483742\\
6.57995608244554	0.0012823483896053\\
6.58668092766985	0.00127786960989766\\
6.59330346991347	0.00128026897876819\\
6.5999982545463	0.00127969574949973\\
6.60681522093808	0.00127819039138045\\
6.61351291466041	0.00128087343269634\\
6.62018248718425	0.00127964088901989\\
6.62679096882862	0.00128396529868826\\
6.63353229889343	0.00128198627475708\\
6.64020768959627	0.00127772168135667\\
6.64676526217442	0.00127799413857013\\
6.65323459237111	0.00127649254378218\\
6.65968016500356	0.00127515264294114\\
6.66617034367498	0.00127814882137432\\
6.67259603752919	0.00127946973054494\\
6.67906439802938	0.00128681516619321\\
6.68561081909778	0.00128667474742289\\
6.69209469474197	0.00128598077993335\\
6.69855044918766	0.00128448402430539\\
6.70515165810829	0.00128384775943298\\
6.71163941253847	0.00128052901016992\\
6.71812037909315	0.00128107537623605\\
6.72460473958558	0.00128145775758066\\
6.73104594858378	0.00127559673180881\\
6.73754146058596	0.00127692806106688\\
6.74417563918757	0.00127294716926287\\
};
\addlegendentry{PSAEM, N = 10}

\addplot [color=red!80!green, line width=2.0pt]
  table[row sep=crcr]{%
0.00551660338588927	0.252847116815016\\
0.0150142957506445	0.0676629217062709\\
0.0243587760684722	0.029335021318608\\
0.0337774381685148	0.0226299234439952\\
0.0433788880587209	0.0231681592041026\\
0.0529008228359647	0.0187809066957308\\
0.0623631212784867	0.0166013372846655\\
0.0717725712617836	0.0140154870292004\\
0.0811878394240779	0.0130214924712029\\
0.0905711076018872	0.0118775524890393\\
0.0999689212271897	0.0114890686118221\\
0.109375462120988	0.0111560256472027\\
0.119299336097292	0.0109947113249939\\
0.128754846664317	0.0105107790626109\\
0.138092054258398	0.00998286651502513\\
0.147514110296189	0.00944037474076296\\
0.156833378505029	0.00913384540707195\\
0.166238464854078	0.00894920839199864\\
0.175580036082407	0.00854057222742914\\
0.185053970882923	0.00825988991144977\\
0.194472632982966	0.00770047470039307\\
0.203821476935041	0.00761416771636847\\
0.213178563307363	0.00754006719313938\\
0.222508498177698	0.00735500262336209\\
0.231962554199974	0.00716935960730167\\
0.241299761794055	0.00706510207356514\\
0.25062872696789	0.00702049585895743\\
0.259960601231224	0.00676908801487958\\
0.269285202770811	0.00672955029779254\\
0.278701440629605	0.00661027804090823\\
0.28804979973343	0.00648922264886499\\
0.297416098222498	0.00627295167977886\\
0.306987002672968	0.00628268924289522\\
0.316319361784552	0.00611612560352159\\
0.325711842079107	0.00605021471690267\\
0.335052443610936	0.00587974404399872\\
0.344391590598017	0.00578442400409545\\
0.353773404231077	0.00569657450194924\\
0.363166369373882	0.00570332749506787\\
0.372533637559448	0.00569287056080942\\
0.382008057208215	0.00559648924827933\\
0.391359325401539	0.0054881061875357\\
0.400748411758346	0.00535194385509655\\
0.410238346551105	0.00528172627441778\\
0.419729251040363	0.00519407129692171\\
0.429148882836905	0.00513648405460583\\
0.43852051465672	0.00504442043690691\\
0.447907661620528	0.00496229678692274\\
0.457677838701654	0.00496169494157227\\
0.467347652195078	0.00491849101253442\\
0.477122677758702	0.00489505609945353\\
0.486773582170384	0.00492562284537919\\
0.49654618349276	0.00489132234650526\\
0.506383754480604	0.00487013903268173\\
0.515989083156808	0.00483194361015362\\
0.525574533054772	0.00479911819904872\\
0.535042164828041	0.00476027164491109\\
0.544467614803581	0.00469797059423665\\
0.553887731448373	0.0046271267992723\\
0.563326272326656	0.00458600548761843\\
0.572655237500491	0.00461872128438223\\
0.582110748067516	0.00457214306404765\\
0.591450864751096	0.0044364436613186\\
0.600808435971667	0.00436474267712925\\
0.610216431410215	0.00433225824306447\\
0.619661275315745	0.00431303895195244\\
0.629278240349944	0.00419964254433848\\
0.638826356932675	0.00419626954884483\\
0.648356534130165	0.0041794854878587\\
0.657767923506461	0.00415979166680937\\
0.667078949295055	0.00410018179178729\\
0.676373005394907	0.00406283673396328\\
0.686050576460327	0.00402949026975558\\
0.695662208163778	0.00399800461102786\\
0.705083294505069	0.00397685898733145\\
0.714538320223845	0.00397995748660884\\
0.723955042930888	0.00394180602827902\\
0.733522553443611	0.00387884725268115\\
0.742971276135139	0.00386323950551137\\
0.752402059441426	0.00386885693484222\\
0.761869206366445	0.00379021686308439\\
0.771287868466488	0.00377233517402729\\
0.78074919721251	0.00372210746839384\\
0.790552828822871	0.00375363068639481\\
0.800115006004846	0.00373544587948866\\
0.809606395342354	0.0037152390355832\\
0.819033784710892	0.00375317729356301\\
0.828552810398637	0.00373148126886932\\
0.837972927043429	0.00370783432568163\\
0.847440073968449	0.00368918642359439\\
0.856917402706714	0.00367103162488602\\
0.866373398121989	0.00367445309546181\\
0.875716423895067	0.00366723808998832\\
0.885038116345156	0.00365656751920439\\
0.894445142087204	0.00356797029282145\\
0.903825016327265	0.00356831209187581\\
0.913223799649067	0.00356156016641157\\
0.922576522387141	0.0035878000213714\\
0.931906457257475	0.00353846788819979\\
0.941547179855913	0.00349984387358711\\
0.951326569053785	0.00347014448195589\\
0.960775776593563	0.00346744669733822\\
0.970189105362858	0.00345490571066232\\
0.979648494715881	0.00342929953431354\\
0.988993459881959	0.003426765410683\\
0.998469818923724	0.00341286750293939\\
1.00793648100049	0.00341645590220416\\
1.01755538542769	0.00337027951323673\\
1.02732410796407	0.00335201272561286\\
1.03678349731709	0.0033254703281639\\
1.046481432009	0.00330560528792246\\
1.05623076061539	0.00327680187589678\\
1.06596360438128	0.00328151557577669\\
1.07590056926033	0.00328078494749421\\
1.08528335258989	0.00327420694655972\\
1.09474031770166	0.00326907885181489\\
1.10410952528023	0.00326599729694849\\
1.11361594491348	0.00326604895491353\\
1.12377351574617	0.00324169510748704\\
1.13325617781519	0.00325448504872169\\
1.14365132429027	0.00321569895679636\\
1.15327556204821	0.0032068310648496\\
1.16287070891117	0.00322191845274814\\
1.17215118926003	0.00317190777339156\\
1.18248330546264	0.00317431968871316\\
1.19220548256704	0.00317795416237281\\
1.20162850830133	0.00319226221775498\\
1.2112997763395	0.00316380831499725\\
1.22068401421381	0.00315370714054618\\
1.23037419133373	0.00311514594517952\\
1.23965079289659	0.00308269476993225\\
1.24991842428198	0.00306137317726411\\
1.25938799544824	0.00308471705642356\\
1.26887647569625	0.00308161598192639\\
1.27873198606934	0.00308058373947655\\
1.28825246630183	0.00308108553907365\\
1.29802021914171	0.0030725485089164\\
1.30758821450268	0.00305676472909362\\
1.31744469457227	0.00304121192317828\\
1.32742965942804	0.00301418066990347\\
1.33663110951219	0.00301753348546628\\
1.34606189281848	0.00303287149779971\\
1.35542043373555	0.00301475046592858\\
1.36506988360248	0.00299811399983855\\
1.37496224244255	0.003006444920453\\
1.38437944999784	0.0029983462809511\\
1.39398671806705	0.00298892544580469\\
1.40393968293834	0.00296569226283808\\
1.41346016317083	0.00293944571262031\\
1.42295882523208	0.00292314905596395\\
1.43242451761236	0.00291421219277821\\
1.44182766456841	0.00289900006207763\\
1.45125893272294	0.00290627050452379\\
1.46064801907975	0.0029104914891609\\
1.46997843879833	0.00288398320027151\\
1.4794538281436	0.00288404674977002\\
1.48886570236814	0.00287207773246392\\
1.49835078867841	0.00287097901719036\\
1.50827999598546	0.00288050679315945\\
1.51785429437368	0.00287233986678716\\
1.52745428971913	0.0028398753158345\\
1.53687537606042	0.00281570403942256\\
1.54636094721893	0.0028110295474088\\
1.55576409417498	0.00279678132992438\\
1.565242877458	0.00277925570903199\\
1.57469644863202	0.00276677663748161\\
1.58401426229612	0.0027493741543616\\
1.59341789410041	0.0027335954460073\\
1.60286710164019	0.00273217839264432\\
1.61233958189596	0.00271456969579034\\
1.62176648641625	0.00270468812884593\\
1.63119387578479	0.00269073544914679\\
1.64069447723904	0.00269667202314527\\
1.65019847263104	0.00269947825122756\\
1.65970828620204	0.00270665356080249\\
1.6691953119053	0.00271504304962325\\
1.67853736798188	0.00270724909622128\\
1.68812669666584	0.00271241151724308\\
1.69773929806579	0.00268998732008618\\
1.70716377834483	0.0026935355427767\\
1.71671480401706	0.00269273200947762\\
1.72605831463839	0.00270553970434937\\
1.73549831006143	0.00268560656695461\\
1.7449533357802	0.00269590702725385\\
1.75430557367002	0.00268836375500457\\
1.76364035702286	0.00268915771931333\\
1.77300035248468	0.0026752756622786\\
1.78242434791547	0.00267704396203999\\
1.79209464625714	0.00267363264601968\\
1.80179549003855	0.00267083349089031\\
1.8112005763876	0.00266067768830536\\
1.82063475363163	0.00263917405795456\\
1.83024347624559	0.00262866283945103\\
1.83969268378537	0.00260674309383767\\
1.84907498226668	0.00257570917675068\\
1.85847861407098	0.00257130177534497\\
1.86792248828001	0.00254425776338675\\
1.8773464837108	0.00254015789952163\\
1.88672102462011	0.00254527673621554\\
1.89631665633132	0.00254527787640306\\
1.9058623486728	0.00254242280918636\\
1.91539252587029	0.00254114527064251\\
1.92478646070959	0.00253154911703\\
1.93422742582913	0.00251414929755008\\
1.94368972427165	0.00250893003173281\\
1.95311323485419	0.00249588892459538\\
1.96245723032377	0.00248570986555613\\
1.9717803773186	0.00246288575565573\\
1.98123055455488	0.00245324421459898\\
1.99068073179116	0.00244993472002247\\
2.0001090908562	0.00241850490992685\\
2.00956072263723	0.00242490777964724\\
2.01907296044947	0.00241686203505949\\
2.02920628886968	0.00241671851422737\\
2.03869719335894	0.00240828136532465\\
2.04835197655662	0.00239391805982458\\
2.05834906261864	0.00240495046454713\\
2.06791560343486	0.00239919274126195\\
2.07749329576083	0.00238116966381028\\
2.08691874573637	0.00236457949059117\\
2.09659534710529	0.00233823586171752\\
2.1063887969024	0.00234059440017018\\
2.11616236792128	0.00233456052664534\\
2.12617399943079	0.00232832615756495\\
2.13572163116527	0.00232111567309662\\
2.14548647491565	0.00230274636469527\\
2.15543119736669	0.00230525255908973\\
2.1657623438728	0.00229469038443895\\
2.17618027821562	0.00229777468301508\\
2.18629324300934	0.00230155779000798\\
2.19597032922651	0.00229224129053523\\
2.20552620338123	0.00229261557542078\\
2.21523238049339	0.00228875562249573\\
2.22522607261766	0.00229083932436678\\
2.23502437089727	0.00229008845792238\\
2.24513539629799	0.00228383058907966\\
2.25444787663133	0.00229079283128406\\
2.2639300538521	0.00228223660047689\\
2.2735256855633	0.00228754328875895\\
2.28357562008455	0.00228754959976512\\
2.29309367607579	0.00228472472442607\\
2.30262094418378	0.00228493816226964\\
2.31249487879036	0.00229073904626962\\
2.32209923777007	0.00228260891042524\\
2.33165899071079	0.00226249016424354\\
2.34165947071056	0.00226018268928089\\
2.3511872236668	0.00224149386961621\\
2.36117267337083	0.00223222987305251\\
2.37115424428885	0.00224103616318311\\
2.38090066380574	0.0022592529586998\\
2.39054768943142	0.00224264081309803\\
2.39989023035625	0.00224901099166692\\
2.40948537721921	0.00221570458273401\\
2.41907228166192	0.00220803562094644\\
2.42880270118657	0.0022055046729753\\
2.4387823327116	0.00220881146525624\\
2.44851081284324	0.00221491831004963\\
2.45794256584603	0.00221556520749296\\
2.46766134901268	0.00221896883239631\\
2.47779176834339	0.00222793318747556\\
2.48728218798439	0.00222745523256226\\
2.49755757694178	0.00221787878822199\\
2.50770108717523	0.00222108478846562\\
2.51750180969609	0.00222981930080567\\
2.52727489586672	0.002224763409055\\
2.53674301248824	0.00221622306033476\\
2.54617815942877	0.00221185694817302\\
2.55556967002683	0.00220231862636644\\
2.5650285745316	0.00220002001092982\\
2.57441184270941	0.00220232620927844\\
2.58380092906622	0.00220006167238398\\
2.59314686392879	0.0021823636257952\\
2.60251946544511	0.00219435413049441\\
2.61201667296161	0.00220164638675776\\
2.62255242542913	0.00219755069337006\\
2.63201763296115	0.00218876046031812\\
2.64153520410414	0.00218872617718553\\
2.65112356309161	0.00218890145372068\\
2.6605417403434	0.00218130500462515\\
2.66989009944722	0.00217119209578638\\
2.6795584583959	0.0021731141422409\\
2.68934463546927	0.00215719100639528\\
2.6993048730643	0.00215370547773175\\
2.7087094745651	0.00214008161120699\\
2.71847480316373	0.00212994857717916\\
2.72801176823672	0.00212556530478053\\
2.7374474000255	0.00212072962244874\\
2.74689466817228	0.00210653768799397\\
2.75634920904281	0.002090891639903\\
2.76581199233358	0.00208073959806724\\
2.77524713927411	0.00207868368794007\\
2.7851065284332	0.00207366350079381\\
2.79515161447194	0.00207140993577019\\
2.80479136737388	0.00207369128121826\\
2.81435790819011	0.00207175714443915\\
2.82429293367615	0.00206805407439273\\
2.83386723206437	0.00206453394673875\\
2.84325001539393	0.00206206415996554\\
2.85265995022548	0.00204547748384112\\
2.86260127873877	0.00204101094647499\\
2.87220757711148	0.00204475190564113\\
2.8816650270715	0.00204384254160063\\
2.8910686588758	0.00203612198214789\\
2.90058186638455	0.00202446278927437\\
2.90997677092035	0.00201368500957217\\
2.91965482683402	0.00202150912850814\\
2.92906088287957	0.00202897890388356\\
2.93851881768785	0.00204062732049945\\
2.94794087372564	0.00204652298923381\\
2.95736389945993	0.00204241426998154\\
2.96679759185571	0.00204069767705478\\
2.97613043581555	0.00203594167667483\\
2.98547879491937	0.0020368004016229\\
2.99486060855243	0.0020391707420365\\
3.00426763429448	0.00204229569155389\\
3.01390544780342	0.00203994082856583\\
3.02329501900848	0.00203016767165072\\
3.03287028709319	0.0020352992082967\\
3.04308555486761	0.00203480855304532\\
3.05248676243066	0.00203670348268621\\
3.06248239394793	0.00203252395729831\\
3.07194760147995	0.00203698398638566\\
3.08144383929996	0.00204631644990181\\
3.09090613774248	0.00204795935948378\\
3.1003732846675	0.00203539793082352\\
3.10998103758495	0.00202996890207489\\
3.11936333606626	0.00203196639969924\\
3.12907533135742	0.00202736377804673\\
3.13845181165973	0.00203384553173817\\
3.14799847369771	0.0020307625707855\\
3.15824574145661	0.00203320808023174\\
3.16801203975174	0.00203005005971765\\
3.1776023381322	0.00203155752122068\\
3.18762221206196	0.00204002143630302\\
3.1978893585991	0.00203998887173544\\
3.20766632355572	0.00202322518914284\\
3.21736231885463	0.00203280424086801\\
3.22697201116509	0.00202497713463921\\
3.23684061244092	0.00202205314876624\\
3.24676788035497	0.00202453131019921\\
3.25618508791026	0.00201470169523598\\
3.26564932574578	0.00201361313421038\\
3.27508059390032	0.00200860535932205\\
3.28456713475533	0.00201066038008381\\
3.29412591799955	0.00200865418697032\\
3.30346845892438	0.00200362189968031\\
3.31307815123484	0.0020014665780559\\
3.32251572241662	0.00200071341796582\\
3.33222286922528	0.00200211129717806\\
3.34203765234538	0.00199723002944181\\
3.35161825376085	0.00199491329312968\\
3.36131376421151	0.00199277687471081\\
3.37163036527013	0.00199881096831063\\
3.38157169378342	0.00200907443518149\\
3.39119690123787	0.00201401035990167\\
3.40064659362589	0.00201546103088048\\
3.41070913420163	0.00200682483486321\\
3.42016125083091	0.00200934056298134\\
3.43008221571771	0.00200898119231318\\
3.43985336249534	0.00200069768540654\\
3.44934572152935	0.00200427191806048\\
3.45896365626005	0.00200333078536557\\
3.46843274257806	0.00199075342490947\\
3.47801673793128	0.00199458998950129\\
3.48793382403209	0.00199661948463217\\
3.49774036473194	0.00199925298674777\\
3.50830617779094	0.00198822933092381\\
3.51800508217935	0.0019911143265126\\
3.52774083503475	0.00198538189865582\\
3.53725986072249	0.00197591793268876\\
3.54677985610674	0.00196965294134631\\
3.55620045759978	0.00196738639457566\\
3.5655623924546	0.00196012241602381\\
3.57500432727063	0.00196012324458984\\
3.58444577723841	0.00195278945894523\\
3.59394734838916	0.00194842671129489\\
3.60336358624796	0.00193493639663444\\
3.61275849078376	0.00193375588157182\\
3.62216018319506	0.00193092910331401\\
3.63165448162207	0.00193865403181952\\
3.64127532544227	0.00193755254173881\\
3.65079483597826	0.00192710600847827\\
3.66024210412504	0.00192883328776713\\
3.66962828139235	0.00192586733317804\\
3.67900718593591	0.0019270873643251\\
3.68860766612962	0.00192497984382672\\
3.69812523727261	0.00191400176951332\\
3.70754874785515	0.00190970461970554\\
3.71704595537166	0.00191053086308755\\
3.7271065565544	0.0019094568838028\\
3.73656740045217	0.00190225546927297\\
3.74603066859119	0.00189232071741685\\
3.75544302766399	0.00188652810617662\\
3.76487720490802	0.00188910582102021\\
3.77421780643985	0.00189835743948704\\
3.7836248321819	0.00189536032179093\\
3.79308810032092	0.00188764212408436\\
3.8030682166942	0.00187784383094094\\
3.81260906055318	0.00187716397631258\\
3.82242432852154	0.00187388441896053\\
3.83234917219434	0.00186239969701598\\
3.84189631908057	0.00186129677162104\\
3.85140031447257	0.00185481772539242\\
3.86072297661916	0.00185456125941778\\
3.87021291141192	0.0018433997794229\\
3.87984393704536	0.00183707220932135\\
3.88927181126215	0.00183220565850355\\
3.89870307941669	0.0018275414679659\\
3.9081779839137	0.0018317539322353\\
3.91762137327449	0.00183913243555183\\
3.92698330812931	0.00182308720003409\\
3.93642475809709	0.00182212939505377\\
3.94604269282779	0.00181559815221147\\
3.95552002156605	0.00180123667369996\\
3.9649318957906	0.00179433406665077\\
3.9743345578984	0.00179345539505701\\
3.98369843214621	0.00179268507971376\\
3.99312679121125	0.00178721193124457\\
4.00256193815179	0.00178205850066105\\
4.01198447903783	0.00178783074734976\\
4.02139344417288	0.00178675095495363\\
4.03097986376734	0.00178690688953681\\
4.04039852586738	0.00179082648523562\\
4.04982736978067	0.00179479647968755\\
4.05930421367068	0.00180052886024795\\
4.06876408787196	0.00180503230313031\\
4.07835535594892	0.00180485419550616\\
4.08778468471046	0.00179647050175931\\
4.09727364980672	0.0017883053119077\\
4.10688722090317	0.00178851184106335\\
4.11666515555629	0.00178444491619647\\
4.12671896886353	0.00177820631304624\\
4.13635969146197	0.0017784022371447\\
4.1460198079904	0.00177201403258696\\
4.15568283360832	0.00177112504526811\\
4.16525422290704	0.00177276503838757\\
4.17466270319384	0.00177290224053863\\
4.18487845581651	0.00177781862117372\\
4.1945012390297	0.00177260334935699\\
4.20425784035984	0.00177686669340335\\
4.21413371435941	0.00177924747494576\\
4.22381177027308	0.00178232660780685\\
4.23325564448211	0.0017849973960451\\
4.24271260959389	0.00178158601500689\\
4.25268108960917	0.00177928302195283\\
4.26229660009862	0.00177847824319466\\
4.27162265618295	0.0017718218191981\\
4.28118095457893	0.00177511343510996\\
4.2907528287259	0.00177186287634525\\
4.30023839988441	0.00176602497690677\\
4.31018603142495	0.00175968330298038\\
4.31959645110475	0.00175855625221632\\
4.32914505253573	0.00176617556661916\\
4.33856371463577	0.00175581447101629\\
4.3483377705029	0.00175598155046682\\
4.35806722033105	0.00175433700398384\\
4.36751642787082	0.00175010498846837\\
4.37751302908459	0.00174304012686755\\
4.3868914487799	0.00174787746013525\\
4.39646283807862	0.00174174071229641\\
4.40575398508898	0.0017421476652501\\
4.41528513198297	0.0017297350826844\\
4.42492827882265	0.0017231773596384\\
4.43493360730492	0.00172251924960971\\
4.44459711777109	0.00172503940211294\\
4.4538790526647	0.00172929180410646\\
4.46374426000278	0.00172547542560671\\
4.47372825516206	0.00171930397875106\\
4.48318182633608	0.00172152806763534\\
4.49285067013301	0.00171884016749669\\
4.50284581680203	0.00170855180769232\\
4.51298981188373	0.00170944370179847\\
4.52259804964943	0.00171642124001189\\
4.53234980249707	0.00170901391355624\\
4.54216846440317	0.00170611552745568\\
4.55173839915714	0.0017144893657751\\
4.56136748539758	0.00170906219732509\\
4.57085887473509	0.00170839715201462\\
4.58039680950458	0.00170345109517568\\
4.58976650193139	0.00169975800812945\\
4.59920649735443	0.00170690353516205\\
4.60869158366469	0.00170271330831695\\
4.61818830633294	0.00170703066965491\\
4.628096180317	0.00170011286364813\\
4.63914053859853	0.00170524573007665\\
4.64946732147039	0.00171024600004776\\
4.65928598337649	0.00171306570895288\\
4.66873470606802	0.00171159869695116\\
4.67816015604356	0.00170490498613366\\
4.68771506050179	0.00169728655449958\\
4.69731505584725	0.00169773525277088\\
4.70680305124701	0.00168925284323981\\
4.71630607694251	0.00168649474369274\\
4.72586001170424	0.00169024051555142\\
4.73539164344648	0.00169029871043234\\
4.74489854792798	0.0016902898107349\\
4.75435745243275	0.001689452131565\\
4.76369126608908	0.00169007814344665\\
4.77374314000333	0.00169183854456726\\
4.78541198283055	0.00168357219501515\\
4.79517828112568	0.00167537109408627\\
4.80583863959339	0.00166819370851852\\
4.81549002885332	0.00166172790996348\\
4.82509535752952	0.00166209393407233\\
4.83462359533401	0.00165647162037451\\
4.84413049981552	0.00165427308884216\\
4.8535574043358	0.00165167851011159\\
4.86308515729205	0.00165319549576741\\
4.87254454664507	0.00164674047782839\\
4.88194090572562	0.00165052834598707\\
4.89134744661942	0.00164569362522678\\
4.90065604816676	0.0016490910391576\\
4.910205134446	0.00165138698031938\\
4.91957337232806	0.00165069936881688\\
4.92895518596112	0.00164830451902957\\
4.93831227233344	0.00164526653700817\\
4.94781869196669	0.0016368502828145\\
4.95722474801224	0.00163723069792666\\
4.96659444043906	0.00163017714495602\\
4.97608679947307	0.00162815731668444\\
4.98561794636706	0.0016283689946279\\
4.99508994177457	0.0016242899687738\\
5.00450424024037	0.00162604817676882\\
5.01396072050389	0.00161431597166403\\
5.02347441286089	0.00161586402451977\\
5.03284362043946	0.0016167067469781\\
5.04219634317753	0.00161897171432778\\
5.0516649446473	0.00162216788328644\\
5.06114615217156	0.00161623243566962\\
5.07051826883963	0.00161618876896588\\
5.07993256730542	0.00161393819702131\\
5.08926589611351	0.00161573030149178\\
5.09862734612007	0.00161193108614661\\
5.10803922034462	0.00160796005875727\\
5.11744818547967	0.00160070755814497\\
5.12685472637347	0.00160568999909678\\
5.13625350969527	0.00160702483193343\\
5.1456905960288	0.00160205727253654\\
5.15513786417558	0.0016006532940835\\
5.16465204138083	0.00159733534812079\\
5.17404549137188	0.00159567528546369\\
5.18338609290371	0.00160002850759491\\
5.19286196709723	0.00159265316875147\\
5.20223699285479	0.00159615526702235\\
5.21156935196638	0.00159789645597902\\
5.22096910498468	0.00160204938252271\\
5.23099140315568	0.0016063852794988\\
5.24057976214315	0.00160398922391079\\
5.25006872723941	0.00159851202933809\\
5.25948254085695	0.00159471734361258\\
5.26888617266125	0.00159097061415061\\
5.27831162263679	0.00157877698042889\\
5.28778555743731	0.00157663856692502\\
5.29733318917179	0.00157382348791834\\
5.30713876017515	0.00156955868045286\\
5.3169579069295	0.00155968209434462\\
5.3274078412568	0.00155767207251166\\
5.33686529121683	0.00155783681951242\\
5.34701316508453	0.00155474338376109\\
5.35669509978419	0.00155214187534376\\
5.36617097397771	0.00155611386659838\\
5.37625096909044	0.00155423518812822\\
5.38554066155604	0.00154672228162778\\
5.3949360509401	0.00154681048739442\\
5.40426259187268	0.0015410260231934\\
5.41390670840887	0.00154007583532951\\
5.42348488558309	0.00153770361346282\\
5.4334848807346	0.00153860887178171\\
5.44292099737164	0.00153533058581925\\
5.45220875044424	0.00153280613484302\\
5.46226886677873	0.0015343793784247\\
5.47162110466856	0.00152884937458466\\
5.4811440091423	0.0015316609375141\\
5.49048170158463	0.00152896729940273\\
5.50012242418307	0.00152420341219774\\
5.51075999478303	0.00152666302682513\\
5.52028192956028	0.00152667031902565\\
5.52981550069551	0.00152644790115499\\
5.53923561734031	0.00152016949883001\\
5.54868627942483	0.00152183705550712\\
5.5581694263421	0.00152707197747647\\
5.56752360362492	0.00152320219877468\\
5.57700626569393	0.00151883813494282\\
5.58637983690675	0.00152189872491792\\
5.59574322630631	0.00152010934780557\\
5.60515122174486	0.00151561713197927\\
5.61464939895787	0.00151670898920334\\
5.62416212161837	0.00151070593046918\\
5.63373060182759	0.0015098965208493\\
5.6432161729861	0.00151258201833207\\
5.65264889568538	0.00150977609542612\\
5.66199967903046	0.0015098839667816\\
5.67139700780751	0.00150745000321979\\
5.68087530624228	0.00150665194128518\\
5.69048257431148	0.00150795865261989\\
5.7000462060382	0.00150926218088161\\
5.70952886810722	0.00150948289866838\\
5.71895286353801	0.00150685121846318\\
5.7283720104863	0.00150592453020557\\
5.73792061191728	0.00149895764423236\\
5.74784836467958	0.00150322293723385\\
5.75735623885758	0.00150157041303195\\
5.76679332519111	0.00150300692390128\\
5.77617271458293	0.0015037300610653\\
5.78557974032497	0.00150088112559117\\
5.79505415997374	0.00149539091964331\\
5.80444906450954	0.00148826559565696\\
5.81430602942738	0.00149098107098536\\
5.82390166113859	0.0014905155332194\\
5.83347159589256	0.00149168261992932\\
5.84285728831162	0.00149128147526167\\
5.85226964738441	0.00149112037425484\\
5.86183085486989	0.00148886048312306\\
5.87125678969368	0.00148772406352035\\
5.88065217907773	0.00148866000918833\\
5.89002962907654	0.00148856146522033\\
5.89936586697412	0.00148496184519369\\
5.90869046851371	0.00148231113150957\\
5.91804900943078	0.0014771942605834\\
5.92736342915713	0.00147441027165579\\
5.93670984886795	0.00147202762933592\\
5.94609990492126	0.00147244455149716\\
5.95546232462433	0.00146440445906951\\
5.96480389585266	0.00146424420445089\\
5.97412801254399	0.00146452629078407\\
5.98354037161679	0.00146242138237041\\
5.99285430649488	0.00146218080394463\\
6.00224290800344	0.00145358480031285\\
6.01171247916971	0.00145543821841986\\
6.02124847454619	0.00145423657048288\\
6.03077622750244	0.00144939979960842\\
6.04075731357221	0.00145034897838628\\
6.05075924811673	0.00145196709350354\\
6.0606486978673	0.00145328539879632\\
6.07019293566403	0.00145591805419836\\
6.07990929458943	0.0014518560875678\\
6.08948456267415	0.00144771986101765\\
6.09886443691421	0.00145146624026325\\
6.10920818947482	0.00144957531537903\\
6.11871703334932	0.00145319381613507\\
6.12881593754379	0.00144636524316745\\
6.13819387239085	0.00144437335399565\\
6.1478103525768	0.00144419130312927\\
6.15768040839738	0.00144521467611007\\
6.16714610077765	0.00144666259432022\\
6.17682706578082	0.00145134814021505\\
6.18676597005286	0.00145248700734291\\
6.19646584413777	0.0014504295435562\\
6.20592862742854	0.00145787439621789\\
6.21568619845518	0.00145695027966782\\
6.2252459513959	0.00145783816041261\\
6.23474509830541	0.0014542012965306\\
6.24492303276459	0.00145388752821654\\
6.25511939145726	0.00145178317112573\\
6.26475575042145	0.00144818491038157\\
6.27439210938564	0.00144309818704628\\
6.28398968048985	0.00144505257351111\\
6.29346894862112	0.00144356750236677\\
6.30313536817679	0.00144594720224093\\
6.31295790886889	0.00144780099173597\\
6.32249778303138	0.00144657102488904\\
6.33194989966066	0.00144003325636547\\
6.34166431919306	0.00143937221181011\\
6.35127789028951	0.0014393845054891\\
6.36110479461586	0.00144203689864545\\
6.37107909281014	0.00143667625252743\\
6.38082308808578	0.00143457323537475\\
6.39034938649727	0.00143761343315866\\
6.40014332114263	0.00143795776397808\\
6.4098359225038	0.00144134935953877\\
6.41941458452626	0.00144050702307016\\
6.42907615559944	0.00144315046457955\\
6.43910233255644	0.00144441234652596\\
6.44878232786311	0.00143614004706992\\
6.45833286868709	0.00143090846743414\\
6.46775977320738	0.00142516524398471\\
6.47746110183704	0.00142317966471243\\
6.48703685477001	0.00142323710923826\\
6.49735733461463	0.0014238596465741\\
6.50710036019376	0.00142684525265052\\
6.51716338561775	0.00142524894333541\\
6.52674980521222	0.00142148933234459\\
6.53622374001273	0.00141561993169696\\
6.54568700815175	0.00141048681307158\\
6.5550998520728	0.00140572160051533\\
6.56462760502904	0.0014024735521517\\
6.57404626712908	0.00140659390209951\\
6.58349935345486	0.00140753868592294\\
6.59287292466767	0.00140498071383698\\
6.60225522314898	0.00140566771470171\\
6.61173933976274	0.00140112068641606\\
6.62120018366052	0.00140070897711616\\
6.630736179037	0.00139970583889298\\
6.64019071990753	0.0013975506414169\\
6.64959386686358	0.00140080526885003\\
6.65916961979655	0.0014021081888692\\
6.66861203946083	0.00140168706379908\\
6.67794730766191	0.00140518630266888\\
6.68756184845486	0.0014031706316035\\
6.69722681346579	0.00139752283496496\\
6.70700765720841	0.00139514356810548\\
6.71646559201668	0.00139322434444523\\
6.72630704179053	0.00139451169453019\\
6.73576643114355	0.00139670244438329\\
6.74517927506459	0.00139924053757922\\
6.75459890686114	0.00139574991038021\\
6.76393708415172	0.00139828601509195\\
6.77347017043871	0.00140281799969068\\
6.7829974385467	0.00140382323256435\\
6.79248300970521	0.00139876885243082\\
6.80193318694149	0.00139626684438961\\
6.81129027331381	0.00139438307164734\\
6.82807862881036	0.00139140015110606\\
6.83753704846689	0.00138885926989297\\
6.84698237722067	0.00139081259163896\\
6.85638843326621	0.00139323666358811\\
6.86580709536626	0.00139109227931112\\
6.87528927258702	0.001389907274317\\
6.88469096499832	0.00138948516556871\\
6.89409556649912	0.00138542347780744\\
6.90346816801543	0.00138346622848553\\
6.9128461028625	0.00138415353206026\\
6.92228609828553	0.00137919871520625\\
6.93226330556931	0.00137508260019\\
6.94433602698859	0.00137473034118929\\
6.95401699199176	0.00137568452705881\\
6.96357432069124	0.00137467310379028\\
6.97304631609876	0.00136878695712233\\
6.98241600852557	0.00136807652721073\\
6.99186618576185	0.00136348052573184\\
7.00139296902159	0.0013633544918054\\
7.0107723584134	0.00136506456280767\\
7.02015708113596	0.0013621930627959\\
7.02965865228671	0.00136403873062906\\
7.03904240531277	0.00136441624631774\\
7.04847609770856	0.00136652241818655\\
7.05791754767634	0.00136357347475259\\
7.06746130062482	0.00136435026074044\\
7.07696675056158	0.00136628215485882\\
7.08637668539312	0.00136423394863377\\
7.0958365595944	0.00136434672434352\\
7.10521497928971	0.00136487240920035\\
7.11464430805124	0.00136607466455068\\
7.12399072776207	0.00136473107709867\\
7.13336623836788	0.00136118436271728\\
7.14282611256916	0.0013566214809911\\
7.15225010799995	0.00135425134688762\\
7.16179531549318	0.00135440364306564\\
7.17116500792	0.00135461337487372\\
7.18078488204369	0.00135057715139058\\
7.19018802899974	0.00134507197095172\\
7.20049202400387	0.00134400995955633\\
7.20990971640741	0.00134355954012828\\
7.21933419668645	0.00133929759831962\\
7.22903552531611	0.00134351751585653\\
7.23852497526062	0.00134191200171117\\
7.24867478852131	0.00133842384471579\\
7.25825054145428	0.00133965692858501\\
7.26770799141431	0.00133702533990216\\
7.27758338056563	0.00133584215678391\\
7.28820010269086	0.00133787714173624\\
7.29812300697066	0.00133946153740457\\
7.30836591109532	0.00133461387092722\\
7.31785002770908	0.00133669995047244\\
7.32756929572398	0.00133861024233093\\
7.33695013966054	0.00133899726879624\\
7.34660201376872	0.00134060482336511\\
7.35656709984625	0.00133896907780376\\
7.36632418602464	0.00133782273493604\\
7.37664466586925	0.00134043585879935\\
7.38613169157251	0.0013368938758498\\
7.39626889877872	0.0013348040755014\\
7.40576513659872	0.00133474094618834\\
7.41539082890142	0.00133634763973426\\
7.42515518780355	0.00133267963061502\\
7.43461894079082	0.00133362594151125\\
7.44404342106986	0.00133327402602108\\
7.45349941648513	0.00133527951135601\\
7.46291953312992	0.00133008840804607\\
7.47232898311322	0.00132891910327088\\
7.48175588763351	0.00132949348271064\\
7.49116291337556	0.00132652053558522\\
7.50079830264325	0.00132634530772903\\
7.51069938875181	0.00132757013278813\\
7.52025768714779	0.00132324360007778\\
7.52982471281226	0.00132232438348584\\
7.53929379913028	0.00132502316506008\\
7.54880118846003	0.00132249359641239\\
7.55839197168874	0.00132095914087837\\
7.56784554286277	0.00132273603353766\\
7.57731026554654	0.00132354924927262\\
7.58666589737411	0.00132393120636397\\
7.59598322618995	0.00132420116325924\\
7.60529910046104	0.00131729576097683\\
7.61472261104358	0.00131003327239634\\
7.62425715187532	0.00131229766522151\\
7.63386151085503	0.00131127798493128\\
7.6433242941458	0.00130870614814502\\
7.65277544107857	0.00130989288028128\\
7.6623342243228	0.0013062721898531\\
7.67232985584007	0.00130603914980685\\
7.68178003307635	0.00130065612560716\\
7.69216451288993	0.00129725580786381\\
7.7029160228286	0.00129753211004743\\
7.71240692731785	0.00130078072163291\\
7.72186437727788	0.00130005931770388\\
7.73128497877092	0.00130127742962543\\
7.74066097422498	0.0013056297745585\\
7.75010921206826	0.00130447715174585\\
7.75951138932781	0.0013046232492747\\
7.7689392635446	0.00130232796816194\\
7.77843356197161	0.00129861321649081\\
7.78781779984592	0.00129691229244673\\
7.79756955269355	0.00129264267885431\\
7.80712736624128	0.00129435977770355\\
7.81656251318181	0.00129346895522211\\
7.82616444792027	0.00129222719147813\\
7.8359142613749	0.00129354994193005\\
7.84555013549084	0.00129187933134023\\
7.85500079757537	0.00129202732370315\\
7.86436855060919	0.00129218214245929\\
7.87384975813345	0.001293742302214\\
7.88333435959546	0.00129235530293536\\
7.89271423383552	0.00129311890352409\\
7.90204077476811	0.00129324584136149\\
7.91150501260363	0.00129402414164796\\
7.92090718986318	0.00129421578782868\\
7.93032536711497	0.00129356220193177\\
7.94052948337964	0.00129500421453971\\
7.95011444842936	0.00129607169021712\\
7.95971686801606	0.00129388941585702\\
7.96970328741659	0.00129329684167762\\
7.97932073729904	0.00128678583051583\\
7.98864194490088	0.00128399129558826\\
7.99861575824691	0.00128723819320988\\
8.00836945048754	0.00128018667121048\\
8.01816290028465	0.00127811901981944\\
8.02803101671223	0.00127739558106722\\
8.03748507273451	0.00127165969303171\\
8.04711803776095	0.00127326165846146\\
8.05678300277188	0.00126791734507887\\
8.06628311937788	0.00126725820942452\\
8.07604553888701	0.00126795299798716\\
8.08538226163284	0.0012667197330923\\
8.09490952974083	0.00126337024699643\\
8.10446249480606	0.00126138796308219\\
8.11406152045502	0.00125988148682767\\
8.12396406110833	0.00125680837919248\\
8.1333332686869	0.00125746300799265\\
8.14298659733983	0.00125927603145442\\
8.1528867137519	0.00126014359093607\\
8.16257349693406	0.00125636616761472\\
8.17217931045852	0.00125946303723634\\
8.18188160878467	0.00126022937919214\\
8.19200330084688	0.00125805301316062\\
8.20143069021542	0.00125278278289691\\
8.21110535219134	0.00125242663997367\\
8.22045468099167	0.00124895679362433\\
8.23002849453164	0.00124591037455955\\
8.23943842936319	0.00124558136436281\\
8.24909127316787	0.00124064675925451\\
8.25866557155609	0.00124091171614211\\
8.26807793062888	0.00124080078352324\\
8.27805804700216	0.00123899556322389\\
8.28754410300892	0.00124248338058384\\
8.29724494679033	0.00124234164412472\\
8.30681924517855	0.00123959472376811\\
8.31676493732609	0.00123901267002389\\
8.32665923555916	0.00123807562589654\\
8.33595232196251	0.00123674232571672\\
8.34545631735451	0.00123943834185647\\
8.35740103883586	0.00123763654950834\\
8.37007594178136	0.0012361182867925\\
8.38293314766878	0.00123419995157846\\
8.39522695988996	0.00123798046238786\\
8.40752319635239	0.00123715272274279\\
8.41982767523507	0.0012389307445387\\
8.43220100256921	0.00123890086468504\\
8.44428923913249	0.00123959687142346\\
8.45623735455159	0.00124106368490254\\
8.46807298517673	0.00124377359335651\\
8.48006376724181	0.00124090054332258\\
8.49172145855929	0.00124379114784056\\
8.50350521042172	0.00123796764193164\\
8.51571853783344	0.00123917694484307\\
8.52726810799122	0.00124065308484961\\
8.53875028424229	0.00124099091936375\\
8.55030809682032	0.00124137200433174\\
8.56173548521916	0.00124371904172351\\
8.57311341909652	0.00124448533564579\\
8.58417086828079	0.00124708668631698\\
8.59527728713829	0.00124476995147621\\
8.60642928173126	0.00124466112389887\\
8.61791388222357	0.00124154428093504\\
8.6298973915649	0.00124273471698314\\
8.64084671958947	0.00124193789269545\\
8.65164380526361	0.00123958188679768\\
8.66252283029196	0.0012416922178198\\
8.67332524929685	0.00124143908906154\\
8.68477784980468	0.00123688329751431\\
8.69655190470211	0.00123967061635438\\
8.70666632404057	0.00124231920880494\\
8.71663286466285	0.00124458934246834\\
8.72666534464711	0.00124822372136427\\
8.73682921850705	0.00125059748813744\\
8.74692715300502	0.00124979446576112\\
8.75684520880232	0.00124616649334233\\
8.7665087192685	0.00124763432767019\\
8.77635356298009	0.00124747981202182\\
8.78612810369546	0.00124402127485812\\
8.79586967472985	0.00124138727069863\\
8.80552688216878	0.00124356445033893\\
8.81522772595019	0.00124131168303828\\
8.82477050920218	0.00124195347266721\\
8.83446989843884	0.00123988954545888\\
8.84410868164428	0.00124177456546867\\
8.85355401039805	0.00124078346721503\\
8.86310988455278	0.00124141316521006\\
8.87250478908859	0.00124095336646788\\
8.88195399662836	0.00124161005924084\\
8.89137993145216	0.0012414176107466\\
8.90081362384794	0.00124259449296369\\
8.91016198295177	0.00124322154242747\\
8.91951761477934	0.00124390458194691\\
8.9289997920001	0.00124146708023071\\
8.9386089994623	0.00123842657253947\\
8.94819784329801	0.00123524753741906\\
8.95757626299333	0.001232584472929\\
8.9670390462841	0.00123598540629299\\
8.97640922355916	0.00123460980290447\\
8.98583903716895	0.00123376906877336\\
8.99530618409397	0.00123302431500105\\
9.00470157347802	0.001229444179015\\
9.01406641742234	0.00123098024724727\\
9.0234647158959	0.00122905413975877\\
9.03292555979367	0.00123265870235555\\
9.0423771915747	0.00122948772655023\\
9.05183124759697	0.00122625133845882\\
9.06126784908225	0.00122340923695617\\
9.07065499604606	0.00122030736242804\\
9.08014250659757	0.00122029564258586\\
9.08952286568588	0.00122215646554979\\
9.09890273992594	0.00122112347337212\\
9.10825885660177	0.00122037425545914\\
9.11761933691184	0.00122005182063083\\
9.12695508996117	0.0012211925709989\\
9.13641835810019	0.00122290536885634\\
9.14608865644186	0.0012222592294067\\
9.15592574258146	0.00122194508663445\\
9.16553785913316	0.00122128096534277\\
9.17518682415184	0.00122005670836564\\
9.18512136478964	0.00122357245098303\\
9.19466705713112	0.00122156275236889\\
9.20401250714545	0.00122345413303924\\
9.21357419947918	0.00122065234955976\\
9.22438243666306	0.00122050208813895\\
9.2337036442649	0.00121754869849797\\
9.24283139741508	0.00121560330613171\\
9.25191842331228	0.00121784906852589\\
9.26103987343521	0.00121476662641648\\
9.27010992964367	0.00121608819138649\\
9.27976180375185	0.00121945374830046\\
9.2887508903026	0.00122022017165745\\
9.29788397678353	0.0012208288832101\\
9.3072347601286	0.00122173784268792\\
9.31628736180007	0.00121533663393675\\
9.32537778163502	0.001215248060572\\
9.33441923179674	0.00121385634149916\\
9.34367013640236	0.00121174090620303\\
9.35504467634198	0.0012081959251389\\
9.36667861009522	0.00121049066956334\\
9.37643036294285	0.00121244741766107\\
9.3857389644902	0.00121263597049589\\
9.39495447517359	0.00121398235136481\\
9.4041302283005	0.00121454928830149\\
9.41339325411236	0.00121180999060451\\
9.42284440104514	0.00121134955885515\\
9.43241433579911	0.00120762889172695\\
9.44220536135498	0.00120637284647051\\
9.45158862953279	0.00120675248259116\\
9.46086232200615	0.00120842058746658\\
9.47139613508066	0.00120867400414595\\
9.48120800911127	0.00120284941666643\\
9.49076339841775	0.00119921518140594\\
9.50067175725006	0.00120088922365749\\
9.51160314588938	0.00120099842606077\\
9.52134229268252	0.00120044191085308\\
9.53147949988873	0.00119948754011777\\
9.54122398001262	0.0011989658429744\\
9.5508787632103	0.00119647740134145\\
9.56128215210562	0.00119787540520617\\
9.57072602631465	0.00119585665745502\\
9.58054953670326	0.00119569497956086\\
9.59031728954313	0.00119603651244163\\
9.59985522431262	0.0011957229507397\\
9.60992018912961	0.00119529391446862\\
9.61931654821016	0.00119702635188232\\
9.62966563410151	0.00119485165261551\\
9.63920308402275	0.00119756805238174\\
9.64895774595988	0.00119817901235026\\
};
\addlegendentry{PSAEM, N = 100}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.0343456803172459	0.252847116815016\\
0.0817502633938117	0.0690381238844976\\
0.12678248398425	0.0280150453940959\\
0.173934461122686	0.0250837483958311\\
0.224385830600809	0.0242989174065059\\
0.275354048313189	0.0197180160144599\\
0.326715477956132	0.0161931419341272\\
0.380611209400626	0.0144480604883904\\
0.434530213561109	0.0136359581904209\\
0.48803030883379	0.0114077775717685\\
0.543203130568179	0.0105240730006595\\
0.59735874067455	0.0100638118618463\\
0.64993083639717	0.00982023649560097\\
0.702087902017987	0.00951614310655954\\
0.757171511674419	0.00888092509260554\\
0.812306030397076	0.00845135816842777\\
0.869872063092333	0.00836756769691986\\
0.924387430600034	0.00812240900698375\\
0.980084373292425	0.00769130652005115\\
1.03655998227395	0.007592524671945\\
1.09261910660892	0.00731593884074171\\
1.15570901541381	0.00722328830534786\\
1.23153879682967	0.00721527759266443\\
1.30181512639267	0.00699690163728829\\
1.36899957866687	0.00676304155431294\\
1.43410306225306	0.00664624855704295\\
1.49704897112777	0.00656086524444078\\
1.55942954694325	0.00637874521056268\\
1.62055727488132	0.00628933288499262\\
1.68133591207956	0.00608229061525432\\
1.73986727764011	0.00599054043461739\\
1.80066627846483	0.00583233980528805\\
1.86083594626136	0.00577550396481652\\
1.91981094797045	0.00568345728061756\\
1.97734401098472	0.00564917839228784\\
2.03368143821506	0.00567518974356765\\
2.09154613743218	0.00567219236722379\\
2.1484406553015	0.00564478286648787\\
2.20564305180943	0.00552578962124754\\
2.2664493253579	0.00540409535454468\\
2.32278335865049	0.00529562309841378\\
2.37985630067573	0.00520668990192137\\
2.4361258491511	0.00509901147274795\\
2.4938198817843	0.00504442980564215\\
2.55061936939667	0.00496654942251855\\
2.60695728147526	0.00489943562503142\\
2.66447337480079	0.00485477880248925\\
2.7215996501335	0.00475596147963348\\
2.77721465347168	0.00464722466576543\\
2.8325494145215	0.00456086394967293\\
2.89149484048735	0.00465618612914609\\
2.94828754022422	0.00453723364835476\\
3.00593163348769	0.00449505132698122\\
3.06145306111367	0.00442457687591958\\
3.11558927729005	0.00436941305659637\\
3.17290318889542	0.00436349641976755\\
3.23315770513566	0.00430045404928061\\
3.2907644650839	0.00423591539076789\\
3.34826116447944	0.00423718430154423\\
3.40465774319625	0.00419051888027262\\
3.46135783691741	0.00412040845431968\\
3.518221809347	0.0040987251278618\\
3.57553911489013	0.00403656339291641\\
3.63017036112952	0.00401103471809494\\
3.68509591025653	0.0040020983770478\\
3.73994242911882	0.00397549005639898\\
3.79659743195276	0.00396732012512498\\
3.85427255550422	0.00393029320812655\\
3.91333579959476	0.00388319505542563\\
3.97001068120694	0.00388852247317994\\
4.02673647188535	0.00385299780722213\\
4.08480577706387	0.00381070115458669\\
4.14148114352429	0.00375465407630638\\
4.19805905548652	0.00372685083796125\\
4.25353878616301	0.00372063546237381\\
4.30875039575738	0.0037390902879195\\
4.36462964139169	0.00374426494982709\\
4.42179179549489	0.00372721989225667\\
4.47981988857217	0.00372156033224827\\
4.53636580054992	0.00372947558811284\\
4.59363753035756	0.00366554460754604\\
4.64872017031749	0.00367015721049801\\
4.70360741643277	0.00365609139884099\\
4.75957296505553	0.00364224403366449\\
4.81747257334663	0.0036061392031542\\
4.87771933201487	0.00354287830143476\\
4.93428027428835	0.00350498146026156\\
4.99195782208106	0.00347287165331172\\
5.04960094564803	0.00343321527169418\\
5.10674128157998	0.00341402916375492\\
5.16253131513633	0.00338205126651266\\
5.2183887425994	0.0033941268472976\\
5.27373950364145	0.00335209142181203\\
5.33019814293423	0.00334139100079051\\
5.38730260009571	0.00334652393322105\\
5.44512511751509	0.0033434583017228\\
5.50392508900602	0.00332536964610511\\
5.56124869757639	0.00331573676804572\\
5.6180632154845	0.00327951452272507\\
5.67333397656534	0.00323169717916209\\
5.72978000980363	0.00320638431334456\\
5.78263477205587	0.00320661168996828\\
5.8362298975855	0.00320056453097222\\
5.89241993094791	0.00316609721731254\\
5.94677675307794	0.0031368015117692\\
6.00209018080476	0.00314163175407064\\
6.06050663733012	0.00313647023525265\\
6.11668988281703	0.0030892047594867\\
6.17228985585946	0.00309831288768465\\
6.22527164835314	0.00308130887424852\\
6.27709174444037	0.00304536042270996\\
6.32953196143905	0.00304740758349244\\
6.38329581415961	0.00304648702476082\\
6.43582330384325	0.00302254940463053\\
6.49010351994981	0.00302153000826451\\
6.54546882643936	0.00301424440218282\\
6.60216067774028	0.00303477626084599\\
6.65689083302263	0.00303863972069164\\
6.71191868513033	0.0030077210595578\\
6.76673708279414	0.00301891793531083\\
6.8355098979346	0.00300890698625862\\
6.90521168232161	0.00298395321901899\\
6.96890959083171	0.00297296401449872\\
7.03088046987614	0.00296117728457189\\
7.09135122843577	0.00290252904946108\\
7.15054829064325	0.00287350824613744\\
7.20936523182292	0.00286017316911565\\
7.26704035537437	0.00285827803497596\\
7.32663450829842	0.00285609041366764\\
7.38323084449414	0.00286186505839806\\
7.44012730175646	0.00285157720305916\\
7.4962416987919	0.00284654540810131\\
7.5528719743651	0.00281711742350365\\
7.61081085536443	0.00278148147973375\\
7.66798173673613	0.00277705311217686\\
7.7247657092045	0.00275485733454001\\
7.78368446851662	0.00273159616636976\\
7.8421566825907	0.00272211819104583\\
7.9016305931488	0.0026979861538606\\
7.95793456584991	0.00267383588232715\\
8.01625647696656	0.00267966595275171\\
8.07391220658802	0.00268389628256223\\
8.13030490651883	0.00268555897251397\\
8.18628742483034	0.00267080410839571\\
8.24287163981981	0.0026881667413413\\
8.29744615881398	0.00267545806960805\\
8.35538358526856	0.00267375412785087\\
8.4122635576904	0.00267765540394095\\
8.46884874237637	0.00265487542011897\\
8.5255066542998	0.0026507647581687\\
8.58024941563665	0.00263115266989806\\
8.63513908599317	0.00263458988797006\\
8.68998124122122	0.00262522029277612\\
8.74610339582866	0.00263716437521838\\
8.80395500414303	0.0026496905924241\\
8.86152976410678	0.00262667890865686\\
8.92081409899922	0.00264609041218462\\
8.97764025326533	0.00261893130087688\\
9.03456386202964	0.00262158649346597\\
9.08997232001342	0.00260155531990778\\
9.14503217210561	0.00258627616060216\\
9.20101711465837	0.0025627830676011\\
9.25797805673791	0.0025222505269409\\
9.3145273626534	0.00252643477319387\\
9.37141800173673	0.00253090150685015\\
9.42833336808079	0.00254078511502133\\
9.4847270377081	0.00253442166460471\\
9.54086470745954	0.00252377238599703\\
9.59293934887789	0.00249473202041028\\
9.64760986782552	0.00247665999537277\\
9.7045965068623	0.00245672233388265\\
9.76128496422547	0.0024700054449696\\
9.8196505116846	0.00244603200867408\\
9.88006017936476	0.00243182358121039\\
9.93765190901726	0.00243653478851075\\
9.99505939633484	0.00241766614247199\\
10.0522462776988	0.00240430151224981\\
10.1085454019174	0.00240357137278101\\
10.1636324055116	0.00239966156397327\\
10.2191402573865	0.00236831624292975\\
10.2794073796813	0.00234047300386832\\
10.3358626250363	0.00233375741185557\\
10.3921224765467	0.00233292773196831\\
10.4491876609999	0.00234756317900035\\
10.5064084817413	0.00232691643796566\\
10.5627827574387	0.00232167605558977\\
10.6177039429314	0.00230502594606645\\
10.6735773703867	0.00231274685675328\\
10.7287269194051	0.00230374778462719\\
10.7853906495076	0.00228964022446734\\
10.8443743784851	0.00227400611834246\\
10.9051758035511	0.00227214433252029\\
10.9616116549762	0.0022594697029909\\
11.0198521115869	0.00225534587202841\\
11.0768445688026	0.00223501852001731\\
11.1347538740587	0.00221862512426989\\
11.192205482567	0.00220078383670556\\
11.2543921190826	0.00219461526366085\\
11.3093016682174	0.00221352680810905\\
11.3647949746449	0.00220905014678043\\
11.4184153122835	0.00219770616848186\\
11.4702489841217	0.00217849450544406\\
11.5230770797202	0.00218013967270169\\
11.5768108718493	0.0021747483248693\\
11.6352952071296	0.00215955154607146\\
11.6895885141389	0.0021453916791894\\
11.7441630331331	0.00213182219287787\\
11.7987360975825	0.00211848598193325\\
11.8545663735436	0.00212185103556553\\
11.9141338598139	0.00212862624091651\\
11.9659277740956	0.00212204654974273\\
12.0187175666824	0.00212232897290779\\
12.0714787532224	0.00210311983937978\\
12.1242103640192	0.00211209750046512\\
12.1796008826178	0.00212214011130104\\
12.234474552982	0.00211359063370156\\
12.2921530704712	0.00211708742438731\\
12.3441258937571	0.00210909229767056\\
12.3960992018913	0.00211569937350605\\
12.4495479032495	0.00211717878052495\\
12.5018799990885	0.00211554563437164\\
12.5555080942991	0.00211364948062435\\
12.6086081897657	0.00210252498248565\\
12.6639216174925	0.00210617520246296\\
12.7187448636389	0.0020853344047034\\
12.773798897552	0.00207359916269242\\
12.8282003257211	0.00205834758456197\\
12.8859491462065	0.00206650295956762\\
12.9415146950232	0.00206267118060905\\
12.9991733337341	0.00206639200611784\\
13.0564169423433	0.00206030594034199\\
13.1129061270758	0.00205434881042856\\
13.1874040303496	0.00204877037220451\\
13.2576469053833	0.00205506859233467\\
13.326928811186	0.00206132986879389\\
13.3932875668909	0.00206501071689775\\
13.4570800208097	0.0020645459921298\\
13.5196588995593	0.00205457703794617\\
13.5810275970775	0.00207068438624562\\
13.6414799314037	0.00205857145491747\\
13.7022464473957	0.00205529940398878\\
13.7608786613922	0.00205505387823674\\
13.8202691780513	0.00204378263585664\\
13.8830977536496	0.00204808880234996\\
13.9410599073649	0.00203017340566291\\
13.9989638792902	0.00202591333306908\\
14.0560174273855	0.00201881419911134\\
14.1129948543055	0.00202297751214169\\
14.1720139772053	0.00202337794504164\\
14.2291843737288	0.00201081234703617\\
14.2902350107951	0.00201044581434165\\
14.3482010432965	0.00200055465496788\\
14.4058184699062	0.00199486583229997\\
14.4645195323542	0.00200069018090641\\
14.5211784139741	0.00200489008378381\\
14.5782440832756	0.00200586753648022\\
14.6369916911555	0.00200901810010247\\
14.6937005121452	0.00199777846574067\\
14.7510056964821	0.00199152865062509\\
14.8086439715666	0.00199431435479951\\
14.8661018831021	0.00198932729755543\\
14.9282744590184	0.00198741342131927\\
14.9850904314713	0.00197536251852229\\
15.0420843432318	0.00195159756283192\\
15.0988964368987	0.00194240814691976\\
15.1567349543103	0.00192536815449096\\
15.2132619572063	0.00191566679828677\\
15.2700459296747	0.0019111428428086\\
15.3266437204152	0.00190163429754809\\
15.3830994506184	0.00190725044859548\\
15.4386194236997	0.00191369391681211\\
15.4951309114517	0.00190672635834268\\
15.5516084598262	0.00190248350582416\\
15.6081325536327	0.00188753428844916\\
15.6649262230661	0.00188937811896745\\
15.7216466804137	0.00187758369899684\\
15.7790037435133	0.00187864222381996\\
15.836161049134	0.00186789108181636\\
15.8967370197639	0.00185686757668481\\
15.9547403855804	0.00185238043500012\\
16.0123519940112	0.00185889206231776\\
16.0699572994146	0.00185691705872742\\
16.126302484217	0.00185979162596189\\
16.1830403961016	0.00185958443223399\\
16.2396900656048	0.00185680726291041\\
16.2942985239765	0.00185460945800431\\
16.3512308600093	0.00185158709023188\\
16.4090645289384	0.00185822176364157\\
16.4658160165741	0.0018548892388885\\
16.5228511404358	0.00184815021995532\\
16.5799080824688	0.00183292709624924\\
16.6366867216064	0.0018379960250402\\
16.6936723909467	0.00182645414752075\\
16.7499574545661	0.0018313496841489\\
16.8073823964207	0.00183089472832631\\
16.8649673381977	0.00180999959614952\\
16.9248126425151	0.00180329216768977\\
16.9840814622635	0.00180140248043204\\
17.0426598581043	0.0017831981360899\\
17.1007887996176	0.00179866536167121\\
17.1575713175412	0.00180207766018691\\
17.2136895933626	0.00179873905554738\\
17.2708667777616	0.00179444938869586\\
17.3281055378882	0.00179396607607483\\
17.3803135125753	0.00178791557214942\\
17.4337423351552	0.00178589715486892\\
17.4870606123342	0.00178900297618219\\
17.541544949554	0.0017835096634011\\
17.5962828624083	0.00178095862227283\\
17.6513053811853	0.00177157624834458\\
17.7061058394638	0.00176655703494929\\
17.7657955074931	0.00176235749586902\\
17.822500934545	0.00176048227905444\\
17.884296298523	0.0017466837913106\\
17.9399888775812	0.00174598339956936\\
17.9943675178824	0.00174799932070194\\
18.0502908847075	0.00174809701402871\\
18.1177778822895	0.00175303834590008\\
18.1738830672082	0.00175384047085837\\
18.2294452220872	0.00174810388485526\\
18.2851431344761	0.00174443058093092\\
18.34016371386	0.00173474328345324\\
18.3976977465708	0.00172258674174587\\
18.4661767436719	0.00171395120411227\\
18.5314809544335	0.00172067640864717\\
18.5952147417141	0.00171500224148472\\
18.6577393174597	0.00171558706652207\\
18.7184408637862	0.00171231813155042\\
18.7795458038566	0.00170965825178241\\
18.83886310843	0.0017083245649437\\
18.9030318045906	0.0017172420330553\\
18.9638531084349	0.00172079780023784\\
19.0238186551182	0.00171735199343482\\
19.0827795962281	0.00171489909179982\\
19.140001386666	0.00170834177891464\\
19.1969696014693	0.00168940233148484\\
19.2541957555415	0.00168450304568513\\
19.3140565750029	0.0016824733107699\\
19.3712080624446	0.00167927095231803\\
19.4282533681196	0.00167639925444037\\
19.4841471592014	0.0016875595362405\\
19.5402790107738	0.00168220021949556\\
19.5960181352639	0.00167241011080193\\
19.6529368955457	0.00167285937018151\\
19.7113727460011	0.00167613610632297\\
19.7680946578935	0.00166932722432097\\
19.8244863881278	0.00167244432977762\\
19.8842080561415	0.00166478667024375\\
19.9416009980116	0.00167270631320362\\
20.0012809690759	0.00166817992613475\\
20.0584353656071	0.00167353434335823\\
20.1156018833445	0.00166796123665533\\
20.1730122797516	0.00166462349106475\\
20.2306854639101	0.00166588524522777\\
20.289460223292	0.0016607871294983\\
20.3457986202189	0.00166343008707437\\
20.4028909561741	0.00165869754196705\\
20.4621772304595	0.00164894753302396\\
20.5194862935824	0.00164389467953766\\
20.5773723261225	0.00163607445538242\\
20.6350038133315	0.00162523091200794\\
20.6915482707645	0.00162128742337358\\
20.7482915159799	0.00161993783344859\\
20.8059108819826	0.00162038048606553\\
20.8636883085148	0.0016129271446757\\
20.9237411278831	0.00160888517407003\\
20.9811495848972	0.00160132111763375\\
21.0378724664861	0.00159620812557486\\
21.0950801963248	0.00158602868306847\\
21.1525987138915	0.00159083146290944\\
21.2100546860341	0.00158845873334111\\
21.2673448400752	0.00156825212325207\\
21.3259091753168	0.00156330554750806\\
21.3834238140975	0.00155925712627364\\
21.4408502104969	0.00155703607222708\\
21.4984288492466	0.0015627448721334\\
21.5560613061521	0.00156186102333331\\
21.6145601868799	0.00155088709822806\\
21.6716079167962	0.00155790203000358\\
21.7283075256691	0.00155493700699134\\
21.784968346682	0.00155453297426927\\
21.8435797122038	0.00155405994678265\\
21.9068208936626	0.00155414084982394\\
21.9669105614979	0.00155481764470705\\
22.0245425335551	0.0015591871655171\\
22.0816634755571	0.00156769458243053\\
22.1377502362423	0.00156257607724748\\
22.1947029359016	0.00156428646654619\\
22.2536983012372	0.00156255568648938\\
22.3110592431228	0.00155380481993546\\
22.3681137609145	0.00154980360355471\\
22.42521433929	0.00154336496233434\\
22.4825093418137	0.00154339910179948\\
22.5400181624154	0.00154280829198841\\
22.5970377711332	0.00154352694457833\\
22.6537446527299	0.00153727465775009\\
22.7126154120653	0.00153875925156197\\
22.769584596565	0.00154249209796258\\
22.8268776596957	0.00153723622398164\\
22.8869057518033	0.00153852533326128\\
22.9421828159114	0.00153653160975256\\
22.9975136981752	0.00153973417868193\\
23.0516736719158	0.00152617841548635\\
23.1079834627959	0.00152087223786256\\
23.1633914359314	0.00151641266373404\\
23.2190524998533	0.0014980275604859\\
23.2732245948002	0.00149476259763527\\
23.3309545062039	0.00149272364890252\\
23.3879687815909	0.00149227591175095\\
23.4438698453964	0.00148842040096965\\
23.4953684870941	0.00147873820430027\\
23.5480695524511	0.00147875643026893\\
23.6018338900199	0.0014766245527244\\
23.6559904698228	0.00147628992428757\\
23.7106333524202	0.00147142507230068\\
23.7646774474291	0.00145674749030606\\
23.819437663303	0.00146031777186858\\
23.8755181209609	0.00145552219145043\\
23.9368247579031	0.00145849157021935\\
23.9928518822536	0.00145025625829115\\
24.0624736666794	0.00144108394569359\\
24.1291170283069	0.00143311075073324\\
24.1940037847254	0.00143538566436574\\
24.2564997544244	0.00143550253141266\\
24.3184701486205	0.00143858561040479\\
24.3796099977648	0.0014319156044356\\
24.4400497260365	0.00143475389013708\\
24.5001524847746	0.00143250636004552\\
24.558949547176	0.00143636514585683\\
24.6178367913519	0.00143697023261271\\
24.6770643989991	0.0014332947329774\\
24.7351157647924	0.00142661162545134\\
24.7930158579317	0.00142119957539218\\
24.8504800724945	0.00142277959481705\\
24.9108499826182	0.00142519346747772\\
24.9682603790253	0.00142741232010944\\
25.0259893207324	0.00143022521616296\\
25.0842094137166	0.00143283793811884\\
25.1412988405824	0.00142699999028241\\
25.1994816002513	0.0014264918948681\\
25.2573938145969	0.0014278782818985\\
25.3174039673193	0.00142962227343219\\
25.3743595760681	0.00143328622318541\\
25.4315052453308	0.00143198094627091\\
25.4893941869604	0.00142229321608637\\
25.5465946440753	0.00142087002197541\\
25.6055633427572	0.00142181080952466\\
25.6643967687773	0.00141592424101583\\
25.7239371035456	0.00140969877420682\\
25.7816388937508	0.00141277074024969\\
25.8439297726401	0.0014101741576747\\
25.9067651361139	0.00140732603319266\\
25.9634734722553	0.00141094340429941\\
26.0234559886274	0.00141158214799272\\
26.0804557185669	0.00140729308453298\\
26.1372746001093	0.00140308196460188\\
26.1948508146178	0.00140900821879356\\
26.2528551501308	0.00140703182557416\\
26.3100570617905	0.00140271789160008\\
26.3696516995628	0.00140551446383911\\
26.4270591868804	0.00140630080128008\\
26.4833297050523	0.00140534186303671\\
26.5403488289218	0.00140820050443165\\
26.5974867406125	0.00141032266708508\\
26.6546188341242	0.00139880020198471\\
26.7110478976737	0.00140292139268678\\
26.7695991420125	0.00140628079452913\\
26.8288635981267	0.00140876195041758\\
26.8891995688729	0.00140986503533427\\
26.9457062081424	0.00140339727471431\\
27.0035233922311	0.00139508202180927\\
27.060710273595	0.00139367794135205\\
27.1170753371756	0.0013895546344599\\
27.1744217336137	0.00138396273997216\\
27.2322049783249	0.00137114453619089\\
27.2915853131708	0.00135564777820487\\
27.3458446808026	0.00135806390254805\\
27.3989510792964	0.00135899452969172\\
27.4534072953177	0.00135832573226499\\
27.5084938140636	0.001353818297667\\
27.5634183934941	0.00135692165625284\\
27.6181931548154	0.00135874454246088\\
27.6731206433354	0.00135618050417309\\
27.7281688590696	0.00135860810170952\\
27.78279428713	0.0013549225029137\\
27.8364461399049	0.00135359404834506\\
27.8910274467746	0.0013571078906597\\
27.9453847537528	0.00134975818240253\\
28.0001090908562	0.00134972144110763\\
28.0555127003575	0.00134798163461939\\
28.1095664923314	0.00135154213069376\\
28.1639877992786	0.00135945492577606\\
28.219123772546	0.00135332234460515\\
28.2737026551745	0.00135082808681389\\
28.3294970523651	0.00134572734643396\\
28.3889122962849	0.00134021789161052\\
28.4574906872772	0.00133926920315009\\
28.5244870184305	0.00133449946011897\\
28.5879298967613	0.00133267354709439\\
28.6514217447652	0.00133478129620885\\
28.7079293537312	0.00133407026072202\\
28.7616679943428	0.00133951965447652\\
28.8160922103795	0.00133070018147672\\
28.8711438200515	0.00132649050719337\\
28.93025748836	0.00133005562648716\\
28.9873983091402	0.0013220503962515\\
29.0460959776504	0.00131763463756298\\
29.1026118290367	0.00131239563471453\\
29.1597114377157	0.00131694697548266\\
29.2127446241238	0.00132127942967024\\
29.2646437504758	0.0013179135865103\\
29.3179455428143	0.00130873378229535\\
29.3719605469282	0.00131038706153978\\
29.4268667021252	0.00130730203726832\\
29.4815246150184	0.00129761611400334\\
29.5365728307526	0.0012966280662176\\
29.591046986159	0.00129786819154489\\
29.6454712021958	0.00130231123394275\\
29.7015860840795	0.00129928400335525\\
29.7597654498107	0.00130353425471861\\
29.817286876467	0.00130551230943292\\
29.8722938800999	0.00130478394772072\\
29.9408053620338	0.00130808280538615\\
30.0080513900357	0.0013039084910961\\
30.073906388409	0.00129974314518194\\
30.1364775095867	0.0013017854523118\\
30.1982893584052	0.00130111232375027\\
30.25936811667	0.00130306386224046\\
30.3219503893574	0.00130140977743542\\
30.3874708424384	0.00130369005786011\\
30.446815783362	0.00130299613926815\\
30.5085258140481	0.0012999975499255\\
30.5673243309943	0.00129537666946094\\
30.6262886660419	0.00129719484193902\\
30.6845538499133	0.00129414852241765\\
30.743768851506	0.00129625254993269\\
30.8014367023337	0.00130078104848104\\
30.8609096431953	0.00129316670388514\\
30.9202400386715	0.00129360175064449\\
30.9776698290086	0.00129319988323708\\
31.0348043467615	0.00130065916196736\\
31.0917681979306	0.00130379341534957\\
31.1474985951522	0.00130451296537882\\
31.2041274161806	0.00130002997084291\\
31.2617792670161	0.00130392612180692\\
31.3187663909011	0.00130466505100069\\
31.3773913321739	0.00129979078133944\\
31.4346383347208	0.00130450097947509\\
31.4909355195464	0.00130572222517388\\
31.5489442186937	0.00129792250942605\\
31.6063027363381	0.00129672652558733\\
31.6632782238651	0.00129361602863773\\
31.7212476503042	0.00128973565977818\\
31.7789140465871	0.00128323121709001\\
31.8365435944031	0.00128346029375262\\
31.8972713225351	0.00129127912097069\\
31.955655779076	0.00129120617923327\\
32.0191364755702	0.00129033831262765\\
32.0767456597597	0.00128160928150254\\
32.1335446625238	0.00128496211038585\\
32.1905763924478	0.00128535563099303\\
32.2470665468768	0.00128736986737986\\
32.3037613072672	0.00128529380418631\\
32.3613719460015	0.00127971895584572\\
32.4183804032095	0.00127591594216167\\
32.4748817091483	0.00128313421480576\\
32.5312336818261	0.00127500332328934\\
32.5878338968078	0.00126941686363462\\
32.6456961717837	0.00127485536396101\\
32.7023152958471	0.001274215277251\\
32.7595157529621	0.00127588148870113\\
32.8183908759317	0.00127845232050435\\
32.8766182416396	0.00127619451275361\\
32.9366492428367	0.00127698993707862\\
32.9942783058045	0.00127202767933941\\
33.052275853442	0.00127104169827279\\
33.1098384921995	0.00126742452334865\\
33.1665584646989	0.00126894692733731\\
33.2243523760716	0.00126630879913719\\
33.2814403483926	0.00126282771218592\\
33.3396987443885	0.00126194478353075\\
33.3979808979487	0.00125805831877604\\
33.4555600215467	0.00125903443252843\\
33.5126935696031	0.00125928557814551\\
33.569928935792	0.00125413178100124\\
33.6261742418549	0.00124747013828619\\
33.6826770023384	0.00124718124562199\\
33.745937092879	0.00124347269287217\\
33.8051613065885	0.00124167470704673\\
33.8644621263214	0.00124118325409891\\
33.926596399226	0.00123668407402386\\
33.984094068318	0.00123155817026379\\
34.0414889495811	0.00122927831989086\\
34.0990128004786	0.00123428487337838\\
34.1561448939904	0.00123108871886512\\
34.213406926833	0.00123052802197496\\
34.2698442328028	0.0012340728467896\\
34.3258015390053	0.00123928409757313\\
34.38346745044	0.00123562636351248\\
34.4401389381145	0.00123260764869916\\
34.498198546328	0.00123377311681333\\
34.5503076119721	0.00124188887059319\\
34.6040001919999	0.00123983316812836\\
34.657200166206	0.00123241072077762\\
34.7140689871181	0.00122857868243654\\
34.7686866576065	0.00123071658455192\\
34.8256505087755	0.00122639017312839\\
34.8822497540607	0.00122876512891054\\
34.9392223324983	0.00122908613971026\\
34.9968043651858	0.0012302292053361\\
35.0509250662181	0.0012308700831932\\
35.1028314652938	0.00123374378643938\\
35.1555815003241	0.0012330458452705\\
35.2082956565839	0.00122972060999136\\
35.2626112666127	0.00123706529284295\\
35.3167789979253	0.00123674356195232\\
35.3721685468274	0.00123128701694198\\
35.4271459747171	0.00123252568438632\\
35.4822160086225	0.00123054652550788\\
35.5376506484118	0.00123028640508071\\
35.5948641964295	0.00122827018927988\\
35.6511143509749	0.00122389402544349\\
35.705776142654	0.00122937402735233\\
35.7703598689164	0.00122593811385469\\
35.8416568040452	0.0012218043791531\\
35.9118870730245	0.00121649150466681\\
35.9761784357923	0.00121184590874121\\
36.0392024052352	0.00120945215938835\\
36.1006569208936	0.00120948732178086\\
36.1610908309863	0.00120985252569389\\
36.2206127415211	0.00120785854792938\\
36.2796643492537	0.00120485697060542\\
36.3384905025501	0.00119996226359452\\
36.4042659858104	0.00120271701741908\\
36.4621966243895	0.00120028119604189\\
36.5185602334253	0.00120389618112285\\
36.576365781156	0.00120025078245561\\
36.6347405407319	0.00120650772365086\\
36.6914973616982	0.00120381512985445\\
36.7481761220964	0.00120145522852232\\
36.8052587610867	0.00120400945624035\\
36.8625445514935	0.00119912942233537\\
36.9228330071113	0.0012014486313448\\
36.9803297065068	0.00120417653697233\\
37.039163132527	0.00121066976434548\\
37.0974060133789	0.0012093424750345\\
37.1538074405782	0.00121131377602908\\
37.2101152920653	0.00121210549138274\\
37.266773688837	0.00121544106421608\\
37.3230941463786	0.00121384516372847\\
37.3808987244127	0.00121121048298959\\
37.4378984543523	0.00120241397148847\\
37.4954620628063	0.00120485640604525\\
37.558276092957	0.00120611304345868\\
37.6177538823011	0.00120078747779928\\
37.6764937326091	0.00119823552277568\\
37.7340117653276	0.00119971572687902\\
37.791240343641	0.00119624812030477\\
37.8492054064459	0.00119168944090622\\
37.9083525292836	0.00118487536202994\\
37.9643738354551	0.0011825511593137\\
38.0235757461451	0.00118118370075293\\
38.0804625064424	0.00118298230416384\\
38.1381337512079	0.0011789022175766\\
38.1951315417544	0.00117932587342317\\
38.2516076355842	0.00118104514585191\\
38.3078834870868	0.00117918965809371\\
38.3652662471436	0.00117969553969892\\
38.4231711887655	0.00118664859487177\\
38.4799827975841	0.0011862862301455\\
38.5366445882935	0.00117814090087347\\
38.5938469848015	0.00117478617640798\\
38.6512491387883	0.00118011302346753\\
38.7091880197876	0.00117379074182631\\
38.766554295004	0.00117366107682207\\
38.8241596004075	0.00117695020145815\\
38.8818609057644	0.00118134684211737\\
38.9405023318777	0.00118032958343107\\
38.9973687285485	0.00117970910020582\\
39.0541609434371	0.00118228836624802\\
39.1105395827687	0.00118327077151475\\
39.1672493734549	0.00117904221026828\\
39.2247140728659	0.00117783079730709\\
39.2826771962777	0.00117949506565696\\
39.3410136528419	0.00117772219133612\\
39.4023789564223	0.00118039184928118\\
39.4594354136071	0.00118084977467322\\
39.5161767194295	0.00118188202291502\\
39.5721636013752	0.00118321998595098\\
39.6294644220779	0.00118151504455141\\
39.6865165156284	0.00118324737865955\\
39.7486105461282	0.0011815768111397\\
39.8055889427448	0.00118028505580038\\
39.8643569142512	0.00118013491488736\\
39.9246831880324	0.00118181804032783\\
39.9845517650658	0.00118323825628974\\
40.0426647065868	0.00118282228048385\\
40.0995912244406	0.00118052443196584\\
40.1638122842122	0.00118338124910345\\
40.2265938295303	0.00118361812285077\\
40.2850471345226	0.00118653492675941\\
40.3466209228505	0.00119469636963079\\
40.4083052565793	0.00119203316811209\\
40.4721975892375	0.00119209334270748\\
40.537732587766	0.00119344756657814\\
40.6034237074309	0.00119772533383416\\
40.6694227057344	0.00119881318257847\\
40.7346129771573	0.001200397022564\\
40.7887234963765	0.00120005682049229\\
40.8418284403256	0.00119613450474906\\
40.8989508368723	0.00119559501253854\\
40.9537813557424	0.00119278928812616\\
41.0106060554637	0.00118678581555316\\
41.0667994827639	0.00118507397343785\\
41.1230021221808	0.0011839002382798\\
41.1805536094286	0.00118283914632138\\
41.2393812172697	0.00118263538056818\\
41.2934161001619	0.00118196629679062\\
41.3619101275587	0.0011771169977209\\
41.4292274282534	0.00117398558107786\\
41.4945117602367	0.00116547772782593\\
41.558400214109	0.00116475341436905\\
41.6201020023748	0.001164748173934\\
41.6824719115288	0.00116253310530373\\
41.7436442455058	0.0011636513229427\\
41.8016965809956	0.0011622909518545\\
41.8606400675685	0.00116122089742355\\
41.9233561583728	0.00116418750944765\\
41.9831801293672	0.00116228356465886\\
42.0426899186958	0.001159416065005\\
42.1017066173544	0.00115651909240824\\
42.1590622259092	0.00115829493866113\\
42.2170161372043	0.00115590701601497\\
42.2744158669499	0.00114927631941376\\
42.331114021278	0.00114725331874575\\
42.3850470860378	0.00114645951850446\\
42.4401660896164	0.00114311053665489\\
42.4952574568449	0.00114453955077566\\
42.5499934303062	0.00114186574571213\\
42.604809888577	0.0011441814505449\\
42.6598377406847	0.00114345260721367\\
42.7145208656869	0.00114045610411024\\
42.7695012026661	0.00114149758915598\\
42.8246696607662	0.00113661520106108\\
42.876979938434	0.00113961181930961\\
42.9343753045453	0.00113521213966213\\
42.9889968538197	0.00113696953604921\\
43.0441318573906	0.00113707754415256\\
43.0991383761753	0.00112948682075831\\
43.1539116829519	0.00112921047368159\\
43.2082883838602	0.00112644111299491\\
43.2633875086606	0.00112900064914059\\
43.3198277237199	0.00112353794223289\\
43.3760138782963	0.00112094627251439\\
43.4461946927541	0.00111712922077861\\
43.5121098123104	0.00111914288266155\\
43.5766901446351	0.00111959760627748\\
43.6400695078451	0.00112298531530161\\
43.701095902499	0.00112236299208388\\
43.7629562361424	0.00112134528953751\\
43.8221542680464	0.00112537689242035\\
43.8837319351603	0.00112541269593326\\
43.9465871774123	0.0011281105721958\\
44.0056654517986	0.00113200587229961\\
44.0659451801478	0.00113104533069187\\
44.1238341217774	0.00112879112862992\\
44.1829579718992	0.00112868898965792\\
44.2404430349367	0.0011291065624566\\
44.2988066430028	0.0011234605236343\\
44.3584022504716	0.00112272813267207\\
44.4209927655793	0.00112781311338784\\
44.4899682472881	0.00113005924012118\\
44.5498731879403	0.00113316414885994\\
44.6089495229336	0.00112900476806078\\
44.6678508277087	0.001126638176112\\
44.7266963749351	0.00112814991908264\\
44.7844660438953	0.00112431669020237\\
44.8448524388594	0.00112074878023365\\
44.9184073122874	0.00111697035117378\\
44.9855951584993	0.00111407330531061\\
45.0551796096099	0.00111509311500613\\
45.1244280608834	0.00111410419436001\\
45.1950651175442	0.00111538540622201\\
45.260369813154	0.00111369987678424\\
45.3404648046231	0.00111291342754663\\
45.4173588279472	0.00111414396696488\\
45.4877815816817	0.00111059732050738\\
45.5500394908899	0.00111018930286028\\
45.6099075830751	0.0011087853370905\\
45.6687550696945	0.00110715096861622\\
45.7282861923461	0.00111066681775598\\
45.7878434968032	0.00110738754552274\\
45.849487103279	0.00110702896615229\\
45.9135612540309	0.00110303487197008\\
45.9742991639762	0.00110218723710343\\
46.0329570749299	0.00110120532062787\\
46.0903398349868	0.00110409884737994\\
46.1470132620542	0.00110188040324946\\
46.2047111734734	0.00109571046810839\\
46.2628978119283	0.00109267398788523\\
46.3219809347971	0.00109323728185902\\
46.379788906769	0.00109620638676836\\
46.4379430603912	0.001093483687415\\
46.4945660632407	0.00109047331176182\\
46.5512084600201	0.0010895754590154\\
46.6081378869634	0.0010884863722691\\
46.6650450108873	0.00109257097081922\\
46.7215535895498	0.00109177992393572\\
46.7774488351763	0.0010902502969841\\
46.8293290524465	0.00108922336062961\\
46.8824834509171	0.00108634356856491\\
46.939802211005	0.00108640317700227\\
46.9944964875169	0.0010882244650462\\
47.054312216091	0.00108681663712423\\
47.109441401483	0.00108811466779231\\
47.1652057380821	0.00109228871087386\\
47.2225448617964	0.00109088844657371\\
47.2814369544548	0.00109273099602868\\
47.3356080797052	0.00109177267461349\\
47.3951537478042	0.00108697138349166\\
47.4504986906673	0.0010866766122188\\
47.5037059375971	0.00108668199399135\\
47.5576477296253	0.00108622134009202\\
47.6127793392585	0.00108419299579599\\
47.667241858307	0.00108446859725681\\
47.721672377371	0.0010862203385318\\
47.7767380476422	0.00108271122821988\\
47.8320432329487	0.00107937818462518\\
47.8894773869201	0.00107685522962669\\
47.9455903294107	0.00107233315775764\\
48.014267629446	0.00107117293488153\\
48.0807417790343	0.00107275006589615\\
48.1455679294216	0.00106741814804284\\
48.2095998983758	0.00107197066746609\\
48.2713288381436	0.00107215348270865\\
48.3320638389994	0.00106858045878902\\
48.4057738638672	0.00106676116139856\\
48.4651648653746	0.00106587251358817\\
48.5241282307257	0.00106213914010696\\
48.5822256571027	0.00106111220459152\\
48.6406697499783	0.00106047142974289\\
48.6990091156319	0.00106419245875368\\
48.755874057758	0.00106066081462407\\
48.8117620306608	0.00106043180878796\\
48.869426972399	0.00106259000753981\\
48.9304979730919	0.00106050147640134\\
48.9878981876857	0.00105775929707036\\
49.0450205842324	0.00105341895377395\\
49.1037754648361	0.00105176263707654\\
49.1607601644799	0.0010555436890354\\
49.2183247426304	0.00105316856910692\\
49.2751014423751	0.0010504106557984\\
49.3318044451857	0.00105029106099482\\
49.3935023546655	0.00104729338974255\\
49.452167538343	0.00104512053226179\\
49.5100782981439	0.00104790295645121\\
49.5687459060626	0.00105077289623649\\
49.6303289065072	0.00105330694144403\\
49.6940714210563	0.0010517915790345\\
49.7528738167885	0.00105130327474189\\
49.8105188797484	0.00105006759678177\\
49.8683491547398	0.00104665721504203\\
49.9289450041479	0.00105270619141376\\
49.9865347944074	0.00104828479530868\\
50.0446937965121	0.00104690030654815\\
50.1015582537899	0.00104564211643068\\
50.1590253774422	0.00104612326278301\\
50.2154253500968	0.0010423826247241\\
50.2718296863856	0.00104138227387318\\
50.3280909924407	0.00104315431872599\\
50.3873704788507	0.00104539395494989\\
50.4527028108108	0.00104533169581903\\
50.5159498104486	0.0010461974849196\\
50.5788743860003	0.00104448047043289\\
50.6453305962033	0.00104747500539696\\
50.7106934736032	0.00104324076542793\\
50.7783113802127	0.00104245299048784\\
50.8444815299483	0.00104309952652905\\
50.909758589208	0.00104553874480723\\
50.9801954035416	0.0010427437390615\\
51.0467010682661	0.00103872648119663\\
51.1177046702038	0.00104520573023267\\
51.1880076664205	0.00104554993938121\\
51.2530374530727	0.00104615210124444\\
51.3165293010767	0.00104328969741791\\
51.3826257538784	0.00103551435863238\\
51.4524472957831	0.00103332822560485\\
51.5192356270373	0.00102886932736843\\
51.5851434738698	0.00102647994992893\\
51.6580568930633	0.00102679205371402\\
51.7282706772021	0.00102569031314296\\
51.8014730659525	0.00102151831288394\\
51.8691476998072	0.00102391680091237\\
51.9379864543096	0.00102518060408483\\
52.0052310277668	0.00102688653530578\\
52.0729444494815	0.00102857763538145\\
52.141103931586	0.00102492116283142\\
52.2123465637108	0.00102535111259147\\
52.2822893176779	0.00102444655392577\\
52.3485564370635	0.00102217554283872\\
52.4135333752565	0.0010224541201013\\
52.4743895881747	0.00101886870009664\\
52.5413849496315	0.00101572084236891\\
52.6040229798676	0.00101412729537255\\
52.6697271904353	0.0010158431635981\\
52.7335036443619	0.00101413877626331\\
52.802992095519	0.00101397602253732\\
52.8726720617348	0.00101472322444609\\
52.9376582120445	0.00101134953847898\\
52.9975209708989	0.00100665126527434\\
53.0597250619515	0.00100466204898641\\
53.1235053946641	0.00100422821087123\\
53.186411061134	0.00100622127319841\\
53.2575441175544	0.00100739075429511\\
53.323776327866	0.00100231988421193\\
53.3962475654557	0.00100143231538215\\
53.467584258141	0.000998418368881791\\
53.5481645827081	0.000999424634977107\\
53.6255308482275	0.000999843392229343\\
53.6956302081793	0.000997176200281576\\
53.7783782892711	0.00099473574603118\\
53.8453431052882	0.000993287213399554\\
53.9140591931834	0.000993693880780125\\
53.9816819482754	0.000992681932061386\\
54.0492649458109	0.000993236623109762\\
54.1142898839807	0.000993064642774003\\
54.1803800337551	0.000993245733076254\\
54.2469463045109	0.000988711660352004\\
54.3124992424246	0.000988682569285716\\
54.3833607838251	0.000986953733070779\\
54.4476157829742	0.000989225070769248\\
54.5130121149032	0.000986574188456057\\
54.5753277210532	0.000986625949235655\\
54.6363856308433	0.000982200874709899\\
54.695109481159	0.000985222529371228\\
54.7545431493124	0.000983066220836908\\
54.8116461519291	0.000984285278712156\\
54.8705639415448	0.000984803642554684\\
54.9436446333844	0.00098415038339333\\
55.0130957512263	0.000988828115347975\\
55.0801551126521	0.000991521467097219\\
55.1427441732149	0.000988619932554423\\
55.2001511756843	0.000986234344593912\\
55.2613007217936	0.000988097548909255\\
55.3221157226106	0.000989702464009663\\
55.3825729054192	0.00099066427582053\\
55.4421888765145	0.000990385965874003\\
55.5015556356094	0.000991449091912265\\
55.5601044557069	0.000988403400975942\\
55.6188152151199	0.000993255766070859\\
55.6784365195459	0.000992847697254927\\
55.7359744310427	0.000990495512190439\\
55.7925489490672	0.000989704074771022\\
55.8494342548198	0.000990677896079404\\
55.9110851340193	0.000990668038236552\\
55.9685716516016	0.00098576127916755\\
56.0259330783355	0.000986811853688528\\
56.0846385044177	0.000979259458050864\\
56.1417429615792	0.000976034991855671\\
56.1999310545789	0.00097607396424768\\
56.2574355115464	0.000973871665210677\\
56.3152880895573	0.000974354370883532\\
56.3719925469127	0.000973290454579545\\
56.4287639133266	0.000968915359814159\\
56.4849864315217	0.000967576819229757\\
56.5437975545224	0.000969183246674304\\
56.6008389814114	0.000972007625953976\\
56.6596816195483	0.000973019483749951\\
56.7175763793569	0.000971987668077615\\
56.7755123512667	0.000972357145951765\\
56.832474747891	0.00097093212051682\\
56.8916892646355	0.000972221731675361\\
56.9537159012287	0.000971023667286018\\
57.0138521144959	0.000970638521019496\\
57.0728843282985	0.000969882092392105\\
57.1296319371482	0.000972083339749655\\
57.1861919097251	0.000974540427881417\\
57.2442204876507	0.00097189173398521\\
57.3051368217518	0.000971342371849274\\
57.3583237050552	0.000975017632718999\\
57.4114436793	0.000974253672648757\\
57.4648400170473	0.000975475890062019\\
57.5196947783298	0.000974437365462476\\
57.5739749944364	0.000970317929574377\\
57.628092301531	0.000969694905855017\\
57.6855235464128	0.000968984744131812\\
57.7406270348475	0.000966215811568942\\
57.7965489471278	0.000964661062887212\\
57.849512315388	0.000964149440993032\\
57.9102531344227	0.000964445155793277\\
57.9671093492803	0.000964923490142795\\
58.0219524742049	0.000967695975934456\\
58.0766903870592	0.000964729488659521\\
58.1311650273139	0.000964719164828651\\
58.1853584555838	0.000962390289308175\\
58.240315519847	0.000963377164600965\\
58.2979135525268	0.000961608103915432\\
58.351783587014	0.00096056321100901\\
58.4182577366023	0.00096151807851841\\
58.4850916435919	0.000957427937961585\\
};
\addlegendentry{PSAEM, N = 1000}

\addplot [color=white!50!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.00719563287484467	0.252847116815016\\
0.0135524782775863	0.0721805897696132\\
0.0203418083191232	0.0288769723602164\\
0.0265633810601789	0.0264942119692961\\
0.0328053174277249	0.0265830062579862\\
0.0390036174527915	0.0242828719963165\\
0.0451083417656525	0.0228427327145979\\
0.0512988842187228	0.0222729989291724\\
0.0585677291792828	0.0217627349488608\\
0.064830514021569	0.0208310567179757\\
0.071085056443609	0.0204300803713314\\
0.0772610534491862	0.0200461733941945\\
0.0835587473654558	0.0196461589232225\\
0.0897405625500303	0.0191604266899496\\
0.0960799534157802	0.0187589272262869\\
0.102374253394301	0.0185157212421322\\
0.108396068656452	0.0182576237153206\\
0.114387338478866	0.0180141298709521\\
0.120404790106768	0.017892938793186\\
0.12642272658292	0.0177486718238416\\
0.132523572109783	0.0175052375529926\\
0.138519205566446	0.0173241736080776\\
0.144686475303527	0.0171749063924314\\
0.150749502666908	0.0170770441752341\\
0.156807681547791	0.0169030159989183\\
0.162898830109658	0.0167610399686853\\
0.168859069644087	0.0166508102013721\\
0.174883793995736	0.016535720153099\\
0.180911912285133	0.0164533264500193\\
0.186893000294303	0.0164053807817418\\
0.193019057930154	0.0162800836212197\\
0.199019539869314	0.0161737068212338\\
0.205080627839696	0.0160255001448039\\
0.211153352168072	0.0158994827531069\\
0.217259531025682	0.0158322251709352\\
0.223500012848479	0.0157750432393336\\
0.22966679773731	0.0157331058406704\\
0.23583697656389	0.0156595345058998\\
0.242504609694735	0.0155704588250858\\
0.2487067885058	0.0155094072915769\\
0.254987512733327	0.0154446158564186\\
0.261388479326798	0.0153544433506219\\
0.268038173072401	0.0152785275114654\\
0.274338291229919	0.0152097149362409\\
0.280539500344485	0.0152355908302173\\
0.286658285256589	0.0152372126839439\\
0.292835251958666	0.0152584862411965\\
0.299016097446741	0.0152488854813485\\
0.305322518631506	0.0152278994849213\\
0.311497545940584	0.0151879933263708\\
0.317592573288449	0.015132744778958\\
0.323728812737545	0.0150927059904299\\
0.329986264249084	0.0150398662765299\\
0.336146746110669	0.0149773724096718\\
0.342277167380767	0.0149151414293404\\
0.348470618923336	0.0148732032802965\\
0.354673282582651	0.0148230648669785\\
0.360811946272996	0.014741745108051\\
0.366959822080086	0.0146830570727785\\
0.37312127363817	0.0146270788331581\\
0.379308907001742	0.0145625228621565\\
0.385385510116116	0.014515003609009\\
0.391587688927181	0.0144879841053934\\
0.39795035250892	0.0144593825671398\\
0.404008046541553	0.0144132356817102\\
0.410318346512317	0.0143735689856964\\
0.416420161735679	0.0143259831623637\\
0.422563673908522	0.0142825641499962\\
0.428539428586944	0.0142267516480784\\
0.434581607475584	0.0141683087968583\\
0.44063348332922	0.0141220796330098\\
0.44663445011663	0.0140847559893838\\
0.452658689620029	0.0140587876080134\\
0.458584504928725	0.0140451644460314\\
0.464501592968925	0.0140479238207706\\
0.470590802137793	0.014035737453852\\
0.476709587049897	0.0140203625686389\\
0.482708129596058	0.0139995631928828\\
0.488722672134462	0.013966242661007\\
0.494882184299547	0.0139340394288282\\
0.500839999592728	0.013904817763495\\
0.5068142997264	0.013878812601253\\
0.512785205922324	0.0138517487182476\\
0.518817687845969	0.0138265308175269\\
0.524918048524583	0.0138139965672273\\
0.530949560751728	0.0137934007968245\\
0.53694616390489	0.0137770296733968\\
0.542955857960796	0.0137599594777871\\
0.548933552032217	0.0137403672953905\\
0.555002882422845	0.0137282167295224\\
0.561027606774494	0.0137176053700727\\
0.56707948262813	0.0137280056692118\\
0.573109055462276	0.0137434347955514\\
0.579068810148456	0.013751293418716\\
0.585105170858099	0.0137707531424892\\
0.591124077030751	0.0137953010450885\\
0.597151710471898	0.0138125929874003\\
0.603167707555051	0.0138405740185275\\
0.609140068295724	0.0138588487079102\\
0.615357762250782	0.013871561434114\\
0.621606971342075	0.0138884411403231\\
0.627608422977734	0.0139095723200341\\
0.634196056147367	0.013932279118515\\
0.640361386491449	0.013949031415361\\
0.646453504749816	0.0139742984020621\\
0.652435562455485	0.0139905083641002\\
0.658618347336559	0.014000158229419\\
0.66466004137695	0.0140142432381023\\
0.670666826343357	0.0140338898744208\\
0.67670367190125	0.0140461152949954\\
0.682695426571914	0.0140656077507611\\
0.68876863574854	0.014073254261559\\
0.694799663127436	0.0140744329881111\\
0.700799660218347	0.0140567716341387\\
0.706804990640005	0.0140361525531373\\
0.713128381513512	0.0140198950688227\\
0.720130075088448	0.0140102632975538\\
0.727510435146456	0.0139947139372491\\
0.734342916682222	0.0139818956565213\\
0.740598428800762	0.0139659585090494\\
0.746891759082783	0.0139510011353039\\
0.753142422718825	0.0139372961657851\\
0.759397449989115	0.0139294118582047\\
0.765583143959688	0.013912542038673\\
0.771782898529504	0.0139037327531444\\
0.77789828950386	0.0138870689998064\\
0.784050528945198	0.0138765194658228\\
0.790248344122015	0.013870784986632\\
0.7964078562871	0.0138613798172315\\
0.802520338171957	0.013851788320154\\
0.808691001846787	0.013852521708047\\
0.815144332051233	0.0138577849523096\\
0.821281541196829	0.0138653866564079\\
0.827379962482442	0.013869052403247\\
0.833626262484236	0.013865172905095\\
0.839748926182339	0.013864480812994\\
0.84591571107117	0.0138728524434091\\
0.852004435391789	0.0138733661831656\\
0.857948190085726	0.0138689608917317\\
0.863880308421669	0.0138690908206345\\
0.869951578205295	0.0138643827884612\\
0.875934605607464	0.013864076638091\\
0.881945754208119	0.013858501667023\\
0.887969024015019	0.0138620180655174\\
0.89394526354169	0.0138642707663389\\
0.899977745465335	0.0138542791350455\\
0.906027681925972	0.0138404198327922\\
0.912029133561632	0.0138312015088208\\
0.917995191275059	0.0138283812175783\\
0.924013127751211	0.0138184233454586\\
0.930144518717809	0.0138135990009338\\
0.936136273388473	0.0138094214684081\\
0.942370452184023	0.013798816077118\\
0.948414085617413	0.0137945094827183\\
0.954474688739545	0.0137888419590589\\
0.960413594950984	0.0137859734968482\\
0.966333592080683	0.0137827856776782\\
0.972311286152104	0.0137820925022777\\
0.978369465032987	0.0137776441494083\\
0.984382068178391	0.0137730351288283\\
0.990335034989074	0.0137693532627745\\
0.996362668430221	0.0137693584204035\\
1.00229527161441	0.0137684987934418\\
1.00827490507883	0.0137758894389581\\
1.01422932643427	0.0137807497233264\\
1.02036556588336	0.01377666185827\\
1.02630883572905	0.0137701364701679\\
1.03227731768372	0.013765559409601\\
1.03836652685259	0.013752270946975\\
1.04431513002903	0.0137415499583554\\
1.0502874907697	0.0137339153942368\\
1.0563194878451	0.0137154191950931\\
1.06239075762872	0.0136967504140423\\
1.0683592395834	0.0136851067086924\\
1.07434032759257	0.013667232511968\\
1.08026662774951	0.0136509417903289\\
1.08626420059918	0.0136390094611599\\
1.09274710654686	0.0136262596665698\\
1.09884989146672	0.0136151587032985\\
1.10485910067438	0.0135990467550413\\
1.11087218866803	0.0135837201207264\\
1.11690224635043	0.0135706346856052\\
1.12288915253859	0.0135610675421617\\
1.12889254356725	0.0135582743059958\\
1.1349095103469	0.0135548904402092\\
1.14106708311899	0.0135530644170126\\
1.14725277708956	0.0135550608056791\\
1.15325519842172	0.0135513269035924\\
1.15925616520913	0.0135484525588212\\
1.1653405258955	0.013535360943258\\
1.17145446232511	0.0135158728807159\\
1.17747288364951	0.0135018344351085\\
1.18343457772869	0.0134909240375071\\
1.1894277869441	0.013480341289632\\
1.19536620830729	0.0134726327171073\\
1.20141178113368	0.0134594100224623\\
1.20738511157085	0.0134483097710189\\
1.21335213898078	0.0134389161965558\\
1.2193346815347	0.0134293796610651\\
1.22558631486724	0.0134219616807773\\
1.2327606144191	0.0134165690036095\\
1.23957515656962	0.0134077244571136\\
1.24580691112392	0.0133979619483022\\
1.2519732111645	0.0133842033599874\\
1.25817248088607	0.0133706752076301\\
1.26437611424188	0.0133602432893493\\
1.27074071721662	0.013347581367806\\
1.27714556259609	0.0133360229353569\\
1.28349319588209	0.0133234798511364\\
1.28977295041312	0.0133134546255349\\
1.29591985652371	0.0133091401914155\\
1.30202845962257	0.0133077451484127\\
1.30838724441831	0.0133069138196294\\
1.31455160506589	0.0133115784594486\\
1.32074796569796	0.0133118070206205\\
1.32686190212756	0.0133072956845054\\
1.33305486882188	0.0132942816370051\\
1.33926722944619	0.0132820412970086\\
1.34550528702774	0.0132642329895148\\
1.35164782950408	0.0132425587494096\\
1.35783400832291	0.0132185294395986\\
1.36403812652697	0.0131907531337594\\
1.37017145688657	0.0131611514671914\\
1.37635472661589	0.0131388479932\\
1.38239787520103	0.0131150841051985\\
1.38835569049421	0.0130926559549681\\
1.39432223305589	0.0130750136977999\\
1.40075471478559	0.0130577201327722\\
1.40688028757319	0.0130456062184293\\
1.41310379970725	0.0130332247192622\\
1.41908731195767	0.01302223357398\\
1.42505773330534	0.0130072494737127\\
1.43103397283201	0.0129910500357392\\
1.43692487906673	0.0129781530677369\\
1.4429030579864	0.012973148092599\\
1.4490179641125	0.0129689022084889\\
1.45508099147588	0.0129669994312031\\
1.46111347339953	0.0129621907475791\\
1.46707468263046	0.0129559092829146\\
1.47326958871778	0.0129505565857691\\
1.47935928273489	0.0129423874245919\\
1.48535685558455	0.0129338632928366\\
1.49130351936799	0.0129279386220708\\
1.49742181943185	0.0129180728974053\\
1.50357842250743	0.0129104991426409\\
1.50973793467252	0.0129013623768928\\
1.5159997498183	0.0128960325146266\\
1.52219659529862	0.0128947094503752\\
1.52830956203173	0.0128886015752237\\
1.53438664999435	0.0128837740385297\\
1.54053937428394	0.0128819062602449\\
1.54664846223105	0.0128762428974531\\
1.55281815620938	0.0128653440495582\\
1.55899366836671	0.0128518722828888\\
1.56518566536453	0.0128345984843386\\
1.57129766240113	0.012822739422877\\
1.57742856851948	0.0128081315972387\\
1.58344892923688	0.0127951365226777\\
1.58942080512931	0.0127843177009705\\
1.59541013555872	0.0127756435823218\\
1.60136940539665	0.0127669712441641\\
1.60734855401282	0.0127594521310024\\
1.61336018746173	0.0127514911734668\\
1.61933788153315	0.01274107895745\\
1.62523896958111	0.0127357575194019\\
1.63114102732556	0.0127321373957121\\
1.63706199415176	0.0127306980256169\\
1.64302562762394	0.0127297481075383\\
1.64900186715061	0.0127290248572715\\
1.65499071273178	0.0127218233682397\\
1.66101398253868	0.0127163444183627\\
1.66691749482788	0.012711040260813\\
1.67286221921832	0.0127083210900726\\
1.67874682242578	0.0127092285445155\\
1.68471384983571	0.0127098590130078\\
1.69074002873211	0.0127103721959681\\
1.69693638936417	0.0127095853623349\\
1.70288693193361	0.0127061096482364\\
1.70880305027731	0.0127001343290048\\
1.71477832010748	0.0126932792159088\\
1.72082631717512	0.0126884646647076\\
1.72683698092752	0.012681865717204\\
1.73278800834521	0.0126756608630325\\
1.73880158118711	0.0126696002085142\\
1.74478751767878	0.0126618354537573\\
1.7507574541782	0.0126562171793967\\
1.75672302704338	0.0126495195291741\\
1.762800115006	0.0126445016826063\\
1.76875550605794	0.0126412188045781\\
1.77478653343683	0.0126381536398715\\
1.78087622745395	0.0126388185792193\\
1.78685537607012	0.0126367093173843\\
1.79287767618052	0.0126312524415423\\
1.79880737027521	0.0126317984606297\\
1.80487767036234	0.0126329497079055\\
1.81093197045723	0.0126353148625811\\
1.81691063422515	0.0126337894010586\\
1.82286505558058	0.0126408252336065\\
1.82884711328625	0.0126507282952174\\
1.83498965576259	0.0126536035626785\\
1.84144734960129	0.0126522613712856\\
1.84763740720611	0.0126489198416449\\
1.85376055575246	0.0126432923942096\\
1.85980612857885	0.0126334412421054\\
1.86593267106295	0.0126260558161807\\
1.87193945602935	0.0126180227094178\\
1.87792878645877	0.0126063510092378\\
1.88390841992319	0.012597909000636\\
1.89020417444646	0.0125871022454042\\
1.89623471697711	0.0125783876602531\\
1.90225410799801	0.0125728429510109\\
1.90826186266092	0.0125678862290572\\
1.91423276885684	0.0125629119168564\\
1.92018282657802	0.0125601990620775\\
1.92620561153667	0.0125567337241025\\
1.93216439652635	0.012551565974686\\
1.9383001511272	0.0125480319302086\\
1.94426136035813	0.0125397387719254\\
1.9502385695813	0.0125310088789864\\
1.95627396059444	0.0125242755534068\\
1.96226377587211	0.0125142411217601\\
1.96829140931326	0.0125030655502578\\
1.97427686095667	0.0124915233622922\\
1.98021722171286	0.0124779514939195\\
1.98612364309157	0.0124654000420982\\
1.99209309474274	0.0124557109544409\\
1.99807709184141	0.0124489851503704\\
2.00409599801406	0.0124404367578659\\
2.0100290860465	0.0124343261711208\\
2.0160669013009	0.0124309989400513\\
2.02210083776929	0.0124256466647346\\
2.02809841061895	0.0124183168011597\\
2.0341192561846	0.0124072626819127\\
2.04007658662953	0.0123981892516053\\
2.04615609883341	0.0123865990206997\\
2.05214494441457	0.0123752073414795\\
2.05812845666499	0.0123658515164381\\
2.06415512040964	0.0123519891601341\\
2.07013475387406	0.0123403492603922\\
2.07609984189099	0.0123314686398953\\
2.08204892991567	0.0123212015180025\\
2.08803341186259	0.0123085262352891\\
2.09405765136599	0.0122966605353897\\
2.10004455755415	0.012282965026306\\
2.1060780091743	0.0122689138427021\\
2.11205182445972	0.0122581421859706\\
2.11803824579964	0.0122463195441454\\
2.12397860655583	0.0122338764002207\\
2.13013278539016	0.0122219104361106\\
2.13614102490132	0.0122119481695381\\
2.1423073249419	0.0122038624343745\\
2.14832429172156	0.0121958848187568\\
2.15430634942722	0.0121872865190921\\
2.16024816472816	0.0121780412317775\\
2.16620791941434	0.0121705962064336\\
2.17216670440402	0.0121615696890341\\
2.17808767123022	0.0121502225733775\\
2.18399942593967	0.0121429706761713\\
2.19006148360655	0.0121367136056417\\
2.19603869282972	0.0121289227729632\\
2.2020042656949	0.0121236972500715\\
2.20799020218657	0.0121192530792839\\
2.21403238107521	0.0121119530051864\\
2.22004255997936	0.0121015593516548\\
2.22606970857226	0.0120936746747925\\
2.23215067532088	0.0120855649734435\\
2.23859188431909	0.0120774129006077\\
2.24486485097462	0.0120631356298585\\
2.25099090861047	0.012048071923909\\
2.25763866296307	0.0120319023991853\\
2.26373950848994	0.0120191925287952\\
2.26981708130081	0.0120076823326462\\
2.27641053264944	0.0119955936881685\\
2.28253610543704	0.0119847305785757\\
2.28860058734517	0.0119737590766854\\
2.29458216020259	0.0119633180468446\\
2.30052930883427	0.011952984831565\\
2.30656130590967	0.0119452113750711\\
2.31257390905507	0.0119359488323007\\
2.31851330011476	0.011925754110037\\
2.32449050933793	0.0119172765276328\\
2.33039499132364	0.0119105936633872\\
2.3363993520488	0.0119037195329485\\
2.34246771274293	0.01189681763509\\
2.34857340675229	0.0118877612723494\\
2.35455594930621	0.0118787433384566\\
2.3604817646149	0.0118717905919257\\
2.3665021253323	0.0118645577933744\\
2.3725224860497	0.0118579920354281\\
2.37854527100835	0.011853731636335\\
2.3845651468775	0.0118495850666685\\
2.39111884066965	0.0118447916185914\\
2.39731811039122	0.0118389553935205\\
2.40335544079736	0.0118348285136285\\
2.40945289238648	0.0118308300998048\\
2.41555422276159	0.0118269446277369\\
2.42169967432743	0.0118181445588986\\
2.42772585322383	0.0118113614102355\\
2.4338034260347	0.0118053315086793\\
2.43991687761606	0.0118011187374671\\
2.44623105637282	0.011795287613148\\
2.45258499268606	0.0117878484487617\\
2.45883759571511	0.0117814300243864\\
2.464860865522	0.0117751342256601\\
2.47116049883127	0.0117680710586775\\
2.4785040104223	0.0117652110217608\\
2.48456024991018	0.011762438365741\\
2.49065818634755	0.0117626760605784\\
2.49686424394461	0.0117607327536987\\
2.50282933196154	0.0117593987090305\\
2.50877745028972	0.0117586760353067\\
2.51539320465784	0.0117542772217968\\
2.52143441384998	0.0117505277454087\\
2.52831877414847	0.0117437691464449\\
2.53500774060231	0.0117381510225626\\
2.54167537373315	0.0117311630785462\\
2.54893209748747	0.011726257697261\\
2.55645548777916	0.0117225308963837\\
2.56285984831038	0.011722169001348\\
2.56900675442097	0.0117228193470218\\
2.57521863019703	0.0117225483900852\\
2.58142323324934	0.0117233477247697\\
2.5876486847764	0.0117231434400074\\
2.59378928785974	0.0117205014915676\\
2.60003073937904	0.0117197704655753\\
2.60614079702264	0.0117175631982707\\
2.61230224858073	0.0117136364106164\\
2.61847436680031	0.0117056032705703\\
2.6246096365529	0.0116987753600392\\
2.63068478512253	0.0116904166712542\\
2.63680308518638	0.0116848512182224\\
2.64294320342148	0.0116795576262642\\
2.64909980649706	0.0116778983695867\\
2.65521228838192	0.0116745892201785\\
2.66137519448475	0.0116715686265082\\
2.66757058542032	0.0116703218451775\\
2.67378003695513	0.011669665707836\\
2.67987554915125	0.011669069669072\\
2.68602390980659	0.0116684704042916\\
2.69226875526363	0.0116691209435338\\
2.69838802502399	0.0116705895646873\\
2.70465517350052	0.011671186890084\\
2.7108379583816	0.0116714644628997\\
2.71701589478017	0.0116724374055583\\
2.72331067960694	0.0116779845567163\\
2.72960982806796	0.0116830273555501\\
2.73580909778953	0.0116841139766028\\
2.74197054934761	0.0116842505428779\\
2.74857563705424	0.0116843162992916\\
2.75475502799756	0.0116855908515501\\
2.76096205529112	0.0116859972602818\\
2.7671467795652	0.0116839632780109\\
2.77334798867976	0.0116819888624832\\
2.77946144026112	0.0116790050867373\\
2.78570677056641	0.011676956596837\\
2.79192882815572	0.0116761415775461\\
2.79804131004058	0.0116769014100025\\
2.80418482221342	0.011680786932239\\
2.8103598495225	0.0116866963143946\\
2.81660808891729	0.0116923908694727\\
2.82275547987613	0.0116961497021036\\
2.82891014355872	0.0117008514004911\\
2.83520541323374	0.0117055959466292\\
2.84149292533676	0.0117088967864101\\
2.84815716452986	0.0117101228459887\\
2.8544078281659	0.0117122004636562\\
2.86058431001973	0.0117175107706397\\
2.86695279178046	0.0117212475299095\\
2.8735239401096	0.0117223017017109\\
2.88148417867434	0.0117226320071246\\
2.89098429528034	0.0117232957654391\\
2.89776829199113	0.0117247376792014\\
2.9041799252461	0.0117250328487268\\
2.91056731608857	0.0117243450954761\\
2.9169493736003	0.0117240867934798\\
2.92336876442727	0.0117231137086414\\
2.92969748863152	0.0117227273522319\\
2.93594475832981	0.0117213742317764\\
2.94236124006728	0.0117187907095111\\
2.94863275217806	0.0117172524123491\\
2.95501965817229	0.0117185946423062\\
2.96135613994854	0.0117214872866805\\
2.96763395508657	0.0117235943235434\\
2.97398789139981	0.0117255657520355\\
2.98033116105156	0.0117269154850732\\
2.98663709738807	0.0117265926074069\\
2.99293770039384	0.0117280813731781\\
2.99921600038012	0.0117279320530515\\
3.00559320940935	0.0117272892691211\\
3.01201744871881	0.0117262874831875\\
3.01832677899308	0.0117259010809555\\
3.02465453350083	0.0117250617248926\\
3.03091489410187	0.0117231817028143\\
3.0371888304539	0.0117231147224823\\
3.04343900924169	0.0117233373020512\\
3.04965476380375	0.0117249312785193\\
3.05594760923752	0.0117286738399208\\
3.06215754562058	0.011732218680484\\
3.06832093657167	0.0117360223578451\\
3.07463026684593	0.0117386364376797\\
3.08142832415596	0.0117397056816084\\
3.08791026040715	0.0117404699584556\\
3.09436843909409	0.011740749083401\\
3.10063219363288	0.0117416984823367\\
3.10696916025738	0.011741676246246\\
3.1150540048223	0.011741361952261\\
3.12129691088635	0.0117424022500751\\
3.12742345337045	0.0117438230410047\\
3.13357520796354	0.0117468972912206\\
3.13968381106239	0.0117487931725967\\
3.14595144438718	0.011751071563783\\
3.15213519896475	0.0117518490702802\\
3.15827628689635	0.0117502809190023\\
3.16441592028319	0.0117500812113003\\
3.17060646273626	0.0117510064906084\\
3.17675821732935	0.0117521780224491\\
3.1828881537512	0.0117521888600663\\
3.18925518096718	0.0117526469029718\\
3.19553251125696	0.0117549585774086\\
3.20170850826254	0.0117559526473732\\
3.20785880831088	0.0117550819884862\\
3.2140566234877	0.0117541787304147\\
3.22027092350501	0.0117536920060283\\
3.22658655680652	0.0117549967236992\\
3.23296570522875	0.0117552444172354\\
3.23951891417265	0.0117559087423179\\
3.24585588079715	0.0117557513261727\\
3.2520764838417	0.011758530756541\\
3.25825878387453	0.0117577722333926\\
3.26440956877112	0.0117595284340262\\
3.27065489907641	0.0117613243307555\\
3.27730265342902	0.0117621958324496\\
3.28413416526828	0.0117626623720265\\
3.2909603437768	0.0117630829084298\\
3.29763088599715	0.0117627736153753\\
3.30398676170339	0.0117595903282172\\
3.31034700104388	0.0117575666081679\\
3.3166500282909	0.0117563675232427\\
3.32283087377897	0.0117540328755309\\
3.32893123445758	0.0117502491504658\\
3.33514698901964	0.0117452094003058\\
3.3412478345465	0.0117415187662443\\
3.34744807396457	0.0117402680141394\\
3.35362116188065	0.0117378265027636\\
3.35973121952426	0.011735689728674\\
3.36591594379833	0.0117328922487844\\
3.37204297113068	0.0117309041097973\\
3.37815351362254	0.0117287426923187\\
3.38429508640238	0.0117243207437712\\
3.39055690154817	0.0117196346631582\\
3.40077992689458	0.0117164531565767\\
3.40792707494445	0.0117127421554367\\
3.41442549603612	0.011708894319885\\
3.42085022019383	0.0117060147633693\\
3.42721676256157	0.0117025469154878\\
3.43388439569241	0.0116978931088747\\
3.44046330159355	0.0116917065774537\\
3.4468007530663	0.0116877269973724\\
3.4531532348348	0.0116817332447404\\
3.45944511057207	0.0116790367109702\\
3.46580147112656	0.0116762002414163\\
3.47245843759591	0.011672653919574\\
3.47886085873413	0.0116703394417847\\
3.48516921931189	0.0116693028390219\\
3.49154497379638	0.0116675162045366\\
3.49788339496563	0.0116662506082868\\
3.50424896763686	0.0116651677612457\\
3.51056508578663	0.0116642009695733\\
3.51691320392087	0.0116632240071572\\
3.52326568568936	0.011661042756865\\
3.5296322280571	0.0116572025542914\\
3.53592119470488	0.0116522861363066\\
3.54223440376514	0.0116479406130898\\
3.54851367344792	0.0116443696380227\\
3.55472991285822	0.0116415414455032\\
3.56088069775481	0.0116384807068015\\
3.56705427051914	0.0116345828508485\\
3.57320457056748	0.0116318650316515\\
3.57934081001658	0.0116301672763675\\
3.58554880700664	0.0116277541556419\\
3.59169037978648	0.0116293459877633\\
3.59781352833283	0.0116327351382963\\
3.60398807079366	0.0116353219600614\\
3.61012721933226	0.0116384065885538\\
3.61627800422885	0.0116391285635924\\
3.62245157699317	0.0116389552935216\\
3.62859411946952	0.0116392689209261\\
3.63474393466961	0.0116401991781284\\
3.6408792044222	0.0116421043165082\\
3.64700235296856	0.0116449603430302\\
3.6531342287834	0.0116478203195452\\
3.65936113485521	0.0116508284581824\\
3.66554585912928	0.0116533166137438\\
3.67170100766012	0.0116536047222095\\
3.67784645922596	0.0116553978018786\\
3.68412669860524	0.0116575287876069\\
3.6903376046848	0.0116591296474908\\
3.69656596530135	0.0116609572058677\\
3.70268571990995	0.0116636350888416\\
3.70898195928147	0.0116662245872489\\
3.71593856196918	0.0116694423527668\\
3.72219746802547	0.0116746181326248\\
3.72841079834628	0.0116790867799612\\
3.73451940144514	0.0116828743488352\\
3.74048012582782	0.0116868388984174\\
3.74666485010189	0.0116893532917324\\
3.75275163502951	0.0116913963282232\\
3.75882387450964	0.0116913528049701\\
3.76490193216876	0.0116934905179278\\
3.77087671715068	0.0116959444182745\\
3.77686459303535	0.0116976779150099\\
3.78285974164376	0.0116967922854202\\
3.78884616298368	0.0116964243802549\\
3.79490288731981	0.0116946269045151\\
3.80097415710344	0.0116912384965466\\
3.80726312375121	0.0116875154583354\\
3.81338675714581	0.011684776944246\\
3.81937463303048	0.0116828120169014\\
3.82533293317191	0.0116812020960197\\
3.83123935455062	0.0116810120010525\\
3.83718601833405	0.0116802921555369\\
3.84314771241323	0.0116801045653218\\
3.8491181337609	0.0116787988870211\\
3.85509825207357	0.0116761893816754\\
3.86105364312551	0.0116741021611256\\
3.86711570079239	0.0116723014773469\\
3.87312345545529	0.0116707839815553\\
3.87914527071744	0.011667354939865\\
3.88513605569161	0.0116641060716972\\
3.8910822346268	0.01166175325328\\
3.89717241349216	0.0116616105803712\\
3.90314671362584	0.0116600762986186\\
3.90913507435875	0.0116582670447863\\
3.91508707147293	0.0116559557031193\\
3.92114137156782	0.011653088858494\\
3.92718645954596	0.0116499698856005\\
3.93314912332164	0.0116476207975924\\
3.93912245375881	0.0116458185475072\\
3.94508075390024	0.0116416828140555\\
3.95104778131017	0.0116368922044649\\
3.95703129356058	0.0116317825191506\\
3.96303274519624	0.0116256214206011\\
3.96901674229491	0.0116215959892916\\
3.97500655757258	0.0116189325401221\\
3.98102934253123	0.0116171146720881\\
3.98699443054816	0.011615904681227\\
3.99300412460406	0.0116149181757274\\
3.99899781866772	0.0116141148654737\\
4.0049566036574	0.0116122255892685\\
4.01087902502835	0.0116102208348567\\
4.01688144636051	0.0116076558529287\\
4.02287804951367	0.011604897861794\\
4.02883489511035	0.0116004014439935\\
4.03488143763324	0.0115955792797468\\
4.04083004080968	0.0115896241450819\\
4.04682276517684	0.0115837512325799\\
4.05275100472679	0.0115787339980199\\
4.05875633514844	0.011575386831067\\
4.06474566557786	0.0115721285769822\\
4.07071511722903	0.0115690595039107\\
4.07666808403972	0.011565772196858\\
4.08296480825949	0.0115627870639017\\
4.08896916898465	0.0115599221214464\\
4.09511122661274	0.0115567731823154\\
4.10128819331482	0.0115539267183741\\
4.10725279648349	0.0115515002438222\\
4.11334733898311	0.0115492084928651\\
4.11932551790278	0.0115478566700445\\
4.12566539361678	0.0115451184092714\\
4.13179048155613	0.0115426447555803\\
4.13777205441355	0.0115419202855155\\
4.1440004150301	0.011541824080238\\
4.1501434423547	0.0115417144960643\\
4.15615556065185	0.0115419787266695\\
4.16219143651324	0.0115421255511024\\
4.1681957972384	0.0115422908309042\\
4.17419094584681	0.0115424293831705\\
4.18023312473545	0.0115417664246457\\
4.18618997033214	0.0115415756554574\\
4.19215699774206	0.0115419223806357\\
4.19816572210147	0.0115420484633973\\
4.20427917368283	0.0115416749337856\\
4.21024523139625	0.0115381832630806\\
4.21628256180239	0.0115347177418506\\
4.2225075284812	0.0115309437374766\\
4.22860061643606	0.0115252586845494\\
4.23479794676463	0.0115193752898897\\
4.24145054959973	0.0115131003614244\\
4.24754800118885	0.0115079061267607\\
4.25360278613198	0.0115020821072815\\
4.25963963168988	0.011495316828521\\
4.26586605291343	0.0114889897659972\\
4.27182580759961	0.0114836174580199\\
4.27785925921975	0.0114783168671039\\
4.28396058959487	0.0114732559463454\\
4.29057052578399	0.011469030490678\\
4.29718967408986	0.0114652154078496\\
4.3033186408152	0.0114614477204478\\
4.31003572846753	0.0114581574667689\\
4.31635184661729	0.0114561906585779\\
4.32258360117159	0.0114533866964559\\
4.32922311310395	0.0114508262615703\\
4.33578214022684	0.0114464193514842\\
4.34181171306099	0.0114415347553326\\
4.34797413431557	0.0114377439596765\\
4.35426504035634	0.0114343339777712\\
4.36046479492616	0.0114311331864917\\
4.36665582222748	0.0114276764715277\\
4.37278769804233	0.0114260360150044\\
4.37907811923485	0.0114238710669634\\
4.38525654048168	0.0114217672290783\\
4.39148102231223	0.0114196189845334\\
4.3978955646567	0.0114175954719718\\
4.40414816768574	0.0114163702001047\\
4.41040416465253	0.0114149548800061\\
4.41680076761175	0.0114121574609643\\
4.42306646154353	0.0114091549508926\\
4.4292608827826	0.011407528781983\\
4.43561772818534	0.0114046643489198\\
4.44184754334665	0.0114004643709784\\
4.44812487363642	0.011394347785983\\
4.45433820395723	0.0113871318555724\\
4.46034983740614	0.0113788276243434\\
4.46632850117406	0.0113704094326323\\
4.47310474031285	0.0113624901169289\\
4.47921576765296	0.0113550703002056\\
4.48522740110187	0.0113459995537205\\
4.49122885273753	0.0113374220324755\\
4.49724727406193	0.0113279225793639\\
4.50320702874811	0.011318321916374\\
4.50916678343429	0.0113109234425481\\
4.51512750781697	0.0113034209810299\\
4.52114835338262	0.011295214980039\\
4.52717550197551	0.0112867269348412\\
4.53332483232735	0.0112804544823643\\
4.53930107185403	0.0112754010022819\\
4.5452627659332	0.0112702766751327\\
4.5518256718421	0.0112652331738252\\
4.55782857802251	0.011261386800999\\
4.56389354477889	0.0112580641796701\\
4.56986445097481	0.0112537201384792\\
4.57586056927972	0.0112495556827126\\
4.58184553607489	0.0112444844943656\\
4.58786056346155	0.011237972906396\\
4.59396383322966	0.0112332704241596\\
4.59997207274081	0.0112266417376043\\
4.60591776682775	0.0112218289616509\\
4.6119327942144	0.0112171812427928\\
4.61791679131307	0.0112115578375615\\
4.62389545508099	0.0112065963842724\\
4.62999290667011	0.0112009840345708\\
4.63594102499829	0.011195992150812\\
4.64190126453272	0.0111924663599029\\
4.64795120099336	0.0111887692888438\\
4.65393665263677	0.0111831361366537\\
4.65995604365768	0.0111781537966835\\
4.6660399194958	0.0111731932101086\\
4.67212331048567	0.0111662647158481\\
4.67812718636258	0.0111597410663901\\
4.68414609253523	0.0111524927898067\\
4.69011699873115	0.0111451947363719\\
4.69611845036681	0.0111365498684662\\
4.70208111414249	0.0111300909730793\\
4.70804717185592	0.0111244104653637\\
4.71408838104806	0.0111192443678296\\
4.72005249936849	0.0111158483119853\\
4.72602389041266	0.0111129720033481\\
4.73205006930906	0.011109384024908\\
4.73812085424443	0.0111057821675946\\
4.74407818468937	0.0111031627546208\\
4.75005442421604	0.0111003375602355\\
4.75612375460666	0.0110970266070646\\
4.76214120623457	0.0110927066567846\\
4.76818096088196	0.0110876739531418\\
4.77417950342812	0.0110824490797494\\
4.78020374293152	0.0110764517262392\\
4.78623622485516	0.0110696247769498\\
4.79222216134683	0.011063146825339\\
4.79824106751948	0.0110570858591941\\
4.80440057968457	0.0110520471600259\\
4.81039718283773	0.0110469155986115\\
4.81756857330009	0.0110416545764383\\
4.82358214614199	0.011035934644518\\
4.82963305229913	0.0110302555188496\\
4.83563207969354	0.0110227602195761\\
4.84168444039542	0.011016194469795\\
4.8477494071518	0.0110107071988419\\
4.85372758607147	0.0110051015097559\\
4.85966309834516	0.0109990692517871\\
4.86573485297704	0.0109927822043977\\
4.87178866822368	0.0109862264225712\\
4.87781096833408	0.0109789047611812\\
4.88385072298147	0.0109727429952458\\
4.88982162917739	0.0109675316633836\\
4.89587059594153	0.0109616451496953\\
4.90186138091569	0.0109557087295855\\
4.90788416587434	0.0109500256137691\\
4.9139908295802	0.0109450287844437\\
4.92000828120811	0.0109406405229495\\
4.92607567220573	0.0109368752785753\\
4.93268609324311	0.0109324814119459\\
4.93875445393723	0.0109304842209122\\
4.94475445102815	0.0109293818010662\\
4.95080875112303	0.0109277246278457\\
4.95691492998064	0.0109253150793196\\
4.96297165431677	0.0109244292431636\\
4.96897262110418	0.0109236911653719\\
4.97506861814855	0.0109224273503932\\
4.98111467582319	0.0109216322046402\\
4.98714230926433	0.0109197715124888\\
4.99313939726575	0.0109161612683326\\
4.99921406098712	0.0109133949282925\\
5.00517333082505	0.0109112370082168\\
5.01116169155797	0.0109088006639628\\
5.0172193855906	0.0109059486318297\\
5.02318883724178	0.0109040675625484\\
5.02912531921197	0.010902791085475\\
5.03511222540013	0.0109008042877183\\
5.04107585887231	0.0108982306609533\\
5.04706858323947	0.0108970201654272\\
5.0531330651476	0.0108955767872489\\
5.0591737894915	0.010894183059211\\
5.06521548353189	0.0108931392920331\\
5.07115293519858	0.0108915304632026\\
5.07711220503651	0.0108909535194081\\
5.08316941422089	0.0108908226010277\\
5.08927801731975	0.0108924871883087\\
5.09532989317339	0.0108933085629455\\
5.10139534477801	0.0108934938914172\\
5.10740697822692	0.0108926218430703\\
5.11352091465653	0.0108916814384446\\
5.11958636626116	0.0108893809682036\\
5.12557763608357	0.0108872687538039\\
5.13161205740021	0.0108851470108313\\
5.13769981202433	0.0108839412491995\\
5.14386368782367	0.0108821617562816\\
5.14983556371609	0.0108810058506264\\
5.15584671231675	0.0108797275485176\\
5.16180161852043	0.0108775660527752\\
5.16775991866186	0.0108773293787502\\
5.17384185510698	0.0108793280189049\\
5.17990439762211	0.0108804098043572\\
5.18583263717206	0.0108817598107793\\
5.19187433121245	0.0108831317097323\\
5.1978971161711	0.0108848748604565\\
5.20388111326976	0.0108864740775693\\
5.20990195883541	0.0108889268802028\\
5.21586316806634	0.0108915361081919\\
5.22218946802935	0.0108940900315997\\
5.22834607110494	0.0108946762593952\\
5.23443043179131	0.0108952459221452\\
5.24116982246312	0.0108961670401574\\
5.24782872832546	0.0108965982830188\\
5.25413708890323	0.0108966061469984\\
5.26036351012678	0.0108961079550043\\
5.2666587798018	0.0108957474166337\\
5.27283138286963	0.0108951812915329\\
5.27906507681693	0.010895353540476\\
5.28523477079526	0.0108965401381142\\
5.29138652538835	0.010895786585523\\
5.29796785553074	0.010895092221926\\
5.30442506452118	0.0108929871873981\\
5.31068300088097	0.0108901858850192\\
5.31690554331852	0.0108883883350937\\
5.32311111606734	0.0108854209582446\\
5.32949511297207	0.0108837256365451\\
5.33567256452239	0.0108819183263024\\
5.34188831908445	0.0108804587197316\\
5.34811619485275	0.0108791792076707\\
5.35427813125909	0.010878459611423\\
5.3603717040622	0.0108803371920862\\
5.36652103441404	0.0108837095277183\\
5.37268539506163	0.0108873476517412\\
5.37881727087647	0.0108880076011441\\
5.38496320729057	0.0108885177048073\\
5.39112562854515	0.0108880789375921\\
5.39743980730191	0.0108881637491932\\
5.40375350121042	0.0108903141361712\\
5.41008367995943	0.0108917491163098\\
5.41643082839717	0.0108930312814074\\
5.42262718902924	0.0108943179160008\\
5.42888367084428	0.0108954027151045\\
5.43502815271362	0.0108968997061647\\
5.44134039207739	0.0108981705475077\\
5.44746984365098	0.0108998623222152\\
5.45365990125581	0.0109017296152596\\
5.45996632244057	0.010904209167862\\
5.46605553160944	0.0109072020053497\\
5.47229843767348	0.0109099229426407\\
5.47848655588531	0.01091368887662\\
5.48450497720971	0.0109168548424236\\
5.49046667128889	0.010920637967484\\
5.49660921376523	0.0109232693170772\\
5.50255587754867	0.0109254471097513\\
5.50854181404033	0.0109264195771373\\
5.51478617464913	0.010927103801866\\
5.52080944445603	0.0109274190875306\\
5.52687247181941	0.0109288333451592\\
5.53300434763426	0.0109292431437837\\
5.53916822343359	0.0109300991184203\\
5.54550664460284	0.0109315508424544\\
5.55194930814579	0.0109319724663384\\
5.55803075974266	0.0109320450491046\\
5.56405354470131	0.0109325841985137\\
5.57004093573773	0.0109328544151916\\
5.57602832677414	0.0109323873888104\\
5.58208747535153	0.010933025278174\\
5.58815389665266	0.0109339438011478\\
5.59423243916003	0.0109347512996457\\
5.6002047999007	0.0109355580760752\\
5.60619800911612	0.0109365054867388\\
5.61220043044828	0.0109364505175258\\
5.6181713366442	0.0109361381913611\\
5.62426830338507	0.0109359602184367\\
5.63029593682621	0.0109365523175474\\
5.63628769149688	0.0109367146231274\\
5.64234441583301	0.0109377974992342\\
5.64841665531314	0.0109384225611886\\
5.65438513726781	0.010939160718762\\
5.66028331622627	0.0109401473974908\\
5.66627119211094	0.0109410066038222\\
5.67220379529513	0.0109422474129688\\
5.67819215602805	0.0109427717287713\\
5.68415142586598	0.0109448422082612\\
5.69020281687136	0.0109460374702157\\
5.69626632908299	0.0109467620587282\\
5.70222075043842	0.0109471835893869\\
5.70825565660332	0.010946857119058\\
5.71428135065147	0.0109471009775947\\
5.72025274169564	0.0109485583478882\\
5.72628182968154	0.0109490233139762\\
5.73232012978418	0.0109494618104308\\
5.73836473291407	0.0109508240686921\\
5.7443230330555	0.0109532897965472\\
5.75023381806845	0.0109562406162889\\
5.75621975456012	0.0109573655072194\\
5.76224884254602	0.0109590067449126\\
5.76822362752794	0.0109604543891042\\
5.77425029127259	0.0109632419179752\\
5.78021101565527	0.0109656955029476\\
5.78623574000691	0.0109686968594997\\
5.79221779771258	0.0109711845085476\\
5.798212946321	0.010974155102814\\
5.80434676152884	0.010976777021533\\
5.81030118288427	0.0109787490689553\\
5.81626287696345	0.0109792854888098\\
5.82232299523734	0.010979353669848\\
5.82840687107546	0.0109799709988529\\
5.83432298941916	0.010980672907127\\
5.84027304714034	0.0109827347508251\\
5.84630552906399	0.0109842031714745\\
5.85232976856738	0.0109868583666713\\
5.85828515961932	0.0109870797287566\\
5.86419933857002	0.0109877104770202\\
5.87023909321741	0.0109883936404098\\
5.87626672665856	0.0109891165794032\\
5.88243351154739	0.0109894258847718\\
5.88841459955656	0.0109904023786561\\
5.89443108148796	0.0109901711860714\\
5.90036562406515	0.0109894372679009\\
5.90637337872806	0.0109877308338536\\
5.91235107279948	0.0109874005131498\\
5.91835543352464	0.0109871282443461\\
5.92433894577506	0.0109867962063346\\
5.93033167014222	0.010986357119515\\
5.9363956672021	0.0109860355026654\\
5.94239081581051	0.0109864748803388\\
5.94832438869121	0.0109863116997052\\
5.95429529488713	0.0109861838563446\\
5.9602754131998	0.0109850527961837\\
5.96625650120897	0.0109840229130436\\
5.97225649829988	0.0109835840460129\\
5.97826328326629	0.0109825571440717\\
5.98420946220147	0.0109814265790889\\
5.99021430777488	0.0109797559189526\\
5.99632969874924	0.0109773918084093\\
6.00232581705415	0.0109755898914652\\
6.00828363234733	0.0109729887955443\\
6.01424823551601	0.0109699367270372\\
6.02026132350966	0.0109663325040509\\
6.02622204789234	0.0109630504341753\\
6.03234083280444	0.0109590900610328\\
6.03837040563859	0.0109550313532894\\
6.04432773608352	0.0109520806514971\\
6.05031173318219	0.0109492360358534\\
6.05630154845986	0.0109465209952309\\
6.062342757652	0.0109437496539957\\
6.06849063345909	0.0109404983293668\\
6.07444263057327	0.0109368940530303\\
6.08038396102596	0.0109326855594657\\
6.08639220053711	0.0109282813179861\\
6.09248140970598	0.0109240588338788\\
6.09852552798762	0.0109193739660395\\
6.10454782809802	0.0109145097530377\\
6.11050321914995	0.010910314799508\\
6.11648479200737	0.0109065308363054\\
6.12251824362752	0.0109021809651669\\
6.12863896793262	0.0108981370889455\\
6.1346113286733	0.0108943258637986\\
6.14082271960111	0.0108904326541264\\
};
\addlegendentry{PIMH-SAEM, N = 100}

\addplot [color=blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0405362227703162	0.252847116815016\\
0.0824591115349762	0.0680944343941539\\
0.12811387727812	0.0319260409553768\\
0.174772278898289	0.0246848317086011\\
0.219369590608683	0.0255247659347072\\
0.266449325357903	0.0234781029421468\\
0.325548448218934	0.0203656096385718\\
0.372238364975338	0.0193837676146484\\
0.419891675204036	0.0175476817587031\\
0.467726803526398	0.0167626853005017\\
0.515307871365881	0.0159946425417145\\
0.561695242814428	0.0155038433954594\\
0.609787825557418	0.0148625035621711\\
0.659528892349628	0.0142445769143483\\
0.708387050479006	0.0139808228001926\\
0.758416601979829	0.0137104212175756\\
0.807981184009123	0.0132929457210419\\
0.857069160208892	0.0132254847074243\\
0.905836166867313	0.0129633992502895\\
0.955385233752614	0.0126797140461124\\
1.00404072531359	0.0125505755680455\\
1.05210858079584	0.0124111368673151\\
1.10347146498353	0.0122206792082433\\
1.15334150141018	0.0120139690245665\\
1.20226220496378	0.011866856306423\\
1.25137636296904	0.0117267060958494\\
1.30051961186928	0.0116972152243751\\
1.3500231030191	0.0115273864108112\\
1.39913532163136	0.0114044457651985\\
1.44819566148089	0.0112302081961724\\
1.4965728501465	0.0110750477332461\\
1.54540822040814	0.0108985214957182\\
1.59417425737006	0.0107918399357651\\
1.64329762749206	0.010585903078077\\
1.69196087662503	0.0104480699793949\\
1.74188133726965	0.0105183027730883\\
1.79057998032486	0.010591018894498\\
1.83986528976228	0.0105046536125669\\
1.88784441801483	0.0104452141276225\\
1.93709045474402	0.0103474814920859\\
1.98605527948835	0.010300771940451\\
2.03537695254451	0.0102467940844295\\
2.08541862525158	0.0100816210325916\\
2.13780453924628	0.00997715535981062\\
2.18708257595996	0.00989449468468945\\
2.23566485543522	0.00975594685288991\\
2.28388931690215	0.00962394657946725\\
2.33353777767865	0.00950946766733835\\
2.38385241995034	0.00943087336093779\\
2.43182912396164	0.00935390069237313\\
2.48108243341458	0.00933408821576102\\
2.53028919743554	0.00930902761981689\\
2.57932384032783	0.0092381397162581\\
2.62766224113346	0.00917367532129745\\
2.68520500111273	0.00914467556509371\\
2.7320709177838	0.00916549536849585\\
2.77938531908591	0.00914018382687373\\
2.82800978035889	0.00909154921761967\\
2.87716418076888	0.0090087810932063\\
2.93835299958642	0.00886253963220984\\
3.00288775617563	0.0087607425080367\\
3.0611776673078	0.008708488920437\\
3.12135266843507	0.00864642054929309\\
3.17857979220374	0.00859740772298236\\
3.23173564521908	0.00854815213383197\\
3.28534871013396	0.00848472875389597\\
3.33795474523406	0.00844158530203551\\
3.38976708374929	0.00837228658603012\\
3.4422533613317	0.00829232647610009\\
3.49921527310775	0.00827698052739726\\
3.54973646073384	0.00821156841570188\\
3.59790031616954	0.00813867843866252\\
3.64640598962134	0.00810573482585018\\
3.69591820803966	0.00807141831424222\\
3.74667309252214	0.00799669084135312\\
3.79759379510604	0.00795322105650736\\
3.84737025582048	0.00795147122625883\\
3.89829920082463	0.00790623655842598\\
3.94692705603537	0.0078294497825936\\
3.99706327415114	0.00779019646893773\\
4.04496676607672	0.0077697126805974\\
4.09343171227553	0.00776531428476723\\
4.1442050209915	0.00777124225020051\\
4.19349954254568	0.00774564319388788\\
4.24195721602074	0.00769435897922115\\
4.29175985854067	0.00763855498292702\\
4.34207789475011	0.00758725410714284\\
4.39141120416426	0.0075449332091317\\
4.43931469608984	0.0075154714653794\\
4.4885418237373	0.00743956564228496\\
4.53750083030263	0.0073772964347985\\
4.58548674643067	0.00733315387596904\\
4.6341320561784	0.007280490440434\\
4.68319724451043	0.0072252308923996\\
4.73198703903659	0.00716313741348446\\
4.78065368210731	0.00708619168009829\\
4.82929705246204	0.00700137933069362\\
4.87803690761847	0.00693695773826969\\
4.92686258091511	0.00686625322921423\\
4.97531976954193	0.0067677433302437\\
5.02074859600068	0.00673367541493334\\
5.06474033224711	0.00669324676593146\\
5.11213376381393	0.00666716852815563\\
5.15692792391373	0.00661715329824687\\
5.21133129147574	0.00660069713112485\\
5.25867769276233	0.00655925286284304\\
5.30477997344001	0.00653066402763522\\
5.35153485986189	0.00653407055740557\\
5.399363685157	0.00655268648718927\\
5.44696123783698	0.00653389018500967\\
5.49324582145657	0.00651737800353447\\
5.53721913346951	0.00651059619867444\\
5.58113523338898	0.00651485594681117\\
5.62574321176087	0.00652250785201729\\
5.67129858361281	0.00653637800156016\\
5.71656062227364	0.00653335169499697\\
5.76356908433014	0.00651352151528863\\
5.81032881923451	0.00648863094279528\\
5.85680685730577	0.0065023571303434\\
5.90378477392253	0.00646586656382284\\
5.94984584249899	0.00640851860767616\\
5.99688824393297	0.00638523201062537\\
6.04277864592551	0.00634934549764126\\
6.09925328521053	0.00631532970394913\\
6.15796162038224	0.00629748151129144\\
6.21431407790833	0.00625820520080254\\
6.26901223320619	0.00620695304695789\\
6.32289632829269	0.00617631854454482\\
6.37477169708039	0.00613263744542545\\
6.42733942916876	0.00609549410805249\\
6.47886813145788	0.00608528076702719\\
6.52915853131708	0.0060588119343458\\
6.5787691739301	0.00604373035084443\\
6.63882344784318	0.00601920221543708\\
6.68758221208135	0.00597890771301071\\
6.73878849028437	0.00594475968870671\\
6.78652470956378	0.00593187224091537\\
6.83567571603602	0.00593174729493731\\
6.88484611643825	0.00592052595725656\\
6.93345991104974	0.00590412423310811\\
6.98288631132785	0.00588839336871676\\
7.03195198450813	0.00585144329452961\\
7.08066080937658	0.0058150357793205\\
7.13160672406947	0.00579188934851618\\
7.18100597284559	0.00573434006182888\\
7.23104231222191	0.00571465970917396\\
7.28090653046956	0.00571401868492244\\
7.32917753736847	0.00571284233948929\\
7.37829121052547	0.00570126888215791\\
7.42695058087245	0.00570290599719261\\
7.47481480008979	0.00567548438508094\\
7.52189308029426	0.00565123272425968\\
7.57109305643973	0.00561979499971887\\
7.61940527543987	0.00560361812909838\\
7.67011312964212	0.00559308801714458\\
7.71937225727406	0.00559392462035867\\
7.76854750615878	0.00560476988326258\\
7.8175462702806	0.00558486017026215\\
7.86623327697781	0.00558238484819953\\
7.91466816258513	0.00557071946371798\\
7.96390353265283	0.00554151017916896\\
8.01367369034003	0.00550958883591446\\
8.06166881858482	0.00549325897342084\\
8.11227291526162	0.00547570278770208\\
8.16152186108031	0.00545036695411352\\
8.21120086729655	0.00541400900562806\\
8.26045126765999	0.00537949377453192\\
8.30536712467049	0.00535425339825409\\
8.35442455543052	0.00532593649590363\\
8.40322210752868	0.00532128524362388\\
8.45160656891803	0.0053104335488043\\
8.5004705452264	0.00529905473949908\\
8.54908724892739	0.00526129097584311\\
8.597454740628	0.00524926706247701\\
8.64587653533259	0.00522863411086137\\
8.69429105731343	0.00522025884572481\\
8.74343382136542	0.00519247027754948\\
8.79219840378259	0.00518981402677674\\
8.84062698636267	0.00518901388566911\\
8.88985362916188	0.00519560740483388\\
8.93931057487972	0.00520226728937375\\
8.98739927883671	0.00521062858295977\\
9.03515877083211	0.00521804529511013\\
9.08480432251912	0.00522274940737082\\
9.1346016317083	0.00521118238877652\\
9.18029324591843	0.00519036227394917\\
9.22935746455396	0.00518481786653216\\
9.2789167132525	0.00516371668122087\\
9.32860444673724	0.00514033113137958\\
9.38208660262468	0.00511656103121326\\
9.43027421562462	0.00510786260476107\\
9.48027903986471	0.00508575827226573\\
9.52897186474091	0.0050598032711021\\
9.58026250653939	0.00504037969206732\\
9.63869981153949	0.00502583082924643\\
9.68388039569435	0.00502437719079976\\
9.72893394960778	0.00503204956371752\\
9.77363356429888	0.00500697469436836\\
9.81973778436956	0.00498328664225415\\
9.86672588279957	0.0049542582602126\\
9.91090574016691	0.00494280956405031\\
9.9542472949104	0.00493171493387817\\
9.9983156371803	0.00493229360522873\\
10.043779372713	0.00490685724040217\\
10.0888246842062	0.00487930479589858\\
10.1355897524413	0.00486303119446444\\
10.1797822158632	0.00485097616939934\\
10.2246689819787	0.00484104149927711\\
10.270492959761	0.00481141111403963\\
10.3160769376597	0.0047980791514731\\
10.3638577629781	0.00479657807237348\\
10.411039800708	0.00479172998985634\\
10.4586194140027	0.00479103682012138\\
10.5052904216774	0.00477227221285392\\
10.5521679747064	0.00475407563984317\\
10.5994678305611	0.00473575647366173\\
10.6464632017148	0.00470046775591212\\
10.70574123358	0.00466729537338608\\
10.7663608405523	0.00465305797447788\\
10.8245610547583	0.00464522552898409\\
10.8809843001288	0.00463573311999451\\
10.9353818495118	0.00462471965715753\\
10.9919073978631	0.00459605345589744\\
11.0449832509172	0.00458065127470776\\
11.0971340135108	0.00457789974948828\\
11.1477599283588	0.004570246985871\\
11.2005637815448	0.0045604157465614\\
11.257215390441	0.00455188718677836\\
11.3069937905485	0.00453287800208315\\
11.3580512203388	0.00451137755794088\\
11.4092036803861	0.00448371792370614\\
11.4590989289217	0.00445699633117269\\
11.507642420537	0.00443516438578037\\
11.5568390027447	0.00443655712127245\\
11.6056913426951	0.00443994233443445\\
11.6536704709477	0.00445032954280809\\
11.7019220839166	0.00444431529791714\\
11.7506842420925	0.00444069367662121\\
11.7997605819343	0.00444046925534049\\
11.8491147398232	0.00445149757496243\\
11.8978439283181	0.0044541961992898\\
11.9461668139797	0.00444994701809193\\
11.9965139410841	0.00443939899054671\\
12.0467384015814	0.00442076000400519\\
12.0963155896652	0.00439958865471159\\
12.14691192877	0.0043765631627746\\
12.1955654809379	0.0043577515129298\\
12.2452541841192	0.00434564704637098\\
12.2944066451362	0.00433188175886052\\
12.3437753484726	0.00433823308613554\\
12.3927343550379	0.00432955129435679\\
12.4405268167143	0.00433118699687922\\
12.4889306720336	0.00432258920011547\\
12.5386121024911	0.00432583113998949\\
12.5874644424415	0.00432094558582241\\
12.6387759327147	0.00431626294947497\\
12.6868345760802	0.00431489415953142\\
12.7353058253063	0.00430427704551722\\
12.780229924737	0.00429817424772295\\
12.8296694159179	0.00429560906056132\\
12.8789566647483	0.00428724083020193\\
12.9277387017024	0.00427614595064975\\
12.976222556983	0.0042707098676535\\
13.0245367153761	0.00424939359065919\\
13.0733909947195	0.00423581219431093\\
13.1277706047173	0.00423186972590644\\
13.1766161567922	0.00423062518198855\\
13.2254277694896	0.00421238770179272\\
13.2744968366076	0.00419859461616218\\
13.3245899032291	0.00417841618374798\\
13.3735261219267	0.0041642761544474\\
13.4228642798234	0.00415018976118819\\
13.471827650023	0.00413042471390241\\
13.5217587773291	0.00412023086489005\\
13.5707541475131	0.00412182399225835\\
13.6194847905528	0.00410955382092021\\
13.6680064639969	0.00409876867767352\\
13.7164461980867	0.00408698696175263\\
13.7656490833217	0.00408528750333504\\
13.8144592414743	0.00407008629881754\\
13.862557157548	0.0040494643629268\\
13.9118851336315	0.00403327064734989\\
13.9610385643449	0.00402475110198421\\
14.0099878739453	0.00400267221923187\\
14.0591810622152	0.00398859686625642\\
14.1101211587291	0.00397338686967645\\
14.1600081648445	0.00396645963656952\\
14.2090302016823	0.00396524528348135\\
14.2601351466011	0.0039574785003893\\
14.3084473656013	0.00394151554815299\\
14.3569283117923	0.00392855819669311\\
14.4054766518901	0.00391148297435324\\
14.4550775975381	0.00389885343808686\\
14.5038858162978	0.00389309743396554\\
14.5576404569016	0.00388936012852897\\
14.6059701304387	0.00388608038163368\\
14.6542988342794	0.0038818798021907\\
14.7034866892186	0.0038708477479604\\
14.7515991507398	0.00386082763106686\\
14.8013237326915	0.00385195906490836\\
14.8482817705301	0.00384705827847402\\
14.8914405374834	0.00384610666028877\\
14.9377139695932	0.00385533993606318\\
14.9848300679612	0.00385833875434768\\
15.0316804694883	0.00385187923260784\\
15.0791296586038	0.00385857944665154\\
15.129361876673	0.00385758771854162\\
15.1755679148762	0.00384363311166507\\
15.222450801236	0.00383234826942483\\
15.2697467783046	0.00381737728470147\\
15.3177966944016	0.00380995035629863\\
15.3651304896337	0.00380777754001461\\
15.4090892561991	0.00379979641514908\\
15.455438324636	0.00379392348685826\\
15.5008749086667	0.00377954606313716\\
15.5472278558895	0.00376034452351001\\
15.5937786211982	0.00374433176777852\\
15.640684780274	0.00373845118845914\\
15.6871119092791	0.00372980653921526\\
15.7336481291403	0.00372054011966507\\
15.7832742868973	0.00371890747988842\\
15.8302526883623	0.00371534517986901\\
15.874825272812	0.00371074231938236\\
15.9294802766156	0.00370290286760092\\
15.9878918846585	0.00369217086050997\\
16.0429531912954	0.003683155799002\\
16.0977686798697	0.00368517142324441\\
16.1533589559472	0.00367784970995286\\
16.2075766266295	0.00367890859397519\\
16.260344601045	0.00367936860265602\\
16.3124585151716	0.0036746520574718\\
16.3643969142318	0.0036611526740234\\
16.4143527687987	0.00366353250926157\\
16.465373350122	0.00366156194141762\\
16.5158799923006	0.00366725848370975\\
16.5656036045558	0.00366780164931292\\
16.616977155405	0.00366717802330267\\
16.6662677981732	0.00366604849572255\\
16.7144825626751	0.00366014231453985\\
16.7632311451001	0.00365146525761675\\
16.8115811822637	0.00363426009478938\\
16.859517159022	0.00362857584390272\\
16.9084446504511	0.00362154761175625\\
16.9571510510783	0.00361851563226093\\
17.0054317549422	0.00360819240193049\\
17.0542491858186	0.0035948509991518\\
17.1056382518118	0.00358385847970055\\
17.1567897421625	0.00357406791278045\\
17.2055077791477	0.00357399468770464\\
17.2554956336991	0.00357154527382982\\
17.3041661555558	0.00356412781929789\\
17.3532289196466	0.00354877820029004\\
17.4082267111628	0.00354162285916755\\
17.4594189287666	0.00353528030192199\\
17.5086019352233	0.0035395075924583\\
17.5573723358195	0.00354285113609264\\
17.6067696452026	0.00353655711941598\\
17.6557630759937	0.00353692537725455\\
17.7043889918114	0.00352646247756833\\
17.752770059263	0.00352082197479442\\
17.8022216716501	0.00350819164620718\\
17.8511685570092	0.00349970819861205\\
17.9001008969208	0.00349564547287694\\
17.9486371158123	0.00349295614694451\\
17.9998812121788	0.00348196785713212\\
18.0489100368921	0.00347757354467719\\
18.098262255388	0.0034676958154626\\
18.1497158061984	0.00346914572864901\\
18.1976260859995	0.00346106256162983\\
18.2458840019956	0.00345391205366559\\
18.2957060384456	0.00344861396234643\\
18.345478620374	0.00343693931675009\\
18.3938960514443	0.00342984670173419\\
18.4430247548971	0.00342141511204243\\
18.4927464277593	0.00341460774774433\\
18.5435027667865	0.00341515597039446\\
18.5934038335012	0.00341393146644877\\
18.6443114451823	0.0034173671453573\\
18.6934023304716	0.00341563711809772\\
18.7411341861168	0.00341083917687899\\
18.7892859203462	0.00340318655085479\\
18.8384524419625	0.00340831240734675\\
18.88587060079	0.00340854922747667\\
18.9340771228717	0.0034029589829296\\
18.9836848563952	0.00339712829356609\\
19.0328256810542	0.00338963983372585\\
19.082369899457	0.00338797509919643\\
19.1338268442052	0.00338174425190283\\
19.1826631841633	0.00337684831809358\\
19.2306122518244	0.00336798046011153\\
19.2797327128569	0.00336024240538108\\
19.3296492947155	0.00336238849264198\\
19.3791707252506	0.00336001480487101\\
19.4277782168348	0.0033667461209082\\
19.4763469205591	0.00337774367870302\\
19.5251624120425	0.00337329037061734\\
19.574162630709	0.00337042784767191\\
19.621738850066	0.0033656981298893\\
19.6699972509104	0.00336278739566582\\
19.7187065606271	0.00335101822136878\\
19.7656641136174	0.00335055550663467\\
19.8106008191026	0.00335662936687516\\
19.8567952209478	0.00335247681778421\\
19.9035738649339	0.00334497899125405\\
19.9514429326337	0.00334179713813052\\
19.9981934554214	0.00333437843967448\\
20.0449192509482	0.00332079668130968\\
20.0940629846967	0.00331081469539153\\
20.1468159288165	0.00330772764811727\\
20.1945400268897	0.00329407562912863\\
20.2425278824107	0.00329143609599747\\
20.2881627693756	0.00328505828367685\\
20.3333244444488	0.00328005295622489\\
20.3792342403713	0.00327895747331236\\
20.4257040360223	0.00327264812933399\\
20.4729922555189	0.00325848777947676\\
20.5196627783453	0.00324800216725218\\
20.566279483016	0.00324559474803508\\
20.6135284298044	0.00324345193372774\\
20.6602202859538	0.00324543118937965\\
20.7062992939155	0.00324478514108244\\
20.7531773317928	0.00323956859076533\\
20.8015225204739	0.0032330858436246\\
20.8597309771001	0.00322925761540574\\
20.9155229500495	0.00322571086840469\\
20.9722468013349	0.00323067946521714\\
21.0262157448651	0.00323122092777757\\
21.0803165671192	0.00322515375228961\\
21.1307975123406	0.00322281223116717\\
21.1839334865777	0.0032207951300249\\
21.2348847346013	0.00322130320432661\\
21.2903247077214	0.00321131470971852\\
21.3419086827109	0.00320673879393484\\
21.3923319309906	0.00319955808817003\\
21.4428691186089	0.00319910553013305\\
21.4934809728577	0.00320669006009757\\
21.5431672517977	0.00320302827584794\\
21.5933655304894	0.00319838199984282\\
21.6457732626554	0.00318947591526573\\
21.6961703291295	0.00318172486582173\\
21.7445203662932	0.00318104050523081\\
21.7929979185465	0.00317483643306993\\
21.841506985936	0.003166214262199\\
21.8898206594809	0.00316242697057502\\
21.9384882722481	0.00315626717785093\\
21.9886007327996	0.00315503009960971\\
22.038483860129	0.00315086661272931\\
22.0888954720507	0.00314011904618808\\
22.1422132643814	0.00312929350087639\\
22.1914990586671	0.00312407679454723\\
22.2399446109359	0.00312317347242542\\
22.2900924654097	0.00311858900631467\\
22.3411067437058	0.00310942238106419\\
22.3893578718265	0.003101012622087\\
22.4385893631082	0.00309095006971437\\
22.488056005791	0.00308188381649123\\
22.5360690734211	0.00307077118915496\\
22.5856811705788	0.00305741070595028\\
22.634381753027	0.00304958714160663\\
22.682511184237	0.00304735431792208\\
22.7309092213773	0.00304082161632776\\
22.7795351371951	0.00303828156238104\\
22.8289557192942	0.00302893851396411\\
22.8784383619693	0.00302810039438486\\
22.9268591869774	0.00302347984651821\\
22.9780577076084	0.00302375611124599\\
23.0276693199179	0.00301624640690155\\
23.0765420234948	0.00300894176833999\\
23.1266084234626	0.00299871293709176\\
23.176969126318	0.00299646162921826\\
23.2289080102264	0.00298548287827492\\
23.2809123486486	0.00298172000880162\\
23.3301889308175	0.00298254095455379\\
23.3767726658072	0.00298533181617671\\
23.4283702165478	0.00298291934754908\\
23.4789888586721	0.00298494681109231\\
23.5272419261857	0.00298249390952126\\
23.5762043266888	0.00298069627115542\\
23.6250939999544	0.00297331728655504\\
23.6726372496304	0.00297309231750184\\
23.721167650343	0.00297480768663239\\
23.7695138087206	0.00297120794399571\\
23.8178333004445	0.00296814015497762\\
23.8668340039593	0.00296444366537234\\
23.9160465861592	0.0029640789597505\\
23.9643738354551	0.0029637646786315\\
24.012722418074	0.00296934089365757\\
24.0608804553307	0.0029761777495575\\
24.1108978856253	0.00298032539521418\\
24.1598879224786	0.0029820148672592\\
24.2089739592854	0.00298075625532418\\
24.2566500573818	0.00297944944455222\\
24.3047983976735	0.00297593361097091\\
24.3558359486856	0.00297096068138272\\
24.4068904693864	0.0029665500671657\\
24.4566906876651	0.00296125627870719\\
24.5138746599396	0.00295750673002997\\
24.5593015470053	0.00295208280823772\\
24.6094920681251	0.00294435837493122\\
24.6547056219609	0.00293475463278649\\
24.7010711752382	0.00292932524657622\\
24.7476447284147	0.00293071962116743\\
24.7949310085183	0.00292793013178629\\
24.8411200770327	0.00292552896910721\\
24.8871666001616	0.00292053690476907\\
24.9329338506987	0.00292022330994221\\
24.9812921302826	0.0029155738474672\\
25.0278045925796	0.00290992098281046\\
25.0750695393602	0.00290216196315289\\
25.1247897576777	0.00289226601180757\\
25.1694374936061	0.00289257285589529\\
25.2152202592871	0.00288634985702173\\
25.260957934081	0.00288649015197396\\
25.307959608262	0.0028777623409523\\
25.3544318281543	0.00287496357370286\\
25.4007217451046	0.00287593154443987\\
25.4475871769274	0.00287463832681897\\
25.4942892148901	0.00286730580199414\\
25.5415459192505	0.00285897468960818\\
25.5878494119518	0.00285059879096359\\
25.6354130252543	0.00284755696947825\\
25.6895637868782	0.00284110757785576\\
25.7473237588733	0.00283584386681202\\
25.8033731862433	0.00282851427640467\\
25.8593547348583	0.00282318364546411\\
25.9132194360148	0.00281625734080781\\
25.9668766221204	0.00281047788886046\\
26.0198424146219	0.00280640575692496\\
26.0740785095377	0.00279854183708511\\
26.1278855137525	0.00279258416023122\\
26.1837036685073	0.00278640115135895\\
26.2362854611949	0.00278366951980657\\
26.2882834965898	0.00278493348077164\\
26.3430248033819	0.00278508452715945\\
26.3936550818642	0.0027762348341552\\
26.4439929968519	0.00276940961532764\\
26.4940307907729	0.00276813511214263\\
26.5454164628284	0.00276143790062473\\
26.5955332870142	0.0027558337897501\\
26.6448287782648	0.00274739727327141\\
26.6967773591382	0.00274069218954113\\
26.7455947900146	0.00273745961773044\\
26.7941324634509	0.00273428638632309\\
26.8440660149983	0.00272673563632301\\
26.8926327793296	0.00272651975680249\\
26.9403913016285	0.00272432958586417\\
26.9897503079999	0.00272416649964067\\
27.0384421631796	0.00272601379906864\\
27.0873875939939	0.00272806473947112\\
27.139506356603	0.00273218918632848\\
27.1894646354111	0.00273202455021123\\
27.2394471566317	0.0027331774525988\\
27.2900299199855	0.00273217090949086\\
27.3404352288799	0.00272714699452788\\
27.3916356889039	0.00272874789138945\\
27.4408283923256	0.0027227228338136\\
27.4887968539167	0.00271683969013921\\
27.5381631330118	0.00271534516095326\\
27.5862586248443	0.00271009497239061\\
27.6385242964731	0.0027142128774959\\
27.6870959092868	0.00271743871760528\\
27.7360903097744	0.00271905756442323\\
27.7846968316621	0.0027205387794146\\
27.837861411946	0.00271021648752395\\
27.8871986001461	0.00270666786857443\\
27.9359234250068	0.0027038847709782\\
27.984656977136	0.0026954979705966\\
28.0340300441066	0.00269013083913891\\
28.0825260205934	0.00268062914937363\\
28.1359950855781	0.00267104577149454\\
28.1856963948139	0.00266485451440914\\
28.2347067952937	0.00265900694499117\\
28.2886476176254	0.00265122699376181\\
28.3416648040413	0.00264613098210519\\
28.3904235682795	0.00264217553920415\\
28.4382480299404	0.00263818673936504\\
28.4867735821704	0.00263405759612822\\
28.5361442248998	0.00263037802340713\\
28.5859012916842	0.0026335280628159\\
28.634360419704	0.00263301980757951\\
28.6830130021755	0.00263316605835721\\
28.7320490996126	0.00263180119455581\\
28.7807860456795	0.00263434199402319\\
28.829271840353	0.00263383525337671\\
28.8778022410656	0.00263568487899475\\
28.9261571267117	0.00263622734045486\\
28.9741779519137	0.00263663711129076\\
29.0228615646732	0.00263922913489496\\
29.0716004501331	0.00263814588343577\\
29.1212426078824	0.00263957699396295\\
29.1719868257034	0.00263506469889298\\
29.2200158933256	0.00263019534476958\\
29.2708624141273	0.00263132858528051\\
29.3205971778923	0.00262953455044771\\
29.3691319422391	0.00262959346381337\\
29.4179411306952	0.00262681920973232\\
29.4665326222872	0.002629381650791\\
29.5149985381825	0.00262909582906548\\
29.5621379092665	0.00262640804739963\\
29.6115182489608	0.00262450780997286\\
29.6604297403977	0.00262337744485672\\
29.7052321429177	0.00261841627502134\\
29.7499104242859	0.00261359461726505\\
29.7957557353912	0.00260870714060991\\
29.8431831063355	0.00260740305251168\\
29.8908155680894	0.00260998031408839\\
29.9369808790396	0.00261119084589318\\
29.9839074017419	0.00261279608619859\\
30.0305148942958	0.00260888469306057\\
30.0768145082111	0.00260643938258971\\
30.1248746061214	0.00260640722871737\\
30.175394824051	0.002606363318978\\
30.2190374695576	0.00260071210181812\\
30.263095145166	0.00259777239670007\\
30.3093040924586	0.00259732226041565\\
30.3558432214093	0.00259470300165213\\
30.4024880472785	0.00258843663764932\\
30.4493302063854	0.0025858727223031\\
30.4963115169399	0.0025859040332524\\
30.5437257969814	0.00258530796435371\\
30.5906983802675	0.00258397388306854\\
30.6389858720068	0.00258357065346168\\
30.6863919096282	0.00258035126345244\\
30.7341543107131	0.002574156377107\\
30.7927137974721	0.00257225361737322\\
30.8491438307181	0.00256840327677047\\
30.9046550765309	0.00256313507753367\\
30.9573755358179	0.00255638823283539\\
31.0123961152019	0.0025520917995688\\
31.0652848168316	0.0025504254266358\\
31.1180387306479	0.00254954531562067\\
31.1707208869232	0.0025534923936325\\
31.223351649284	0.00255272601503566\\
31.2744953820628	0.00255582649945098\\
31.3255343876197	0.00255265773275442\\
31.3759590904441	0.00255220952522214\\
31.4267648839928	0.00255121302923487\\
31.4769355263343	0.00255145920401441\\
31.5264942901846	0.00254891237080478\\
31.5762363266733	0.00254839000878278\\
31.6256035754649	0.00255123254689377\\
31.6744374911818	0.00255389041728713\\
31.7226202556993	0.00255618182171236\\
31.7715273835019	0.002556329201051\\
31.8205009355147	0.00255468545585082\\
31.8681988517824	0.00255774515995108\\
31.9162589496926	0.00255804997669703\\
31.9652727441102	0.0025592851803513\\
32.0150065381786	0.00255502140088015\\
32.0621638486478	0.00255435147231443\\
32.1115461277352	0.00255587983829555\\
32.1650990714671	0.00255472005119737\\
32.21285371498	0.00255305569853807\\
32.262505084846	0.0025528278717224\\
32.3121753637938	0.00255573964814262\\
32.3638533993438	0.00255728001262266\\
32.4123862242976	0.00256189694446514\\
32.4597709285959	0.00256263436427713\\
32.5078024204594	0.00255996029196535\\
32.5576050629794	0.0025564533572109\\
32.606510251389	0.00254903740453087\\
32.6578993173821	0.0025433786641731\\
32.7065965058926	0.00253769217222001\\
32.7541799979733	0.00253293261426713\\
32.8027661562346	0.00253194754637966\\
32.8528965561714	0.00252942699493432\\
32.9009202904629	0.00252961630179421\\
32.9488494793457	0.00253260472891933\\
32.9987098188074	0.0025237211816811\\
33.0476125829757	0.00251834428016054\\
33.0955606809403	0.00251343571211131\\
33.1480425948884	0.00250750186406\\
33.1966282683014	0.0025040061341424\\
33.2449404873016	0.00250207872550876\\
33.2935082213293	0.00249702995802857\\
33.3437205606203	0.00249619513291343\\
33.393635203086	0.00249842348998145\\
33.4424511794176	0.00250199713784845\\
33.4925393975567	0.00250447096028141\\
33.5436307667245	0.00250463397091925\\
33.5954406809985	0.00250898882471392\\
33.6452884144056	0.00250965373715491\\
33.6941921482705	0.00251477867886548\\
33.7434057001669	0.00251412938234834\\
33.791329555719	0.00251184183600193\\
33.8391835931231	0.00250412094313378\\
33.8878783573923	0.00249843605655547\\
33.9414157859802	0.00249531011023244\\
33.9890065507847	0.00249307439473344\\
34.0380688300272	0.00248943412866004\\
34.087145169869	0.00248610110743421\\
34.1396280535137	0.00248533347280477\\
34.187521363626	0.00248813218177856\\
34.2353792798161	0.00248829248583671\\
34.2848905285379	0.00249047247659095\\
34.3346582619839	0.00249010258738611\\
34.3834955716385	0.00249031835204622\\
34.4315876695333	0.00248504328014925\\
34.4814790392829	0.00247866508685697\\
34.5304390155447	0.00247965568642876\\
34.5784205680385	0.00247686144929709\\
34.6243492730428	0.00247831836029745\\
34.6699041600465	0.00247403887584335\\
34.7167031676591	0.00246821169080871\\
34.7637993872488	0.00246936126283136\\
34.8104510009935	0.00246405768648055\\
34.8574584933535	0.00246153773176404\\
34.904362228188	0.002458805900178\\
34.9516485082916	0.00245924996133467\\
35.0002632725996	0.00246261277115016\\
35.0489250671878	0.00246094748618236\\
35.095191226574	0.00246263521857279\\
35.1418181130579	0.00246256709654471\\
35.1875475454315	0.00246003487856633\\
35.2326728568859	0.00245764540502626\\
35.2806277427259	0.00245521540560647\\
35.3274635988055	0.00244803866205153\\
35.3751401817502	0.00244487904991978\\
35.4222664619314	0.00243916311959644\\
35.4682611062976	0.00243214437837873\\
35.5154009622298	0.00243276601645737\\
35.5635328176811	0.00243268105786322\\
35.6096011589813	0.00242885800073871\\
35.6645218596258	0.00242827715295676\\
35.7234900734594	0.00242323414840369\\
35.7794115008914	0.00241807374673793\\
35.8329494143276	0.00241122650231336\\
35.8885052661793	0.00240288379009141\\
35.9409517862052	0.00239578708538971\\
35.9929226700981	0.00239516238852319\\
36.0447626449636	0.00239133551827717\\
36.0999897697019	0.00239223676279346\\
36.1532891377992	0.0023900358229363\\
36.2033642650355	0.00238819563489882\\
36.2498103031223	0.00238291296029249\\
36.3010505207028	0.0023807455579814\\
36.3515823749904	0.00237382135136515\\
36.4021728959162	0.00237327917961856\\
36.4525079018144	0.00237119509755481\\
36.502379877634	0.00236955179547861\\
36.5507400966109	0.00236226724784642\\
36.5994610426856	0.00235814022723377\\
36.6478387161994	0.00235313399408152\\
36.6955240264126	0.0023524397395894\\
36.7460296988947	0.002355731657869\\
36.7949455539658	0.00236174246734848\\
36.8430565609423	0.00236377429647412\\
36.8924703551659	0.00235663616181805\\
36.9422599067831	0.002354957533195\\
36.9904877621878	0.00235418805365058\\
37.0390055568458	0.00235092260402068\\
37.0875349878618	0.00234937600798346\\
37.1397817504089	0.002353643851891\\
37.1879242725216	0.00235720629863433\\
37.2373099455467	0.0023522824097157\\
37.2865196186572	0.00234773643206561\\
37.3361098976437	0.00234621366088712\\
37.3864148429504	0.00234107556644016\\
37.4345190620514	0.00233564116720316\\
37.4863241278428	0.00233106832105152\\
37.5349461648746	0.0023272682643094\\
37.5839391108174	0.00232180780912211\\
37.6322159358953	0.00231851747693064\\
37.6809693668027	0.00231722133701477\\
37.72955940385	0.00231552609050678\\
37.7789935617001	0.00231490293389271\\
37.8275860229886	0.00231720824438439\\
37.8768272112353	0.00232038786813698\\
37.9258322783843	0.0023206914903902\\
37.974607527463	0.00232070579355339\\
38.025318775603	0.00232197732597481\\
38.073370631093	0.00232120819566372\\
38.1228251525696	0.00232681920841831\\
38.1742355518858	0.00233177205288495\\
38.2258815874514	0.00233048341148978\\
38.2796095614014	0.00233241495731592\\
38.3312332939475	0.00233317276176836\\
38.3802592095713	0.00233398142205818\\
38.4287639133266	0.00233739407529981\\
38.4780691015423	0.00233606625122773\\
38.5304273791867	0.00233829622426112\\
38.5801505065937	0.00234156220114144\\
38.6289708465596	0.00233885702966405\\
38.6865194247179	0.00233600625056564\\
38.7355928554701	0.00233376923733862\\
38.7841717410076	0.00233242736069698\\
38.8330109900553	0.00233675298060793\\
38.8808228456616	0.00233863831423746\\
38.9294128827089	0.00233822692598944\\
38.9778327380205	0.00233769183616407\\
39.0262676236278	0.00233373068451443\\
39.0752140241387	0.00233101451129001\\
39.1261211509716	0.0023275798065627\\
39.1781453681719	0.00232772311564647\\
39.2263451023781	0.00232820893838935\\
39.2752919877372	0.00232346977570095\\
39.3240745095396	0.00232308465174095\\
39.3725908496529	0.0023242531223777\\
39.4212846442256	0.00232231644166841\\
39.470750317212	0.00231929893710482\\
39.5162513860599	0.00231394700544786\\
39.5611410612649	0.0023074769166746\\
39.6093553409186	0.00230347478182892\\
39.6524835624322	0.00229931001162359\\
39.6957514202417	0.0022936193402808\\
39.7396733383402	0.00228368492769317\\
39.7853901646593	0.00227616434566364\\
39.830457779172	0.00227225088551491\\
39.8760844237166	0.00226919982653972\\
39.9220393105264	0.00226561650193334\\
39.968933348396	0.00226502494184358\\
40.0159258104602	0.00226476865652515\\
40.0596217892743	0.00226210368309071\\
40.1044566766271	0.0022642778114076\\
40.1524881684906	0.00226511896655955\\
40.1984032977439	0.00226221105791803\\
40.2444071542268	0.0022610276069446\\
40.2919450705721	0.00225801225379835\\
40.3416803191853	0.0022542127547293\\
40.3883653874592	0.00225075599924691\\
40.4362553036338	0.00224661490818279\\
40.4841883713026	0.00224119898161586\\
40.5319837420685	0.00223669967351015\\
40.5862954733113	0.00223372075164691\\
40.6497291395253	0.00223070208891431\\
40.7090478986434	0.00222633431246427\\
40.7670934462577	0.00222379552329067\\
40.8228088131836	0.00222276947154588\\
40.8771234535159	0.00222604288731493\\
40.9303685186092	0.00222445194519367\\
40.9826254629695	0.00222220198541782\\
41.0351267708476	0.00222148042144394\\
41.0871805637912	0.00221749663112015\\
41.1405012652115	0.00221468901387457\\
41.1908988165339	0.00220880428789152\\
41.2421327310872	0.00220173034980152\\
41.2929487064491	0.00219723768079469\\
41.3439203180992	0.00219578784276419\\
41.3952390810962	0.00219341665813656\\
41.4457825717418	0.00219316770739067\\
41.494554911731	0.00219621215825234\\
41.5433403426229	0.00219632469656346\\
41.593254015392	0.00219744848029185\\
41.6425155672652	0.00219499613661048\\
41.6924098461043	0.0021967836460139\\
41.7406372166607	0.00219733146756372\\
41.7897247080123	0.00219608998221024\\
41.8390105022979	0.00219079395125589\\
41.8874977515162	0.00218582766895895\\
41.9352121526244	0.00218070790187864\\
41.9842506743027	0.0021754489501107\\
42.0336222867286	0.00217450229007965\\
42.0815238392612	0.00216873351450106\\
42.1304057549548	0.00216552903180239\\
42.1817259724965	0.00216097442337184\\
42.2297579492083	0.00215760295226446\\
42.2787630163573	0.00215538306017513\\
42.327982871281	0.00215190585273187\\
42.3743440609241	0.00214681819220335\\
42.4250257333209	0.00214191729785842\\
42.4754737088612	0.00213991333263738\\
42.5261355024798	0.00213606245553083\\
42.5766998416001	0.00213424243247677\\
42.6254779997682	0.00213742711861653\\
42.674655188046	0.00214018960470806\\
42.7236772248838	0.00213939284498755\\
42.7721339286623	0.00213796327398189\\
42.8201683296154	0.00213941189230775\\
42.8688645484293	0.00214015822196191\\
42.9175297369553	0.00214591595020881\\
42.9658977135041	0.00214576195900302\\
43.0138647205504	0.00214288637747391\\
43.0626079696446	0.0021432968942176\\
43.110381037391	0.00213927301872447\\
43.1612411339437	0.00213823309176554\\
43.2092910500407	0.00213648475202865\\
43.2575538145194	0.00213555865272788\\
43.3069234875522	0.00213609838794791\\
43.3579498870546	0.00213554620744396\\
43.4064618635336	0.00213609809711304\\
43.455368506488	0.00213707052230925\\
43.5046959977232	0.00213609406953014\\
43.5545548826401	0.0021342204351829\\
43.6030455257961	0.00213334351788193\\
43.6515720477226	0.00212961275652311\\
43.7018362657764	0.00212638628012989\\
43.7543913918102	0.00212609096736097\\
43.8044776705563	0.0021305725822309\\
43.8533018893082	0.00213176110572363\\
43.9025421078584	0.00212934266384734\\
43.9522186898334	0.00212730378449525\\
44.0017052112944	0.00212415101186282\\
44.0500242181701	0.00212134616270066\\
44.1017182537124	0.00212473531374295\\
44.1545759250541	0.00212438278684001\\
44.2051746884001	0.00212270365625902\\
44.2570364814369	0.00212125384876754\\
44.3075057903002	0.00211844569117494\\
44.3578349780194	0.00211822416444367\\
44.4071658631923	0.00211994404860531\\
44.4560390516174	0.00212044561787527\\
44.4994945456996	0.0021199096367857\\
44.5451507659875	0.00211984704167925\\
44.5910033498166	0.0021167604825531\\
44.6392030840227	0.00211297025501671\\
44.6856568796815	0.00211277793213304\\
44.732781705318	0.00211265583767591\\
44.7801882277875	0.00211221441053285\\
44.8267627506605	0.00211130708111107\\
44.8729435767546	0.00211010302393667\\
44.9189726453466	0.00211005142390635\\
44.9663791678162	0.00210837276628899\\
45.012087751715	0.00210528069036706\\
45.0560528213077	0.00210422724717736\\
45.1013080720931	0.00209988430484827\\
45.1491548367734	0.00209927123636511\\
45.195451056751	0.00210303209765224\\
45.2436604879222	0.00209977573682015\\
45.2919295554281	0.00210234798958598\\
45.3406946226935	0.0021039641676461\\
45.386637388297	0.00210375423360771\\
45.4337408806105	0.00210361916001218\\
45.4823561297667	0.00210141035924481\\
45.5292879857998	0.00210154327829719\\
45.5864089278017	0.00210299191239246\\
45.6434018698658	0.00210334107814435\\
45.6997223274074	0.00210438311939864\\
45.7537693315058	0.00210349424406516\\
45.8079079719234	0.00210479768528855\\
45.8603254010544	0.00210648287221681\\
45.9124916787919	0.002104884027817\\
45.9637508054542	0.00210227254435624\\
46.0157502953938	0.00210188885784425\\
46.0664479677828	0.00210065665539203\\
46.1178947307177	0.00209682302790381\\
46.1718137348782	0.00209409834454904\\
46.2221729831889	0.00208981596532209\\
46.2734767158901	0.00208727661602864\\
46.3251290544829	0.00208710361879143\\
46.3762480600009	0.0020885375610899\\
46.4249103394374	0.00208865004875931\\
46.4742906791318	0.00208631454985026\\
46.5225616860307	0.00208802716000637\\
46.5698280873561	0.0020867776395527\\
46.6199604266859	0.00208408618370515\\
46.6683468274682	0.00208357614172523\\
46.7155531076106	0.0020816978572063\\
46.7658507801936	0.00208003317283906\\
46.8146725747042	0.00207652663601415\\
46.8631370360548	0.00207336058203684\\
46.9110104673889	0.0020685673663356\\
46.9598308073548	0.00206569887289854\\
47.0078278749925	0.00206102197158038\\
47.0555805791124	0.00205888444463921\\
47.1041085555837	0.00205924861516317\\
47.1548750764242	0.00205698942074187\\
47.2049535975983	0.00205536555899192\\
47.255134421753	0.00205226916696403\\
47.3054403367562	0.00204945203217541\\
47.3557525547866	0.00204620570241267\\
47.4064245302184	0.00204752443295636\\
47.4572768691991	0.00204623153025408\\
47.5057932093124	0.00204514219969908\\
47.5529733076493	0.00204175449868119\\
47.6031386166601	0.00203745788400084\\
47.651794108221	0.00203665739879937\\
47.7008554177671	0.00203455955352817\\
47.7490861822612	0.0020301812007646\\
47.7970701589963	0.00202922862696213\\
47.845239832611	0.00203089984280653\\
47.8944844147954	0.00202999600962908\\
47.9426182096397	0.00203013330694015\\
47.9915490950065	0.00203089358317433\\
48.040688949969	0.00203067512159016\\
48.0948911055073	0.00203100315175539\\
48.1464968986682	0.0020302878942313\\
48.1947926328278	0.00203441363609119\\
48.2453075174267	0.00203267482956305\\
48.2949647054717	0.00202951010286001\\
48.3459610443825	0.00202583037828095\\
48.3922170219554	0.00202386225678818\\
48.4427280277682	0.00202339062440513\\
48.4936826697296	0.00202219176646092\\
48.5455464021593	0.00201841704159824\\
48.5957621353881	0.0020132559662144\\
48.6457092626864	0.00201183480459526\\
48.6996491153216	0.002012738804096\\
48.7543710281837	0.00201102536603018\\
48.8067370634002	0.00200950518651418\\
48.859975340618	0.00201182833100127\\
48.9120048911491	0.00201387205607785\\
48.9668872887819	0.00201612309725388\\
49.0233522311019	0.00201757454593081\\
49.0745657820287	0.00201856944980154\\
49.1245289093193	0.00202015987241937\\
49.1769240354308	0.0020220547806205\\
49.2267484961219	0.00202547161920684\\
49.2778941682937	0.00202788662207455\\
49.3271692959179	0.00203048575222147\\
49.3826126629757	0.00203234571580286\\
};
\addlegendentry{PIMH-SAEM, N = 1000}

\end{axis}
\end{tikzpicture}%
%\end{document}

==> fig/lgss2_old.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\definecolor{mycolor1}{rgb}{0.89412,0.12941,0.01176}%
\definecolor{mycolor2}{rgb}{1.00000,0.54902,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.92941,0.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.50196,0.14902}%
\definecolor{mycolor5}{rgb}{0.00000,0.30196,1.00000}%
\definecolor{mycolor6}{rgb}{0.45882,0.02745,0.52941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.6\linewidth,
height=.4\linewidth,
scale only axis,
xmode=log,
xmin=0.005,
xmax=1000,
xminorticks=true,
xlabel={Computational time},
ymode=log,
ymin=0.0007,
ymax=4,
yminorticks=true,
legend style={font=\tiny,legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00832752683438801	0.237233596018282\\
0.0198644985522716	0.124663357004155\\
0.0302280062934466	0.0730976216201127\\
0.040383582452095	0.0477149986074027\\
0.051712622587452	0.0367147521391207\\
0.0622452885630407	0.0328540354781758\\
0.0723989640673698	0.0285672063573994\\
0.082646912025934	0.0262535495062807\\
0.0927899438660753	0.025217927185921\\
0.102970608661738	0.0235017220821127\\
0.113466021812669	0.0222499660581351\\
0.123638323729327	0.0208558190973808\\
0.13396115746807	0.0196165428893836\\
0.14433302808825	0.0188403226854833\\
0.15451445314564	0.0177950363474707\\
0.164640759227772	0.0166485793151826\\
0.174891368102383	0.0161019536398878\\
0.185230167337408	0.0155429316403518\\
0.195615722668686	0.0151028495651772\\
0.205844283953194	0.0151950145182414\\
0.216421045108989	0.015257525536058\\
0.226658729534229	0.0152376058364585\\
0.236924543643395	0.015018258102774\\
0.247512328594242	0.0147440679678516\\
0.257911948767483	0.014429499109995\\
0.268208933607484	0.0140366398219224\\
0.27928024501715	0.0136695953209221\\
0.289557082921367	0.0133618222100069\\
0.300047934501932	0.0129661505055823\\
0.310558933018281	0.012686118211257\\
0.320598189132591	0.0122198474713479\\
0.331128574322996	0.0119747012458526\\
0.341348392597636	0.0118412744123182\\
0.351640435736407	0.0118124260588677\\
0.362111140381188	0.0117227065560606\\
0.372344263236062	0.0116088775953085\\
0.382757948251265	0.0114973472220088\\
0.393311521424366	0.0115713817782556\\
0.40358911959031	0.0115244949857423\\
0.413982657669729	0.0114012912620519\\
0.424431694855271	0.0112144634235073\\
0.434924447090155	0.0110051865497759\\
0.445184179105499	0.010879815270147\\
0.455713804034177	0.0106683012175516\\
0.466226703204845	0.010427603137711\\
0.476548016420133	0.0101728411099875\\
0.487005416484679	0.0101081218306246\\
0.497296699361722	0.0101075588353779\\
0.507555290984474	0.0100312597491386\\
0.518043101518129	0.00996199236887532\\
0.528332863871717	0.00984926144834326\\
0.538505926050102	0.00968445371347668\\
0.548860690781408	0.0094855506512681\\
0.559017027201784	0.00919807741912931\\
0.569399541486152	0.00909834059052257\\
0.579869485869205	0.00903101284694096\\
0.589966141743957	0.00899479405361782\\
0.60029391718393	0.0089126692839517\\
0.610796552821274	0.00876677969811663\\
0.621118626298289	0.00865585217370737\\
0.631482134039464	0.0085826575380426\\
0.641709935062244	0.00856415981020659\\
0.652077244112058	0.00852190632581419\\
0.662449874993965	0.00851482092493557\\
0.672906894927648	0.00852434662199196\\
0.683218704871339	0.00850880030325274\\
0.693478436886683	0.00845651640430516\\
0.703694073721819	0.00842287815532615\\
0.714418705783653	0.00833599241571993\\
0.726511048693623	0.0082628339283103\\
0.736829700992864	0.00814276848728269\\
0.747081070129203	0.00807392003845194\\
0.757210797389109	0.00797238402252415\\
0.767546555577223	0.00794557567199822\\
0.777810469032069	0.00793372364641969\\
0.788024205212887	0.00792443653946531\\
0.79846944108979	0.00791271206740704\\
0.808683177270607	0.00788996108652315\\
0.819066451816702	0.00784920513053191\\
0.829646254019409	0.00778152061027107\\
0.839879757005147	0.00771723683503858\\
0.850236802521636	0.0076199364617184\\
0.860537208539412	0.00756617854161746\\
0.871260700208654	0.00750748248514142\\
0.887829464171336	0.00742542427545909\\
0.898590208665235	0.00741003449820462\\
0.908821810996654	0.00735676600881803\\
0.919373483515435	0.00730198353522717\\
0.929656783644337	0.00722363085787693\\
0.939911573958451	0.0071061308906644\\
0.950368213761269	0.00705571670313132\\
0.960867428220839	0.0070450047807231\\
0.971044291707863	0.00702866198391951\\
0.981369026100925	0.00701832465576585\\
0.991507876501564	0.00697252846293216\\
1.0017687489095	0.00689067880045175\\
1.01214860227782	0.00687696318910195\\
1.02237450264628	0.00683322261418056\\
1.03278248569853	0.00680409388307571\\
1.04322430039765	0.00679959125715722\\
1.05769854330052	0.00676184025575642\\
1.06828024615754	0.00671298852793074\\
1.0788889383059	0.0066928976467937\\
1.08921405282983	0.00668779395846006\\
1.09936316676379	0.00666837135907702\\
1.11062796478316	0.00664773643242783\\
1.12096790441077	0.00660190129999521\\
1.13122307485575	0.00662898240743394\\
1.14148052608591	0.00662642937005799\\
1.1519459088986	0.00657918919647406\\
1.16232424174346	0.0065353232349491\\
1.17255812486006	0.00652299462865522\\
1.18283876407292	0.00652122669028918\\
1.19351017781381	0.00653631594127436\\
1.20402383724621	0.00652862317917859\\
1.21466141934022	0.00649819194367103\\
1.22513972660228	0.00647948970710209\\
1.23557051750636	0.00645596350271438\\
1.24601651364499	0.00642530731117352\\
1.25632680306522	0.00637489626932836\\
1.26671691996687	0.00630365813277293\\
1.2771575942734	0.00626942702409905\\
1.28729492415059	0.00626931127464333\\
1.29766717490163	0.00627988102565776\\
1.3079455333293	0.00627009927251596\\
1.31840901548767	0.00628007227739847\\
1.32903215260886	0.00625179057243417\\
1.33948993280427	0.00621474558204279\\
1.34991920318489	0.00620153760044122\\
1.36049482394809	0.00619552550578207\\
1.37088380045715	0.00614259344381389\\
1.38123666453413	0.00608143687656484\\
1.3916507296802	0.00602244146657253\\
1.40219023801134	0.00596845245652774\\
1.41259251910063	0.00595226476333983\\
1.42297237246895	0.00592389986991446\\
1.43362744058269	0.00588371253249801\\
1.4440042529041	0.00584311501663704\\
1.45455630555375	0.00582316829674719\\
1.46518590489962	0.00577475954517463\\
1.47562771959875	0.00575057585273383\\
1.48606459259665	0.00572839414546142\\
1.49673562620668	0.00570967030081266\\
1.5070786068812	0.00569005301714926\\
1.51756299623708	0.00567535705439995\\
1.5279880851782	0.00564822153493647\\
1.53820904384543	0.00560840056026679\\
1.54855126425823	0.00557652630654569\\
1.55897863398454	0.00554044559627115\\
1.56941132554293	0.00552401496510162\\
1.58002381899993	0.00553179314051955\\
1.59054356052615	0.00551825836770595\\
1.60093215690434	0.00549684905942846\\
1.61129566464551	0.0054898509556229\\
1.62172113371749	0.00547562404724337\\
1.63216142789317	0.005479597301687\\
1.64255724675777	0.00545675509611146\\
1.65302643087909	0.00541894830680977\\
1.66349219382265	0.00537047423597177\\
1.67391006027735	0.00537556135588301\\
1.68429371495431	0.00534022797160012\\
1.69466596570535	0.00532537052108352\\
1.70485499338002	0.00531413650414341\\
1.715280462452	0.00530623129717493\\
1.72562002194876	0.00528572554687316\\
1.73670957963989	0.00526163693495032\\
1.74740836280298	0.00525188539166168\\
1.75786272182061	0.0052277703587565\\
1.77214499863723	0.00521534117327767\\
1.78269591089428	0.00518493009461136\\
1.79325480589948	0.0051595213937343\\
1.80943925755881	0.00513209514950477\\
1.82050524713638	0.00508916628786073\\
1.83113674713657	0.00507407652946757\\
1.84124708772242	0.00507164134460474\\
1.85172083341411	0.00506435891411583\\
1.86206989618246	0.00508165328933008\\
1.87224942058553	0.00506058392924212\\
1.88576079201026	0.00505459861339592\\
1.89671654363731	0.00502217656335706\\
1.90707130836862	0.00501231681572533\\
1.91794837290686	0.00501220114024023\\
1.9300893725674	0.00500088171151111\\
1.94487038107739	0.00499155167009281\\
1.95534298637649	0.00497501746569062\\
1.96595357917917	0.0049490350957623\\
1.97627489239446	0.00493649765045806\\
1.98678399025649	0.0049179016800293\\
1.99725621542472	0.00491020886115622\\
2.00753723476844	0.00491907362757618\\
2.01799045339349	0.00491531262778973\\
2.02849080824565	0.00490139745455576\\
2.03863231956233	0.00489100686031918\\
2.04944400159199	0.00489777348824478\\
2.05998084900708	0.00492765254941536\\
2.07028581659522	0.00491451542384146\\
2.08077590791406	0.00490611971781126\\
2.09116944599348	0.00492030283211651\\
2.10158427140127	0.00491371706849007\\
2.11251911583082	0.00491549505338795\\
2.12520598341185	0.00490044776734789\\
2.13579642927874	0.00487285913703761\\
2.14658454319484	0.0048704452221342\\
2.15720235848393	0.0048634316485538\\
2.16758031119793	0.00484765516665\\
2.17819394504752	0.00482996167509573\\
2.18838335285305	0.00481493338909842\\
2.19882326689786	0.00478749233385076\\
2.20932438201175	0.00476242852247286\\
2.21981713424664	0.00473207698377559\\
2.23051287636282	0.00471694380332751\\
2.24078553282753	0.00468760724845643\\
2.25134024639322	0.0046980965304173\\
2.2617889034479	0.00470076122415808\\
2.27210641535455	0.0047003483519671\\
2.28253834665122	0.00467561620881104\\
2.29327476276983	0.00465126871224214\\
2.30367628359739	0.00462543184700256\\
2.31408312625705	0.00459535934678985\\
2.32452304030185	0.00458185637900119\\
2.33515301977859	0.00457158832484189\\
2.3456423508357	0.00457866500638461\\
2.35583403942641	0.00459559834792223\\
2.36624392313298	0.00459017361943318\\
2.37652608286929	0.00459407112982848\\
2.38768596477023	0.00459111165902206\\
2.39833495079016	0.0046008835455647\\
2.40851181427718	0.00459927498168848\\
2.41903915842068	0.00460327464201368\\
2.42949503796177	0.00460129993216249\\
2.43986728871281	0.00460346542761481\\
2.45053528127593	0.00460433367775097\\
2.46135114474509	0.00460634505550074\\
2.47148657396795	0.0045937452867286\\
2.48196678188433	0.00458798384330822\\
2.49217595649478	0.00456760320405332\\
2.50259648386554	0.00456551405171384\\
2.51309987976461	0.0045647350948555\\
2.52347365103911	0.00457227415104183\\
2.53409906894547	0.00455681107004163\\
2.54446979917306	0.00456219600202334\\
2.55469607967239	0.00456734103853629\\
2.56508581644317	0.00457211407433781\\
2.57560099639902	0.00457426698694446\\
2.58614582656225	0.0045622710031411\\
2.59666746874279	0.00457232308178578\\
2.60697737803216	0.00455097062971287\\
2.61792970848144	0.00455122431766919\\
2.62846351484962	0.00455596829211382\\
2.63865216239343	0.00454650384753398\\
2.64917798601346	0.0045427668065157\\
2.65958178762621	0.0045350270570719\\
2.6699924315945	0.00450835627601893\\
2.68055854908611	0.0044846383425322\\
2.69090381054582	0.00447473695834207\\
2.70128974600796	0.00444807803910215\\
2.71171065350958	0.00442076224874116\\
2.72205629510015	0.00439209213323402\\
2.7325083733326	0.00438019919252109\\
2.74274871867389	0.00437099431179175\\
2.75300008781023	0.00436229776700385\\
2.76339134510447	0.00433269353811057\\
2.77370657622593	0.00431428501506348\\
2.78435176093722	0.00429659055873834\\
2.79461415386861	0.00429407913057072\\
2.80494649087895	0.00428293224317359\\
2.81528757089916	0.004252160339591\\
2.82559938084285	0.00421721440508384\\
2.83629474282817	0.0041743552232492\\
2.8466901815619	0.0041437829747303\\
2.85671727348857	0.00411759700720374\\
2.86717429342225	0.00408521423302338\\
2.88180515024102	0.00406127589150107\\
2.89271984773478	0.00402749499401397\\
2.90355281709281	0.00401240705119763\\
2.91434435218668	0.00401192566626375\\
2.92458659818229	0.00400131384980061\\
2.9351253462517	0.00399944836511116\\
2.94551850420026	0.00397795862296713\\
2.95589949796117	0.00395250082976191\\
2.96635841854917	0.00393065420888558\\
2.97653034033496	0.00393287329756668\\
2.98697139477236	0.00393048420950592\\
2.99737405599252	0.00393518091353074\\
3.00741749354633	0.00394100827695685\\
3.01792583114663	0.00392736698845421\\
3.02858546083075	0.00390431692869303\\
3.03864942545121	0.00389166488764909\\
3.05016967141108	0.00387542299096231\\
3.06079090787795	0.00385927660938134\\
3.07096815149583	0.00384529123203837\\
3.08142593169124	0.00383421657942495\\
3.09163130499306	0.00384586482627897\\
3.10194501559107	0.00383944482456088\\
3.11245601410742	0.00382515391962604\\
3.12262793589321	0.00379841298204966\\
3.13298194036279	0.00378808374879382\\
3.14363776873827	0.00377280024056399\\
3.15401876249918	0.00376123166496262\\
3.1647361720746	0.0037422679731772\\
3.17685322349072	0.00373369464942842\\
3.18774967470301	0.00372687399118533\\
3.19822532104902	0.00371507922457622\\
3.20848695371869	0.00370783966649806\\
3.21910058756828	0.00369481420077015\\
3.22940251410951	0.00369169004300783\\
3.23952235796695	0.00368099881429348\\
3.25001358967838	0.00368032431618024\\
3.26061581960206	0.00368014735232318\\
3.27078013877057	0.00366993737880341\\
3.28111095525746	0.00366706673044255\\
3.29150677412206	0.00365812110163977\\
3.30197025628043	0.00363964712817648\\
3.31262304360899	0.00362244922574335\\
3.3227622741405	0.0036146560198236\\
3.3330896694496	0.00361017746083715\\
3.34383596897068	0.00360416080795422\\
3.35419453501062	0.00360616214993108\\
3.36454739908761	0.00361153903169509\\
3.3748056105795	0.00360598477271567\\
3.38512730392565	0.00360815708988563\\
3.39543303177552	0.00360933828699985\\
3.40581934736853	0.00359399299160723\\
3.41620528283067	0.00360519568378198\\
3.42643764542381	0.00359997998287922\\
3.43698285571791	0.00359785683700981\\
3.44725969362213	0.00359043763366804\\
3.45763764633613	0.00358268777285096\\
3.46811937477596	0.00355968346277941\\
3.47836884325798	0.0035543178364409\\
3.48851263535985	0.00353881684511996\\
3.49906544827122	0.0035331548030266\\
3.50951790663454	0.00352007991313616\\
3.51981299082022	0.0035031719034558\\
3.53037074543282	0.00349701926414106\\
3.54055141022849	0.00349688084358314\\
3.55092328084866	0.00350031676656287\\
3.56155858215749	0.00350226107869012\\
3.57191106610362	0.00351041750430196\\
3.58258209971365	0.0035150870854678\\
3.59268673833654	0.00352448835168059\\
3.60304340372217	0.00353613674704742\\
3.61370151288282	0.00354847347248418\\
3.62416461491033	0.00355862706122471\\
3.63456233442925	0.00356771442517086\\
3.64503379933576	0.00357474031064402\\
3.65602376274056	0.00357420513698239\\
3.66672596708143	0.00357038317876576\\
3.67715295667687	0.00356437210218792\\
3.68732639898611	0.00356010117235444\\
3.69773324164577	0.00355805225805742\\
3.70810853344372	0.00354887821464431\\
3.7186066075107	0.00354499631077492\\
3.72908757568881	0.00354250972633653\\
3.73941154982014	0.00354314720460759\\
3.74994649658091	0.00354495520038295\\
3.76019064323084	0.00353598337224974\\
3.77035154122158	0.00353064698183832\\
3.78080133866885	0.00351986481829698\\
3.79096603796823	0.00351735346542371\\
3.80140823279822	0.00350394654860365\\
3.81188501953683	0.00349897491362978\\
3.82276550525284	0.00349333462329582\\
3.83350838359614	0.00349038327893935\\
3.84421819055428	0.00348469025531144\\
3.85442166320177	0.00347811655267105\\
3.8649265796243	0.00346350207408007\\
3.88101485817508	0.00345214688348124\\
3.89149202504454	0.00345836993308383\\
3.90224630731376	0.00345564793107688\\
3.91307167405451	0.00344514311830695\\
3.9233066975637	0.00344423875372368\\
3.93369871511967	0.00345422711989838\\
3.94439939893708	0.00344965153720688\\
3.95494803040895	0.00343582135006097\\
3.96530811697235	0.00342097525401609\\
3.97563019044936	0.00340813433079597\\
3.98604577611889	0.00340471774676772\\
3.99646060152668	0.00339913513177635\\
4.00688759112212	0.00338605978409799\\
4.01725185912502	0.00338102262619398\\
4.02771039958216	0.00337124009351986\\
4.03811268067145	0.00337379700398025\\
4.04933110272542	0.00336817865934632\\
4.0596178240321	0.00335986815374656\\
4.06988819971163	0.00334946462191603\\
4.08025550876145	0.00333652833771212\\
4.09063308134458	0.00333050973625003\\
4.10105893054743	0.00331832705131809\\
4.11149694393792	0.00330844324756187\\
4.1219140501309	0.00328906890100908\\
4.13260675120017	0.00328099941847518\\
4.14332454090645	0.00326745027520539\\
4.15379904685987	0.00327184831538936\\
4.16435414055643	0.00326405757217505\\
4.17472487078402	0.00325393749327654\\
4.18530353259413	0.00325972118513953\\
4.19563472921188	0.00326192158326413\\
4.20595946360494	0.00326009180079585\\
4.21671754718279	0.00325388401354024\\
4.22957547365256	0.00323751434759977\\
4.24012182433925	0.00322192833514762\\
4.25096695788492	0.00321351754097176\\
4.26151368870247	0.00321116600560684\\
4.27175707509067	0.00319957504535465\\
4.28238819496	0.00319714544707221\\
4.29285281751096	0.00318933850020081\\
4.30361242161226	0.00317393672636128\\
4.31406107866694	0.00317315034255503\\
4.32427101353912	0.0031676932008191\\
4.33483675089987	0.00316068645059813\\
4.34533900640635	0.00315081324359676\\
4.35562230653525	0.00314782009371348\\
4.36603181011095	0.00314027902983878\\
4.37628736068679	0.00313254025831508\\
4.38718723307686	0.00311480624165961\\
4.39780732915113	0.00309656696750857\\
4.40786901298641	0.00309656543677788\\
4.41832945409787	0.00310465041356282\\
4.42882182620189	0.00310939913155695\\
4.43905837023454	0.00310903212192137\\
4.44967846630881	0.00309385726089498\\
4.46014651003755	0.00308341685490512\\
4.47069134020078	0.00306469632918284\\
4.48126962188003	0.00305842955102032\\
4.49170953592484	0.00306032890881874\\
4.50233267304602	0.00305953167948854\\
4.5128402503846	0.00304922325576982\\
4.52317068674062	0.00305924884557116\\
4.53354293749166	0.00307143777215049\\
4.54396688604019	0.003076092494935\\
4.55436346516652	0.003075160611478\\
4.56483074863352	0.00307722812727215\\
4.57495363353788	0.00307020633596966\\
4.58540115019997	0.00305499574439346\\
4.596080546689	0.00304121079926943\\
4.60686105798782	0.0030475860348574\\
4.61748837654851	0.00303599591956133\\
4.62802864514138	0.00303052869008666\\
4.63854458535896	0.0030341795042409\\
4.64900654699387	0.00303269697357902\\
4.65940084533502	0.00302705822798196\\
4.66995974034021	0.00302791650527732\\
4.68034339501717	0.00302585930978772\\
4.6907126047213	0.00303454008224748\\
4.70129696849437	0.00304100999729419\\
4.71161714131707	0.00304193364400767\\
4.72166133913261	0.00304929912824101\\
4.73219704615511	0.0030487336195026\\
4.7423427389113	0.00303717896222075\\
4.75274958157095	0.00302852054020438\\
4.76313627729482	0.00302319347441005\\
4.77329071306088	0.00302414886992036\\
4.78388724102159	0.00302448942626183\\
4.79438265417253	0.00302922884520633\\
4.80455723687437	0.00303087175101957\\
4.81490135794149	0.00303177060988261\\
4.82520290435185	0.00304097678820226\\
4.83591499209518	0.00303891065744224\\
4.84650543796207	0.00302710507312036\\
4.85789643942824	0.00302095783309462\\
4.86864235881845	0.00301996380836544\\
4.88345909962964	0.00301963802720965\\
4.89595856269479	0.00302021570140046\\
4.91049552719019	0.00302084454300533\\
4.92117758459527	0.00301405186245507\\
4.9318307520547	0.00300967809874839\\
4.94207755962068	0.00300534856078487\\
4.95284134516149	0.00300680847377657\\
4.96330824849763	0.00299791383996348\\
4.97349157420934	0.00299145091584014\\
4.98402157926888	0.00299347183182985\\
4.99455766642224	0.00299061427729216\\
5.00484932943015	0.00298956046994924\\
5.01540290260325	0.00298264946278297\\
5.02844025084075	0.0029689325462691\\
5.03872241057707	0.00296917346817167\\
5.05007083738648	0.00297511179650066\\
5.06068713215211	0.00297387420691318\\
5.0707655417454	0.0029712529588975\\
5.0812560131951	0.00296983421631589\\
5.09166323598562	0.0029747319770512\\
5.1022464593661	0.00297606230371462\\
5.11273617055407	0.00296978608384658\\
5.12320763546058	0.00297856897398089\\
5.13373231868803	0.00297854605799002\\
5.14428817264632	0.00297608135327694\\
5.15464901947144	0.00296817411850055\\
5.16512504594832	0.00297376901667452\\
5.17547258819321	0.00297276381610311\\
5.18607519824775	0.00296925988469146\\
5.19679450847749	0.00296154907690664\\
5.20700216256448	0.00295719148820683\\
5.21784729611016	0.00294879077554613\\
5.22833434638209	0.00294941438929277\\
5.23851311052343	0.00294248119591338\\
5.24912940528906	0.00293579743829216\\
5.25940206175378	0.00293217446551235\\
5.27006283183049	0.00292993685692407\\
5.28085322653177	0.00292529035302408\\
5.29450372585266	0.0029312488464686\\
5.30537052685758	0.0029312361001238\\
5.3160058281664	0.00292501503944877\\
5.32665215327028	0.0029162289177773\\
5.33724526005323	0.00291283172665244\\
5.34770304024864	0.00291196014862426\\
5.35804602092316	0.00292098989863667\\
5.36859731331108	0.00293405017030404\\
5.37932080498032	0.00293860476603397\\
5.38966188500053	0.0029261532800492\\
5.40004477941576	0.00291948161694515\\
5.41060177376664	0.00291449874833898\\
5.42112493647063	0.00291219626957487\\
5.43158879875986	0.00291147048650248\\
5.44202833267381	0.00290771304452497\\
5.45269822589125	0.0029101107456988\\
5.46311305129904	0.00290959344930221\\
5.47330207897371	0.00290468795473888\\
5.48394498289981	0.00290673250289824\\
5.49456013727286	0.00290643549080089\\
5.50490425833998	0.0029041843602386\\
5.51538218547117	0.00290243154012161\\
5.52572288536051	0.00290418510632631\\
5.53608031100787	0.00290331235350249\\
5.54644039757127	0.00290513698942912\\
5.55668378395947	0.00289997471242856\\
5.56714384494006	0.00289623782381529\\
5.57774341394769	0.00289424870256009\\
5.58792940057544	0.00289916343924134\\
5.59835182860051	0.00290215773762332\\
5.60870203176145	0.00290164336770205\\
5.61928183396416	0.00289726149679266\\
5.62995476822851	0.0028977831286443\\
5.64019663409325	0.00289800933574088\\
5.65069964986146	0.00289874424801186\\
5.66143644611094	0.00289754823964368\\
5.67171974623984	0.00290096388485464\\
5.68205170311932	0.00290205574072537\\
5.6923331025939	0.00290224398873598\\
5.70273272276714	0.00289846147822075\\
5.71356531199431	0.00289493969356874\\
5.72533720458605	0.00289620113048517\\
5.73610289078118	0.00289731224438053\\
5.74661617008271	0.00289451542807491\\
5.75689604903384	0.0028725020521921\\
5.76750360078961	0.00285313616336413\\
5.7780761805059	0.00284568103258925\\
5.78828079354599	0.00283942912211828\\
5.79862339408965	0.00282943876583292\\
5.80890897500373	0.00283203331125963\\
5.81933064276708	0.00283747766519801\\
5.82984012075997	0.00284097102647098\\
5.84027091166405	0.00283129070418552\\
5.85085033373589	0.00283289189435581\\
5.86127048097578	0.00283449544958439\\
5.87145152590231	0.00283045481818598\\
5.88579348326455	0.00283075005888557\\
5.89658425809669	0.0028368798522529\\
5.90722868254625	0.00283936380541071\\
5.91785942228472	0.00283067413975179\\
5.92834989373442	0.0028372836901159\\
5.93890536756184	0.00283803562866146\\
5.95001317153443	0.00283308790618948\\
5.96095561858125	0.00282855428217293\\
5.97139667301865	0.00282017531346116\\
5.98204299812253	0.00281503278020848\\
5.99230957249343	0.00280964166138801\\
6.00288253234058	0.00279874046093483\\
6.01339125007175	0.00279947295455233\\
6.0237855484129	0.0027949001173544\\
6.03438891872916	0.00279501871192307\\
6.04503790474909	0.00279548689002283\\
6.05578002283066	0.00279463873603132\\
6.0664457346086	0.0027878883137101\\
6.07682976941642	0.00278775076223404\\
6.08721798566374	0.00279070466903129\\
6.09769515253321	0.00280036075613808\\
6.10811986134347	0.00280515117528788\\
6.11909423938285	0.00280611134313449\\
6.12994583515321	0.00280743599242784\\
6.14047774086707	0.00280226011848254\\
6.15112292557836	0.00279720379724473\\
6.16163164330953	0.00279623320317913\\
6.17200541458402	0.00279007816446666\\
6.18246851661153	0.00278321054142955\\
6.19296887146369	0.00278296160237428\\
6.20345250055784	0.00278388127876389\\
6.2141832147135	0.00277670497440739\\
6.22505419715791	0.00277397864393647\\
6.23588526586163	0.0027735711072824\\
6.24657986758521	0.00277471558403861\\
6.2567928435043	0.00277778901380887\\
6.26723845951207	0.00277932226958747\\
6.27748944851755	0.00277521759695572\\
6.28787044227846	0.0027760457384935\\
6.29836433490593	0.00278042997735387\\
6.3085712287312	0.00278154269140573\\
6.31885072755147	0.00278597906617373\\
6.32929482303578	0.00278973055541904\\
6.33971078883616	0.00279643341747459\\
6.35256529412816	0.00278841760066919\\
6.36337507550349	0.00278511039098595\\
6.37381384915571	0.00277741984203033\\
6.38445295177318	0.00277786773310267\\
6.39501298717096	0.00278753133585894\\
6.40550345862066	0.00279341168476313\\
6.41586772662357	0.00280258119314373\\
6.42624377868325	0.00280417537653663\\
6.43648526441713	0.0028020491363356\\
6.44685257346694	0.00280039992455981\\
6.45721912225503	0.00280169774187869\\
6.46762482452209	0.00280593197848655\\
6.47809248811996	0.00280611863608848\\
6.48833245333038	0.00280574358700166\\
6.49891833762691	0.0028066259691002\\
6.50920277814841	0.00280530140254916\\
6.51965827755863	0.0028125801096325\\
6.53010427369726	0.00281014550246735\\
6.54039745722863	0.00281367655229904\\
6.55108635698926	0.00280875993072002\\
6.56152284985629	0.00280871765611298\\
6.57170921661491	0.00281072497174879\\
6.58226240965715	0.00280623008443045\\
6.5925031351293	0.0027998011571432\\
6.60283547213964	0.00279564556849094\\
6.61343390075467	0.00279321855061191\\
6.62402776779934	0.0027921217664502\\
6.63454370801692	0.00278393601416616\\
6.64514441741714	0.00277696347677962\\
6.65573372289144	0.00277891038113882\\
6.66610483324989	0.00277238012157003\\
6.67668653610692	0.00276888901913543\\
6.68683260899397	0.00276696242725748\\
6.69720447961415	0.00276652396461434\\
6.70762196593799	0.00276710159146633\\
6.71809799241487	0.00276642669412064\\
6.73041271188019	0.00275627185157921\\
6.74286351819477	0.00274921939069118\\
6.75363224543681	0.00274192742700264\\
6.76432798755299	0.00274043241212352\\
6.77690423705265	0.00272960776121494\\
6.78722098869757	0.00272838316289996\\
6.80168534819797	0.00272121431095219\\
6.81400348884107	0.0027185204306775\\
6.8243685171057	0.00271476164801504\\
6.83469781306913	0.00270697829938137\\
6.84521185263239	0.00270798906982912\\
6.8555023752477	0.00269793006542141\\
6.86595901505052	0.00269330940694036\\
6.88269313593898	0.00268790440188002\\
6.89447909337268	0.00268129725374372\\
6.90493383252118	0.00268139265516463\\
6.91562995476823	0.00267794512964145\\
6.92594290510451	0.00267500489809972\\
6.93654513502818	0.00266910276881797\\
6.94703978791739	0.00266731749337811\\
6.95724288043402	0.00266769150976517\\
6.96772536913558	0.00266288020360179\\
6.97812688996314	0.00265939962386088\\
6.98821252204284	0.00264982497144184\\
6.99846845274954	0.00263941024555056\\
7.00877075942164	0.0026337621104565\\
7.0189377395062	0.00262057104529279\\
7.02912524665741	0.00260802329139792\\
7.03936825291475	0.00259869420564636\\
7.05120742866939	0.00259006879512674\\
7.0616526645463	0.0025926352435853\\
7.07195839239617	0.00259087481928397\\
7.08228274665836	0.00259076998289782\\
7.0925078867651	0.00258628079034031\\
7.10282958011125	0.00258799161612707\\
7.11325847036101	0.0025856470271031\\
7.12426591978555	0.00258494654253941\\
7.1346495744625	0.00258071898490007\\
7.14494161760128	0.00257306029318316\\
7.15515307299691	0.00256256460884303\\
7.1657845729971	0.00255658977342803\\
7.1762970920369	0.00255268891359772\\
7.18658457360531	0.00255181930282178\\
7.19733315391157	0.00255179843012648\\
7.20760543024542	0.00255046076667604\\
7.21832550073688	0.002550060181271\\
7.22967696859321	0.00255050839886264\\
7.24015185467749	0.00255004013998092\\
7.25073241714193	0.00255183632558452\\
7.26147567561609	0.00254992764928643\\
7.27178330412028	0.00255232109605272\\
7.28242506765379	0.00255422034079423\\
7.29289615242944	0.00255867023294589\\
7.30341361317047	0.00256106682917855\\
7.31389458134857	0.00256613513689907\\
7.3244762842056	0.00257111430382916\\
7.33500666939601	0.00257013799476187\\
7.34578604030223	0.00257190264367815\\
7.35640423572219	0.00257171082440865\\
7.36733870002087	0.00257140589735409\\
7.37778583655209	0.00256979097154105\\
7.38804062686621	0.00256715305656337\\
7.39855238564428	0.00256358726534962\\
7.40908277083469	0.00255226298771617\\
7.42193195429459	0.00254595919642911\\
7.43261933353176	0.00253849256415024\\
7.44282318631012	0.00253483196883974\\
7.45331213723636	0.00253331718256842\\
7.46367146353804	0.00252634803230714\\
7.47392169228178	0.00252896905089095\\
7.48448438859562	0.00252613297353054\\
7.495215863013	0.0025265924651272\\
7.50545468783083	0.00252360651855466\\
7.51600712061134	0.00251879026134226\\
7.52626571223409	0.00251472293742157\\
7.53647602723714	0.00251433565594328\\
7.54688781159802	0.00251260315002783\\
7.55698902904314	0.00250632885356054\\
7.56757643386312	0.0025006958904444\\
7.57816193802879	0.00249503149668861\\
7.58836693119973	0.00249121623841596\\
7.59871979527672	0.00248775611628907\\
7.60908710432654	0.00248847309351317\\
7.6193624217073	0.00248764644922013\\
7.62988368375697	0.00248456137134593\\
7.64025479411542	0.00248601332101715\\
7.65084067841195	0.00248596303761556\\
7.66159001897993	0.00248318946591135\\
7.67172430781021	0.00247802751392957\\
7.68224404933642	0.0024757588539471\\
7.69246120669502	0.00246798762950753\\
7.70284866268061	0.00246917053503645\\
7.71313044228606	0.00246526513821914\\
7.72337915050635	0.00246223460376543\\
7.73396465467202	0.00246075004693297\\
7.74439620583782	0.00245861580155749\\
7.7546692424334	0.00245651656423052\\
7.76510953660907	0.00245967800843767\\
7.77537611097997	0.00245610520936054\\
7.78567005477306	0.00245258176278046\\
7.79605827102038	0.00245115822327176\\
7.80617469370005	0.00244651088478853\\
7.81673358870525	0.00244993216702269\\
7.8273571059573	0.0024543345266461\\
7.83751192185422	0.00245471459905471\\
7.84802063958538	0.00245418349284716\\
7.85840277373889	0.00245712877941585\\
7.8687742642282	0.00246076744658099\\
7.88348418826665	0.00245622039319384\\
7.89442625518261	0.00245418624789621\\
7.90505965583712	0.00245571582976474\\
7.915625013067	0.00245180521193\\
7.92632607701527	0.00244801643698687\\
7.93664853062315	0.00244784099273594\\
7.94719982301107	0.00245004063508128\\
7.95755002617201	0.00245576070023128\\
7.9681499753105	0.00245664237206379\\
7.97863322427379	0.00244981372150755\\
7.98884696045461	0.00245031920452208\\
7.99919716361555	0.00244947141362692\\
8.00938543102849	0.00244171438439486\\
8.0199051725547	0.00244103570996191\\
8.03054845661167	0.00244037027650478\\
8.04077207619495	0.00243716392781743\\
8.05156475168141	0.00243336838017396\\
8.06218560801742	0.00242810257629946\\
8.07243431623771	0.00242364659404378\\
8.08301791974905	0.00241649039653746\\
8.09429792300297	0.00241664159546474\\
8.1047123682799	0.00241648705133701\\
8.11531839951222	0.00241490370941996\\
8.12566860267316	0.00240568768807989\\
8.13640121748313	0.00239850540287221\\
8.14715549975234	0.00238590264284153\\
8.15738862260722	0.00237264072913721\\
8.16780420827674	0.00236322253858518\\
8.17833383320542	0.00235583941998614\\
8.18848370740111	0.00234946488300178\\
8.19885557802129	0.00234509637830668\\
8.20931145756238	0.00233620987318227\\
8.21986731152066	0.00232887975990523\\
8.23014909112611	0.00232637355942164\\
8.24068099683997	0.00232386578640617\\
8.25133758547718	0.00232698292876277\\
8.26177141742816	0.00233063343019974\\
8.27198667413244	0.00232890009263478\\
8.28239161613777	0.00232718024350686\\
8.29277184963696	0.00232535862327905\\
8.30330337521995	0.00232140712957439\\
8.31366688296113	0.00232343730091322\\
8.3238726363938	0.00232267947079824\\
8.33430608821393	0.00232221006899198\\
8.34485433955494	0.00231831373684545\\
8.35500725479754	0.00231079293549778\\
8.36546427473122	0.00230682722267159\\
8.37561072774914	0.00229938139720033\\
8.38686488210431	0.00229939447843818\\
8.39764349274881	0.00229652749162693\\
8.40781883571238	0.00229567299573648\\
8.41841308288791	0.00230101587763872\\
8.42891153708576	0.00230701109867505\\
8.4391534029505	0.00230528050609868\\
8.44977730033341	0.00230617635633797\\
8.46060076641985	0.00230635628396297\\
8.47330283923544	0.00230705854803507\\
8.48404381692441	0.00230863936053782\\
8.49466657391474	0.00230943193796445\\
8.5052026610681	0.00231291369515431\\
8.51569541330298	0.00231148655101721\\
8.52592625537267	0.00231113904349327\\
8.53647830802232	0.00231032093820347\\
8.54705430891639	0.00231298992763766\\
8.55745354895877	0.00232021144995168\\
8.5677459722284	0.00232173167534198\\
8.5782584912682	0.00231714104407563\\
8.58849921674035	0.00231123918853927\\
8.59898322596537	0.00230359157047699\\
8.60947901924717	0.00230153022008367\\
8.62012496422018	0.00229970651518018\\
8.63101077176829	0.00230098824399304\\
8.64142559717608	0.00229488112687837\\
8.65220648860577	0.00229442767785993\\
8.662832286643	0.00229653481369019\\
8.67300496869052	0.00229862778500056\\
8.68368322478696	0.00229902485754394\\
8.69415506982434	0.00229594980620199\\
8.70451933782724	0.0022882026139177\\
8.71515349874348	0.00228428989684366\\
8.72545200410693	0.00227757108795289\\
8.73577369745309	0.00227448007400151\\
8.74628621649289	0.002274686723801\\
8.75659650591312	0.00226716984332284\\
8.76705922780977	0.00226448150616027\\
8.77753791520269	0.00226596642753096\\
8.787828437818	0.00226573127149097\\
8.79833069332448	0.00226945579187472\\
8.80875236108783	0.00226515823831534\\
8.81930327334488	0.00226085585604804\\
8.82963561035522	0.002261830217563\\
8.84001128228404	0.00226562708831798\\
8.85059450566452	0.00226836151104695\\
8.86101465290441	0.00226540484226057\\
8.87153287390717	0.00226239045336811\\
8.88744857304576	0.0022554893760633\\
8.89867611824047	0.00225248929494859\\
8.90926542371477	0.00224495428426827\\
8.9199227726137	0.00224112921348775\\
8.9304721643473	0.0022362047433635\\
8.94088965067114	0.00223438425126404\\
8.95156524585154	0.00223648246632056\\
8.96207700462961	0.0022387235625482\\
8.97228275806229	0.00224154452782877\\
8.98270708674168	0.00224320075415484\\
8.99293374737187	0.0022436502271192\\
9.00327634791553	0.0022451020560618\\
9.01371626196034	0.0022399498899266\\
9.02406570485956	0.00223582966506388\\
9.03463448326721	0.00222827284094207\\
9.04508922241571	0.00222322696116803\\
9.05640647849429	0.00222370249325934\\
9.06702657456856	0.00222593188830744\\
9.07748967659606	0.00223114992802263\\
9.0874981421104	0.00223038690343893\\
9.09771796038504	0.00223813209393\\
9.10812138186692	0.00224083820230936\\
9.11851948151671	0.00224468547534732\\
9.12923156926003	0.00224174302839136\\
9.13966920251966	0.00224012619679332\\
9.1501235615373	0.00223486270692546\\
9.16063417992278	0.00222656801551628\\
9.17106611121945	0.00222298507738597\\
9.18175235006403	0.00221898177630072\\
9.19200790063987	0.00221485146516836\\
9.2023919354477	0.00221172422949105\\
9.21285807852211	0.00220702104546949\\
9.22325921921881	0.00219813098692058\\
9.23374208805123	0.00219651833057765\\
9.24402348752582	0.00218838254188258\\
9.25452878407921	0.00218442412152869\\
9.26494931144996	0.0021834648311185\\
9.27506801491482	0.00217932962914445\\
9.28567974811008	0.00218034540001951\\
9.29606378291791	0.00217495136963898\\
9.30625167019998	0.00217112942609686\\
9.31681018507431	0.00217615462415698\\
9.32712389567232	0.00217398086380243\\
9.33754024160358	0.00216970259919871\\
9.34828007889996	0.00216903106003811\\
9.35851054083879	0.00216698659000805\\
9.36877179337759	0.00216912560945314\\
9.37933182877537	0.00217176863116351\\
9.38947980231675	0.00217282719832118\\
9.39985433385297	0.00217115369284991\\
9.41034252451749	0.00217141989860811\\
9.42068018335992	0.00216867489414617\\
9.43106611882207	0.00216628775728893\\
9.4412638895066	0.00216134315739539\\
9.45185015393399	0.00215575627371072\\
9.46233720420592	0.00215192627587851\\
9.472606059362	0.00214537040501722\\
9.4831239002339	0.00214169101974595\\
9.49355165009106	0.00213681679884365\\
9.50377450941261	0.00213527103123644\\
9.51425395706726	0.00212924693759286\\
9.52711682523826	0.00212954762453116\\
9.53767343945827	0.00212560953712755\\
9.54833725058189	0.00212367140569083\\
9.55859166076513	0.00211960131860438\\
9.56907757064447	0.00211625293320877\\
9.57951330324978	0.00211071585098729\\
9.59000073365257	0.00210492378101863\\
9.60038590885298	0.00210372680183916\\
9.61127855875664	0.00210137068254905\\
9.62145238119675	0.00209812748752102\\
9.63210973009568	0.00209522035209491\\
9.64239417061718	0.00209355626157979\\
9.65323588298508	0.00209363273844022\\
9.66390045437042	0.00209354446451265\\
9.67446847251635	0.00209243786266731\\
9.68498175181788	0.00208629479253987\\
9.69572919173155	0.00208009195374003\\
9.7061675852529	0.00207674162660507\\
9.71660179733475	0.00207483479176959\\
9.7272348178584	0.00207010398183045\\
9.73761999305881	0.0020706481508232\\
9.74811426581715	0.00206882618595379\\
9.75844888361267	0.00206489150446891\\
9.76897736814876	0.00206558248740303\\
9.77925230539866	0.00206803186152393\\
9.78968879826569	0.00207010467143413\\
9.8000929800093	0.00206702463204091\\
9.81017975248159	0.00206671344556526\\
9.82075233219788	0.00206861449009966\\
9.83139713677831	0.00207048403047286\\
9.84159490746284	0.00207578589562459\\
9.85391190771335	0.00207562417244298\\
9.86484827266635	0.0020770125302691\\
9.87737472502284	0.00207521938000864\\
9.8896521916635	0.00207212148607176\\
9.9029335839156	0.00206882660158281\\
9.91381711067852	0.00206422018257252\\
9.92429199676281	0.00206393083964614\\
9.9347110036101	0.00206270092853814\\
9.94509351789447	0.00205951999394213\\
9.95531371629997	0.00205738942238527\\
9.9658596868558	0.00205970035917511\\
9.97625930702904	0.00206021974589883\\
9.98653842571844	0.00205653489707063\\
9.99705930763725	0.00205527354125965\\
10.0072624001539	0.00205490513588133\\
10.0181622725439	0.00205357463231394\\
10.0286325970579	0.00205335201717556\\
10.0389615128904	0.00205170203006414\\
10.0505779319589	0.00205014678642287\\
10.0611626758628	0.00204782039256079\\
10.071325094377	0.0020445769153915\\
10.081920862076	0.00204219382316523\\
10.0920528701211	0.00204572206828416\\
10.1023928097487	0.00204771908919654\\
10.112887082507	0.00204860218014148\\
10.1232437478926	0.00204716760003353\\
10.1338467380781	0.00204873938804639\\
10.1445044671078	0.00205241902137587\\
10.1547098404097	0.00205665220783675\\
10.1652710162	0.00205635722418744\\
10.1755478541043	0.00205626719863671\\
10.1860691161539	0.002057113284977\\
10.196684270527	0.00205583387852086\\
10.2070876920089	0.00205079230249669\\
10.2175891872536	0.00204758263810202\\
10.2281355379403	0.0020455402503612\\
10.2403118897712	0.00204532005060365\\
10.2519256479236	0.00204799517585353\\
10.2632592496293	0.00204673249937181\\
10.2736790167383	0.00205245033332316\\
10.2840219974128	0.00204870389060725\\
10.294851925724	0.00204364480141121\\
10.305416902823	0.0020431526027739\\
10.3161468567169	0.00204187520889205\\
10.3265932329864	0.00203968880852098\\
10.3371373028879	0.00203673982643399\\
10.3476319557771	0.00203480978084083\\
10.3578282059382	0.00203268309541397\\
10.3683053728076	0.00202849493160329\\
10.3791026098645	0.00202704341402342\\
10.3904453347109	0.00202607905498768\\
10.4010654307852	0.0020296331328498\\
10.4114490854622	0.00203212443198166\\
10.4218585890379	0.00202487228588454\\
10.4322030902358	0.00202201745436056\\
10.4427828924386	0.00201776504412165\\
10.4533687767351	0.00201452747508784\\
10.4639348942267	0.00201508188026625\\
10.4741440688371	0.00201427870397522\\
10.4845942464153	0.00201277336819321\\
10.4951941955538	0.00201345366872893\\
10.5054075516037	0.00201717898240595\\
10.5158022300757	0.00201867588408131\\
10.5261303856466	0.00201615866132046\\
10.5364425757211	0.00201312545814165\\
10.5473112773804	0.00201112743637516\\
10.5575124692427	0.00201105678220357\\
10.5680037009541	0.00201196051954959\\
10.5783580855545	0.00200727563611446\\
};
\addlegendentry{PSAEM, N = 3}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.00808728412843406	0.237233596018282\\
0.0192924016021756	0.0757015010100969\\
0.0301021829775118	0.037545754981768\\
0.0411153343650085	0.0318259376061044\\
0.0520570211501011	0.0226811873520519\\
0.062701825730526	0.0180385163586336\\
0.0736959705748301	0.0164023353261641\\
0.0845912813945329	0.0144716706556842\\
0.0952338051897746	0.0134249329100304\\
0.10606525402435	0.0131684469157243\\
0.117057878345199	0.012396471194973\\
0.127721689468817	0.0121354295283182\\
0.139116112112756	0.0113668282023396\\
0.15029880186553	0.0109120136164184\\
0.161114665334688	0.0107634275668419\\
0.172037725707452	0.0105634169012319\\
0.182761597507558	0.0101594598668266\\
0.19347520577434	0.00995497210294833\\
0.204221505295413	0.0094101235902632\\
0.214994413976956	0.00883517046641124\\
0.225589421414216	0.0087468496486098\\
0.236366511535261	0.00858822955347914\\
0.246997251273723	0.0084770201498711\\
0.257738609093567	0.0081840238483773\\
0.268718308965044	0.00810145679131565\\
0.279380599565206	0.00798307654269225\\
0.290210147745463	0.00784258105982603\\
0.30473228713717	0.00775560761002498\\
0.318350855465503	0.00763213047400065\\
0.329155315008745	0.00755817684948189\\
0.340542135035407	0.00749488879600593\\
0.351634733773449	0.00738618766963859\\
0.362424748343865	0.00700632922313392\\
0.373611999667005	0.0069283511335453\\
0.38454798448914	0.00694210324295052\\
0.39511334171902	0.00685945871216913\\
0.406067192691756	0.00684495075721387\\
0.417024084711403	0.00679257770085488\\
0.427587541286963	0.00662003908476888\\
0.438512502314047	0.00666573741405866\\
0.449700133768051	0.00661450411548913\\
0.460362424368213	0.00661536421920551\\
0.471680060577654	0.00634540390258514\\
0.482645315476306	0.00626461969681026\\
0.493222456762965	0.00628985318927559\\
0.504468248239139	0.00628924028664119\\
0.515496224730326	0.00616013727156521\\
0.527193611672754	0.00599929338592959\\
0.538381243126759	0.005921930087382\\
0.549531621756106	0.00583370461296732\\
0.560551995630016	0.00564861697816593\\
0.571681467061851	0.00564826125107104\\
0.582659266279009	0.00557766567723887\\
0.593506300479003	0.00555387950855697\\
0.60446129184433	0.00549586976478318\\
0.615594564584804	0.0054368489103724\\
0.626605055056254	0.00548944799544722\\
0.637539139224069	0.00548691505589166\\
0.648442812922777	0.00551727729651802\\
0.659122209411812	0.00549046154789495\\
0.670157408389412	0.00539684708722369\\
0.68088546162902	0.00536790346351864\\
0.691654569001925	0.00523838219436832\\
0.702487538359956	0.00521978135676705\\
0.713125880715695	0.00511547393326179\\
0.724007506824299	0.00499222004044777\\
0.734794860478668	0.00496210863935263\\
0.74547881853807	0.00487094441021441\\
0.756340677841754	0.0049103898266469\\
0.767413509774875	0.00486350937847832\\
0.778296656406935	0.00477265282699634\\
0.789129245634102	0.00469779695187323\\
0.799921921120565	0.00471780259322962\\
0.810628306900934	0.00466630733487904\\
0.821388291133106	0.00454190435336765\\
0.832075670370282	0.00450229185668787\\
0.842752025812406	0.00445741498896018\\
0.853752632881396	0.00443176343620688\\
0.864565455303643	0.00445887399330816\\
0.875389301520942	0.00447413411488126\\
0.886156128108663	0.00446067820435906\\
0.896981874980281	0.00454243716396886\\
0.907747941306274	0.00456965431487846\\
0.918780099236963	0.00451888219538987\\
0.929641578409783	0.00449258344923851\\
0.940324396076593	0.00447370724749699\\
0.951141019807479	0.0045262789679087\\
0.961953842229726	0.00452256352401487\\
0.972793653943307	0.00445193732619149\\
0.983669197958089	0.00445514675315758\\
0.994408655123613	0.00443768898193447\\
1.00537733120004	0.00441241684246201\\
1.01632510007895	0.00438932728894834\\
1.02705125266424	0.00435471057555796\\
1.03788422202227	0.00438537561916822\\
1.04876964943952	0.00439705433779371\\
1.05945968959274	0.0044371268128816\\
1.07042684514571	0.00436470870144228\\
1.08155821723186	0.00429603679718175\\
1.09265461727854	0.00425864084491404\\
1.10591054076276	0.00426061529121622\\
1.11698299256502	0.00425772381414304\\
1.12787070076745	0.00424596530564865\\
1.13876829237233	0.0042278211582929\\
1.15004069300898	0.00423532062818363\\
1.16274542674061	0.004207695596308\\
1.17402657038712	0.00426563154819868\\
1.18532101861387	0.00426003766617261\\
1.19720428954872	0.00419980859654267\\
1.20812202808939	0.00411675695698168\\
1.22186033763984	0.00408806567000042\\
1.23393329387575	0.00406041008455353\\
1.24491831557932	0.00401701490111084\\
1.25598506541862	0.00399315368736187\\
1.26701456243326	0.0040030532621505\\
1.27772703030745	0.00404116089196639\\
1.28852654814947	0.00403819645911818\\
1.30233822295664	0.00399969705451365\\
1.31321110605537	0.00399739961602197\\
1.32449262983275	0.00401243377273591\\
1.33557572529919	0.00400582000860829\\
1.34608672381554	0.003987445805155\\
1.35689384427483	0.00395376740530033\\
1.36838558041992	0.0039258699395325\\
1.3791759751212	0.00390935989813473\\
1.39027275529874	0.00385675897871076\\
1.40144100007869	0.0038007230428553\\
1.41216715266398	0.0037866932159255\\
1.42325176865388	0.00377385668971121\\
1.43430407352035	0.00377065186644533\\
1.4450359280686	0.00376299104985182\\
1.4557472555502	0.00373780623104261\\
1.46716182512992	0.00370941706023153\\
1.47857297353187	0.00369612984134836\\
1.48936260797142	0.00364449580156522\\
1.50051032568472	0.00361591159902857\\
1.51123267696137	0.00360398826779688\\
1.52193792234915	0.00357378402373196\\
1.53292332418358	0.00357039183079981\\
1.54378974505763	0.00357577051528417\\
1.55460522839593	0.00351212264153546\\
1.56594187114856	0.00350408698518038\\
1.57656804931666	0.00350364234339009\\
1.58755193062764	0.00345851368127409\\
1.59824843300555	0.00344379730887092\\
1.60886738868723	0.00341016345421104\\
1.61979158945258	0.00339427875541203\\
1.63038013466516	0.00339174622715695\\
1.64128076731696	0.00337278740171387\\
1.65216581460334	0.00335570295645226\\
1.66299916409223	0.00334226565515358\\
1.67407921851176	0.00332595433391288\\
1.6854295459755	0.00330976109539285\\
1.70181242594576	0.00330530991717682\\
1.71249296282738	0.00328984965622223\\
1.72343731052852	0.00327169008194689\\
1.73445958505675	0.0032877173128407\\
1.74531118082711	0.00325437800539188\\
1.75617684143943	0.00324949331203819\\
1.76702007433079	0.00324941324102397\\
1.77766868021985	0.00324582167698215\\
1.788459455052	0.00324112578537585\\
1.79934868377788	0.0032073075733238\\
1.81012653416065	0.00319776325268432\\
1.8210328687754	0.00318846161341359\\
1.83175255913601	0.00317712195373878\\
1.84242701392381	0.00316471603054673\\
1.85313415996591	0.00316883845497442\\
1.86413362664231	0.0031769081365338\\
1.87538588034317	0.00316251191742806\\
1.88633516974554	0.00316222876210693\\
1.89705828128391	0.00314960180297631\\
1.90762896034589	0.00316682341775763\\
1.91840719085953	0.00314773228809797\\
1.92915234998801	0.00313684692180601\\
1.93990777264981	0.00317756364473448\\
1.95066585622766	0.00318392890471165\\
1.96144028543266	0.00316197489456915\\
1.97271496685449	0.00314808027323246\\
1.98345024258051	0.00313904835631926\\
1.99405779433628	0.00312833705562809\\
2.0049907381115	0.00314238061682411\\
2.01596891745952	0.0031538274431076\\
2.02670799449418	0.00312764720263485\\
2.03769909829158	0.0031349216051112\\
2.04849899626445	0.00313741777292009\\
2.05955320178525	0.00312967438815901\\
2.07047550189628	0.00313320937333013\\
2.08164526719969	0.00314781503538631\\
2.09216957029627	0.00313971655867103\\
2.10311467825914	0.00311506036585003\\
2.11396323298259	0.00311433538386156\\
2.12503682517744	0.00308746697855958\\
2.13593099560455	0.00307261500035134\\
2.14648570917024	0.0030492968707519\\
2.15741295098251	0.00303573393696239\\
2.16821360921711	0.00303312016105379\\
2.17897473384187	0.00301413474955321\\
2.18979781979744	0.00302782405017306\\
2.20070149349615	0.00301091338180808\\
2.21351532478571	0.00300149656958884\\
2.22462997111386	0.00299736744758095\\
2.2354165645065	0.00297296785914957\\
2.24614879918561	0.00298221365593409\\
2.257058935109	0.00297051960710851\\
2.26797059155585	0.00295600752005491\\
2.27871423016088	0.00295068060616961\\
2.28964793419783	0.00296533183691853\\
2.30438142634984	0.00294152118225437\\
2.31838202619634	0.00294080924619965\\
2.32909639472485	0.00291608312756533\\
2.340138436058	0.00292943371320338\\
2.35110825252701	0.00290457498094223\\
2.36190662997644	0.0028971813201037\\
2.37303458088482	0.00289603900466336\\
2.38389720045023	0.00289091710615707\\
2.39480011388721	0.00285970968833468\\
2.40561635748723	0.00283359860686436\\
2.41652497288717	0.00282511418128821\\
2.42718004100092	0.00280718594494756\\
2.43803163677127	0.00281231568285582\\
2.44890033843051	0.00280981936180413\\
2.45975953681815	0.00280635504406082\\
2.47168652280234	0.00279479273122515\\
2.48251112928137	0.00278180293117654\\
2.49303923368659	0.0028012860027923\\
2.50381062184468	0.00281914348834854\\
2.51464511172616	0.00280844101415684\\
2.52552901861995	0.00281984494567265\\
2.53641026459769	0.00284631424172337\\
2.54707863729167	0.00285217873092841\\
2.55808114501498	0.00284427981067129\\
2.56908137195311	0.00281751768255838\\
2.57971325208416	0.00280379661294995\\
2.59063061049397	0.0028009359266578\\
2.60139667681996	0.00280966836664751\\
2.61203577943743	0.00278856956310704\\
2.62310024849155	0.00276949163061616\\
2.63398795669397	0.00275780872540314\\
2.64462972022749	0.00277233066309859\\
2.65551552777559	0.00275022304079019\\
2.6663876506126	0.00274662974783477\\
2.67716131955587	0.00273374257252392\\
2.68814025916562	0.00273347305174601\\
2.69990721005613	0.00274842202648574\\
2.71077401106105	0.00276022556753996\\
2.7218065491226	0.00276103911316751\\
2.73264522044359	0.00274253148023991\\
2.74323566631048	0.00275566807846781\\
2.75416100746843	0.0027434734178564\\
2.7652501850287	0.00271715583900679\\
2.77612648930521	0.00269632507245685\\
2.78704954967797	0.00269388095291005\\
2.79790190571006	0.00268898123027009\\
2.80855583343122	0.00266580410281537\\
2.8195838099224	0.00263856813382487\\
2.83031680486324	0.00261760642304701\\
2.84122998183355	0.00260676221082868\\
2.85234006659132	0.00259043108538583\\
2.86294153625327	0.00258650908193007\\
2.87367377093238	0.00256649255975195\\
2.88458922868787	0.00256536282368561\\
2.89540281137184	0.00256751467144962\\
2.90620879143854	0.00256557729548507\\
2.91733028012223	0.00256157904268727\\
2.92839931074672	0.00256015931993534\\
2.93939991781571	0.00252834483209048\\
2.95036859389213	0.00254593687008579\\
2.96108980477619	0.00252768714444546\\
2.9718083547442	0.00252030040521451\\
2.98279679762555	0.00250889171881991\\
2.99347315306768	0.00249387612482318\\
3.00447223961321	0.00247640274084001\\
3.01559030711913	0.00245233395614326\\
3.02625677915879	0.00244298613272045\\
3.03731136481045	0.00243974832878283\\
3.04815383744008	0.00244659104402124\\
3.05901873779067	0.00244483580162288\\
3.07012236032377	0.00244138599006525\\
3.08121305840749	0.00244171012007284\\
3.09223837398263	0.00243863569975696\\
3.10321579306892	0.00243106321726665\\
3.11391761727892	0.00244927783184723\\
3.12509042362924	0.00246031018102595\\
3.13607924664145	0.00245173397623902\\
3.14685253545386	0.00245717807198163\\
3.1577421443106	0.00244166094432773\\
3.16864467761672	0.00243297982248904\\
3.17934117999462	0.00242428534691366\\
3.19018783406375	0.00241510003465923\\
3.20128157319439	0.00241261163479979\\
3.21212328556229	0.00239364738527089\\
3.22314898126829	0.00239658343582018\\
3.23418608090021	0.00240801266002728\\
3.24513156899394	0.00242102284072481\\
3.25612457344565	0.00244031405206598\\
3.26710997528009	0.00244087333498036\\
3.27773501305559	0.0024646321537444\\
3.28870482952461	0.00247654304805082\\
3.30352993321481	0.00246963104042277\\
3.31660149323006	0.00244697187510592\\
3.32743598311155	0.00245081442181655\\
3.33866847000748	0.00244491079333452\\
3.34969036440485	0.00244550724278586\\
3.36059213744924	0.00245700173628844\\
3.37169956129097	0.00244992867837043\\
3.38287236764128	0.00244540352083882\\
3.39373650773015	0.00244965008701537\\
3.40465538666341	0.00244856272198064\\
3.41581070699399	0.00245073367497252\\
3.42650682924103	0.00242725949973819\\
3.43762223583091	0.00240784468691164\\
3.4485323717543	0.00240174860310271\\
3.45915512874462	0.0023901540538066\\
3.47116384286454	0.00237726119496785\\
3.48235793654323	0.00236174526007973\\
3.49313046509391	0.00235571466437203\\
3.50411358614317	0.00235368622092341\\
3.51526130385647	0.00234640873825284\\
3.52608324941944	0.00234996399900597\\
3.53686490111086	0.0023396063326764\\
3.5477461470886	0.00233446083849395\\
3.55849130621708	0.00232597474351502\\
3.56979373719197	0.00232762180306576\\
3.58056246443401	0.00232913327209655\\
3.59160222498197	0.00232908416859403\\
3.60250931985845	0.00232122030429671\\
3.61344796559664	0.00231559014761763\\
3.62418818302389	0.00229180457296798\\
3.63541952952724	0.00227817189287232\\
3.64634297003086	0.00227183349618301\\
3.65711777936672	0.00228297483192166\\
3.66789144831	0.00228043242522862\\
3.67877839625069	0.00228119683298166\\
3.68955092480137	0.00226582579923999\\
3.70071384774923	0.00225612840920549\\
3.71148333525299	0.00225133223573384\\
3.72245619276892	0.00224513352776997\\
3.73349747384034	0.0022362121801568\\
3.74441521238101	0.00223579019077459\\
3.75535651903524	0.00223167289299407\\
3.76655555441516	0.00223970959357844\\
3.77728474804736	0.00222556625581983\\
3.78812570015353	0.00223223604960498\\
3.7988552739166	0.00224485005518622\\
3.80997600233857	0.00225652810855007\\
3.82091578846934	0.00225369052803478\\
3.83156325396581	0.00226855256057081\\
3.84238481939793	0.00228014357220185\\
3.85315658768688	0.00229343729691215\\
3.86380329292162	0.00230141668995727\\
3.87499282502995	0.00229602032500256\\
3.88583491752871	0.00229112510824483\\
3.89660288450902	0.0022808843115856\\
3.907416467193	0.00226543101044789\\
3.91843113910395	0.00225544704594602\\
3.92897482887459	0.00227272850109853\\
3.939756480566	0.00226044612908366\\
3.95050163969448	0.0022711158752182\\
3.9612726477217	0.00228025983844554\\
3.9723173499709	0.00226722032538367\\
3.98306555014629	0.00225749901993338\\
3.99371833747486	0.0022575548305009\\
4.00464291837108	0.00224841863411526\\
4.01564086452402	0.00224563609870074\\
4.02665173512633	0.00224084199833096\\
4.0379302178568	0.00224041696070711\\
4.0489737797134	0.00223377580086944\\
4.05950568542726	0.00222922092583086\\
4.07058231866903	0.00221809837408479\\
4.08157114168124	0.00222136404247768\\
4.09216310807158	0.00221841933257278\\
4.10306107980733	0.00222581208087981\\
4.11392483976534	0.00223316618441474\\
4.12504176687867	0.00221779842334203\\
4.13602602832051	0.0022133558300998\\
4.14652980435045	0.00221891029231428\\
4.15729549054558	0.00223440138903624\\
4.16820790725415	0.00222343707967754\\
4.17888578321973	0.00222590079431609\\
4.1896142165902	0.00221512765752911\\
4.20044072372355	0.00220049116200693\\
4.21116535578538	0.00220186240062539\\
4.22195499022494	0.00218487235881951\\
4.2328328150249	0.00218327515341866\\
4.24339741199305	0.00217663731679739\\
4.25466106961983	0.00216220134322717\\
4.26587340957998	0.00215580328202085\\
4.27812882863054	0.00214717869881051\\
4.2892864297463	0.00214509766126702\\
4.30557503726233	0.00213870584174924\\
4.31841851875927	0.002136840161538\\
4.3297331139218	0.00213182644715249\\
4.34118341580272	0.00212970367182016\\
4.35221101216305	0.00212733137581627\\
4.36305728610131	0.00212387562706337\\
4.37403508531847	0.00211042892071612\\
4.38492925574558	0.00209824675352896\\
4.39550297585447	0.00208369002459523\\
4.40641349190872	0.0020837585586892\\
4.4184374112632	0.00208886590090988\\
4.42935096836437	0.00207420326750022\\
4.44157749746928	0.00206781484162247\\
4.45326310035493	0.00205778058319424\\
4.46414168541662	0.00206942466232707\\
4.47605422642799	0.00205477360743649\\
4.48695942065015	0.00205861260249538\\
4.49772130553664	0.00206588724419105\\
4.50850409762065	0.00205444130196153\\
4.51941765472181	0.00204734738896931\\
4.53020804942309	0.00205185380425991\\
4.54106724781073	0.00205115363041152\\
4.55190097743049	0.00205041832815594\\
4.5624849610727	0.00203457380151786\\
4.57344907557876	0.00202339103097524\\
4.58434590692192	0.00201812634865951\\
4.59483903928767	0.00200946119261174\\
4.60596280875654	0.00202300289577891\\
4.61710102319825	0.00201650422888867\\
4.62796630367971	0.00201890972165862\\
4.63893878106477	0.00201674718199503\\
4.64997359991151	0.00201047631660459\\
4.66069671144988	0.00200826695867718\\
4.67190372957794	0.00201405731641924\\
4.6830845186764	0.00200407639019085\\
4.69470739996951	0.00200375221920675\\
4.70579961857669	0.00199759157102055\\
4.71685382409748	0.0019945239190357\\
4.72775711766533	0.00198159799863716\\
4.73871591033929	0.00198020779359889\\
4.74968458641572	0.00198437866114681\\
4.76065136183783	0.00198674527368726\\
4.77170100578825	0.00199050824262577\\
4.78258073124254	0.00198828566721411\\
4.79331410631424	0.00197877998018453\\
4.8044306532967	0.00198901292742785\\
4.81526324252387	0.00197117800694447\\
4.82611597868682	0.00197282901748692\\
4.83721808069646	0.00197901022571658\\
4.84807119699028	0.00197712355441591\\
4.85893229603223	0.00197515914044657\\
4.86984053130131	0.00196724341999232\\
4.88068528471612	0.00197140352960109\\
4.89145515235075	0.00196897586455638\\
4.90217408244962	0.0019744346876156\\
4.91365289414534	0.00197025159447113\\
4.92472496581673	0.00197222169952037\\
4.93576434623383	0.00196432392910737\\
4.94658591166595	0.0019654971899217\\
4.95733525223393	0.00195497612989837\\
4.96825641195238	0.00195432487872456\\
4.97893656870314	0.00196432097143597\\
4.98977942146363	0.0019703827099555\\
5.00073365256723	0.00197767102724642\\
5.01143661716983	0.00197899778364675\\
5.02218367695263	0.00199321344610184\\
5.03318314362903	0.0019924764466937\\
5.04396631584389	0.00200458343597182\\
5.05484033933522	0.00200205209110396\\
5.06586261386345	0.00200488441258035\\
5.07688184734477	0.00199776737044326\\
5.08790450200386	0.00199014249131299\\
5.09898493655426	0.00198975970472961\\
5.10952102370762	0.00199625909099776\\
5.12026998414474	0.00200106141464429\\
5.13144507128024	0.00201180734650419\\
5.14359405368892	0.00201617213912351\\
5.15541346263865	0.00202586388823696\\
5.1665900702976	0.00202518581619769\\
5.1772287927842	0.00201116239986216\\
5.18811764137922	0.00201394326300588\\
5.19891639895951	0.00201452861720617\\
5.20937341889319	0.00202033587399381\\
5.2202318570191	0.00201856120322145\\
5.23090897272295	0.00202693399499337\\
5.24168910389091	0.00202632536153514\\
5.25268628978212	0.0020359114504221\\
5.26332653279218	0.00202624987799038\\
5.27424541172544	0.00201397589841424\\
5.2850875042242	0.00201584037870558\\
5.29647584477432	0.00200870451117344\\
5.30996516860895	0.00200219305931182\\
5.32106194878649	0.00199253522530717\\
5.33222183068743	0.00199518297676611\\
5.34290312783079	0.00198642886856229\\
5.3539539121738	0.00198912672416346\\
5.36491536576382	0.00199908736550998\\
5.37575669800085	0.00200031558219586\\
5.38668431994398	0.00199099674543571\\
5.39759825717602	0.00197924645018619\\
5.40846125687229	0.00197149758386955\\
5.41932615722289	0.00197255486320806\\
5.4300846209316	0.00196920130180245\\
5.44095104180565	0.00196774979494251\\
5.45183951026981	0.00196348475506936\\
5.46292222560539	0.00195626801098613\\
5.4741813216618	0.00195449602859179\\
5.48535146709606	0.0019412804917526\\
5.49631862264903	0.0019349964296855\\
5.50728273715509	0.0019336274759304\\
5.52050292833811	0.00193581876481046\\
5.53182436585619	0.00193056991686937\\
5.54237223706633	0.00192526362722482\\
5.5535108316389	0.00191609019723889\\
5.56474521918916	0.00191202702380258\\
5.5753782397128	0.00191987956669818\\
5.58649896813477	0.0019124673518845\\
5.59733155736194	0.0019049615565438\\
5.60813373612	0.0019024693694136\\
5.61901688275206	0.00188826906588643\\
5.62973657311266	0.00188348569232793\\
5.64097514210242	0.00188420683427153\\
5.65202858736149	0.00188476320161121\\
5.66286079645779	0.00188133480298896\\
5.67375154570713	0.00187944946838331\\
5.68462784998364	0.00187635048586757\\
5.69530230477144	0.00187810574717396\\
5.70624361142567	0.00187675027960593\\
5.71720202396877	0.00187490619834128\\
5.72803347280335	0.00188020481248938\\
5.73894170807242	0.00187301830512304\\
5.74975110931689	0.00186909443075567\\
5.76056735291692	0.00186805672835915\\
5.77136877141325	0.00186498684998457\\
5.78218881632191	0.00186406414592264\\
5.79284388443566	0.00186288661917977\\
5.80394788709961	0.00186141282615599\\
5.81480822587984	0.00185926453487123\\
5.82564917798601	0.00185378487306018\\
5.83650837637365	0.00185552036125296\\
5.84708741831463	0.00185372770236729\\
5.85811957624532	0.00185249241141813\\
5.86880809587509	0.00184901168307924\\
5.87951866309496	0.00184282866911173\\
5.89026800366294	0.00184850989934154\\
5.90099947808032	0.00184806156064103\\
5.91166595011999	0.00184416950019522\\
5.92268328294699	0.00183746890940601\\
5.93345847241371	0.00184315443337243\\
5.94420857324342	0.00182944715322595\\
5.9550936205298	0.00183310574248814\\
5.96597258572236	0.00183773588004437\\
5.976921114863	0.0018438444974096\\
5.98777917285805	0.00183760901373642\\
5.99872200003573	0.00183055560199185\\
6.0093569212137	0.00182122782872899\\
6.02028758420374	0.00182425392974123\\
6.0311349985346	0.00183122699056379\\
6.04190790721614	0.00182405968091326\\
6.05286213831974	0.00181296424665451\\
6.06368750506049	0.0018033572901103\\
6.07473296757142	0.0018021267005661\\
6.0858609184798	0.00179546548461203\\
6.09657832805522	0.00179267232462308\\
6.10739837296388	0.00180261842224654\\
6.1183723708724	0.00180504908310697\\
6.1291057459441	0.00179597141292682\\
6.14008658620817	0.00178993199494979\\
6.15118336638571	0.00178710214126183\\
6.16408082646532	0.00178875072708549\\
6.17545510217347	0.00178674205647188\\
6.18755200665381	0.00177638443441165\\
6.19952232755649	0.00176049113507006\\
6.21062024812662	0.0017587850826139\\
6.22870839515211	0.00175707587821994\\
6.239767922505	0.00175632981600605\\
6.2508882707961	0.00175627040579826\\
6.26168740850725	0.00174819903281925\\
6.27260514704792	0.00174579549390798\\
6.28360765477123	0.001738670328623\\
6.29445354857863	0.00173463250277614\\
6.31170160639502	0.00173270345206654\\
6.32284970423918	0.0017355594378637\\
6.33390352962911	0.00174130209827198\\
6.34479123783154	0.00174199845639237\\
6.3557595337771	0.00173959244999556\\
6.3666369784462	0.00174255250136891\\
6.37719701384399	0.00173533663672655\\
6.38797790527367	0.00172429706965074\\
6.39870405785896	0.00171895168001725\\
6.40932339367151	0.00171284538639881\\
6.42012861347648	0.00170856882419052\\
6.43100225683694	0.00171509990981544\\
6.44163907866922	0.00171575162135381\\
6.45244277795074	0.00171796978510483\\
6.46318223511626	0.00171193452082501\\
6.47434401767152	0.00171624539197633\\
6.48514961760736	0.00171464137802346\\
6.49581761017048	0.00171718502447734\\
6.50660496382485	0.00170855010333906\\
6.51727447691142	0.00169591236734577\\
6.52801887577818	0.00169445756094403\\
6.53876289451407	0.0016920546684369\\
6.54947308160307	0.00169792493208851\\
6.56007873270452	0.00169485611158826\\
6.57093070860574	0.00169289358844557\\
6.58166674459349	0.00169392818348661\\
6.5925168198404	0.00169254969515594\\
6.60322700692941	0.0016914057127278\\
6.61470087692389	0.00169477668646391\\
6.62777661837864	0.001698769658878\\
6.639267594262	0.00168966212779354\\
6.65041265105925	0.00168547205176342\\
6.66119886432103	0.00168299409704877\\
6.67239257786886	0.00167803731571856\\
6.68334566857987	0.0016786371178239\\
6.69420828814528	0.00168251530169741\\
6.70495990949844	0.00167707263527641\\
6.71602057724392	0.00167342469156557\\
6.7267847429156	0.00166914695353503\\
6.7376485028736	0.0016595920257585\\
6.74861527829571	0.00165427064188315\\
6.75967822682637	0.00165251375365005\\
6.77127792013679	0.00165306170752418\\
6.78256666640057	0.00165285422468971\\
6.79329357924759	0.00164572379370448\\
6.80407409054641	0.00163976518237602\\
6.81499981183522	0.00163982985514703\\
6.82597076869683	0.00163779589979227\\
6.83674063633146	0.00163871728303299\\
6.84742345399827	0.00164053775537314\\
6.85814466488233	0.00164131782701626\\
6.86894304233175	0.00164330533896231\\
6.87984595576873	0.00163426628380943\\
6.8905576633812	0.00162989824179007\\
6.90146551851941	0.00162123714148607\\
6.91200160567277	0.00161475606108015\\
6.92288589269742	0.00161005898342726\\
6.93374623147765	0.0016035589950234\\
6.94444463450988	0.00160064098168828\\
6.95517116722603	0.00159533693540407\\
6.96603188613712	0.00159044910349149\\
6.97668999529778	0.00158602014715653\\
6.98757238166811	0.00158370323720431\\
6.99831526001141	0.00157614702008679\\
7.0089110277104	0.00157293608249648\\
7.01977706845359	0.00156383460959847\\
7.03066857796465	0.00156168142576349\\
7.04152625582883	0.00155734753020098\\
7.0523314756338	0.00156145573123747\\
7.06301695421666	0.00156428124829441\\
7.0740012156585	0.00156421703315848\\
7.08508241047063	0.0015650488446052\\
7.09584733640403	0.00156460621998933\\
7.10661796430039	0.00156428678458833\\
7.11750605263368	0.0015718215216229\\
7.12806038606851	0.00156929053773704\\
7.13903400384616	0.00156062124143337\\
7.14992931466587	0.00156086531547715\\
7.16076874624858	0.00156085387389513\\
7.17178531881386	0.0015598957327512\\
7.18270913944835	0.00156086886308875\\
7.19340678221885	0.00156290438887241\\
7.20426141903612	0.00155857901498546\\
7.21494993866589	0.00155511534384603\\
7.22555368911301	0.00155662768871212\\
7.23644329796976	0.00155654643250072\\
7.24752677356707	0.00156422472135779\\
7.25824988510545	0.00155724778258377\\
7.26909996035235	0.00156226210436608\\
7.27967710163901	0.00155467025661148\\
7.29045723280697	0.0015485540118817\\
7.30603613600018	0.00155493024717506\\
7.31728078708376	0.00155861377824732\\
7.32813922520967	0.00155382225407837\\
7.33936106844142	0.00155621690685478\\
7.35031453928329	0.0015466421401476\\
7.36139611422628	0.00154673013992465\\
7.37231309250523	0.0015456429669056\\
7.38314416120894	0.00154249444579735\\
7.39368290927835	0.00154518862720773\\
7.40477056631516	0.00155241505179544\\
7.41565523347067	0.00154942503271553\\
7.426277990461	0.00155214156618756\\
7.43722005737695	0.00154458415079445\\
7.44836777509025	0.00155250596885435\\
7.45903956896201	0.00154383097942399\\
7.47082134495621	0.00154257758973622\\
7.48180826731411	0.00154175785103938\\
7.49242912365011	0.00153316486949479\\
7.50325220960568	0.00152895689120595\\
7.51410342524517	0.00153456680214241\\
7.52502078365498	0.00153190374750559\\
7.53589708793149	0.00153139778511406\\
7.54662400077851	0.00152931044080172\\
7.55742465901311	0.00152719667893882\\
7.56849178898328	0.00152740269380133\\
7.57944373930169	0.00153231218641439\\
7.59017635411167	0.00153198392059006\\
7.60139477616564	0.00153951443007821\\
7.61211864796575	0.00154299871434417\\
7.62289421756334	0.00153972846928651\\
7.63398225473101	0.00153889805857869\\
7.64475896472119	0.00153668577636508\\
7.65574550694822	0.00154125310532057\\
7.66650777196558	0.00154330613729228\\
7.67707617024237	0.00153656371491364\\
7.68782931211899	0.00153742703301235\\
7.69869915417082	0.00153865279570728\\
7.70956063334364	0.00153879088496976\\
7.72268313089464	0.0015463666233808\\
7.73369552202041	0.00154951949812372\\
7.74455243962286	0.00155103851229613\\
7.75562527155599	0.00156133841913824\\
7.76844556507023	0.00156560531005807\\
7.77932643091711	0.00155962840346098\\
7.79009553829001	0.0015622020916914\\
7.80129001209957	0.00156378129248811\\
7.81294558464697	0.00155663823231828\\
7.82392528451845	0.00155878876541063\\
7.83491752870843	0.00155648354077549\\
7.84564596207891	0.0015508767827036\\
7.85764251201118	0.00154306870205614\\
7.86877806553684	0.0015374807622868\\
7.879440356137	0.00154500019985425\\
7.89044818569241	0.00154262341113861\\
7.90119524547521	0.00152719092612218\\
7.91205976569494	0.00152587567725517\\
7.9229018581937	0.00152437697391306\\
7.9338382231467	0.00152353579207967\\
7.94451914015919	0.00152731790044613\\
7.9553418459839	0.00153078235268542\\
7.96653175822309	0.00153666585145712\\
7.97728832127748	0.00153226938401636\\
7.98822506636135	0.00154089266092256\\
7.99895730104046	0.0015378808058063\\
8.00960894797643	0.00154095997516859\\
8.02032673768271	0.00153857921808872\\
8.03109432453216	0.00153645771294993\\
8.0418231380335	0.00153126747738515\\
8.05280815973707	0.00153638691809042\\
8.0635958935223	0.00153257491273589\\
8.07494127928481	0.00152896483081047\\
8.08610078105489	0.00152615913419148\\
8.0968961174574	0.00153120039681105\\
8.10778762696846	0.00153033198022894\\
8.11872285152887	0.00152917716842139\\
8.12958319030909	0.0015362430843075\\
8.14051081225223	0.00153599972461042\\
8.15121529737828	0.00153690630356997\\
8.16174834348473	0.00153368279883112\\
8.17279494638824	0.00153970548516782\\
8.18375868076344	0.00154424054640249\\
8.19452702787462	0.00155344813283051\\
8.20528549158333	0.00154731159126102\\
8.21617091900058	0.00154667708573957\\
8.22675984434401	0.00154318216668392\\
8.23754339668974	0.0015479227112816\\
8.24857403409698	0.00154330783193196\\
8.25910175837134	0.00154840099169261\\
8.26999098709722	0.00154838808821083\\
8.28076313551703	0.00155168885032585\\
8.29156303348991	0.00154984345213703\\
8.30779005980599	0.00154847954402722\\
8.31926354966961	0.00154163582804114\\
8.32998666120799	0.00154077033217982\\
8.34099220997821	0.00154557511488825\\
8.35182746012142	0.00154101619972264\\
8.36246428195371	0.00154462067250324\\
8.37340558860793	0.00154589680137359\\
8.38424159901288	0.00154391863542655\\
8.394998922329	0.00154179643600015\\
8.40589461327957	0.00153903653478551\\
8.41677547912644	0.00153387166067016\\
8.42741268108959	0.00153224666325687\\
8.43818825068718	0.0015294310870016\\
8.4489961314082	0.00152848206531051\\
8.45971924294658	0.00152639695580508\\
8.47181766795037	0.00153108619193154\\
8.4828125730564	0.00152858142504962\\
8.49334942047149	0.00152798463437084\\
8.50429794961213	0.00152612978633359\\
8.51520238357257	0.00153263932234043\\
8.52597301146893	0.0015352561973242\\
8.53684665482939	0.00153705284088725\\
8.54776097219229	0.00153756647684345\\
8.55831530562712	0.00153626089436677\\
8.56958086390821	0.00153704088946299\\
8.58082665538438	0.00153900737968365\\
8.59143496740188	0.00153689714098854\\
8.60228162147101	0.00152948662994601\\
8.61317541176725	0.0015315906015592\\
8.62414674875973	0.001534592328827\\
8.63523136474963	0.0015379174946154\\
8.6463110390383	0.00153555446091707\\
8.6571843022679	0.00153523983114745\\
8.66804654170245	0.00152730554327188\\
8.67877269428774	0.00151742675334628\\
8.68968016929508	0.00152616933576678\\
8.70048690962351	0.0015289969120052\\
8.71128490694206	0.0015333567901304\\
8.72220416600619	0.00153035478073175\\
8.73311278140613	0.00153345330984822\\
8.74371653185326	0.00153026678028116\\
8.7546376915717	0.00152850110077483\\
8.76597091314656	0.00152660857821055\\
8.7769783625711	0.00152117270825462\\
8.7879420969463	0.00151723277931271\\
8.79880927808207	0.00151813455907161\\
8.80999843005953	0.00152116707096503\\
8.82295214950699	0.00152465057216346\\
8.83432528482255	0.0015217187506694\\
8.84498111319803	0.0015180955806406\\
8.85587300283996	0.00151156957080393\\
8.8666375486425	0.00151475090994174\\
8.87748458284249	0.0015167531223847\\
8.88839091745724	0.00152282425360131\\
8.89922502720787	0.00153061532971902\\
8.90996220358821	0.00153438149322978\\
8.92104757983984	0.00153282365491409\\
8.9318581214769	0.00153682058837323\\
8.94241739661296	0.0015356234085883\\
8.95333779606968	0.0015351277511858\\
8.96399666549206	0.00153361041701732\\
8.97486232610438	0.00153582443229957\\
8.98589030259557	0.00153891572783449\\
8.99698176094102	0.00153257948497043\\
9.00847425734784	0.00152204772088402\\
9.0227728797916	0.00152085874579978\\
9.03561902220458	0.00152564114365176\\
9.04892702361715	0.0015283627602701\\
9.05965963842712	0.00152885013531983\\
9.07061120861468	0.00152955825831242\\
9.08169278355767	0.0015294004289533\\
9.09251891056015	0.00153302537988391\\
9.10358756105377	0.00153134565663135\\
9.11425137217739	0.00153268031175974\\
9.12521320589826	0.0015347564513165\\
9.13611003724142	0.00152797500683163\\
9.14682668655511	0.0015265079671759\\
9.15765357381932	0.00152840873493835\\
9.16854318267607	0.00153020812292259\\
9.1791427516837	0.00152513920857105\\
9.19000385072565	0.00152623544691805\\
9.20197683254437	0.00152196339481118\\
9.21264976680872	0.00151757218008494\\
9.22326416092004	0.0015120489813391\\
9.23423169660387	0.00150759024958096\\
9.24501030724837	0.00150590704201433\\
9.25603220164574	0.00150384155163267\\
9.26723389794171	0.00149709992699105\\
9.2843819813409	0.00149787412378093\\
9.30107618848865	0.00150037553551328\\
9.31233338389074	0.00149867992563216\\
9.32598274281904	0.00150345214518254\\
9.33763945575904	0.00150478434989409\\
9.34879135491184	0.00149595862704065\\
9.35962584479333	0.00149661407934712\\
9.37069791646472	0.00149830837511859\\
9.38174299884478	0.00149217405488557\\
9.39240452918322	0.0014862761684964\\
9.4034188209633	0.0014802193241821\\
9.41401648931661	0.00148526409077986\\
9.42488100953634	0.00147967194726929\\
9.43565809965739	0.00147207196103821\\
9.44660320762025	0.00146831180431062\\
9.45730541196112	0.00147097925903811\\
9.46845427006701	0.00146659976612454\\
9.47930814662256	0.00146529028261401\\
9.49026617903479	0.00146275375123546\\
9.50140553386909	0.00145925410313184\\
9.51210735807909	0.00145978199034584\\
9.52309314004439	0.00146305139468205\\
9.53404547049367	0.00146459525519512\\
9.54468837441978	0.00145833945406262\\
9.55555479529383	0.00145576946395905\\
9.5665398169974	0.00145833956532348\\
9.57734959837274	0.00145528097002167\\
9.58821259806901	0.00145418820057637\\
9.59898436635796	0.00145404544346309\\
9.60996862779981	0.00146070639810556\\
9.62139840261408	0.00145188354379178\\
9.63252749391506	0.00145291069769939\\
9.64346613965324	0.0014566450911001\\
9.65440554565315	0.00145079330562485\\
9.66538904683326	0.00144642994253658\\
9.67617526009504	0.00144083809402819\\
9.68716940493935	0.00142819440378409\\
9.69821486745027	0.00143228945130819\\
9.70890718838868	0.00143453854755749\\
9.71968731955663	0.0014324927375502\\
9.73075787070457	0.00143158335394656\\
9.74158969967001	0.00143314750229678\\
9.75250363690204	0.00143500868953863\\
9.76346433023033	0.00143403705090318\\
9.77449154645978	0.00143420229143861\\
9.78554727250403	0.00143419938936799\\
9.79642471717313	0.00143223359963104\\
9.80775375730849	0.00142838562682674\\
9.81877527157499	0.00143158503751183\\
9.82957250863182	0.00142567517370061\\
9.84057273556995	0.00142777402183821\\
9.85153723020687	0.00142961867732815\\
9.86231736137483	0.00142796651684973\\
9.87340843958941	0.00142243012724153\\
9.88444782000652	0.00142007664467907\\
9.89504472809809	0.00141849874344475\\
9.90594650114248	0.0014127205799025\\
9.91702199399165	0.00140579164822885\\
9.92783861772254	0.00140345005270867\\
9.94095693383404	0.00140322122336324\\
9.95212593887572	0.0014017779726322\\
9.96282852334745	0.00140177342726531\\
9.97386372232505	0.00139975450132621\\
9.98471037639418	0.00140401827040102\\
9.99522213517225	0.00140862024091644\\
10.0062919260585	0.00140717747502874\\
10.0170237806067	0.00140527424788593\\
10.027755635155	0.00140926911756566\\
10.0386992225944	0.00140924332572195\\
10.049471751145	0.00141138520174508\\
10.060034067328	0.00141031647653726\\
10.07118558635	0.00140928527388439\\
10.0824431618829	0.00140804054997412\\
10.0931757766929	0.00140772841522096\\
10.1041216449175	0.00140713034277369\\
10.1148573007744	0.00140677381966791\\
10.1254287400981	0.00140183226554666\\
10.1368828432876	0.00140325169721241\\
10.1491614503209	0.00140281815424709\\
10.1600149467456	0.00139621713639389\\
10.1710330398343	0.00139745227049494\\
10.1818451019948	0.00139877623848117\\
10.1925001701086	0.00140603259300592\\
10.2031628408396	0.00140653730026669\\
10.2141212533827	0.00140284362439194\\
10.2250268277357	0.00140077163972477\\
10.2359468470616	0.0014044875923832\\
10.2467570085678	0.00140156741081043\\
10.2577412700096	0.00140239081732717\\
10.2688110608958	0.00140194432637742\\
10.279506803012	0.00140090905638192\\
10.2905302179328	0.00140574805840558\\
10.3089296921358	0.00140356264672503\\
10.3203370392291	0.00139806745459011\\
10.3310958830687	0.00139759801519112\\
10.3420018375526	0.00139476368846846\\
10.3531358705548	0.00139048313724077\\
10.363968459782	0.00139000226073602\\
10.3750188639941	0.00138946648203389\\
10.3861243871815	0.00139056894939483\\
10.3966262625571	0.00138223344201141\\
10.407856088537	0.00138094672090188\\
10.4189844195763	0.0013777522757291\\
10.4295714442654	0.00138179432547502\\
10.4406910322948	0.00138044499282664\\
10.451704943944	0.00138089061433933\\
10.4623375843368	0.00138657712853382\\
10.4744401907801	0.00138836148640952\\
10.4854685474021	0.00138789867419489\\
10.4965231330538	0.00138670380449732\\
10.5074401113327	0.00138354327266377\\
10.5185931508781	0.00138217056149839\\
10.533899500242	0.00138579812872994\\
10.5475697663678	0.00138514313761109\\
10.5641240853576	0.00138380352986932\\
10.5805407969748	0.00138455386636345\\
10.5914646176093	0.00138284316724526\\
10.6024990563251	0.0013881674667964\\
10.613203921582	0.00138541783824983\\
10.6239825322265	0.00138616628504862\\
10.6347626633945	0.00139132787552917\\
10.6456252829599	0.00139640240770494\\
10.6563320488711	0.00139988716036937\\
10.6671467719477	0.00139742174837785\\
10.6778615206071	0.00139966455185205\\
10.6888997606316	0.00140008622020429\\
10.6995974034021	0.00139838668227273\\
10.7108089831005	0.00139798700964486\\
10.7215727686413	0.00139683943791851\\
10.7324433709549	0.00139636969005305\\
10.7431957525698	0.00139844443017276\\
10.7539051793971	0.0014036986000463\\
10.7645655693429	0.00140257341606176\\
10.7752107540542	0.00140506189188921\\
10.7860201552987	0.00140266779480583\\
10.7965900740989	0.00140423826900015\\
10.8073128055064	0.00140440968040675\\
10.8180579646349	0.0014024583921316\\
10.8286746395314	0.00140019938471817\\
10.8394483084747	0.00140329155988158\\
10.8502459256624	0.00140145832765231\\
10.8610290978772	0.00140178918074054\\
10.8723440731706	0.00140011397512712\\
10.8833119889853	0.00140324317032783\\
10.89408185662	0.00140118572691252\\
10.9050357075927	0.00140012761742869\\
10.9161112004419	0.00139993145561339\\
10.9268191067457	0.00139819913498791\\
10.9377144175654	0.00139955747307037\\
10.9484968295185	0.00139703203937978\\
10.9590910766941	0.00139699780997722\\
10.9698746290398	0.00140242677290642\\
10.9806809892374	0.00139873587959862\\
10.9913778717461	0.00139554162285059\\
11.0021705472326	0.00139201983404883\\
11.0130460912474	0.0013902369872164\\
11.0238068357413	0.00139206317504516\\
11.0347112697017	0.00139421257036051\\
11.0457107363781	0.00139617676665241\\
};
\addlegendentry{PSAEM, N = 10}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.012220447011088	0.237233596018282\\
0.0281760598903779	0.0670644377982672\\
0.0441096251795643	0.0284625589248509\\
0.0597763386023272	0.023641415305857\\
0.0754065594621604	0.0219082630998857\\
0.0913412651439384	0.0185801382404797\\
0.106823995228597	0.016750702016255\\
0.123489692561561	0.0138549339152178\\
0.139385624895226	0.0132381345688999\\
0.158549922396284	0.0122325541886572\\
0.178964470308548	0.0113094670342136\\
0.195833157522809	0.0114425946792045\\
0.211583499735619	0.0105423268443788\\
0.227381738437274	0.0101318691872062\\
0.243059095524225	0.00949616973544527\\
0.262868475101238	0.0090625467081567\\
0.278984503205073	0.00884336332458254\\
0.294649315973517	0.00852915385996001\\
0.3100297908558	0.00816340892323889\\
0.325725394224216	0.00774267880002015\\
0.34134687207418	0.00734269508178783\\
0.356853170272398	0.00744661822992069\\
0.372380755798991	0.0072630824481583\\
0.387838397246636	0.00703721118446045\\
0.403311624059699	0.00652398517116668\\
0.418647243500047	0.00657671495640617\\
0.435062814724597	0.00625716743396803\\
0.450502209890777	0.00620534608940466\\
0.465840490247173	0.00618419166086434\\
0.481563463037785	0.00604057965988382\\
0.496956482238575	0.00602337815971167\\
0.512387514525751	0.0060010976087366\\
0.527974020336241	0.00602855740617821\\
0.543617165645445	0.00592760931383912\\
0.559039835053616	0.00572588481152092\\
0.57485479951328	0.00554331741253448\\
0.590557625368109	0.00556472478244869\\
0.606250567820478	0.00544265859183323\\
0.622191355596078	0.00533020671734381\\
0.63794093754716	0.00529870002320957\\
0.653619815157566	0.00525122993981358\\
0.669369397108649	0.00514057431426814\\
0.684749491860068	0.00497584560916692\\
0.700176722838604	0.00495475877866757\\
0.715721794384935	0.00497426327219858\\
0.731355056291679	0.00498058617526776\\
0.747033933902085	0.00492073180448991\\
0.763700391496777	0.00493521120579676\\
0.779645360711879	0.00489326740586333\\
0.795317776097599	0.0048190118341247\\
0.810847642409376	0.00473936115179671\\
0.826481284446984	0.00460139181305146\\
0.842354408928818	0.00463444768512943\\
0.858180397183534	0.00467400263477011\\
0.873930739396345	0.00464156341136496\\
0.89344817846992	0.00457220520176075\\
0.91096726959223	0.00450787877095575\\
0.928734206037771	0.00448673585283226\\
0.944374310300064	0.0044229768291045\\
0.959881368760009	0.00432235451686511\\
0.975359157143438	0.00440946112965098\\
0.990888643324351	0.00424137146031898\\
1.00646070416201	0.00427783291246766\\
1.02206013442188	0.00422736496796246\\
1.04713812777187	0.00425124973585614\\
1.06467128373614	0.00417278506829514\\
1.08756922658194	0.00411060830380664\\
1.10452154258625	0.00408162771435745\\
1.11990771943149	0.0040168258241921\\
1.13517035374598	0.00398922520773586\\
1.15042804635924	0.00388695689282029\\
1.16578305247364	0.00389889637593782\\
1.18126616268917	0.00392593838572331\\
1.19681161436636	0.00390885988748682\\
1.21235934682874	0.00385083328863768\\
1.22786336424177	0.00384253333196423\\
1.24344682900535	0.00376937964985411\\
1.26549708002477	0.00371437725514823\\
1.28146029552134	0.0036874385132594\\
1.29728514338346	0.00366260462298292\\
1.3129594594235	0.0036898068289883\\
1.32861476892035	0.00366307935228552\\
1.34423396598513	0.00363503583675698\\
1.35996834270166	0.00364089101389717\\
1.37552215725786	0.00365266731627711\\
1.3914667463421	0.00365570257480071\\
1.40714714447596	0.00358476870968828\\
1.42333007561183	0.00355616236560138\\
1.43915074203445	0.00357491902466945\\
1.45491552922009	0.0035792838102377\\
1.470606951149	0.00357691398772347\\
1.48609120175712	0.00349216523148916\\
1.50178110316257	0.00347890509292876\\
1.51712774639797	0.00344246989196539\\
1.53279141877383	0.00341527692344145\\
1.54890364556902	0.00339125364230417\\
1.56457187951524	0.00341263249120616\\
1.58042675771561	0.00336917622674791\\
1.59595776441998	0.00337387971837756\\
1.61201221132387	0.00339262497470402\\
1.63037405257134	0.00340075387510963\\
1.6461985203026	0.00339126167777955\\
1.66193517780431	0.00336518851795438\\
1.67769844446649	0.00332749574500988\\
1.6933720002448	0.00330525446493315\\
1.70919494745261	0.00327000509565081\\
1.72500953178141	0.00320983160686462\\
1.74061238321905	0.00322352139423763\\
1.75605139825436	0.00322730421677837\\
1.7718382330301	0.00320287212375391\\
1.78766118023791	0.00319224814435126\\
1.80327467533973	0.00313983648081354\\
1.81881480518483	0.00314433500321828\\
1.83445072800762	0.0030772818313389\\
1.84981371687017	0.00308678700069329\\
1.86537893535228	0.00301987984041677\\
1.88124027577734	0.0029872253445065\\
1.89687733899272	0.00298256433135496\\
1.9126143766253	0.00294886816012972\\
1.92823661473699	0.00294616164242389\\
1.94386113363386	0.00288691274523878\\
1.95960881493063	0.00292425254549424\\
1.97513145875599	0.00290596180559043\\
1.99096657015144	0.00291321701169259\\
2.00675568571236	0.00283849085691452\\
2.02267214511268	0.00285981607984047\\
2.03868059618204	0.00286887228833831\\
2.05449061894048	0.00287265962953231\\
2.07055875055547	0.00287926226764324\\
2.08620455678072	0.00286186967772147\\
2.10178117918875	0.00284937056271279\\
2.11762655411752	0.00283256182068232\\
2.13330125028842	0.00279604286634889\\
2.1488311166002	0.0027747111286483\\
2.16448756648964	0.00272734591336447\\
2.18016720436177	0.0027154530663842\\
2.19599851444858	0.00268880415301633\\
2.21229092327325	0.0026735728334804\\
2.22815112330571	0.002648144874912\\
2.24399801875794	0.00264704237942992\\
2.26391649589288	0.00261209222462568\\
2.27976719265374	0.00260924105862573\\
2.29597483229577	0.00260063376125266\\
2.31189471287385	0.00256685673865078\\
2.32783131920995	0.00253275866488532\\
2.34363868105234	0.00250851522726158\\
2.35944832367991	0.00252006256607108\\
2.37504889433236	0.00250018857267194\\
2.39080683916245	0.00249360926210963\\
2.40651726763456	0.00252165940398285\\
2.42301190607879	0.00249974584670317\\
2.43882763080018	0.00249995235344483\\
2.4544012121613	0.00244451634628708\\
2.47349632584514	0.00240867605093133\\
2.48946296251948	0.0023707501467331\\
2.50507531722871	0.00239323475132336\\
2.52095680458955	0.00240204458794302\\
2.53719979640191	0.00239147094914663\\
2.55292543010857	0.00238137719895472\\
2.56873393234355	0.00236222163552391\\
2.58418169038873	0.00232723514038807\\
2.60019622355192	0.00232030489569318\\
2.6156808542909	0.00230079529749455\\
2.63125025421252	0.00229419289537458\\
2.64707928351414	0.00227671679274396\\
2.66272280895421	0.00226057809567443\\
2.67843627847323	0.0022699839771125\\
2.69405015370591	0.00224393556435809\\
2.70985143345448	0.00223674501121866\\
2.72571885597336	0.00224560320450337\\
2.74133501199123	0.00224861660392272\\
2.75708307341886	0.00226502965348544\\
2.77296950248092	0.00226436172504163\\
2.78867004755057	0.00226641969902596\\
2.80448919344974	0.0022646840835297\\
2.82003312460348	0.00225031622630322\\
2.83589066371989	0.00225329332567542\\
2.851447519323	0.00221409020323103\\
2.86697586511132	0.0022403081742186\\
2.88292273498074	0.00222795902578222\\
2.89879585946258	0.00223715222519076\\
2.91443482333228	0.0022142845911583\\
2.93025891093268	0.00222010452651198\\
2.94594805207641	0.00222624987535694\\
2.96167064473616	0.00220293699448942\\
2.97722978112445	0.0022100356566136\\
2.99326522148515	0.00220289678605337\\
3.00903761128806	0.0021920912512345\\
3.02468797908368	0.00219018345959052\\
3.04065879719752	0.00216380585161257\\
3.05625404601788	0.00215978562168604\\
3.07180595991976	0.00215759933513486\\
3.08747343360425	0.00214964668711528\\
3.10309985315545	0.00215011693430541\\
3.11869700263013	0.00212245020395214\\
3.13410864824324	0.00209116413645972\\
3.14967348659449	0.0020776945278056\\
3.16521855814083	0.0020947481448496\\
3.18065073082059	0.00211046325323857\\
3.19638624792971	0.00210166600337161\\
3.2148583271277	0.00210452540129704\\
3.2322839060575	0.00210389708873957\\
3.25077727258386	0.00208706394817611\\
3.27189734337943	0.00205769704256212\\
3.29240350282988	0.0020582000777032\\
3.30831159935119	0.00203836882722903\\
3.32396386780113	0.00202888883666489\\
3.33961689651279	0.00202979625324078\\
3.35519922088378	0.00203652931486202\\
3.37093245720772	0.00201542271051679\\
3.38666759418597	0.00200873540702557\\
3.40417528138237	0.00200845240913727\\
3.42050038146132	0.00198629710085152\\
3.43679164989339	0.00200016248981267\\
3.45247204802725	0.00199707089350216\\
3.4680380267711	0.00201284438979171\\
3.48317407750792	0.0020158254598441\\
3.49877388789865	0.00198910863915483\\
3.51447063165966	0.00197287300020088\\
3.53012099945527	0.00197472019248273\\
3.54578847313976	0.00197259800778115\\
3.5615931740661	0.00199426325190885\\
3.57741612127391	0.0019839920677802\\
3.59309537901518	0.00199073020258025\\
3.60888221379092	0.00199101567497172\\
3.62474697539375	0.00198612409380667\\
3.64088923252719	0.0019814605056816\\
3.65657077105364	0.00200033128041297\\
3.6721838860246	0.00202192681854301\\
3.68797756315589	0.00201360714594172\\
3.70368457045022	0.00199941160504417\\
3.71919923152745	0.00198688738733739\\
3.73476939171079	0.00197792816216488\\
3.75038174642002	0.00197055371513366\\
3.76586447650468	0.00196375763937518\\
3.78151180325339	0.00196977046327964\\
3.79694549645661	0.00197050132129048\\
3.81260650791642	0.00196458425198332\\
3.82842641407731	0.00195729345558521\\
3.84410034998649	0.00195103098923823\\
3.85979443283145	0.00194920720231393\\
3.87586370483903	0.00195686704590115\\
3.89152965800006	0.00193717533675677\\
3.90696829290452	0.0019343819599215\\
3.92265705391738	0.0019153307352233\\
3.93825534378465	0.00191804615582462\\
3.95374263543968	0.00190049242672678\\
3.96919685570955	0.00188160576893426\\
3.98485900756194	0.00187762331718453\\
4.00027521474543	0.0018844960497495\\
4.01571308938815	0.00188519151679584\\
4.03129655415173	0.00189529947041423\\
4.04701724615716	0.00187719227275501\\
4.06247716838999	0.0018629400065997\\
4.0779929698598	0.0018778144100067\\
4.0941641169389	0.00187710481851147\\
4.10990495588011	0.00187976007259834\\
4.12556444681646	0.00186619767969422\\
4.14120151003184	0.00186548736233185\\
4.15671084927697	0.00185968091167735\\
4.17226808501095	0.00185733201145556\\
4.1876341149204	0.00186047531699684\\
4.20354183131085	0.00185718822217541\\
4.21920284277065	0.00185257962212304\\
4.23479391015151	0.00185467642461521\\
4.25040284368297	0.00187021991086459\\
4.26900758855244	0.00185917045615505\\
4.28460359763452	0.00186041064781848\\
4.30041362039296	0.00187473839573073\\
4.31619133202796	0.00186557627653678\\
4.33216367066526	0.00184338843966171\\
4.34773953281157	0.00184744121872394\\
4.36354461386877	0.00182896722418732\\
4.37913872229654	0.00182017443479199\\
4.39488602346244	0.00180329425355341\\
4.41047975175934	0.00180639643307799\\
4.42641863888062	0.00180075549579527\\
4.44220319287118	0.00179518580473478\\
4.45767565942251	0.0018002293894348\\
4.47338608789462	0.00179310399315224\\
4.48929190363074	0.00178084351037547\\
4.50478375685613	0.00179332240642453\\
4.52050748990848	0.00179577420075635\\
4.53818015389978	0.00178058572553071\\
4.55428857938634	0.00177917540279836\\
4.56971581036488	0.00177430683852452\\
4.58529927512846	0.00176763684460635\\
4.60079492966249	0.00176017838933802\\
4.61632289531994	0.00175722674042446\\
4.63210858970309	0.00175453819856956\\
4.64773348873083	0.00173732201558898\\
4.6633454633092	0.00172010548645163\\
4.67884073771237	0.00171659645515596\\
4.6944751400117	0.00171355446715927\\
4.71017758573567	0.00170171197508416\\
4.72591880480774	0.00169595981793985\\
4.74161364791443	0.00170068965644796\\
4.75762475989984	0.00169139656150968\\
4.77342337873236	0.0016967629724997\\
4.78915813557976	0.00166607456028241\\
4.80712388046709	0.0016565499955798\\
4.82293086217861	0.00165993269563931\\
4.83873480284323	0.00164890709459335\\
4.8544676590363	0.00166056949512889\\
4.87030391082434	0.0016560230952167\\
4.88585126315585	0.00163799659378315\\
4.90125720680602	0.00163336794257245\\
4.91674791963881	0.00164321165228845\\
4.93230477524193	0.00163179320724192\\
4.94779130663522	0.00162379664980499\\
4.96393964586248	0.00161999395989805\\
4.9795227304952	0.00163682963749392\\
4.99535366045115	0.00164906552744168\\
5.01085615734073	0.0016415920543909\\
5.02658825327207	0.00164659720782454\\
5.04242070375147	0.00165381794878785\\
5.0581961346013	0.00166004281550126\\
5.07385334475246	0.00166885475833988\\
5.08930338358283	0.00166963017957834\\
5.10486518088717	0.0016642902445905\\
5.1215175736399	0.00166079484631834\\
5.13697635548014	0.00167711872383925\\
5.15330525686773	0.00168903445471817\\
5.16894840217693	0.00169477009029008\\
5.18526932081638	0.00169924857676184\\
5.20093489384656	0.00170040898525427\\
5.21696539250602	0.00171635401335192\\
5.23275678885213	0.00171209507249844\\
5.24902182825459	0.00171309538606346\\
5.27089189724455	0.00170861458162681\\
5.28643544826742	0.00173045227746453\\
5.30224166971722	0.00173688882647783\\
5.31806309640157	0.00173310794421422\\
5.33351807693317	0.00173863530150261\\
5.34923116632132	0.00174361612871498\\
5.36486366796633	0.00175352659391502\\
5.38043610893486	0.00175594636286871\\
5.39617618761435	0.0017551192078892\\
5.41204513065668	0.00173726840885455\\
5.42831207071346	0.00174344885224213\\
5.44435587395317	0.00173922513071634\\
5.46037648921018	0.00175587834967028\\
5.47627660298334	0.00175008816756463\\
5.49216379230714	0.00174451095101879\\
5.50815741827281	0.0017520178399981\\
5.52386784674492	0.00174646513359106\\
5.5398740170291	0.00175893843061052\\
5.55582392794543	0.00174974843984946\\
5.57172290132601	0.00175179766467517\\
5.58749415073633	0.00175281696307737\\
5.60335016932929	0.00174392733239467\\
5.61895302076693	0.00174433711601391\\
5.63497363602394	0.00174345768915352\\
5.66365717061756	0.00174023704397761\\
5.67994197682494	0.00172627762576186\\
5.69586603884253	0.00173242153520724\\
5.71192998901802	0.00173067211465572\\
5.72816195703533	0.00172271090554428\\
5.74421944498613	0.00170392744172607\\
5.75986981278175	0.00169341319744707\\
5.77558480282422	0.00167068246347199\\
5.79117320928903	0.00165832025790633\\
5.80671752057363	0.00165192044404413\\
5.8225271632012	0.00165527480602743\\
5.83840446912254	0.00165613406015581\\
5.85420764952543	0.00165370926116128\\
5.8699089548568	0.00166004236261645\\
5.88606717748652	0.00167004247146458\\
5.90203001285222	0.00166237146115929\\
5.91732001658891	0.0016568263470588\\
5.93313840222635	0.0016525562569337\\
5.95669017015798	0.00165096217490614\\
5.97406595194462	0.00164722081304799\\
5.99542588531528	0.00164852117071346\\
6.01564048439316	0.00163981074526158\\
6.03326259097957	0.00165138499670992\\
6.04936645489576	0.00165044092721072\\
6.06478836404221	0.00164190152495131\\
6.08052806259083	0.00164435258443742\\
6.09619287535927	0.00165525675132259\\
6.1116254281699	0.00164828112801323\\
6.12722599882235	0.00163932663544161\\
6.14632149263706	0.00163233615534452\\
6.16757270858066	0.00163404369961326\\
6.18526932081638	0.00162714685612565\\
6.20083910086887	0.00161011421213097\\
6.2164199047164	0.00160803144801453\\
6.23208357709225	0.00160093967666098\\
6.24845695379091	0.00159796028042969\\
6.26872781223664	0.00159311104259712\\
6.28447245248649	0.00159678988886654\\
6.30008746811177	0.00160186880466382\\
6.31596933560347	0.00161677933007698\\
6.33192570874449	0.00161368572911725\\
6.3478201205547	0.00161294373769256\\
6.36375368584389	0.00161325010857416\\
6.37935691741239	0.00160669114910933\\
6.39529732505712	0.00159863164695156\\
6.4111605661365	0.00160008500981926\\
6.42739899637849	0.00160113724162916\\
6.44550082811509	0.00159372924711932\\
6.46170086513983	0.00159413853078181\\
6.4775378771896	0.00158410089201457\\
6.49324032291357	0.00158305457735453\\
6.50903019873622	0.00158610122148342\\
6.5245273737937	0.00157396143769064\\
6.54019256669301	0.00156483302920719\\
6.55583989344172	0.00156305110323232\\
6.57161608455327	0.00155615723236749\\
6.58718092290452	0.00154297412125661\\
6.60289819373217	0.00154567746660291\\
6.61831478104652	0.00154446714438557\\
6.63386555455581	0.00154216125433003\\
6.65023474981497	0.00153366321682175\\
6.66656403133343	0.00154148002989243\\
6.68250938067939	0.00153043729168427\\
6.69836615953408	0.00152242321017867\\
6.71410433755925	0.00150372183897303\\
6.72977865359929	0.00149678153639983\\
6.74536858058755	0.0014975433282085\\
6.76122878062002	0.00149852711526476\\
6.77710912758826	0.0014938142285706\\
6.79273554713946	0.00150166989024233\\
6.80847410529549	0.00149862203722445\\
6.82430769616748	0.00149814776474586\\
6.84013634533825	0.0015019573017516\\
6.85593420390904	0.00149468693737046\\
6.87175182928475	0.00149661980761205\\
6.88746871998154	0.00149143504969482\\
6.90315063863886	0.00148911391478234\\
6.91895229851829	0.00148972736307822\\
6.93427803455618	0.00148786881931078\\
6.95001697284307	0.00148950669005311\\
6.96603834836181	0.00148167934567169\\
6.98184304928815	0.00148778407276072\\
6.99767397924409	0.00149259111396668\\
7.01339999308162	0.00148463447552635\\
7.02927881952641	0.00147434557136184\\
7.04527738719332	0.00147410368109117\\
7.06113910774923	0.00146575640449274\\
7.07726083781603	0.00146999321562453\\
7.09300281714983	0.0014762041941402\\
7.10860718911092	0.00146369140872708\\
7.12459587337537	0.00147421318896798\\
7.1403838485437	0.00147132063464494\\
7.15627826035391	0.0014637324878569\\
7.17220954485791	0.00147004901750591\\
7.18790818927324	0.00146321690325132\\
7.20390675694014	0.00146370261021944\\
7.21979508665653	0.00145779320306418\\
7.23549373107186	0.00144641580945633\\
7.25198038676795	0.00143305610774194\\
7.2723603427716	0.00141691768366199\\
7.28808217516962	0.001405418319471\\
7.30404919197483	0.0014073448132515\\
7.32006106422197	0.00141334094377839\\
7.33593152778776	0.0014094152901476\\
7.35156707047968	0.00140640614609078\\
7.36689128599412	0.00140261377101707\\
7.38263858716002	0.00139225498864683\\
7.39804377054845	0.00139481200422963\\
7.41382642388469	0.00138640122015689\\
7.43072704209151	0.00137605343942125\\
7.44636334504517	0.00137503129734032\\
7.4620197949346	0.00137559229160969\\
7.47772376118202	0.00136548580304535\\
7.49348854836766	0.00136482893400633\\
7.50894010772148	0.00136937119857449\\
7.5246893095417	0.00136449827822974\\
7.54033131445832	0.00135868831800259\\
7.55590033424907	0.00135986791033201\\
7.57222961576752	0.00136437589900517\\
7.58816166053326	0.00135975375569968\\
7.60385080167699	0.00135451518548939\\
7.61956655198119	0.00135740894223356\\
7.63552520590739	0.00136113294949381\\
7.65091860523904	0.0013635705108876\\
7.66674953519499	0.00137605603158188\\
7.68258312606698	0.00136671070409873\\
7.69811945460344	0.00135798556905234\\
7.71383102346814	0.00135168688288383\\
7.72974254116722	0.00135046852046094\\
7.74574224922672	0.0013507728956679\\
7.76172941296771	0.00135590480747405\\
7.77771201513833	0.00135309123324844\\
7.79343612832154	0.00135017005429925\\
7.80898043960614	0.00134496548130979\\
7.82458291091291	0.00134771479023302\\
7.84033211273313	0.00135689411589917\\
7.85590911527202	0.00135876598471209\\
7.87181036943778	0.0013516149931577\\
7.88783516613429	0.00134763751567821\\
7.90341292893492	0.00135217434687151\\
7.91907051921695	0.00134782129505777\\
7.93451409582263	0.00134208544744437\\
7.95005916736896	0.00133671288474874\\
7.965814451283	0.00132504458569999\\
7.98163169652785	0.00132751788129695\\
7.99784997983406	0.00132203687443966\\
8.01388351954044	0.00132736227821093\\
8.03223623764717	0.00131623615434891\\
8.04831729371153	0.00132120800228147\\
8.06410945031937	0.00131903902007654\\
8.07965604238915	0.00131029578824622\\
8.09515815914787	0.00130726181051001\\
8.11079104092375	0.00131197519018459\\
8.12651477397609	0.00132274220842163\\
8.14216704242603	0.0013221475359828\\
8.15781626982905	0.00131641602133436\\
8.1733411944396	0.00131014251564608\\
8.18890147122048	0.0013065851201847\\
8.2047221376431	0.0013104805464691\\
8.22070055837423	0.00130316978905714\\
8.23777869769447	0.00129361847501547\\
8.25786481254037	0.00128990478205902\\
8.27554203810204	0.00129410300051971\\
8.29217960575108	0.0012857387780678\\
8.30801547740825	0.00129075836028707\\
8.3238053532309	0.00129529046926444\\
8.339741959567	0.00128840791644722\\
8.35538206382929	0.00129747985080027\\
8.37085034894113	0.00128527296142162\\
8.38645776194913	0.00129028584447979\\
8.40207771927564	0.00129146014851676\\
8.41728409422228	0.0012897198939718\\
8.43404444414034	0.00128918887767291\\
8.44971419861001	0.00129350274173007\\
8.46547404409442	0.00129432217560282\\
8.48103774205308	0.00130267505783038\\
8.49655886535499	0.00129543891372604\\
8.51215335391362	0.00129707104365671\\
8.52792688410912	0.00129478011000914\\
8.5435913167467	0.00128533906750634\\
8.55926183147811	0.00128411673730732\\
8.57513913739944	0.00127675609597409\\
8.59093243439987	0.00126828237085931\\
8.60672421087684	0.00126311364704187\\
8.62248329609952	0.00126250330404576\\
8.63831080487769	0.00126302626617268\\
8.6549381089934	0.00125698679532766\\
8.67107162311697	0.00125917473790687\\
8.68706943052215	0.00125910067401287\\
8.70293685304103	0.00126266534441228\\
8.71866856884151	0.00126466097868835\\
8.73449759814314	0.00126692900394446\\
8.75023615629917	0.00126790363955346\\
8.76617542355131	0.00125999522626221\\
8.78232224225512	0.00125944069470331\\
8.79812998422837	0.00125530162927989\\
8.81421180055446	0.00125784935165461\\
8.83019022128558	0.00125095358460368\\
8.84583678777256	0.00125192553497818\\
8.86168634414083	0.00124990646740791\\
8.87772862685708	0.00124498031231156\\
8.89357096073894	0.00124917469403731\\
8.90931522085793	0.00125743587131058\\
8.92501842684363	0.00125625135032518\\
8.94067791777998	0.00125961089011307\\
8.95624731770159	0.00125530520555903\\
8.97187753856143	0.00125170515749022\\
8.98738193610532	0.00125086304793595\\
9.00327976909331	0.00124870085605656\\
9.01900122136047	0.00125337833367763\\
9.03436192943783	0.00124660949823341\\
9.05007159764821	0.00124982441715682\\
9.06585425098444	0.00124749914515282\\
9.0815798846911	0.00125282949404595\\
9.09901040532214	0.00125664636101726\\
9.11470296764364	0.00125250373101207\\
9.13016555079252	0.0012438493873439\\
9.14569503697343	0.00124587307897519\\
9.1612302251173	0.00123625253960233\\
9.17702770355723	0.00122804260866782\\
9.19280693571569	0.00123048982449796\\
9.20834326425215	0.00122639342976471\\
9.22426580574629	0.0012237861502489\\
9.23991731393449	0.00122456945753988\\
9.25875697967782	0.00122540277058135\\
9.27539074601822	0.00122477331207308\\
9.29128705848275	0.00122029441548187\\
9.30687318416238	0.0012247010017703\\
9.32278318133801	0.00122959594457621\\
9.33833851641766	0.00123120816226754\\
9.35387028338376	0.00123737828703905\\
9.36943816278192	0.00123183462898059\\
9.38471904337787	0.00123068000160998\\
9.40356060977552	0.00123721952522509\\
9.42007197397776	0.0012303533612573\\
9.43582497710662	0.00123331518892751\\
9.45129972444314	0.00123525586879719\\
9.46694134922889	0.00123838682329896\\
9.48260768252078	0.0012349816168786\\
9.49813222700047	0.00123055459848071\\
9.51387990829723	0.00121756749973473\\
9.52977432010744	0.00121274913846349\\
9.54537070932039	0.00121170698018012\\
9.56157036621427	0.00122021625449293\\
9.57743968938747	0.00122346816974014\\
9.59318356937559	0.00122642915804074\\
9.60927412871155	0.00122244631416405\\
9.62740180934689	0.00122541706044442\\
9.64327683448304	0.00123701273029073\\
9.65896331471072	0.00123400138101405\\
9.67447721552622	0.00123258593210086\\
9.69019144530696	0.00123900791190373\\
9.70593950673459	0.00123648906509985\\
9.72191602681139	0.00123011874952114\\
9.7376211334514	0.00123362764082763\\
9.7531308528274	0.00122838351041125\\
9.76853261503805	0.00123464062856535\\
9.78436392512486	0.00123135817680255\\
9.79997171826373	0.00123407844059559\\
9.8156414727334	0.001234666037288\\
9.83150737472882	0.00123003772068598\\
9.84731055513171	0.00122893828344902\\
9.86282445594721	0.00122790834267359\\
9.87904159886082	0.00122847505205515\\
9.89501355736726	0.00122438874212933\\
9.91060310422466	0.00122538766396937\\
9.92620519540057	0.00122155299132978\\
9.94182325207276	0.0012240130156071\\
9.95751695478685	0.00121994611928388\\
9.97310764203685	0.0012168056549071\\
9.98866259698564	0.00120909531659236\\
10.004397353833	0.00119909929347559\\
10.0200549441151	0.00119643652367844\\
10.0354437818763	0.00119397908272191\\
10.0516225315727	0.00120375496406124\\
10.0671223675463	0.00120480854103469\\
10.0827046919172	0.00120557237504145\\
10.0986713285916	0.00119894904602405\\
10.1161927004991	0.00119815088004747\\
10.13224144544	0.0011954375841022\\
10.1496039226464	0.00119627151907611\\
10.1656807972713	0.00119401652120312\\
10.1842224404173	0.00118980910115549\\
10.2003076779212	0.00118306760875129\\
10.2161154198945	0.00118782193805969\\
10.2317349970901	0.00119054823909217\\
10.2472352131945	0.00119226476153995\\
10.2666431745793	0.00119656459120341\\
10.2829108748978	0.00119720947116342\\
10.2988090880166	0.00120476193670089\\
10.3151843653696	0.00119979662489727\\
10.3335245391578	0.00120544663093872\\
10.3493554691138	0.00120831197691344\\
10.3648260350108	0.00120379663572169\\
10.3804957894805	0.0012013321337518\\
10.3962556349649	0.0011973321962371\\
10.4120147201876	0.00119866929765453\\
10.4280189898174	0.00120028108736584\\
10.444038084551	0.00119386313702268\\
10.459597981201	0.00118877483560313\\
10.4752688760633	0.00118946559659613\\
10.4910188381452	0.0011831041781507\\
10.506733067926	0.00118272587852081\\
10.5226126546325	0.00118642792581677\\
10.5385013644797	0.00118800979715317\\
10.5543611843813	0.00119766203885997\\
10.57021530232	0.00119743836449784\\
10.5859245903995	0.00119848476013606\\
10.6020026054169	0.00119389548585048\\
10.6176111588175	0.00119537757077914\\
10.633236818107	0.00119778516235557\\
10.6489491472334	0.00119486114086877\\
10.6647777964042	0.00119449953799109\\
10.6805585490861	0.00119811868261287\\
10.6962982476347	0.0011877727479644\\
10.7122196487363	0.00118985934578531\\
10.7278369451467	0.00118574384070264\\
10.7436986657027	0.00118356886659967\\
10.7597861839917	0.00117604673388404\\
10.7755061157354	0.00117747283437736\\
10.791357572758	0.00117280301567431\\
10.8070193444795	0.00117162946158432\\
10.8230015665193	0.00117237804568678\\
10.8388389586999	0.00116844438728129\\
10.8545102336931	0.00117714964239574\\
10.8700066484888	0.00117758583797533\\
10.8855528604277	0.00118227569267171\\
10.9013127059121	0.00117429529625498\\
10.9171907720952	0.00117525251311283\\
10.9330680780165	0.0011680724650487\\
10.9488784809058	0.00116550702547267\\
10.964407206825	0.00116217541995641\\
10.9799990344676	0.00115966672189529\\
10.9956999596681	0.00116207640233476\\
11.0115354511944	0.00115545039444277\\
11.0273127826986	0.00114988673680285\\
11.0431771641705	0.00115390345236437\\
11.0589389103093	0.00116232036631754\\
11.0747683197418	0.00116783782119551\\
11.0904954739719	0.00116440453225622\\
11.1060318025083	0.00116787294137408\\
11.1215840965411	0.00116863224327777\\
11.137317332865	0.00116241212384729\\
11.1530361242161	0.00116421106853669\\
11.1687959697005	0.00116122342452345\\
11.1842726176914	0.00116674752028228\\
11.2000279016054	0.0011671581550358\\
11.2183889825911	0.00116853912455065\\
11.2338219155326	0.00116157828550558\\
11.2510973427712	0.0011624256023155\\
11.2714541107922	0.0011576041295302\\
11.2873591662666	0.0011559427185004\\
11.3029855858178	0.00115225365271262\\
11.3196516632816	0.00115099927173992\\
11.3353719751562	0.00114905747872007\\
11.3506357498632	0.00114495118469021\\
11.3661333050516	0.00113794617931702\\
11.3819437079409	0.00113310899477232\\
11.397662499292	0.00112803418985289\\
11.4136074685071	0.00113580666377218\\
11.4305704281756	0.00113102916165289\\
11.4461603551639	0.00112926643939174\\
11.4618076819126	0.00113138007864964\\
11.4776686422068	0.00112806386664283\\
11.4933881938196	0.00112361749835862\\
11.508894111887	0.00113023682356694\\
11.5245000043715	0.00113945626803608\\
11.5402503465843	0.00112961118466361\\
11.55595355257	0.00113270535701487\\
11.5719893730616	0.00113080054039658\\
11.5880936171086	0.00113708800575243\\
11.6038428189288	0.00113942199726326\\
11.6196281331811	0.00114603721623126\\
11.6351583796238	0.00115197986946286\\
11.6509357111279	0.00114735916164857\\
11.6665347612569	0.00114530417236623\\
11.68206082626	0.0011384784058106\\
11.6978427193346	0.00113710279785045\\
11.7137698223991	0.00114089949150515\\
11.7296136768044	0.00113944722078745\\
11.7453670600641	0.00114149562041488\\
11.7610539204226	0.00114038273850783\\
11.7764670865592	0.00114064063705195\\
11.7921429231227	0.0011385822554082\\
11.8079046692614	0.0011409261970939\\
11.8234368163584	0.00114730387063431\\
11.8389666826702	0.00114842276907251\\
11.8546489814584	0.00115056239048039\\
11.8702438501479	0.00115001155053935\\
11.8861481453605	0.00115343168919816\\
11.9017300896006	0.00115076828749273\\
11.9174412783345	0.00114759239637497\\
11.9333448132854	0.00115141202334436\\
11.9491924689994	0.00114437098503038\\
11.9648029230543	0.0011435000080549\\
11.9802510612303	0.00113560402323052\\
11.9958713986877	0.00113396072482559\\
12.0114791918266	0.00113370162820519\\
12.0270288249433	0.00113176516053362\\
12.0431672807681	0.00113556540705051\\
12.0589997312475	0.00113880985315382\\
12.0747420907121	0.00113480780584772\\
12.0904213484534	0.0011415697216067\\
12.1061215133922	0.00114091006690829\\
12.1217855658989	0.00114285785375283\\
12.1375488325611	0.00114673788013515\\
12.1531379992876	0.00114439802908129\\
12.168909248698	0.00114227406542881\\
12.1844330329159	0.00114446169614037\\
12.2001651288473	0.00114645993963914\\
12.2158717560107	0.00114482967517867\\
12.2315327674705	0.00114240762436819\\
12.2470991263452	0.00114084036124412\\
12.2666063018855	0.00113418286767346\\
12.2823608255378	0.00112709170816721\\
12.2979241433656	0.00112524277490936\\
12.3135034266897	0.00112327112705967\\
12.3290690253027	0.00111976352476427\\
12.3454283371594	0.00111619648697689\\
12.3613611421868	0.00111790146379053\\
12.3770966592959	0.00111270786985723\\
12.3924786547017	0.00111138635530413\\
12.4079450391592	0.00111687345843748\\
12.4248452772351	0.00111552812496711\\
12.44069331308	0.00111553516554228\\
12.4563121300139	0.00111726296534668\\
12.4720864204711	0.00111899853681261\\
12.4874387656695	0.0011166685391146\\
12.5028831025369	0.00111905132437462\\
12.518777894478	0.00111800890449017\\
12.5342587239083	0.00112495220386773\\
12.5498368668398	0.00112278228161745\\
12.5657962810277	0.00112333415018216\\
12.5815690509615	0.00112272458112287\\
12.5973577863915	0.00112501959134488\\
12.6133267038511	0.00111501609159929\\
12.6294031983451	0.00111187446716544\\
12.645094620274	0.00111250727315084\\
12.6606875883092	0.00111329255405199\\
12.6762299989394	0.00111566777307172\\
12.6916621716192	0.00111239666037478\\
12.7071414805261	0.00111167252802635\\
12.7232578887608	0.00110585932531246\\
12.7465907013148	0.00110491682867457\\
12.7726646375281	0.00109644460266897\\
12.7909078779461	0.00108776538926561\\
12.8167183834707	0.00108934146302595\\
12.8408167795845	0.00108673853482604\\
12.8562824037803	0.00108811669245026\\
12.8717556305934	0.00108886697873721\\
12.8875637526975	0.00108797261135094\\
12.9031806689771	0.00107964008203326\\
12.9185847119729	0.00107646478062341\\
12.9341491701933	0.00107459061912072\\
12.9496448247274	0.00107223995423665\\
12.9650078135899	0.00107877238706734\\
12.9803069404673	0.00108181289298218\\
12.9961545961813	0.00108056342254886\\
13.0116844624931	0.00107870323618947\\
13.0273431931677	0.00107920620300701\\
13.0428263033832	0.00107814153080719\\
13.0581695254408	0.00108367325207593\\
13.0735990372045	0.00108234324716974\\
13.0895113151654	0.00107971451438463\\
13.1049404467982	0.00108333291939685\\
13.1203756605249	0.00107434171222345\\
13.135929855212	0.0010770942279414\\
13.1515882057557	0.00107118013399869\\
13.167130616386	0.00106950455874372\\
13.1827718610409	0.00107564106003605\\
13.1982032734589	0.00107852887279602\\
13.2141721909184	0.00108126438382417\\
13.2315350482557	0.00107720784401317\\
13.2475172702955	0.00107814979992196\\
13.2703152387241	0.00107427546176572\\
13.2917591810157	0.00107792706419138\\
13.3075034411346	0.00108096032533441\\
13.3234339653769	0.00108120335154083\\
13.339242087481	0.00108200607857395\\
13.3562339370952	0.00107756689135887\\
13.3717828099502	0.00107894352034405\\
13.3874320373532	0.00107807257847378\\
13.4059303455808	0.00108237655560938\\
13.4230404158936	0.00108842260557526\\
13.4387291769064	0.0010841993018227\\
13.4545768326204	0.00108157346308267\\
13.4700994764458	0.00107659762874187\\
13.4856232606637	0.0010714567361028\\
13.5013975511209	0.00107428704240119\\
13.5167939914995	0.00107861620503611\\
13.5326697768974	0.00107357618532529\\
13.5479605408958	0.00107003122694117\\
13.5639363007109	0.00107032890272124\\
13.5795669017016	0.00106687597313577\\
13.5954723373068	0.00107181421906522\\
13.6113074487023	0.00107473991257465\\
13.6272588801421	0.00106969117969445\\
13.6430327904684	0.00107604802769451\\
13.6587162296492	0.00107045436842046\\
13.674458208983	0.00106688469609891\\
13.6901686374551	0.00107097069202218\\
13.7058718434408	0.00107174727889484\\
13.7217031535276	0.00106863544744463\\
13.7375352238762	0.00106880399132531\\
13.7530825762077	0.00107380362278485\\
13.7693073217386	0.00107304649844328\\
13.7849364022058	0.00107511634389068\\
13.8005248086706	0.00107272997997712\\
13.8160900271527	0.00107143690171922\\
13.8316696906077	0.00106737454969732\\
13.8472326283046	0.00106513249797843\\
13.8629263310187	0.00106430766158177\\
13.8786914983352	0.00105859520319866\\
13.8942696412667	0.00105746844311721\\
13.9096345307836	0.00105663011670591\\
13.9249743316634	0.0010589432467044\\
13.9404346340271	0.00106233087396388\\
13.9557934414502	0.00106167643037625\\
13.9711929228756	0.00106142530605583\\
13.98686913957	0.00105924655545523\\
14.0023214591855	0.00106294413770428\\
14.0176620203271	0.00106084637884581\\
14.0331508325056	0.00106037080688201\\
14.0487065477161	0.00106108626478093\\
14.0641482236675	0.00106183007435331\\
14.0796294332287	0.00106691044570046\\
14.0954356546785	0.00107148371672657\\
14.1126996779911	0.00106579398146453\\
14.1285553164532	0.00106340718226561\\
14.1440779602786	0.00106076125008872\\
14.159393812914	0.00106357696438925\\
14.1748005168259	0.00106113604528636\\
14.1901080065823	0.00105799787611239\\
14.2056032809855	0.00105917029732699\\
14.2211833245713	0.00105694941892341\\
14.236657691777	0.00105783221885364\\
14.2541212837932	0.00105858035259655\\
14.2720265878731	0.00105279389672459\\
14.2878537165204	0.00104763048804265\\
14.3036093805654	0.00104871968192573\\
14.3192844568671	0.00104882497978391\\
14.3349135373344	0.00104383882199482\\
14.3506080003102	0.00104582232334403\\
14.3667996744559	0.00104481170046397\\
14.3823998649775	0.00104007375840884\\
14.3977366248105	0.00103543034804478\\
14.4135432263911	0.00103472077105838\\
14.4326581068799	0.00102561523996024\\
14.448189873846	0.00102531917719699\\
14.4638995420563	0.00102062678312459\\
14.479527482131	0.00102241440646516\\
14.494978661354	0.00102417186197177\\
14.5105974782879	0.0010228758188239\\
14.5261509127132	0.00102259174308484\\
14.5416298414892	0.00102171572607493\\
14.5573744817391	0.00102197986481273\\
14.5730320720211	0.0010176047417993\\
14.5887941982907	0.00101940277640901\\
14.6044103543086	0.00101620418570558\\
14.6198873824303	0.00102091142240969\\
14.6356346835962	0.00102043050758273\\
14.6512945546634	0.0010198734423762\\
14.6670103049676	0.00102220578467177\\
14.6828750665704	0.00101786449871616\\
14.6984425658377	0.00101164416155995\\
14.7140610026408	0.00100246402299516\\
14.7296573918537	0.000994720209754783\\
14.7453583170542	0.000991481906048022\\
14.7623615705943	0.000988843208262185\\
14.7779511174517	0.000988315671206781\\
14.7936049064251	0.000989144083810648\\
14.8091811487023	0.00098760413667059\\
14.8250246229767	0.000988443397258428\\
14.8409034494215	0.000979138239134192\\
14.8565313894961	0.000978308062760972\\
14.8721513468227	0.000980167186666807\\
14.8877313904085	0.000978597747551453\\
14.9033171359572	0.000983445061646626\\
14.9189241688344	0.000975710530945191\\
14.934800714494	0.000975543185605026\\
14.9504012851464	0.000976628745702876\\
14.9659691645446	0.000980314450560746\\
14.9814199636367	0.000978700754750826\\
14.9971379947261	0.000982337283724141\\
15.012636690307	0.000986554514476428\\
15.0282482847545	0.000988065347448514\\
15.0439446483847	0.000994833700667093\\
15.0596413921457	0.000993207252636933\\
15.0753514404869	0.000992009013818581\\
15.0911747678256	0.000993404617314412\\
15.1071106138999	0.00099182052370132\\
15.1238261083761	0.000992388181227118\\
15.1399900329688	0.000989163667466493\\
15.1567332769979	0.000989059710441941\\
15.1783440967387	0.000990321267624601\\
15.1945897494672	0.000989292669252783\\
15.2106597817365	0.000986091982731422\\
15.2264162060431	0.000982643083441243\\
15.2420525089967	0.000985131236363744\\
15.2632558284515	0.000984904929562378\\
15.2795828291848	0.000983640960986425\\
15.2956946758491	0.000980770814847155\\
15.3117635677258	0.000983336290669816\\
15.3277176600817	0.000989307211330102\\
15.3433961575612	0.000990880023085039\\
15.359026378421	0.00099072804851655\\
15.376459940099	0.000987586703829607\\
15.3920065321688	0.00098732352901601\\
15.4077348267915	0.000984223172069036\\
15.4237246514485	0.000982418932540894\\
15.4391982583924	0.00098371843267647\\
15.4551956856667	0.000983168637534417\\
15.4708509951636	0.000986421512623545\\
15.4864143129914	0.000988235147508502\\
15.501846865802	0.000988088775326057\\
15.5174573198569	0.000988732287213004\\
15.5332547982969	0.000991992328460741\\
15.5489720691245	0.000993477789530986\\
15.56440234115	0.000991219942314596\\
15.5800177369061	0.000987802162168411\\
15.5957274051165	0.000986742496343835\\
15.6113789133047	0.000986628576088536\\
15.6269114405325	0.000985654148484872\\
15.642442067106	0.000984114359849385\\
15.6580681065264	0.000988345122945414\\
15.6735850483888	0.000984094384525216\\
15.6891859991721	0.000980312470897188\\
15.7048671575677	0.000982762237792493\\
15.72059089062	0.000984210699251189\\
15.7361374826898	0.000984318696417331\\
15.7522554114479	0.000987209337167419\\
15.7679886477719	0.000987383902586163\\
15.7834744189035	0.000991995314704005\\
15.7988301852796	0.000995376669497587\\
15.8140338993102	0.00099661838723725\\
15.8297120166589	0.000994401020146442\\
15.8453175290125	0.00099426571728201\\
15.8608340907441	0.000991312405234061\\
15.8764339011348	0.00099119955863204\\
15.8920036811873	0.000988581260089866\\
15.9075324071065	0.000991877251678369\\
15.9233131597884	0.000990895967147398\\
15.9388760974853	0.000992099368394564\\
15.9542782398268	0.000994141815218859\\
15.9698324345139	0.000995904768090319\\
15.9856622240773	0.000996443594712329\\
16.0013787346432	0.000993245957715375\\
};
\addlegendentry{PSAEM, N = 100}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.0657497149968848	0.237233596018282\\
0.147214800167106	0.0591054903434304\\
0.220233377542553	0.0300174284935381\\
0.29753869066965	0.0233107904530421\\
0.369812971813677	0.0266689170295228\\
0.444467252296276	0.0193465673395238\\
0.517539428123526	0.0178383206395659\\
0.590314341615244	0.015526556625823\\
0.667375230596885	0.0132561400150714\\
0.750195482296735	0.0124046612661758\\
0.835161192592162	0.0114759315304979\\
0.917349286665427	0.0105389388010006\\
1.0009727548806	0.0103805206854388\\
1.08000120121353	0.00980399496488905\\
1.16124657074444	0.00912365744565526\\
1.24673268019248	0.00881221948241618\\
1.33383016437239	0.0087255026826678\\
1.42337645157722	0.00845289285502619\\
1.50971671507633	0.00815042408560652\\
1.59085602809623	0.0076067201320909\\
1.67053943990758	0.0073401783038598\\
1.75839148385223	0.00717443544309532\\
1.84230423165479	0.00713171227931711\\
1.92436308123435	0.0069484716464817\\
2.00333792911548	0.00699899512411463\\
2.08763841039916	0.00664263016667113\\
2.17074033906913	0.00650571633949407\\
2.26005550670874	0.00643040417792104\\
2.34938321866686	0.00628199717688839\\
2.43484956130998	0.00614364432360942\\
2.52134605859413	0.00597366172648419\\
2.60779770043635	0.00565008276322096\\
2.69699502750817	0.00549929558321604\\
2.78393323685612	0.00527121565514247\\
2.86333269091217	0.00517547123129469\\
2.94632210084644	0.00497357343979633\\
3.03307974803406	0.00497202724270551\\
3.11171818010068	0.00502124101654602\\
3.18485725895997	0.00490695895424456\\
3.26512037033869	0.00482213079238206\\
3.33710917320397	0.00477829324272242\\
3.4099365447549	0.00464662467434404\\
3.48522146234063	0.00453883230832611\\
3.55840805755789	0.00454890654017344\\
3.63267270390505	0.00457604285111142\\
3.70661651980311	0.00443079665584186\\
3.77984530954626	0.00448575713491035\\
3.85296234081545	0.00444015573146618\\
3.92621621919562	0.0043868912785668\\
3.99932146640803	0.00428595293470505\\
4.07328732989619	0.00421419283170655\\
4.15185695827646	0.00420767749148505\\
4.22633219712218	0.00417368157068414\\
4.30287572799812	0.00421055191163763\\
4.37555484851215	0.00418882437934567\\
4.44851944730493	0.00406955040520554\\
4.52104347442651	0.00411202843397152\\
4.59449235993983	0.00408462760119638\\
4.67577992399664	0.00401238305701471\\
4.74899350850524	0.00407038466505905\\
4.82260889133693	0.00411890770787536\\
4.89525570072753	0.00406560422777536\\
4.97123815844843	0.00405503472370068\\
5.04410620400179	0.00408221741453657\\
5.11659297829871	0.00408292476792561\\
5.18956099826926	0.00414081575803998\\
5.26626912580925	0.00404362076090094\\
5.33926299467855	0.00395842285394302\\
5.41092792604782	0.00395781265822681\\
5.48502455455315	0.00391193491562233\\
5.55780060843746	0.00382761173017077\\
5.63240015007567	0.00382419421047373\\
5.70712475476808	0.00374028933736719\\
5.78243666164514	0.00367346314315149\\
5.85596803555592	0.00364974845542261\\
5.92914056593123	0.00359949340282344\\
6.00224657340536	0.00363710396195648\\
6.07623828579227	0.00357139131364237\\
6.15060784825784	0.00355756488381536\\
6.22381497054176	0.0036102892837935\\
6.3022671384851	0.00355649592155068\\
6.37572286635397	0.00350732093052164\\
6.45124992729997	0.00352432892917799\\
6.52391650349549	0.00349511053453468\\
6.59618964424693	0.00342845026872621\\
6.66954691822207	0.00341420905543006\\
6.74247426419019	0.00339908356982008\\
6.81678908781137	0.0034490781851263\\
6.89057438913921	0.00343409868084768\\
6.96412933116355	0.00334925562573679\\
7.03801802808635	0.00341717774829061\\
7.11061732111897	0.00333281854365774\\
7.18410992168164	0.00333290213376199\\
7.2648405940229	0.00333767147412266\\
7.33901895066396	0.00324006891806458\\
7.41384086885751	0.00320540869480847\\
7.48714948608208	0.00319593338509144\\
7.55988030439359	0.00320857180021092\\
7.63412214288891	0.00316386140682535\\
7.70762310633059	0.00313557780946614\\
7.78313040047167	0.00308648266266889\\
7.85620561734583	0.00309948739640424\\
7.92953172059013	0.0031404889493928\\
8.00231461682999	0.00312371773465339\\
8.07650931909819	0.00313549834432684\\
8.15376673573645	0.00315988657363546\\
8.22691265695128	0.00311393256637855\\
8.30467070593723	0.00311175805357559\\
8.3763177711559	0.00313191073293674\\
8.45063829674003	0.00304694001914808\\
8.5242171870088	0.00308903637666209\\
8.59721979888796	0.00310143535383731\\
8.67021974985108	0.00305698225373082\\
8.74296425287369	0.00307205299050846\\
8.81734445900346	0.00299464425991077\\
8.89043374071958	0.00295121778484087\\
8.96289200520171	0.0029581975859626\\
9.03594099304627	0.00290940969888701\\
9.1116927113328	0.00287442437666076\\
9.18689932196058	0.00287961678929298\\
9.26474290039089	0.00289887089633233\\
9.33817201909929	0.00286271960776522\\
9.41176117290138	0.00286290136877302\\
9.48627024339399	0.00290898080135698\\
9.5608644632001	0.00290201053619644\\
9.64203722773602	0.00288912388769381\\
9.72320048900034	0.00285580996677332\\
9.79977138929848	0.0028479026386706\\
9.87200423617835	0.00280904370122748\\
9.94580360234814	0.00274614142560292\\
10.0197325931425	0.00274462931705727\\
10.0927405268538	0.00274552490945218\\
10.166248332651	0.00269781008716788\\
10.2393182276931	0.00267700034484001\\
10.3172807870838	0.0026825570775353\\
10.3893053222502	0.00268471372763459\\
10.4632202482026	0.00266546960782074\\
10.5371317529773	0.00267933230509214\\
10.6106787122535	0.00263868509326223\\
10.6834175133131	0.00265579029120236\\
10.7574415368235	0.00264090634406627\\
10.8304699976014	0.00265294558690882\\
10.903792299537	0.0026350482576023\\
10.9766177704337	0.00262206783279089\\
11.0493079147427	0.00262575154922498\\
11.1229757556336	0.00264552367250004\\
11.1954670915009	0.00260719898698876\\
11.2742944486069	0.00260442678374783\\
11.3470716428838	0.00255617099512201\\
11.4210473897744	0.00254613328161031\\
11.4935219998837	0.00255666957811579\\
11.5688266842743	0.00256807417231721\\
11.6421820575951	0.0025733391237078\\
11.7164394814559	0.00257136213242867\\
11.7888829208343	0.00254293024919087\\
11.8610287177464	0.00258027318693712\\
11.9332193701004	0.00254836789609551\\
12.0060444608661	0.00252757374891476\\
12.0794906854634	0.00251863316797994\\
12.1516695537606	0.00248407310499541\\
12.2278397961282	0.00250831507531263\\
12.3061163436125	0.00253804449500144\\
12.3783811214849	0.00249291943849562\\
12.4510955941692	0.00250512088380393\\
12.5232178229677	0.00247813594995122\\
12.5977915157072	0.00246394758588725\\
12.6731372542311	0.00244405761459395\\
12.745853247439	0.00243981700433024\\
12.8198244327592	0.00242935247347595\\
12.8936621921463	0.00241679600679842\\
12.9668970639832	0.0024123017433561\\
13.0388071797597	0.00241675337597209\\
13.1120545959152	0.00243180741417539\\
13.1846189169083	0.00240066774977124\\
13.261258240762	0.00239225712513327\\
13.3352081387538	0.00239251176428584\\
13.4072600433425	0.00238774834938983\\
13.4812817860677	0.00239411831134586\\
13.55774891064	0.00237024550898131\\
13.6307078074698	0.00236883426396479\\
13.7032238518432	0.00235402027481576\\
13.776646508327	0.00233560797751973\\
13.8496555824308	0.00236129346588398\\
13.9217861741083	0.0023732853437914\\
13.9947241637406	0.00235624233317933\\
14.0701820408694	0.00234096432909644\\
14.1474280535817	0.00234030638036152\\
14.2219979450125	0.00235218091860961\\
14.2998529273688	0.00234155095349645\\
14.3746531781031	0.0023239051658343\\
14.4498472444124	0.0023067164625179\\
14.5221450936699	0.0023362614841387\\
14.5967788470859	0.00229434653804402\\
14.6721109008987	0.00231132731758417\\
14.7462504841917	0.00231234497775651\\
14.820687709951	0.00230453868170886\\
14.8940126728027	0.00233552667352588\\
14.9678272442071	0.00230801214332962\\
15.040919947101	0.00230743561014091\\
15.11407651198	0.00229759478874006\\
15.190854583599	0.00228126016883795\\
15.2712537818269	0.00228319346046335\\
15.3455286917074	0.00227942190678257\\
15.417714782491	0.00227725503547503\\
15.4900548262745	0.00229260803023309\\
15.5629593643908	0.00229277460030781\\
15.6392227388201	0.00230287595145177\\
15.7126636415853	0.00227708779802043\\
15.7856651130718	0.0022741502722383\\
15.8590699034049	0.00228260164367991\\
15.9327445866514	0.0022634516956607\\
16.0048854418622	0.0022326247697593\\
16.0779089609389	0.00220790213436032\\
16.1503440374383	0.00219901550850691\\
16.2244615731412	0.00220193238535148\\
16.3022123996407	0.00220254046845367\\
16.3745999597822	0.00219357395775152\\
16.4547106386845	0.00218956456766932\\
16.5285966746912	0.00219478702303959\\
16.603376018228	0.00220318899595278\\
16.6770814920745	0.0021934251887332\\
16.7504752586125	0.00219100749975853\\
16.824387143518	0.00219113684174699\\
16.8967245263855	0.00218147265092425\\
16.9689702977147	0.00217916260909417\\
17.0420037001938	0.00215743007714235\\
17.115190675542	0.00215662912154418\\
17.1878990661325	0.00214612276358275\\
17.2663421109351	0.00213204676098522\\
17.3403775383714	0.00209556795544786\\
17.4130832680459	0.00207453193384804\\
17.4885928429721	0.00207512365905689\\
17.5620645363373	0.00207974682531343\\
17.638508092796	0.00206115351715937\\
17.7142833791961	0.00206047304105725\\
17.7871525651421	0.00205359186549989\\
17.8606368028257	0.00204297082934545\\
17.9339872344453	0.00203135620332884\\
18.006491494762	0.00202716135139095\\
18.0786962119579	0.0020547168134765\\
18.1519603538714	0.00207488687640054\\
18.2244737373288	0.00207475964452041\\
18.302342784527	0.00207914853723895\\
18.3744136956589	0.00207797066280492\\
18.4476881011057	0.00206762322608426\\
18.5211567534239	0.00207961959442777\\
18.5944516859374	0.00207539724639568\\
18.6690850592225	0.00206445302873757\\
18.7412513832012	0.00207692703936432\\
18.8149701616278	0.00206506859844274\\
18.8913897698422	0.00204963182825569\\
18.9662660467493	0.00205654495721306\\
19.0416072237028	0.0020496148209616\\
19.1181674803368	0.00204299525152788\\
19.1994326166726	0.00203217900185604\\
19.2794771528046	0.00200314471557869\\
19.3544610067462	0.00199875760048255\\
19.4295011200556	0.00200420039395261\\
19.5048365950462	0.00199347363307251\\
19.5794775709486	0.00198726760311683\\
19.6640224763777	0.00198368217779329\\
19.7398422380889	0.0019794806673004\\
19.8137590646956	0.00198005171119002\\
19.8866058229206	0.00197126134521837\\
19.9601763503104	0.00195367239923589\\
20.0349119787978	0.00192894057047292\\
20.1087793883922	0.00192288002830305\\
20.182941779537	0.00191129238331213\\
20.2613962282655	0.00191586925904111\\
20.3372019251347	0.00191293017135232\\
20.4114931806424	0.00190203134127409\\
20.4862048608854	0.00189984827442692\\
20.560440237156	0.00192416835767504\\
20.6352325051422	0.00191769469393617\\
20.7110336404411	0.00191102270093771\\
20.7857327763656	0.00190263284453881\\
20.8594500342688	0.00190864064604405\\
20.9333672410064	0.00189023962936924\\
21.0093192882582	0.00189411117567295\\
21.0832904735784	0.00189847462139382\\
21.1575927528811	0.00187000737450443\\
21.2319984277787	0.00187393332140267\\
21.31394361823	0.00186469488416627\\
21.3867299356476	0.00186667959182101\\
21.4591653922779	0.00185628676078547\\
21.532226924441	0.00184730881604686\\
21.6066021888695	0.00183077965860078\\
21.68165598689	0.0018368983437563\\
21.7547650354111	0.00182273006799068\\
21.8296546168984	0.00182213196435991\\
21.9039987105961	0.0018353458059549\\
21.9772354830874	0.00182721878669816\\
22.0512994203384	0.00181183756079797\\
22.1253656383747	0.00179179078078348\\
22.1991030432137	0.00179333858489989\\
22.2803020367792	0.0017745646955333\\
22.3554774766761	0.00175290502374866\\
22.4311535489208	0.00175355456619959\\
22.5049445522115	0.00174841636683098\\
22.5788853270627	0.00174132373463805\\
22.6570820470655	0.00173326739733827\\
22.731826038432	0.00172280919050774\\
22.807347397415	0.00172757648117431\\
22.8816519575029	0.00171999003358044\\
22.9554817341418	0.00172325249768264\\
23.0293221544449	0.00172166177793605\\
23.1041011178508	0.00170932475623702\\
23.1792290413898	0.00171708887723065\\
23.2570368875189	0.00173119158093259\\
23.3336659478392	0.00173408249589672\\
23.4087220266449	0.00173787047389544\\
23.4836309948063	0.00174597344031426\\
23.5574615317069	0.00174293205200088\\
23.6332919370823	0.00174316557370852\\
23.7091786018255	0.00173865802190359\\
23.7830806033285	0.00173240087014847\\
23.8567138523108	0.00173789531587964\\
23.9315106818673	0.00175496982584607\\
24.0047425126574	0.00173699720610857\\
24.0783449710397	0.00174686537445344\\
24.1560460003961	0.00173765188717876\\
24.2331449024641	0.00173355451048279\\
24.3122064201822	0.00173741969701068\\
24.3904970325084	0.00174042619768226\\
24.4685458816052	0.00172988261663359\\
24.5443979544398	0.00172911451878846\\
24.6196383967145	0.00171262768832545\\
24.6954148235071	0.00170491217560099\\
24.7708004757718	0.00169945339837931\\
24.8453897538767	0.00170103233789926\\
24.9196144864831	0.00171023511385047\\
24.9929174017447	0.00171667946869229\\
25.0668958095514	0.00172682156043464\\
25.1411235832048	0.00172314154687499\\
25.21453369537	0.00173204054284189\\
25.2936678180831	0.00174013505060166\\
25.3681498992843	0.0017369247967397\\
25.4443745003655	0.00173737626253496\\
25.5178910491726	0.00173458572027213\\
25.5915600304561	0.00173424209705051\\
25.6662238142103	0.00174494906995548\\
25.7415015093096	0.00173481987616721\\
25.8154343014126	0.00175399887706884\\
25.8891709459899	0.00175091856629158\\
25.9660554542507	0.00174943852014262\\
26.0411389024786	0.00175625979976702\\
26.1156327677366	0.00175363273431333\\
26.1901391773132	0.00175360531024809\\
26.2720942511669	0.00175286205205559\\
26.346808592326	0.00174887391749831\\
26.4219874534007	0.00175157901518555\\
26.4951314739612	0.00175350984667833\\
26.5695466521305	0.00175281019689385\\
26.6447703686471	0.00174209728673482\\
26.7195143600136	0.00174724763804261\\
26.7941465929061	0.00174440533601637\\
26.8684070578137	0.00173042274256306\\
26.9422824501563	0.00173219786072264\\
27.016433817506	0.0017241955258735\\
27.0898868844588	0.00171631285115797\\
27.1634600727647	0.00172157940533493\\
27.2387582949306	0.00171860421117161\\
27.3230207631279	0.00172252529682621\\
27.3966262625571	0.0017235114676702\\
27.4725916143892	0.00170979085576448\\
27.545804438636	0.00170696571765508\\
27.6205237214964	0.00169173703783418\\
27.696992746723	0.00169915890440521\\
27.7716185173908	0.00169781754192293\\
27.8461272077525	0.00169620202251724\\
27.9205876214946	0.0016993929402208\\
27.9941722137263	0.00169364337348148\\
28.0687318416238	0.00169152289340089\\
28.1448990429445	0.00168769335975443\\
28.218997952235	0.00168462796851259\\
28.2987041718982	0.00169804094517157\\
28.373318918771	0.00168447421992305\\
28.449446206351	0.0016784197453791\\
28.5233664541355	0.00168918618695448\\
28.5977607251072	0.00170229841138472\\
28.6722564910196	0.00169832648821672\\
28.7469020284923	0.00169872221770951\\
28.8224473357198	0.00169848465577415\\
28.8958563074924	0.0016980765103816\\
28.9693568908032	0.0016923850580506\\
29.0430220707781	0.00169722946645972\\
29.1212453999414	0.00168418227814554\\
29.2021893256973	0.00168287574234902\\
29.2812706102203	0.00168465431358442\\
29.3560153618485	0.00168323303955139\\
29.4303298053388	0.00168603338337292\\
29.5036327206004	0.00168275054152641\\
29.5787857327764	0.00168446769204908\\
29.6547567865713	0.00168529211300104\\
29.7283227523907	0.00167895305819733\\
29.8033088871175	0.00167957594164779\\
29.8773583793957	0.00167224077569343\\
29.9515690471602	0.00165964705461911\\
30.0255607595471	0.00165911254540159\\
30.1002876450247	0.00165688425905893\\
30.1771634102756	0.00165647256369484\\
30.2563739392923	0.0016703857731401\\
30.3321872387788	0.00166554140823471\\
30.4065191682889	0.00166269535744542\\
30.4810004892284	0.00166362806008202\\
30.5553016281385	0.00166663705109055\\
30.6304683250256	0.00166965063090707\\
30.7044607976742	0.00167212368878449\\
30.7813251589992	0.00166344684097837\\
30.8563519677284	0.00165556090900602\\
30.9310111899122	0.00165338020430856\\
31.0046680070081	0.00165064665444832\\
31.0785719091655	0.00163744835797928\\
31.1526909653917	0.00165135049550124\\
31.2269921043018	0.00164601475405047\\
31.3084450252844	0.00162890222012658\\
31.3822907674196	0.00161947541262427\\
31.457984325684	0.00161426044184885\\
31.5315217816886	0.00160253281280684\\
31.6053086035399	0.00160335778218646\\
31.6794964634525	0.00160666638289549\\
31.7531741877459	0.00160378241012089\\
31.8286396674919	0.00160916787695069\\
31.9029795797501	0.00160859647130681\\
31.977052260011	0.00160423452116532\\
32.0515503067086	0.00160217020907298\\
32.1257993676903	0.00160854649924417\\
32.1998199700229	0.00160814210690181\\
32.285495764772	0.00160476949522414\\
32.360159928657	0.00161014966553712\\
32.4377872126258	0.00161568613143845\\
32.5116527215659	0.00160931048478093\\
32.587210192981	0.0016149049158006\\
32.6682031556184	0.00161078216111876\\
32.7437062683199	0.00161239190441755\\
32.8203866463069	0.0016107608321136\\
32.8945140654122	0.0016059663958346\\
32.9683647492486	0.00160223772890691\\
33.0413829464932	0.00160870848126971\\
33.1165310169679	0.00160297406390211\\
33.1908625663471	0.00159735813217032\\
33.2719003844263	0.00158352187303597\\
33.3471757987405	0.00157936028896046\\
33.4210983273102	0.00157624199655056\\
33.4940211117079	0.00156651622267913\\
33.5683454386007	0.00156669429850409\\
33.6468610883983	0.00156399063449605\\
33.7252372301689	0.00157138711713274\\
33.7992319836027	0.00157842926262944\\
33.8731719981921	0.0015772116266691\\
33.9470606951149	0.00158021009453606\\
34.0205274467788	0.00157238177945604\\
34.0951543578392	0.00156180319859329\\
34.1829109889371	0.00155126862605996\\
34.2623347713684	0.00155042534887424\\
34.3371753159743	0.00154523315217846\\
34.4105371515198	0.00154768035520847\\
34.4855115021897	0.00154263723146534\\
34.5593218921546	0.00153811326956679\\
34.633423842492	0.00153911352269279\\
34.717603442161	0.00153243558239899\\
34.793178019465	0.00153074791532842\\
34.8685876199741	0.00153070465772585\\
34.94226648466	0.00153816448678489\\
35.0154006218181	0.00153222403747853\\
35.0888867601561	0.00152791890792845\\
35.1625622036642	0.00152265683017135\\
35.2363102521674	0.00152447724991189\\
35.316266597939	0.00152550954176783\\
35.3903024055061	0.00152530699796829\\
35.4649407204924	0.00152960830815228\\
35.5383725001169	0.00152682695954517\\
35.6142861541514	0.00151933276760916\\
35.68995956548	0.00151441866216771\\
35.7636505943536	0.0014991794216788\\
35.8369208183609	0.00149836932697605\\
35.9111178014143	0.00150491869505699\\
35.9857203840994	0.00150750022509141\\
36.0600572553107	0.00150728697772482\\
36.1328686613654	0.0014961558897626\\
36.2065889603155	0.00149573285918789\\
36.2854216392535	0.00148611692775442\\
36.3607286044294	0.00147851897825126\\
36.4358941609238	0.00147486810914665\\
36.5099356704539	0.00147466686483041\\
36.584926366751	0.001459899102944\\
36.6596372867323	0.00147471004958244\\
36.7350567706439	0.00146967555684813\\
36.8097790945511	0.00146440067007127\\
36.8853012137959	0.00145927699537486\\
36.9595776441998	0.00145746722816685\\
37.0346337230055	0.00144126543683758\\
37.1079408197066	0.0014413261696728\\
37.1824563524239	0.00144119654485468\\
37.2674030561761	0.00144600210877785\\
37.3437937744448	0.00144002299886476\\
37.419926003726	0.00143389275038665\\
37.4941811468016	0.00142347072136169\\
37.5677718211271	0.00142783341541968\\
37.6428427250365	0.00142866452756157\\
37.7217639744659	0.00142304789632075\\
37.7952649379075	0.00142406754135494\\
37.871323801932	0.00143049273055327\\
37.9461046659923	0.00143754115901924\\
38.0200614063397	0.00144688792349717\\
38.0955930288561	0.00145275769630665\\
38.1723026769196	0.00144922752522052\\
38.2455094190726	0.00144333428563259\\
38.3257748112365	0.00145026756241252\\
38.4001565378897	0.00144732027624118\\
38.4756900610604	0.00144857489466562\\
38.5496559245486	0.00144551148493872\\
38.624137625619	0.00145666983041759\\
38.6991066544569	0.00145371840512563\\
38.7740380503392	0.00145382934619405\\
38.8483756818122	0.00145428422707897\\
38.9231964596132	0.00145552457985106\\
38.9969760589781	0.00145195802222721\\
39.0714653626657	0.00145546874201457\\
39.1493834467454	0.00144757903793465\\
39.2290372083493	0.00144194585707904\\
39.3114358949212	0.00144679410566846\\
39.3850322712097	0.00144441806729828\\
39.4586396712932	0.00145300333388322\\
39.5321372135571	0.00144621065091466\\
39.6071191668444	0.00145207209168287\\
39.6820646275687	0.00145110735881236\\
39.7574521804877	0.00145647086339031\\
39.8317761272496	0.00146620368907946\\
39.906637579053	0.00146536802453923\\
39.9805224746671	0.0014634541843167\\
40.0534475398501	0.00144774931990612\\
40.1267489345882	0.00144199693244683\\
40.2009542805206	0.00143076646053118\\
40.2819643490468	0.00143002834254775\\
40.3564673374456	0.00143482169420801\\
40.4306103419163	0.00143831811750584\\
40.5045678425255	0.00143312687854491\\
40.5790978202156	0.00143596994783534\\
40.6533430798887	0.0014233614541936\\
40.7287405162101	0.00142601557455115\\
40.8045207443114	0.00143070838587714\\
40.8805016815089	0.00143195011725809\\
40.9544378947897	0.00143525395151074\\
41.027914529856	0.00144364659093017\\
41.1019970935194	0.00144448332054325\\
41.1755410117487	0.00143603444903059\\
41.2497596622613	0.00142724912370709\\
41.3290777683125	0.00142685087921961\\
41.4030424914081	0.00141696249138486\\
41.4774067320416	0.00141212319161141\\
41.5511114456263	0.00141133393913735\\
41.6248093168554	0.00140849263663539\\
41.6995171957898	0.0014144278408985\\
41.7736776862803	0.00141488754593636\\
41.8484167359455	0.00140734256283011\\
41.9234173156451	0.00141193447959244\\
42.012982989524	0.00140712533020273\\
42.0896778124837	0.00140162500614721\\
42.1634528502782	0.00140234377991793\\
42.2405338861957	0.00140533291679709\\
42.3225315347061	0.00140595619484683\\
42.3985402214566	0.00140110867944135\\
42.4735742526722	0.00140434541794758\\
42.5473420679803	0.00140272118655808\\
42.6232827113062	0.00141614393176629\\
42.698952701457	0.00141094287088069\\
42.7736020402384	0.00142018450673606\\
42.8477655717757	0.0014204228868644\\
42.9249119902017	0.00142183716930719\\
42.9998806389087	0.00141260833030753\\
43.0736142424391	0.0014103983502857\\
43.1487961445607	0.00140792504982253\\
43.2231007046486	0.00140913969079771\\
43.3042677672215	0.00140628823645171\\
43.3786156622279	0.00139829005601957\\
43.4538937374581	0.00139574554515341\\
43.5287160357825	0.00140246189870946\\
43.6033053138874	0.00140683204700006\\
43.6772677561978	0.00140660975718354\\
43.7528674221387	0.00141340103456732\\
43.8272480083994	0.00140439781596866\\
43.9017658219018	0.00139958644110889\\
43.97671736472	0.0014017579930758\\
44.0503175423171	0.00141333260121036\\
44.1268576520153	0.00140951368515948\\
44.2076730935392	0.00139702063182923\\
44.2862841561836	0.00140323536079893\\
44.3603701410248	0.00140023316520002\\
44.4344584066511	0.00139674255966664\\
44.5078601559373	0.00139898179453946\\
44.582293580388	0.0013940831912429\\
44.656000194627	0.00139357889761947\\
44.7318013299258	0.00139528443125013\\
44.8062940547913	0.00138644837835615\\
44.8807799373012	0.00138802777757887\\
44.9553984854826	0.00138938685117348\\
45.0289674923489	0.00139318011207477\\
45.1031842422072	0.00137858415529933\\
45.1762663014369	0.00137402068557623\\
45.2567917031117	0.00137698211194953\\
45.3341878675153	0.00137596076140585\\
45.408395114102	0.00137246171843576\\
45.4826453154763	0.00136900025790711\\
45.5556384240839	0.00136904401885467\\
45.6311286123361	0.00138072062221074\\
45.7052241004488	0.0013887385698143\\
45.7787148003572	0.00139109392309476\\
45.85286312666	0.00139648391766139\\
45.9269989086443	0.00138821602655196\\
46.0025902117063	0.00139224832899954\\
46.0774877759417	0.00138644354095708\\
46.151517501415	0.00137874331023361\\
46.2261862268705	0.00137583309057497\\
46.3068522769649	0.00137778770721966\\
46.3811431523416	0.00137484935841513\\
46.4554887665628	0.00137493122620183\\
46.5299020440777	0.00137506927737045\\
46.6045688688788	0.00137164462949445\\
46.6788719084432	0.00136329819859812\\
46.7529183596745	0.0013601245634039\\
46.8282325473367	0.00135670924606354\\
46.9022877415779	0.00135515659962386\\
46.9763455967351	0.00134647591862904\\
47.051311964657	0.00134455484565269\\
47.1247121934197	0.00134544610778128\\
47.1986495470931	0.00133779381899765\\
47.2813010206894	0.0013404787302051\\
47.3562955182951	0.00134886437380145\\
47.4329728552351	0.00134728332446046\\
47.5068208781555	0.00134563510697785\\
47.5842181829517	0.00135095106412282\\
47.6589621743181	0.00135654666365719\\
47.7356474940063	0.00135033733862013\\
47.8089002319939	0.00135046377579643\\
47.8835317046246	0.00134235701766822\\
47.9571653337378	0.0013463862318907\\
48.0327528354911	0.00134834019021438\\
48.1096658535667	0.00133705616439918\\
48.1839282191287	0.00133543191997583\\
48.2609149825919	0.00133918512299543\\
48.3364192356861	0.00133599141242588\\
48.410187431125	0.00133406868290186\\
48.4854168496046	0.0013318093616163\\
48.559094573898	0.00133494230619276\\
48.6342677330098	0.00133069515553819\\
48.7104748480712	0.00132382203950769\\
48.7852119970821	0.00132038072987369\\
48.8591447891851	0.00132329300211649\\
48.9344259054622	0.0013176182084577\\
49.0121075481445	0.00131722883240515\\
49.0863691534448	0.00131848033652124\\
49.1669109007467	0.00131054680361467\\
49.2446856754906	0.00132469181699402\\
49.325307250274	0.00132374531750933\\
49.4001272678132	0.00132825189646836\\
49.4750096268141	0.00132499199740473\\
49.5499672517261	0.00132423557558176\\
49.6251776636625	0.00131411488433239\\
49.7055293455325	0.0013095588076434\\
49.7806196361159	0.00130569563268376\\
49.854663806562	0.0012991270164899\\
49.9280073958261	0.0013006673033326\\
50.0018234877539	0.00129935750968393\\
50.0761614993578	0.0013045275283935\\
50.1507602807342	0.00129713783408686\\
50.2241012090822	0.00129451397410709\\
50.2998107328429	0.00129300303683023\\
50.3725115208162	0.00128475116243734\\
50.4474733271676	0.00128356395269049\\
50.5208070330292	0.00128021995982594\\
50.5946637989594	0.00127906990236669\\
50.669778798049	0.00127457429639819\\
50.7437929381569	0.00127247627021524\\
50.8184430372	0.00125880136686424\\
50.8912886550324	0.0012572004760648\\
50.9643558891584	0.00125596261354359\\
51.0383590054712	0.00125615223587796\\
51.1123742859717	0.00124735394816317\\
51.184703686091	0.00125483701446158\\
51.2644794697022	0.0012471981871887\\
51.3382700928622	0.0012418010386569\\
51.4113669771956	0.00124577089742332\\
51.4850621875087	0.00125139267977904\\
51.5582024067606	0.00125271790670784\\
51.6331562303639	0.00125960356306931\\
51.7071532645829	0.00126609519992937\\
51.780164239341	0.00126984348371028\\
51.853259603151	0.00126703128057108\\
51.9267883161457	0.00127381852507456\\
52.0003424979083	0.00127705884751975\\
52.0744387462828	0.00127491640190712\\
52.1469148769155	0.00127364987586278\\
52.2213631264699	0.00125861349489196\\
52.3024146292603	0.0012586637932844\\
52.3745995796513	0.00125122432683588\\
52.4471266478198	0.0012490825598152\\
52.5197183382351	0.00124403781936835\\
52.5940605312785	0.00124482392281555\\
52.6688953739214	0.00124581574389135\\
52.7452431374025	0.00124351903065815\\
52.8188874101798	0.00123903925091355\\
52.8919075080787	0.00123951098068155\\
52.9642540140869	0.00123625371836672\\
53.0371026729662	0.00123000284172224\\
53.1117501110932	0.00123170426291427\\
53.1844223892517	0.0012248153655329\\
53.2622431598302	0.00121989515079971\\
53.3381841832869	0.00122104131679359\\
53.4135983453664	0.00122614557283882\\
53.4883951749229	0.00123084117299399\\
53.5627107588058	0.00122745431594457\\
53.6376752260733	0.00122969229927418\\
53.7129502602566	0.00122447361980809\\
53.7866409089993	0.00122931600432577\\
53.8624188563155	0.00123016984584201\\
53.9360323384929	0.00122918305532073\\
54.009520757616	0.00122343694480088\\
54.0847999732388	0.00122142625119693\\
54.1679828697828	0.00122018221953616\\
54.2455748015812	0.00121815904350977\\
54.3238038327074	0.00122192368738844\\
54.4037921094716	0.00121631830827873\\
54.4789226939266	0.00121023303563735\\
54.5530223634789	0.00120143896116562\\
54.6279157462748	0.00120115407574668\\
54.7026247656018	0.00120395041439856\\
54.7773634351362	0.00120274968113879\\
54.8515083402612	0.00120214961329073\\
54.9256102905986	0.00120324216212386\\
54.9997034979262	0.00119869954061953\\
55.0730710354347	0.00119138074237944\\
55.146827066686	0.00118975604069083\\
55.2208765589642	0.00118713968797874\\
55.3015772009672	0.00118296030439387\\
55.3752359187174	0.00117695030021605\\
55.4499863723085	0.00117937163755314\\
55.524010015688	0.00118004188950284\\
55.598571164109	0.00117668901383762\\
55.6728647004018	0.00118220413130694\\
55.7469229356898	0.00118467019630614\\
55.8208523066151	0.00119036555345954\\
55.8952043830609	0.00119324505564294\\
55.9690953607689	0.0011932049629486\\
56.0431634794594	0.00119213803223345\\
56.120341828878	0.00119144397925433\\
56.1946365055634	0.00119073264709154\\
56.2755849928897	0.00119025140281813\\
56.349935548812	0.00118878230197064\\
56.424354148159	0.00118768793818694\\
56.4986902591086	0.00118669677676035\\
56.572345555681	0.00118452977778157\\
56.6472339967757	0.00119330509818823\\
56.7257264585906	0.00119443917662253\\
56.8016351709239	0.00119473802019206\\
56.8754463211505	0.0011891695909598\\
56.9490103863156	0.00118884274494693\\
57.0239318987955	0.00118026436640035\\
57.0986599246657	0.00117781415507803\\
57.1717720142336	0.00117408020379899\\
57.2469124820911	0.00117359096175523\\
57.331365775982	0.00117601533240241\\
57.4054677263195	0.00117639788836199\\
57.4823533749729	0.00117235751498423\\
57.5554852313457	0.0011718997019244\\
57.6309583137091	0.0011662207180687\\
57.7050355555403	0.00116355194550692\\
57.7784939443253	0.00116110824197905\\
57.8524027881839	0.00115786094485003\\
57.9265735422076	0.00116356580785167\\
58.0053769510692	0.00116495208870497\\
58.0786943113036	0.00116080085311902\\
58.154423982	0.00115440313688951\\
58.2288642488063	0.00115867127465082\\
58.3088616487112	0.00115277905084671\\
58.3840557150205	0.00114797308849734\\
58.460150691477	0.00114288636482015\\
58.5351946060951	0.00114471680293898\\
58.610205449328	0.00114135040181859\\
58.6846065626553	0.00113755607638643\\
58.759157067412	0.0011296581287272\\
58.8335460165517	0.00112637352471219\\
58.9079589139357	0.00112123403466687\\
58.9816624871278	0.00111454039410843\\
59.0554253607347	0.00111689411521657\\
59.1319837167143	0.00111183998596061\\
59.2118792415477	0.00110711234919675\\
59.2937084920855	0.00110849694707408\\
59.3695465000781	0.00110632094733455\\
59.445213449182	0.00110817668151307\\
59.5199395743979	0.00110208224518006\\
59.5945307531571	0.00110347003448948\\
59.6684947159909	0.00110297425468614\\
59.7441833325541	0.00110384258806782\\
59.8192987117745	0.00110427798863709\\
59.8953571956682	0.00110593270890707\\
59.9697366415362	0.00110506647163021\\
60.0436732349479	0.00110605509006876\\
60.1186243976351	0.00110905548736667\\
60.1932794383795	0.00110476691283683\\
60.2767143616862	0.00110413271243557\\
60.3529001894192	0.00110386629425424\\
60.4280417976693	0.00110522069902219\\
60.5015933185158	0.00110213389967367\\
60.5750114134292	0.00110021033715385\\
60.6500747147213	0.00109098584753149\\
60.7254253949465	0.00109139530208341\\
60.8000165737057	0.00109089570914526\\
60.8738756204211	0.00109057800014022\\
60.947719461902	0.0010924450167002\\
61.0217237186074	0.00108734044020703\\
61.0953600086366	0.00108100769296542\\
61.1700963973858	0.00107926409469152\\
61.2437954090075	0.0010846135901247\\
61.3256486077897	0.00108267693417808\\
61.4000687276602	0.00107824658874367\\
61.4764887160054	0.00107643660136047\\
61.550704705602	0.00107591772824246\\
61.6251217844255	0.00107384893587912\\
61.6997175247551	0.00107441411998192\\
61.7739335143517	0.00107416279657909\\
61.8476564742178	0.00107698468377821\\
61.9213539653161	0.00107934741995277\\
61.9945474028889	0.00107599061994089\\
62.0684224151006	0.00107768887168487\\
62.1423939805517	0.0010802109892362\\
62.2189340902499	0.00108185349437259\\
62.3023705340801	0.00108277131730372\\
62.3764074820398	0.00108546325081264\\
62.4513103681073	0.00109144240924593\\
62.5251926028054	0.00108969271341177\\
62.5992056025207	0.001089794468831\\
62.6762820768678	0.00109125933095337\\
62.7525123799119	0.00109212686686552\\
62.8272814599154	0.00108430091952152\\
62.900433463224	0.00107882295715411\\
62.9741609846606	0.00108544713882965\\
63.0511633334892	0.00108334436417105\\
63.1277338536565	0.00107608893484738\\
63.2025937849364	0.00107252329016902\\
63.2814405287164	0.00107272726943657\\
63.3562434403668	0.00107341368097491\\
63.4320529385446	0.00106958569201186\\
63.5071246027157	0.00106525398778271\\
63.5827976339135	0.00106319198369206\\
63.6573937543739	0.00106083931588707\\
63.7323316124809	0.00105781969992744\\
63.8056208430314	0.00105677143549721\\
63.8795133412629	0.00105116515041983\\
63.9532203356327	0.00105055782060305\\
64.0274796601478	0.00105102473674698\\
64.1025441018325	0.00105424199627875\\
64.181716237632	0.00105661369906943\\
64.2618941996972	0.00106021962013907\\
64.3374805610579	0.00106018559934639\\
64.4111651277069	0.00105992564039489\\
64.4861029858139	0.00106356314167335\\
64.5609864852074	0.00105684951468418\\
64.6376908114387	0.00105368094248299\\
64.7171879591268	0.00105266176815553\\
64.792161549535	0.00105668950542078\\
64.8659069371222	0.00106030010258596\\
64.9395747780131	0.00106452026631283\\
65.0130776421091	0.00106219773883605\\
65.0864451796175	0.00106018221761998\\
65.160287500575	0.0010555547149464\\
65.2358176025679	0.00105692921873001\\
65.3164855533166	0.00105596993705302\\
65.390311148516	0.00105165543820405\\
65.4653596247044	0.00104769852186336\\
65.5392874751062	0.00104891360111286\\
65.6128644647206	0.00104974509166841\\
65.6882934519037	0.00105354682144248\\
65.7642648858296	0.00105368418392093\\
65.8377993007873	0.00104921114193645\\
65.9111736806513	0.00105367622677083\\
65.9846780652708	0.00105295999138075\\
66.0581847306754	0.00105298493110139\\
66.1324486167608	0.00105362637390736\\
66.2055546242349	0.00104942340089192\\
66.2851042299822	0.00105133239749751\\
66.3593932047046	0.00104642555135234\\
66.4335810646173	0.00104377708679515\\
66.5062860340301	0.00104281680789163\\
66.5798698660001	0.00104091003186571\\
66.6553824819732	0.00104408944495845\\
66.7304712520332	0.00104533013906495\\
66.8052220857552	0.0010461884066073\\
66.8796334626158	0.00104239290917812\\
66.9536639483509	0.00104007875710145\\
67.0283284923668	0.00104168998836873\\
67.1022806711438	0.00103831489565045\\
67.1758709653385	0.00103545929778583\\
67.2600102711359	0.00102834598634939\\
67.3396492076362	0.00102904097457824\\
67.4141115220326	0.00103153767810363\\
67.4911233741328	0.0010351985476566\\
67.5655955719316	0.00103042944604577\\
67.6412397131837	0.00102865782656674\\
67.7162900900264	0.00102770109383717\\
67.7933486982229	0.0010256980002479\\
67.8667082529832	0.00102593486602748\\
67.9402445685952	0.00101960113858055\\
68.0139561245354	0.00101638294563953\\
68.0874631700709	0.00101195977577125\\
68.1639629858975	0.00101048894530847\\
68.2388639713108	0.00101123982179891\\
68.3203549053797	0.00100603300760782\\
68.3938482662041	0.00100435344796414\\
68.4682683860746	0.00100297219960426\\
68.5421255321357	0.00100050335193002\\
68.6176408090249	0.000999091561549269\\
68.6928322144181	0.000995302145389021\\
68.7688811950402	0.000993475553691003\\
68.8432849692835	0.000995550070759113\\
68.9174944966554	0.000994345366339982\\
68.9912444458129	0.000993482567802659\\
69.0654471308293	0.00099509061199099\\
69.144062755044	0.000995502921857522\\
69.2199847719576	0.000997047959478063\\
69.300868637037	0.000992596565559662\\
69.3763143499781	0.000991516587143514\\
69.4512518279543	0.000984431341161012\\
69.5251842399264	0.00098300983051938\\
69.5990250403604	0.000976766284265612\\
69.6731494184188	0.000978338609593914\\
69.7482089184023	0.000980606763921057\\
69.8288278322695	0.000976520138688122\\
69.9034570241151	0.000970871454371096\\
69.9781880910322	0.000970470857350833\\
70.0518966059255	0.000969673413314774\\
70.1255697686486	0.000971536980837833\\
70.1997800562822	0.000973690504619513\\
70.2782561724699	0.000972868589304228\\
70.3541120466132	0.00097403739830455\\
70.4287184306069	0.000975296867895585\\
70.5021441281376	0.000972918101929606\\
70.5774818839134	0.000965350917398942\\
70.6522460222156	0.000962912657336588\\
70.7270629987079	0.000961023628604941\\
70.8023342315826	0.000964283362494942\\
70.8765832925643	0.000969262856109975\\
70.9503024511218	0.000972028023948117\\
71.0232149719862	0.000974593398104009\\
71.0966756415564	0.000973851899318157\\
71.1697789881144	0.000971122060402199\\
71.2436194084175	0.000972200047732211\\
71.3260085917178	0.000972674315168949\\
71.4001075010083	0.00097189536833767\\
71.4760496648576	0.000967736494939027\\
71.5501998918148	0.000966589646384117\\
71.6260804744641	0.000963567220209599\\
71.6999573873302	0.000965407400125456\\
71.7743106041686	0.00096471935464583\\
71.8479940304249	0.00096149949636835\\
71.9214079438988	0.000960921439929959\\
71.9945698306099	0.000961511169670479\\
72.0692130872974	0.000958649282507774\\
72.1443067990586	0.000956240995574661\\
72.2194795780395	0.000956487147157301\\
72.3024777309837	0.000956092856407084\\
72.3783085164899	0.000952700754956277\\
72.4522067166843	0.000953429066308908\\
72.5251306414746	0.000950550968979777\\
72.5984658678597	0.000952894116631934\\
72.6740221988822	0.000947891551300337\\
72.7488311926264	0.000944946799637463\\
72.823999029906	0.000945095984333122\\
72.8975239415921	0.000944955393645291\\
72.972065703339	0.000940710073459337\\
73.0461136750938	0.000943620899574471\\
73.1214149383067	0.000938342203056647\\
73.1951899761012	0.000931022760206761\\
73.2764680368864	0.000934151156900757\\
73.3520627611261	0.000934907944053943\\
73.4253687174347	0.000936638213689477\\
73.4992178807476	0.000938952073389007\\
73.5770785650668	0.000937681602190711\\
73.6512192887523	0.000939608827309196\\
73.7250988625344	0.000937883922308641\\
73.8000142929205	0.000938761221627218\\
73.8744534193341	0.000941740189096878\\
73.9478418640401	0.000941804097437133\\
74.0209881653858	0.000939662348768797\\
74.0968733096056	0.0009330280937838\\
74.179239685054	0.000938947986051523\\
74.2607454442266	0.000944180023342598\\
74.336243615227	0.000941721661822087\\
74.4105774453914	0.000944466919568817\\
74.4853852987429	0.000944058327396865\\
74.5587611991304	0.000937984439002001\\
74.6338024528324	0.000932362119732359\\
74.7091417291317	0.000935122341042545\\
74.7850359964922	0.000930653241220348\\
74.8595184578243	0.00093036919491246\\
74.9333904289891	0.000929914606112107\\
75.0067629081988	0.000924718498400866\\
75.0804307490897	0.000924016739294048\\
75.1535318148626	0.000919138698319065\\
75.2273346022102	0.00091780918128924\\
};
\addlegendentry{PSAEM, N = 1000}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.0117661906287859	0.237233596018282\\
0.0216769625111141	0.0691056799185148\\
0.0310308426779003	0.0325457064461574\\
0.0406667799456641	0.028141248509759\\
0.0500868028827604	0.0271956199461255\\
0.0597729174245526	0.0242575708043087\\
0.0692993770035272	0.0225286842131785\\
0.0787254820344452	0.0209352515215946\\
0.0882789309047533	0.0203336398035609\\
0.0977343060121878	0.0199223914185702\\
0.107182078502345	0.0194119271088128\\
0.116462593412408	0.0189366560612347\\
0.125955601475364	0.0183031541733907\\
0.136306945028896	0.017894326999437\\
0.146948328431546	0.0174047636997986\\
0.156672456059723	0.0170944036360402\\
0.166165464122679	0.0168477032358818\\
0.176456746999722	0.0166805334409306\\
0.189564419447039	0.0166027588849961\\
0.198985582776727	0.0164903268615501\\
0.213940311091496	0.0164064253770622\\
0.224227412529037	0.0162452604876586\\
0.233527314113157	0.0159127349269857\\
0.242959121107032	0.0157330415356776\\
0.252601520599482	0.015623818331094\\
0.261952359719357	0.0154692806989325\\
0.271728945406746	0.0153457608790564\\
0.28136792372142	0.0152628653927902\\
0.291080647423682	0.0152363172490825\\
0.300390432410262	0.015157833228898\\
0.309731768258541	0.0151760712854862\\
0.319229337891863	0.0152364295530066\\
0.3285448248414	0.015211570111695\\
0.337959525946402	0.0153184890405333\\
0.347143867747911	0.0153851199464798\\
0.357782590234514	0.0153724669554477\\
0.367321214001132	0.0153210873951001\\
0.376834368999872	0.0152735768705821\\
0.38649045320342	0.0152441420800275\\
0.395835210229474	0.0152877217126154\\
0.40527005827026	0.0153137044151067\\
0.41473683730361	0.0152674790405683\\
0.424262156489993	0.015204448269816\\
0.433592848674085	0.0150909557452144\\
0.442983981665528	0.0150585508089836\\
0.452570882051855	0.0150268132848377\\
0.461950991248247	0.0150400370031568\\
0.471366832745841	0.014992350753553\\
0.480567140043631	0.0149151056395516\\
0.490045323002897	0.0148325871877885\\
0.4993653715228	0.0147506911719823\\
0.508936306412846	0.0146646938715954\\
0.51861177729045	0.0145979470584425\\
0.528216543827378	0.0145126386484017\\
0.537866926067968	0.0144093826969209\\
0.547242853824858	0.0143512652673112\\
0.556903499598772	0.0143231356904601\\
0.566398028185183	0.0143209239183459\\
0.576001274198656	0.0143223423094367\\
0.585530014562813	0.0143199375732586\\
0.595144664502201	0.0143111321500159\\
0.60470799677497	0.0142807741549588\\
0.614190361173738	0.0142336091034935\\
0.62370275591075	0.0141549624894698\\
0.633049793721987	0.014081119728139\\
0.642787606061263	0.0140145904070601\\
0.652707120953459	0.0139756004366559\\
0.66204959719433	0.0139034828835672\\
0.671809076992846	0.0138237160514311\\
0.681338577618731	0.0137530627757235\\
0.691863260846179	0.0137056540035365\\
0.701770991681596	0.0136660483825065\\
0.711283006287745	0.0136470878755409\\
0.720910580676504	0.0136416321065112\\
0.730425256198699	0.0136269226804254\\
0.740099966814576	0.0136011166152027\\
0.749542797603503	0.0135765727893196\\
0.759482459431484	0.013532680564723\\
0.76933279050646	0.0135061771979761\\
0.778867612964439	0.0134681176828419\\
0.788446530602625	0.0134315443796277\\
0.797778363179308	0.0134122124951764\\
0.80757205475557	0.0133960798737988\\
0.816895904584112	0.0133463954083236\\
0.826635617577707	0.0132966979469318\\
0.836095934386372	0.0132577760111691\\
0.845490868686454	0.0132099150073017\\
0.855187626892434	0.0131694869769781\\
0.864568876481417	0.0131227665380295\\
0.874035275383904	0.0130923989883945\\
0.883337077622342	0.0130395401680118\\
0.892728210613786	0.0129882350578488\\
0.902191188338497	0.0129301348119072\\
0.911559893608974	0.012880453101546\\
0.921106500123733	0.0128520096919645\\
0.930369529014058	0.0128321109146428\\
0.940014969553418	0.0127980213474497\\
0.949537627823755	0.0127615752098858\\
0.959078532375556	0.0127071828404949\\
0.969092319721988	0.012642612318157\\
0.979541737038393	0.0125703948445329\\
0.9893023572295	0.012515517365552\\
0.99885010413685	0.0124663912009852\\
1.00850884925645	0.0124113362715612\\
1.0188883224939	0.0123483348113771\\
1.02979541737038	0.0122968169376846\\
1.03950852120351	0.0122728253019208\\
1.04902775829607	0.0122418691261861\\
1.05900847425735	0.0122046407169692\\
1.06860829909305	0.0121681363058068\\
1.0778899543957	0.0121316431869375\\
1.08750878577459	0.0121048940517996\\
1.09681020788217	0.012081705082381\\
1.10648035692768	0.0120673509651697\\
1.11575098843528	0.0120525815943982\\
1.12528467050067	0.0120271898418561\\
1.13497686713628	0.0120083708905417\\
1.14437180143636	0.011981730022569\\
1.15390320271657	0.0119498701559671\\
1.16328749335246	0.0119048846857158\\
1.17288959897334	0.0118587591384818\\
1.1856950673839	0.0118123379650405\\
1.19751865777312	0.0117673516607897\\
1.2073511226975	0.0117409447448562\\
1.21691027353077	0.0117087846560167\\
1.22651884137633	0.0116819205434453\\
1.23609623849106	0.0116666329195249\\
1.24553944941085	0.0116511351803707\\
1.2550294164269	0.0116299392314912\\
1.26492042150431	0.0116072663504273\\
1.27468446287319	0.0115740415019546\\
1.28413071483989	0.0115496230954549\\
1.29357126484364	0.0115211682275641\\
1.30298976725728	0.0114809161642618\\
1.31257704777447	0.0114422541503447\\
1.32215938659043	0.0114073232840844\\
1.33153189316954	0.0113818840987579\\
1.34100209338067	0.0113533447060848\\
1.35040158925112	0.0113227652124488\\
1.36094451876003	0.0112753333240035\\
1.37069335489436	0.0112412715491258\\
1.38014949026352	0.0112231290915509\\
1.38963375531661	0.0112018457852254\\
1.39910395552773	0.0111988993829831\\
1.40867869172641	0.0111729274461437\\
1.41902167240094	0.0111446310006151\\
1.43094143589872	0.0111188967769342\\
1.44058231486772	0.0110849348264817\\
1.44997610877521	0.0110706265951128\\
1.45953259869243	0.0110614897712365\\
1.46932324922178	0.0110534107544617\\
1.47888734175627	0.0110555616092219\\
1.48839023322169	0.0110604118550686\\
1.49796801046728	0.0110629867151304\\
1.50750321305613	0.0110577909193562\\
1.51684758995132	0.0110646284156762\\
1.52647820538699	0.0110663381393314\\
1.5358822628278	0.0110610373943185\\
1.54530114537231	0.0110517241360426\\
1.55482304338091	0.011048321285103\\
1.56425142919702	0.0110502137993912\\
1.57398544022765	0.0110602477045108\\
1.58333475882407	0.0110704057297598\\
1.59288364612401	0.0110739498574883\\
1.60241466727336	0.0110739074619165\\
1.61177881097347	0.0110693758635181\\
1.62115892016986	0.0110579949765018\\
1.63043563377128	0.0110432212264897\\
1.64023616770309	0.0110435813939352\\
1.6495109806502	0.0110523481367263\\
1.65909027841925	0.011054511961059\\
1.66865513121547	0.0110522237491148\\
1.67808237663898	0.0110480581027696\\
1.68760427464759	0.0110468767008081\\
1.6970041506489	0.0110439298981564\\
1.70672523723017	0.0110346351091276\\
1.71619999901166	0.0110274440108651\\
1.72580324502513	0.0110378885711866\\
1.73535099193248	0.0110433685896557\\
1.74463910945982	0.0110357551031693\\
1.75430887837447	0.0110250997461667\\
1.76372738078811	0.0110200964477455\\
1.77337016041142	0.011017692218852\\
1.78316917381978	0.0110116196283321\\
1.79262873036672	0.0110117323176139\\
1.80219016198517	0.0110082134404561\\
1.81147561859646	0.0110051390178666\\
1.82104161178527	0.0110084966033339\\
1.83042818320635	0.0110045515497439\\
1.84001356306922	0.0109981101780394\\
1.84949782812231	0.0109928712680644\\
1.85895396349147	0.0109924504024291\\
1.8684998097445	0.010994741948769\\
1.87821177318504	0.0109894655220382\\
1.88764700135669	0.0109865154291181\\
1.89693169770625	0.010982783748679\\
1.90639467543096	0.010976490867446\\
1.91582952347175	0.0109661970685862\\
1.92534229833963	0.0109636873789813\\
1.93534506189101	0.0109721022756346\\
1.94658477127336	0.0109751787926402\\
1.95630395720031	0.0109739382986002\\
1.96562742689798	0.0109732260672321\\
1.97645887573256	0.0109680662922518\\
1.986254848094	0.0109645146465388\\
1.99577598584089	0.0109565144148367\\
2.00544157331603	0.0109489501584098\\
2.01475858078902	0.0109377967652639\\
2.02449297195052	0.0109305777149331\\
2.03386851957655	0.0109261082918769\\
2.04398950382659	0.0109269289021202\\
2.05395653507677	0.0109188976525049\\
2.06360995836427	0.0109142999629336\\
2.07339756784671	0.0109096560206659\\
2.08535268351483	0.0109057697786175\\
2.09470010145693	0.010898932992062\\
2.10438963717649	0.0108933733502826\\
2.11446272493769	0.0108918316166339\\
2.12419331479055	0.0108843389686647\\
2.1337684311201	0.010876930183467\\
2.14307289427458	0.0108687375193323\\
2.15285518192493	0.0108656210016656\\
2.1621934767263	0.0108640866481566\\
2.17194421351494	0.0108628574453013\\
2.18655492339793	0.0108604264877387\\
2.19609316703368	0.0108562524505\\
2.2058568282717	0.0108561010945802\\
2.21525632414215	0.0108603146891832\\
2.22526859096513	0.0108654877303985\\
2.23480227303051	0.0108708414252073\\
2.2441603346368	0.0108810916139831\\
2.25411216065243	0.0108864422967692\\
2.26370096169307	0.0109037772913449\\
2.27343953429408	0.0109226393977207\\
2.28300742813721	0.0109375624799567\\
2.29258710603712	0.0109474515513198\\
2.302091518026	0.0109513268216721\\
2.31136747136569	0.010948763446496\\
2.32126151749001	0.0109452171502152\\
2.3305606588124	0.010941410535075\\
2.34003123915439	0.0109438649658666\\
2.34940526625696	0.0109390226644028\\
2.35938750274169	0.0109302532408036\\
2.36913101704393	0.0109262768269025\\
2.37857384783285	0.0109194126933263\\
2.38809346505628	0.0109187519935542\\
2.39753629584521	0.0109144065578477\\
2.40704222835753	0.0109126895580071\\
2.41657134885256	0.0109088321754084\\
2.42601303924889	0.0109080636234515\\
2.4356653221438	0.0109116472771736\\
2.44495419993287	0.0109103990482308\\
2.45440463333907	0.0109119014399845\\
2.46384214229591	0.0109144344521741\\
2.47352141448215	0.0109149747463006\\
2.48291862956741	0.0109161941919115\\
2.49231128308231	0.0109117403400458\\
2.50189476229087	0.0109057022820415\\
2.51129767933909	0.0108945840865888\\
2.52094350000931	0.0108893021487676\\
2.53040077577107	0.010885325379381\\
2.53997893314753	0.0108786127532784\\
2.54936740522292	0.010875607720063\\
2.55897369228331	0.0108763282571915\\
2.5685115557882	0.010874883599627\\
2.57786809687103	0.0108785471667257\\
2.58769181878553	0.0108808883265743\\
2.5970491201301	0.0108795757000152\\
2.60667859517317	0.0108659493281409\\
2.61612104583124	0.0108556674416407\\
2.62601091051605	0.0108441888828168\\
2.6356038929962	0.0108351693288817\\
2.64508093556288	0.0108242200230309\\
2.65458610781348	0.0108125779016762\\
2.66384343474084	0.0108048575105901\\
2.67336571288032	0.0107952409102558\\
2.6827427810298	0.0107843114627866\\
2.6927284386923	0.0107779233092518\\
2.70233890719219	0.0107688821694999\\
2.71177831680334	0.0107604056305926\\
2.72143706192294	0.010753952146292\\
2.73074722704038	0.0107478486855454\\
2.74039456823406	0.0107440120107311\\
2.74969066850954	0.0107421168046726\\
2.75929239399956	0.010734667640167\\
2.76902070306724	0.010728539249417\\
2.77878550469785	0.0107181662103541\\
2.78833667278297	0.010708086149102\\
2.797793188283	0.0106960897410807\\
2.80726756993363	0.0106845586883293\\
2.81662106996955	0.0106796513207228\\
2.82610647541523	0.0106789892355705\\
2.83581349715453	0.0106777464679296\\
2.84521261289412	0.0106731103105648\\
2.85473603142618	0.0106676681922332\\
2.864156814625	0.0106622609229196\\
2.87378476914463	0.0106554310264109\\
2.88328575995572	0.01065457950153\\
2.89273657349279	0.0106572610244331\\
2.90235844591859	0.0106553291128419\\
2.91275350452147	0.0106495790108389\\
2.92264374933715	0.0106435038464869\\
2.93207137489152	0.0106360918736526\\
2.94159479342358	0.0106303077132714\\
2.951421556385	0.0106234151927057\\
2.96085184285542	0.0106128470233707\\
2.97082115489078	0.010605753793141\\
2.98029819745746	0.0105992329337465\\
2.99001206155231	0.0105923266409948\\
2.9994552724721	0.010584494824225\\
3.00906231979421	0.0105722911052431\\
3.01869369549161	0.0105654456487634\\
3.02822053520145	0.0105590247683566\\
3.03773331006932	0.010554409078643\\
3.0470073627547	0.0105452800164812\\
3.05652431906208	0.0105354009176946\\
3.06581205645856	0.0105281499332236\\
3.07531266713879	0.0105137569011368\\
3.08475625818944	0.0104946082337038\\
3.09401396524768	0.010484729083953\\
3.10367042958209	0.0104740341271162\\
3.11297603312916	0.0104655929071144\\
3.12248918812791	0.0104595349302896\\
3.13195786781557	0.010458173273542\\
3.14145125600939	0.0104590827590917\\
3.15087393986254	0.0104565265189245\\
3.16026051128361	0.0104469708515905\\
3.16975351934657	0.0104403016902498\\
3.18087234711422	0.0104412870829459\\
3.1952139243456	0.0104386934406121\\
3.20499583186508	0.010442494752769\\
3.21474504813027	0.0104461058078308\\
3.22451441133124	0.0104549305673549\\
3.23393785544612	0.0104582828602888\\
3.24322369218827	0.0104600559176599\\
3.25296948727569	0.0104600610755651\\
3.26251533352872	0.0104614099527895\\
3.27231054562844	0.0104614116781864\\
3.28185905279752	0.0104607719025223\\
3.29130606502595	0.0104632800028993\\
3.3007359713655	0.0104643904962321\\
3.31002636967803	0.0104665933490661\\
3.31958247946438	0.0104686710761772\\
3.32908461066807	0.0104652717906147\\
3.33871446584201	0.0104624592916891\\
3.34801322703354	0.0104655262061253\\
3.35914649977401	0.0104705392156214\\
3.36883109379235	0.010476150055354\\
3.37833246473431	0.0104757665978592\\
3.38782129135776	0.0104709947802282\\
3.39721546539612	0.0104692663022769\\
3.40667122063442	0.010465462688614\\
3.41607869925301	0.0104632181719047\\
3.42558463176533	0.0104604843727405\\
3.4350669961641	0.0104598731063636\\
3.44446535164196	0.0104576694814517\\
3.45395037695677	0.0104467579088413\\
3.46330881869392	0.0104380248230788\\
3.47295539962588	0.0104303784060978\\
3.48236743981483	0.0104245005530963\\
3.49192278933946	0.010419042127601\\
3.50146711506903	0.0104122529330735\\
3.51093845567275	0.0104083130339248\\
3.52046567551345	0.0104090064483776\\
3.5299818715591	0.0104104227800052\\
3.53953874160719	0.0104052541163573\\
3.54899449684548	0.0103985148961263\\
3.55845519378501	0.0103912758598736\\
3.56795200315661	0.0103832639364742\\
3.57744919265906	0.0103744021776276\\
3.58705243867254	0.010366815374037\\
3.59664618141441	0.010359390385786\\
3.60617112046993	0.010352417020423\\
3.61544479302445	0.0103443960296812\\
3.62491689388989	0.0103382649983384\\
3.63433843735044	0.0103355696081154\\
3.64379609324306	0.0103341955134653\\
3.65330354627884	0.0103330839616451\\
3.66275778099368	0.0103353111781847\\
3.67232529470596	0.0103379832836965\\
3.68174341698873	0.0103426344765663\\
3.69116229953324	0.0103400429727433\\
3.70065910890483	0.0103374387879997\\
3.71022472196278	0.0103313251381523\\
3.71984583412686	0.0103283630422527\\
3.72930539067379	0.0103297338626099\\
3.73873187583558	0.0103296929154003\\
3.74800896956786	0.0103299961669446\\
3.75788324888726	0.0103343340917814\\
3.76747623136741	0.0103376976640002\\
3.77689017221069	0.0103339356046123\\
3.78645768592296	0.0103295941532589\\
3.79594537215382	0.0103243291155569\\
3.80566379781904	0.0103234104466545\\
3.815092563766	0.0103240810365062\\
3.8245893731376	0.0103178109917111\\
3.83400787555124	0.010312400520455\\
3.84326786339465	0.0103094484164546\\
3.85274718674651	0.0103071265566569\\
3.86224095507119	0.0103013423259043\\
3.87365628491264	0.0102957290712803\\
3.88330514662978	0.0102897005373325\\
3.89272630995947	0.0102853591642036\\
3.9021680003558	0.0102787373733711\\
3.91181154024084	0.0102737854922496\\
3.92138741683212	0.0102693129665535\\
3.9307686664211	0.0102666463593184\\
3.94018602844215	0.0102613996119897\\
3.9495938871916	0.01025409859032\\
3.95933283992347	0.0102486960457869\\
3.96888628879378	0.0102456735075842\\
3.97840514575548	0.0102411404592358\\
3.98785443876909	0.0102365772598225\\
3.99743107562209	0.010230913126064\\
4.00699592841832	0.0102253721498543\\
4.01642507449615	0.0102189590941004\\
4.02577591361602	0.0102134338111104\\
4.0350910204347	0.0102079885977952\\
4.04458973046061	0.0102119911366157\\
4.05418005202471	0.0102137212510573\\
4.06368408388272	0.0102142490332425\\
4.07317177011358	0.0102152985625792\\
4.08250474308285	0.0102163742247393\\
4.09185938351137	0.0102172614452071\\
4.10133148437681	0.0102171498648448\\
4.11088873455576	0.0102157013150549\\
4.12034981162615	0.0102146233083683\\
4.12975881076819	0.010211264359083\\
4.13914348153495	0.0102113292220403\\
4.14849964248692	0.0102090196034462\\
4.15822871181633	0.0102087351868002\\
4.16767306312871	0.0102067947029727\\
4.18140871176311	0.0102058454845602\\
4.19164601605749	0.0102032904820714\\
4.2014370467177	0.0102018166307243\\
4.21094982158558	0.010202151975802\\
4.22070778086064	0.0101966535534593\\
4.23010689660022	0.0101862917057821\\
4.2396018053175	0.0101745550632655\\
4.24923926310872	0.0101658410894377\\
4.25931387139337	0.0101554622733194\\
4.26885819712294	0.0101500801386862\\
4.27970523132293	0.0101408835777531\\
4.29219062954613	0.0101317324373071\\
4.30477600218651	0.0101259614250318\\
4.31415535112118	0.0101185949813233\\
4.32359019916196	0.0101125337264271\\
4.33300908170647	0.0101062307160507\\
4.34235992082634	0.0100968209781032\\
4.35184988784239	0.0100913474430626\\
4.36160822724831	0.0100852061801847\\
4.37106398248661	0.0100783662330205\\
4.38049540934962	0.0100716533919251\\
4.38996332877556	0.0100647606749821\\
4.39947002154962	0.0100566538859683\\
4.40893908136815	0.0100494640500605\\
4.41837240888548	0.0100449362941601\\
4.4277449154646	0.0100401941705008\\
4.4371774827202	0.0100335612475599\\
4.44649106901542	0.0100270657029308\\
4.45584799022912	0.0100216727257808\\
4.46530792690692	0.0100158260150969\\
4.47502141087091	0.0100078760691766\\
4.48449579252153	0.0100008795350648\\
4.49410664115228	0.00999065022937815\\
4.50361219353375	0.00998423711006579\\
4.51291855734255	0.00998112511099725\\
4.52244121561289	0.00997861652351949\\
4.53185325580184	0.00997250435378816\\
4.54125085101797	0.00996550076939202\\
4.55054923207864	0.00996191842877243\\
4.56008785584525	0.00995793043568917\\
4.56953372768109	0.00995495126779187\\
4.57890053229725	0.00994944702180264\\
4.58861097521433	0.00994584744236625\\
4.59810854484765	0.00994257653875369\\
4.60790679799428	0.00993689593382685\\
4.61736255323258	0.00993481518384845\\
4.62699012762133	0.0099336397741378\\
4.63662986619774	0.00992887011711724\\
4.64625668032477	0.00992326700685817\\
4.6559013606024	0.00991812179919889\\
4.66533734903578	0.00991480592423588\\
4.67507440111333	0.00991018774229528\\
4.68502660725982	0.00991009922342246\\
4.69479673072252	0.00991306725346547\\
4.70437374770639	0.00991568756952401\\
4.71372192591021	0.00991823397256486\\
4.72327575491139	0.00992125807811919\\
4.73252585935234	0.00992522837501853\\
4.74209945515843	0.00992707070645402\\
4.75170688261141	0.00992709114258709\\
4.76132381333598	0.00992408492427277\\
4.77130110811948	0.0099199425263157\\
4.78081844455772	0.00991401229978221\\
4.7903627702873	0.00990710595188802\\
4.7997417390911	0.00990264466291361\\
4.80932939973915	0.00989695330839623\\
4.81925423646345	0.00989144779434993\\
4.82868148188695	0.00988747290798223\\
4.83943500389444	0.00988171265071409\\
4.84910439267822	0.00987279503609873\\
4.85869319371887	0.00986243985043719\\
4.86824246114968	0.0098531236317621\\
4.87769251442502	0.00984248343627157\\
4.88773443145537	0.00983019090628613\\
4.89726507247385	0.0098167935638952\\
4.90673869386275	0.00980285556898959\\
4.91617354190354	0.00979286178783426\\
4.92568707703314	0.00978072114856977\\
4.93520707438743	0.00976896150486501\\
4.94463165889489	0.00975606456790286\\
4.95425581210588	0.00974261999365176\\
4.96370700577381	0.00973001241762866\\
4.97322966404414	0.00971385219437195\\
4.98250333659866	0.00969727283844856\\
4.99220503650587	0.00968415115109611\\
5.0018098030428	0.00967831060489158\\
5.01110438279482	0.00966935988104654\\
5.02076502856873	0.00966139562488724\\
5.03008659761209	0.00965365800898943\\
5.03955451703804	0.00964710323712032\\
5.04893272558011	0.00963847612370597\\
5.05835312864807	0.00962761644713734\\
5.06761691780012	0.00961798083253027\\
5.07706316976682	0.0096096544866547\\
5.08651094225698	0.00960315134268501\\
5.09586102111513	0.00959604961097866\\
5.10539356278792	0.00958893797686434\\
5.11470638882142	0.0095781722316212\\
5.12415454144244	0.00956724621754141\\
5.13365705277699	0.00955546070504513\\
5.14489029993466	0.00954397560466341\\
5.15457109264435	0.00953585914374466\\
5.16432373008732	0.00952453012303607\\
5.17389922654773	0.00951422629039035\\
5.18637474136846	0.00950314346353357\\
5.19743768989912	0.0094910006620376\\
5.21061872760316	0.00947743752360253\\
5.22215037748895	0.00946211047639103\\
5.2315046377866	0.00944613946691017\\
5.24122990580737	0.00943317702995437\\
5.25116880737363	0.009421187697621\\
5.2607268178143	0.00940749133420699\\
5.27033804657591	0.00939374295634519\\
5.27988085178203	0.00938195374426793\\
5.28942707816593	0.00937488123307318\\
5.2988915764141	0.00936906315421472\\
5.31065358560338	0.00936443934893583\\
5.32036554904391	0.00935976185083393\\
5.32974983967981	0.00935625198024469\\
5.33931317195258	0.00935258529381278\\
5.34876436562051	0.00934923138590216\\
5.35953081207737	0.00934203685431742\\
5.36925189865863	0.00933698607591892\\
5.37870727376607	0.00933104690777879\\
5.38838882673749	0.0093261780611821\\
5.39783583896592	0.00932071784679136\\
5.4074390849794	0.0093160063989651\\
5.41684808412144	0.0093132071867652\\
5.42637340330782	0.00931393439694007\\
5.43587553451151	0.00931583274376254\\
5.44515756994503	0.00931743180150403\\
5.4546851699166	0.00931569520219388\\
5.46398012979948	0.00931249047433551\\
5.47341839901805	0.0093112908592216\\
5.48284754509587	0.00930875484226158\\
5.4925207351883	0.00930698645730001\\
5.502687335142	0.00930589382534549\\
5.51217654189631	0.00930637393076982\\
5.52188318350475	0.00930958655372279\\
5.53113366807657	0.00931286737839964\\
5.54064986412222	0.00931599015414119\\
5.54999348075568	0.00931680929155082\\
5.55956099446796	0.00931708366691755\\
5.56917830532339	0.00931626402762308\\
5.57866637168512	0.0093146550005082\\
5.5882316046122	0.00931209502224831\\
5.59872891841745	0.0093101123681046\\
5.60907988184012	0.00931115233143494\\
5.61888611773489	0.00931206804218241\\
5.62820198481529	0.00931313719784262\\
5.63785274718675	0.00931534666514026\\
5.64740619605705	0.00931492690253459\\
5.65698701434956	0.00931448337360866\\
5.66638689035087	0.00931156325929434\\
5.67587039514223	0.00931040388352943\\
5.68547060010879	0.00930923567399287\\
5.69493053678659	0.0093113226056476\\
5.70437032652861	0.00931454025641144\\
5.71395798717667	0.00931318407233128\\
5.72344415288407	0.00931180901865768\\
5.73307324779629	0.00930950277553207\\
5.74274073592575	0.00930466086545539\\
5.75244167557123	0.00929910280293803\\
5.76190389303422	0.0092961672595391\\
5.7714428969317	0.00929744917465606\\
5.78127650224866	0.00930091548569514\\
5.79086378276585	0.00930419619569326\\
5.80056434228047	0.00930751217274647\\
5.81118557874734	0.00931123993917214\\
5.82115641130616	0.0093137551016376\\
5.83065322067775	0.0093166171229601\\
5.84026368917764	0.00931894099331149\\
5.84951797505809	0.00932175375637681\\
5.85908890994814	0.00932536060915865\\
5.86864692038881	0.00932689932023939\\
5.87797229074081	0.00932804618603722\\
5.88768539457394	0.00932771948072706\\
5.89707728782711	0.00932893808173849\\
5.9064889478852	0.00932970341703461\\
5.91583370491125	0.0093305346292515\\
5.9253278533668	0.00933136283077026\\
5.93507402858508	0.00933127069630894\\
5.94495324960571	0.00933075971357733\\
5.95463404231541	0.00932967583777745\\
5.9642076381215	0.00932866643828299\\
5.97373561822393	0.00932803825421156\\
5.98301613313399	0.00932439343230127\\
5.99242741306122	0.00931957014325732\\
6.00189761327235	0.00931310612475542\\
6.01132675935017	0.00930637549735479\\
6.02138616240027	0.00929966613290701\\
6.03306378253778	0.00929317573705334\\
6.04274875668698	0.00928536286988648\\
6.05227483613509	0.00927839785930024\\
6.06150175259335	0.00927673281155845\\
6.07114605274012	0.00927565188591618\\
6.08081772230908	0.00927636955763187\\
6.09035520568311	0.00927451122125614\\
6.09965282648204	0.0092735644266004\\
6.10916978278942	0.00927039495558536\\
6.11873235480046	0.00927013708475335\\
6.1281508572141	0.00926920767751082\\
6.13758000329193	0.00926982283765674\\
6.14703195722159	0.00926868341021743\\
6.15650937991913	0.00926675369940393\\
6.16587846532047	0.00926756838520412\\
6.17596257687672	0.0092674410111848\\
6.18957354258777	0.00926838498072934\\
6.19933226212456	0.00926814299610243\\
6.2088632832739	0.00926455321627161\\
6.21897248346716	0.00926060386596022\\
6.22844952603383	0.00925795288948865\\
6.2380539124399	0.00925765236740101\\
6.24743478189802	0.00925997599263324\\
6.25719122064962	0.00926047581047364\\
6.26666978373975	0.00926141312851348\\
6.27699299760936	0.00926311812964311\\
6.28661791108207	0.00926332626076817\\
6.29603451284139	0.00926421979589037\\
6.30565866605238	0.00926511072581895\\
6.31508743199934	0.00926579078133935\\
6.32485109323736	0.00926442841865216\\
6.33467899659137	0.00926520755924991\\
6.34415984046668	0.00926591195490511\\
6.3536752762506	0.00926318712533917\\
6.36337887681213	0.00926204907566263\\
6.37299808832189	0.00925815429202298\\
6.38266861749826	0.00925305471636838\\
6.39225513775372	0.00924883623663721\\
6.40173408097472	0.00924269650452995\\
6.41123393139322	0.00923794320653206\\
6.42069880977225	0.00923303741400896\\
6.43041419439056	0.00922824563543888\\
6.44000033451516	0.00922354520026193\\
6.44924245620797	0.00921807795589467\\
6.4589019615893	0.00921327510484357\\
6.46832464544244	0.00921008034304029\\
6.47795374035465	0.00920563703775843\\
6.48739353009667	0.0092026417367483\\
6.49674779039432	0.00920254088714021\\
6.50645215121758	0.00920259070701411\\
6.5161652550507	0.00920425600642803\\
6.52600266167631	0.00920386133871556\\
6.5355625727713	0.00920106552459891\\
6.54489858678749	0.00919993807221669\\
6.55475576021801	0.00919855092752875\\
6.5642620728612	0.0091979457520461\\
6.57397821774124	0.00919853066046616\\
6.58349099260912	0.00919834678921592\\
6.59301060983254	0.00919796841482194\\
6.60257964406827	0.0091937500012089\\
6.61196051352639	0.00919134087752253\\
6.62155197548308	0.00918782749200679\\
6.6308476956277	0.00918335764887126\\
6.64045360255722	0.00918084837068711\\
6.64998082239792	0.00917966344986508\\
6.65944950208559	0.00917925654697042\\
6.66901283435836	0.00917633563795118\\
6.67851838673982	0.0091732130154829\\
6.68830067439017	0.00916962743976788\\
6.69771461523344	0.00916667498188188\\
6.70725513965438	0.00916396379267357\\
6.71658621196933	0.00916156795845588\\
6.7260286626274	0.00915820370191866\\
6.73557146783352	0.00915293826263342\\
6.74500593574344	0.00914800891071564\\
6.75477719959873	0.00914303012759395\\
6.76448422133804	0.0091387759241892\\
6.77640436496668	0.00913510541076809\\
6.78630639383914	0.00913028529945159\\
6.79586858571932	0.00912372173029719\\
6.80536387456746	0.00912070948158813\\
6.8147234566972	0.00911729365774074\\
6.82423090973298	0.0091155644318582\\
6.83350002071713	0.00911529965584983\\
6.84318271408115	0.00911503626093601\\
6.85276961446748	0.0091167296127293\\
6.86220218172308	0.00911722298546057\\
6.87173700418106	0.00911742684252233\\
6.88106541557997	0.00911769928461259\\
6.89059947777622	0.009118294403573\\
6.90033995103154	0.00911576572647017\\
6.91013288234608	0.00911372604310464\\
6.91975931634224	0.00911165329118154\\
6.92921811262745	0.00910950098738688\\
6.93868299100648	0.00910731527670244\\
6.94819766652868	0.00910650649371677\\
6.95772982807061	0.00910291385084177\\
6.96705443816088	0.00909883202863616\\
6.97669037542865	0.0090937323249245\\
6.98628411817052	0.00908636717927555\\
6.99562203284103	0.00907923781770851\\
7.00518536511379	0.00907169025625585\\
7.01456243326327	0.00906370933744906\\
7.02428085892849	0.00905631243967442\\
7.03357049697929	0.0090510436446597\\
7.04615434909622	0.00904625030555066\\
7.05624796392406	0.00903886124654307\\
7.0656307340365	0.00903094491295178\\
7.07649753504141	0.00902134119807593\\
7.08770493330034	0.00901431694126208\\
7.0972420365435	0.00900807901031579\\
7.10968295945562	0.0090023703040692\\
7.12198057303207	0.00899799841733633\\
7.13134851804082	0.00899351433712871\\
7.14085445055315	0.00898950655480819\\
7.15037292738398	0.00898441697090077\\
7.15982184026673	0.00897894551386969\\
7.16923578111	0.00897474366535233\\
7.18031469513695	0.00897060496533415\\
7.19206187922254	0.00896519561922802\\
7.20176852083098	0.0089603082763487\\
7.21117105774834	0.00895528865955451\\
7.22078988912723	0.00895026454391024\\
7.23012286209651	0.00894550371098629\\
7.23954896712742	0.00894052310462345\\
7.24887509774115	0.00893854167036921\\
7.25829588093997	0.00893527757734058\\
7.26761440893642	0.00893256661171589\\
7.27735450206088	0.00893021722917337\\
7.28697789501014	0.00892743432396653\\
7.29633177517692	0.00892272971880354\\
7.30594300393854	0.00891747129872927\\
7.31529802449791	0.00891298256136103\\
7.32475568039053	0.00890849479957738\\
7.33427681813741	0.0089045873680139\\
7.34355885357093	0.0088995423690313\\
7.35287548091306	0.00889319764661774\\
7.36253080485488	0.00888865936092093\\
7.37190939352782	0.00888443238216873\\
7.38129824573408	0.0088813076801187\\
7.39076768568347	0.00887808908178079\\
7.40141515117995	0.00887433722271578\\
7.41090891950463	0.00887098433127413\\
7.42028370686893	0.00886652461925638\\
7.42967103855173	0.00886214255904212\\
7.4393647557108	0.00885767158804906\\
7.44886916769967	0.00885310784897793\\
7.4583340460787	0.00884884509369492\\
7.46770617252695	0.0088449676143026\\
7.47721020438496	0.00884105016065663\\
7.48654051643819	0.0088358783117494\\
7.49616695043436	0.00883272236810314\\
7.50572724166021	0.00882772972885361\\
7.51515410695286	0.00882177671118298\\
7.52477673964039	0.00881434042637964\\
7.53430890118232	0.00880543843714051\\
7.54377986165517	0.00879492621228243\\
7.55337208387359	0.00878629812816155\\
7.5627362275737	0.00877803296376254\\
7.57270896078684	0.00877070425297092\\
7.59217546232466	0.00876409322966685\\
7.6021744245674	0.00875798162023047\\
7.61160889247732	0.00875307827471907\\
7.62144705936466	0.00874764823152439\\
7.63086442138571	0.00874254119329617\\
7.64032701897955	0.00873506619246494\\
7.65151541069529	0.00872812038487142\\
7.66114678639268	0.00872047440044718\\
7.67077930248267	0.00871204896557535\\
7.68007844380506	0.00870260510155643\\
7.68946729601133	0.00869471200734672\\
7.69887135345214	0.00868789325874954\\
7.70829821874479	0.00868166206486947\\
7.7176623624449	0.00867696012447036\\
7.7271527095918	0.00867139444055116\\
7.7367894071213	0.00866461743678894\\
7.74625656628551	0.00865608005715676\\
7.75801895560566	0.00864862616393889\\
7.76766021470551	0.00864152482875524\\
7.77727752556095	0.00863542524619419\\
7.78684617966581	0.00863033357178077\\
7.79627646613623	0.00862544153454053\\
7.80600933677428	0.00862003572220357\\
7.81558559349642	0.0086151673066204\\
7.8250972279717	0.00860902390672589\\
7.83464117357041	0.00860486810958343\\
7.84413152071732	0.00859857320036578\\
7.8541259213897	0.00859334848484198\\
7.86350298953918	0.00859154231680783\\
7.87301234322928	0.00858996423082627\\
7.88253196045271	0.00858727653228685\\
7.89195806548362	0.00858323216496534\\
7.90162935492173	0.00858022701062831\\
7.91124020355247	0.00857772312264395\\
7.92079707360056	0.00857433685444364\\
7.93028247904624	0.00857217621815668\\
7.93974887794872	0.00856840356872209\\
7.94914837381917	0.00856374046890368\\
7.95867521352901	0.00855796550723065\\
7.96839515971768	0.00855338891730788\\
7.97802197384472	0.00855074907808482\\
7.98760963449277	0.00854583144806859\\
7.99713685433347	0.00854185001111137\\
8.00663138291988	0.00853852996152021\\
8.01627644332838	0.00853537157154378\\
8.02587968934185	0.00853454278114447\\
8.03558633095029	0.00853348884882646\\
8.0450052134948	0.00853230884150105\\
8.05454231673796	0.00852857926887536\\
8.06405509160584	0.00852556104595001\\
8.07377237687846	0.00852185415908387\\
8.08315438672918	0.00851821284918093\\
8.09283746022406	0.00851464073242156\\
8.1023190643611	0.00851194323930715\\
8.1116885298933	0.00850756512333202\\
8.12131344336601	0.00850309960837508\\
8.13076273637963	0.00849961613234146\\
8.14046633694116	0.0084963921044851\\
8.14981071383635	0.00849362146336714\\
8.15940939827945	0.00849088913325134\\
8.16899705892751	0.00848715720155583\\
8.17949589325621	0.00848482511632078\\
8.19190944674614	0.00848005335447944\\
8.20161342743853	0.00847374391945709\\
8.21117105774834	0.00846833355776789\\
8.22099477966285	0.00846178081910774\\
8.23030456464943	0.00845464602447234\\
8.2399435429641	0.00844918479444596\\
8.24926321135314	0.00844325740708087\\
8.25893564118383	0.00843693777470763\\
8.26880839997978	0.00843239732066642\\
8.27886058054346	0.00842720527000258\\
8.28926400202534	0.00842451805125182\\
8.29870797320686	0.00842000214233339\\
8.30822835069201	0.00841469556229867\\
8.31763620944146	0.00840810479043509\\
8.32711135135382	0.00840109442530803\\
8.33676173359441	0.00839356572658513\\
8.34612739781797	0.00838840141964934\\
8.35605489545831	0.00838303362126961\\
8.36557109150396	0.00838088651952219\\
8.37504965459409	0.00837916253607915\\
8.384629332494	0.00837895808347578\\
8.39405923883356	0.00837824151123529\\
8.40375561690868	0.00837713948643098\\
8.41303727221133	0.00837522108541614\\
8.4225774165014	0.00837206664542478\\
8.43198413485827	0.0083705751055871\\
8.44155126843967	0.00836853799001268\\
8.45105187911991	0.00836813672282831\\
8.46037268790154	0.00836893388704593\\
8.4698877435546	0.00836865297281982\\
8.47913100564	0.00836860735617448\\
8.48854038491291	0.0083688537658312\\
8.49786119369454	0.00836831724154645\\
8.50737358843155	0.00836718636134494\\
8.51672100637365	0.00836633196650647\\
8.52627445524396	0.00836339859328714\\
8.53585755432165	0.00836164896354965\\
8.54541556476232	0.00836038230206045\\
8.55504009810417	0.00835980266520371\\
8.56439093722405	0.00835771286039274\\
8.57385657586481	0.00835518530229444\\
8.58429725017134	0.0083537824995087\\
8.59376745038247	0.00835206159798117\\
8.60348929722546	0.00834922658190806\\
8.61299789065384	0.00834665314643358\\
8.62258327051671	0.0083427200237652\\
8.63220590320424	0.00833847001965506\\
8.64171031519311	0.00833645380141827\\
8.65122689136962	0.00833245149345819\\
8.66058381258332	0.0083283073786045\\
8.67006161541172	0.00832565699865121\\
8.67944514578589	0.00832211523905639\\
8.68924035788561	0.00831811276714551\\
8.69861856642768	0.00831426576340458\\
8.70838868989038	0.00831280629017878\\
8.72033582281036	0.008310877815736\\
8.7298531592486	0.008309151247915\\
8.73972249686677	0.00830758892720079\\
8.74920410100381	0.00830603533327557\\
8.75886246599254	0.00830483747979206\\
8.76861548356637	0.00830326111404615\\
8.77801269865164	0.00830034790917803\\
8.78765965971445	0.00829701183715096\\
8.79716977366628	0.0082945175156585\\
8.80670497625513	0.00829311534018359\\
8.81619532340203	0.00829155353769179\\
8.82570049565263	0.00829098812506122\\
8.83537368574505	0.00829019443913208\\
8.84470285740569	0.00828857555798607\\
8.85426086784637	0.00828538746149097\\
8.86391961296596	0.0082826446725688\\
8.87344455202148	0.00827994155890222\\
8.88271898483772	0.00827680486195306\\
8.89229106012036	0.00827304712461362\\
8.90181942035365	0.00826916434795846\\
8.9110748466267	0.00826398323668598\\
8.92100880649172	0.00825984059208575\\
8.93030908820671	0.00825673187658966\\
8.93992487853868	0.00825450208898907\\
8.94965090682118	0.00825190046454056\\
8.95921651987913	0.00825060729108411\\
8.96890947677647	0.0082476921709748\\
8.97830441107656	0.00824532422280117\\
8.98776510801609	0.00824265051972786\\
8.99713837485693	0.00824168937416296\\
9.00668041980132	0.00824072408694292\\
9.01624755338273	0.00823919865815641\\
9.02597928362818	0.00823806902992762\\
9.03546354868127	0.00823609828227517\\
9.044887372927	0.00823588504028609\\
9.05440280871093	0.00823559465943567\\
9.06387072813687	0.0082329341295411\\
9.07384802292037	0.00823032944485979\\
9.08354250034117	0.00822803270275222\\
9.09320200572249	0.00822575296186603\\
9.1027501327607	0.00822347737305348\\
9.11220018603604	0.0082220051556219\\
9.12167304716322	0.00822173930508809\\
9.13134433660132	0.00822237487661176\\
9.14095822627898	0.00822140629163515\\
9.15024634380632	0.00821963835381007\\
9.15996628999499	0.00821865330846313\\
9.16955851221342	0.00821680694503191\\
9.18013679389267	0.0082134188927967\\
9.1947007476794	0.0082111415685196\\
9.20463622806787	0.00820841846511635\\
9.21420184112583	0.00820580959530664\\
9.22397234471939	0.00820198053948503\\
9.2336919107772	0.00819884511455952\\
9.2432959170524	0.00819489202454719\\
9.25284898579185	0.00819077986526018\\
9.26230702181533	0.0081878592244712\\
9.27207182344594	0.00818452602499099\\
9.28138312895597	0.00818132242072232\\
9.29096850881885	0.008178448222595\\
9.30071924560749	0.00817714315309597\\
9.31017005914456	0.00817683917246662\\
9.31981511955306	0.00817580024570584\\
9.32917774272971	0.00817497482830955\\
9.33863767940751	0.00817435997174026\\
9.34831695159376	0.00817346910959232\\
9.35891576033965	0.00817194337048894\\
9.36849923954821	0.00817028720125593\\
9.37790063607297	0.00816925656300557\\
9.38734118607672	0.00816753946470998\\
9.39664983067071	0.00816523726742171\\
9.40610026407691	0.00816302203691949\\
9.41536329296724	0.00816040544379494\\
9.42509426295096	0.00815720881275969\\
9.43458384983614	0.00815453030315341\\
9.44399398937078	0.00815179762338486\\
9.45350676423866	0.00814913203116674\\
9.4629788651041	0.00814752031258057\\
9.47256386483611	0.00814543860476822\\
9.48201581876577	0.00814067815589108\\
9.49148867989294	0.00813496479495181\\
9.50112651781502	0.00812833357948721\\
9.51062028613971	0.0081219112782619\\
9.5201718343557	0.00811396819348917\\
9.52994157768753	0.00810743824858364\\
9.53948058158502	0.00809910745354619\\
9.54921193169961	0.00809079432027669\\
9.55869581662183	0.00808334845316951\\
9.56840854032409	0.0080744579673034\\
9.57787227831053	0.00806865241462699\\
9.58728659928467	0.00806339135228332\\
9.59709435570289	0.00805878577354522\\
9.60675310082249	0.00805611751000408\\
9.61613739145838	0.00805249647423557\\
9.62567981653364	0.00804854864265033\\
9.63514355452008	0.00804225553452051\\
9.64497906049136	0.00803612408631672\\
9.65470090733436	0.00803192015364314\\
9.66411978987886	0.00802805319738841\\
9.6737466040059	0.0080248614994032\\
};
\addlegendentry{PIMH-SAEM, N = 100}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
0.0614394111316762	0.237233596018282\\
0.120380222095259	0.0610748460118313\\
0.179837250771951	0.0252972335023551\\
0.24007278745781	0.0239066912094654\\
0.299405513342023	0.0235814761116916\\
0.357984059592355	0.0200369333597096\\
0.416922209639891	0.019974545906247\\
0.476641148481776	0.0195538797543308\\
0.540827765366505	0.0181890622297175\\
0.599779219994275	0.0164367775111503\\
0.658131588380616	0.0154599871308522\\
0.717590137580764	0.0146148005208461\\
0.775641822453798	0.0141172967696627\\
0.834941096821992	0.014121759139904\\
0.894989228991973	0.0138785859807867\\
0.953739214261902	0.0135706460905276\\
1.01320802699537	0.0129222149828711\\
1.07351464815277	0.0126105742993723\\
1.13374334248308	0.0122676751749532\\
1.19311826289318	0.011739735579884\\
1.25256464790569	0.0113889643155783\\
1.31112874918319	0.0112037322031418\\
1.3713312144839	0.0109243447253626\\
1.43129115629347	0.0109030398097018\\
1.49033574298288	0.010948601792714\\
1.55295888162459	0.0109270011588684\\
1.61131733210475	0.0108390997539843\\
1.66999737329573	0.0106219958298742\\
1.73016790760387	0.0105596147263135\\
1.78951964003128	0.010427920701339\\
1.84931118386816	0.0103772542017858\\
1.90797335890854	0.0102283871840357\\
1.96815301635741	0.0101835398284387\\
2.02776551855742	0.0100494867145582\\
2.08717046930576	0.0100034716781932\\
2.14561673001548	0.00988598290256621\\
2.20454841783833	0.00995127699126098\\
2.26297415148139	0.0099013548185264\\
2.32293903499219	0.00970502529917882\\
2.3846608833557	0.00957018048377558\\
2.4512096334284	0.00935050226699857\\
2.51428246688205	0.00913123293946353\\
2.57595565849499	0.00902407712483921\\
2.63540736533959	0.00887854848620104\\
2.69569574021553	0.00871822826570625\\
2.75499121327508	0.00859690864364236\\
2.81498194568462	0.00846212399121431\\
2.87402957342095	0.00831207089770926\\
2.93510709997024	0.00808502705994942\\
2.99563381689781	0.00790715704659894\\
3.05559717988515	0.00787155238869673\\
3.11575745065996	0.00777936503530303\\
3.17475756203831	0.00779582400173365\\
3.23364515468095	0.00774262294402396\\
3.29315274076253	0.00773018341492103\\
3.35181491580291	0.00775141931494807\\
3.41126130081542	0.00775165651923438\\
3.46999722124339	0.00767165910714772\\
3.53718231038217	0.00752607756399064\\
3.59821498148953	0.00745879399555534\\
3.65719874724073	0.00734400200950407\\
3.71650106265583	0.00730479260149076\\
3.77525294858008	0.00722526468213464\\
3.8352680093649	0.00726760442643169\\
3.89502077985367	0.00718010267136267\\
3.95411934512575	0.00716542199522644\\
4.01294307578327	0.00709060866756084\\
4.07240922760069	0.00700300138457728\\
4.13233837881029	0.00693291049087916\\
4.19118187627273	0.00684863325399405\\
4.25016032019183	0.00675916727655443\\
4.30928815554043	0.00670862627194777\\
4.36807615389674	0.00665597503239578\\
4.42865494875266	0.00660818352639179\\
4.48976440629451	0.00661454020332074\\
4.55173524037385	0.00658810411746585\\
4.6102715920983	0.00653782796015361\\
4.66967426206146	0.00651650194874908\\
4.72939852273544	0.00653222461825344\\
4.7894531171301	0.00653931453403531\\
4.84915038851275	0.00646889869939657\\
4.90816418460219	0.00640707550342238\\
4.96739541554576	0.00633789467217005\\
5.02775259410805	0.00622314088101567\\
5.08733012426858	0.0061041725275642\\
5.14647012380482	0.0060190700154785\\
5.20492474739354	0.00593000595384164\\
5.26384693194479	0.00593760061023199\\
5.32265925867639	0.00592400024844017\\
5.38216532423452	0.00588663477810689\\
5.44120458909184	0.0058826497958637\\
5.50421850226159	0.00585078246902049\\
5.56764067597911	0.00572679833813621\\
5.62750444468013	0.00564575494483062\\
5.68839798789131	0.00562874405656525\\
5.74631890774718	0.0056040983002634\\
5.80448577227196	0.00557669703952769\\
5.86427237440761	0.00553735325179299\\
5.9245444036564	0.00546008286837396\\
5.98883821744474	0.00537581339481046\\
6.05128573562735	0.00535992975189273\\
6.11023604986253	0.00532213351992713\\
6.16893661812015	0.00522955750959008\\
6.22759575211362	0.00518990938538767\\
6.28696421029904	0.00522231764247105\\
6.34602628300819	0.00519692450672023\\
6.40510622186794	0.00518717654393167\\
6.46341715599012	0.00518507780000391\\
6.52743651529476	0.00515791713698227\\
6.58600821918954	0.00511151567970037\\
6.64487528476553	0.00507535095131403\\
6.70389326229448	0.00504800153404269\\
6.76225399355982	0.00500178923546631\\
6.82152323758977	0.00496652764411395\\
6.88190474452735	0.00494219391836\\
6.94086494216499	0.00491693813793365\\
6.99954916479547	0.00491107095841383\\
7.05842649390479	0.00488429643738011\\
7.11771626500139	0.00486127200152344\\
7.17732420563103	0.00483839020893156\\
7.23532571323004	0.00476039772910482\\
7.29456910836124	0.00471968236030636\\
7.35340158202863	0.00469370763601514\\
7.41968538088923	0.00464003101707258\\
7.48001671055277	0.00464252586328402\\
7.5448164785209	0.00465206425048885\\
7.60327908485775	0.00464536946410207\\
7.66258596184322	0.00461072628953717\\
7.72188675673487	0.00464614709586037\\
7.78072341184176	0.00465641515348483\\
7.84006906217534	0.00467584614275091\\
7.89896197665008	0.00465766220781208\\
7.95798223496421	0.00462845476097677\\
8.0182489423809	0.00459135509619872\\
8.07945723394736	0.00451611884139977\\
8.13837029535788	0.00447906244812004\\
8.19715221162037	0.00442704992233355\\
8.25520617727859	0.00440210138686885\\
8.31494108161676	0.00438104880470118\\
8.3735447165041	0.00435337101273946\\
8.43330737039533	0.00431962907502124\\
8.49342772742945	0.00432056689349264\\
8.55628008498206	0.00429685280935214\\
8.61512396257536	0.00430831617307015\\
8.67410506741051	0.00428012876175785\\
8.73279917344345	0.00427027366513455\\
8.7909474115559	0.0042816076612614\\
8.8501067977662	0.0043085298723686\\
8.90928633091228	0.00428046692750588\\
8.96860727273971	0.00428393690342424\\
9.0280601199769	0.00427737824402045\\
9.08854464237858	0.00425126841783004\\
9.14765841288522	0.00424412230502835\\
9.2070177479299	0.00422686244317827\\
9.2661223952958	0.00422543936086958\\
9.32447552394387	0.00422607362118235\\
9.38248615468361	0.00422421769294133\\
9.44082445822799	0.0042258304057138\\
9.50068176470432	0.00425883349474061\\
9.56374699554068	0.00426354437701107\\
9.62380044954276	0.00428405164837444\\
9.68318107191582	0.00427442997595774\\
9.743418509256	0.00426917019070421\\
9.80281053555497	0.00426224907740846\\
9.86316201215431	0.00425979770377966\\
9.92247725201878	0.00423650172277713\\
9.98369542698769	0.00423138559514994\\
10.0427639619215	0.00424117141905118\\
10.1025821149189	0.00420055056782517\\
10.161990486845	0.00419671698385246\\
10.2211989099367	0.00420381486744828\\
10.2799804460684	0.00420037743566587\\
10.3380427746056	0.00416600123299386\\
10.3970151364309	0.00414104556217897\\
10.4559673513204	0.00415703841186949\\
10.5187467237471	0.00415258082810149\\
10.5806282270735	0.00415010857011636\\
10.639317771536	0.00415786422349271\\
10.6981042493689	0.00414887494286792\\
10.7570705291003	0.00414120130445487\\
10.8156627600618	0.00411210023894082\\
10.8806617166026	0.00410289162204127\\
10.9405600772122	0.00409287376399643\\
11.0004595782144	0.0040920575649246\\
11.0624258507234	0.00406990777572301\\
11.1231259073249	0.00405489788711206\\
11.182204705792	0.00404285110411129\\
11.2411375340075	0.00405714674580433\\
11.3009214752271	0.00408230980880819\\
11.3630485430914	0.00409369324433177\\
11.4225523278644	0.00407661685244498\\
11.4825020061406	0.0040652013031787\\
11.5478031667182	0.00403857467071633\\
11.6083222810285	0.00403242085306599\\
11.6681214274826	0.00400266463700029\\
11.7285470296004	0.00397364035850765\\
11.7871852563964	0.00397651809902282\\
11.8459800971082	0.00396918381217421\\
11.9051280793926	0.00396469901337467\\
11.9645250473928	0.00396144448409386\\
12.0250700106018	0.00394501915154428\\
12.0835329970696	0.00395929600275649\\
12.1422981875741	0.0039586098193546\\
12.2023493607909	0.00396198822233027\\
12.2618128516923	0.00395916030478543\\
12.320527104661	0.00395039343542202\\
12.3805767573545	0.00394354570084971\\
12.4442072427854	0.00393972251834816\\
12.5045792464514	0.00394605205081748\\
12.5685351239018	0.00393639182928286\\
12.6278283161761	0.0039366234620574\\
12.6866056708683	0.00393845029604982\\
12.746285836362	0.00390211211728462\\
12.8067198013588	0.00389438174078718\\
12.8678824772216	0.00386875013887916\\
12.9344167823215	0.00384979568575876\\
12.9933819216604	0.00384629859266773\\
13.0530392793023	0.00383750524902095\\
13.1138723817061	0.00381520399902826\\
13.1728743937388	0.00378716927571247\\
13.2316947032185	0.00377236434140358\\
13.290532498718	0.00376140965328297\\
13.3484777469492	0.00374264530344197\\
13.4070452694044	0.00374781758424293\\
13.4661217870864	0.00374067194817572\\
13.5303707454328	0.00375189078992609\\
13.5895457170085	0.0037500683937119\\
13.6481501121576	0.00373493454633235\\
13.7084525518755	0.00372491380368675\\
13.7669592533926	0.00372520585784519\\
13.8271833861525	0.00369308419071089\\
13.8857189776152	0.0036821424485466\\
13.9454037046794	0.00368677052520986\\
14.0049736322226	0.00367844077524135\\
14.0636867447988	0.00368699417780001\\
14.122268332096	0.00369894203614415\\
14.1811973590028	0.00370304303445646\\
14.2392615881944	0.0036963524431856\\
14.2986901070563	0.00369307124773783\\
14.3572142945931	0.00369355037016215\\
14.4159886082383	0.00370029068019443\\
14.4746830944021	0.00370171888788475\\
14.5378042044754	0.00370586341612104\\
14.5996830468857	0.00370192214993478\\
14.6593442058363	0.00367324139030156\\
14.7188593945352	0.0036728447336305\\
14.7781913601576	0.00367980342173473\\
14.8369922829633	0.00367083832254272\\
14.8963345121191	0.00364742523597603\\
14.955196255863	0.00364619806774385\\
15.0151010786974	0.00363466921722204\\
15.0730778777902	0.00362438546391003\\
15.1328926096098	0.00360905641810777\\
15.1927974324441	0.003605847711396\\
15.2536008846405	0.00361687024378307\\
15.3127777568706	0.00361580291189585\\
15.3716972805058	0.00361631870074504\\
15.430513408546	0.00362351368633671\\
15.4924743592229	0.00362409005266374\\
15.5577200206943	0.00363255539583574\\
15.6170854378328	0.00361863136509537\\
15.6780865580785	0.00360238766075583\\
15.7363788657883	0.00358889098889114\\
15.7951573608731	0.00358928839303367\\
15.8561383341829	0.00359661234536424\\
15.9165027352316	0.0035995032228287\\
15.9754085741557	0.00359986918490883\\
16.0342007539516	0.00360219687857013\\
16.0943275732104	0.00358592644958347\\
16.1540031771338	0.00356857730289529\\
16.2136574937288	0.00356177735962415\\
16.2734707050249	0.00356230176411914\\
16.3326171667858	0.00355470152827601\\
16.3924524256721	0.00353593220216156\\
16.4513046661444	0.00351964028260376\\
16.5148678684124	0.00350563720312304\\
16.5737740874674	0.0034772200496716\\
16.6330140614208	0.00346821802838468\\
16.692637207285	0.00346651078769366\\
16.7534189920222	0.00344932187231687\\
16.8132451277677	0.00344536730319334\\
16.8728393836862	0.00343748404899495\\
16.9325826509034	0.00344200366146602\\
16.9931671477223	0.00344153419783925\\
17.0530274952455	0.00344080488071569\\
17.1125377422431	0.0034376945225275\\
17.1718275133397	0.00344253469306821\\
17.2312488097152	0.00342242900821214\\
17.2918572547785	0.00340936434811852\\
17.3517035374598	0.00340908765405483\\
17.4139647915191	0.0034042482179293\\
17.4775796915846	0.00338584518785207\\
17.5412892442352	0.00336354525397999\\
17.6009485025315	0.00334877122778129\\
17.6608088500547	0.00333137923694517\\
17.7195227228926	0.00332869415054598\\
17.778399671871	0.00332082311260815\\
17.8376848813973	0.00331523678087995\\
17.8981207470484	0.00329918818624431\\
17.9582794972997	0.00330248604908475\\
18.0207292962675	0.00329949547374021\\
18.0801889858603	0.00329075394278166\\
18.1384683691208	0.00328868161524929\\
18.1976790729977	0.00328109363718331\\
18.2566198839613	0.00327203701887598\\
18.3147829471774	0.00326770854473565\\
18.3742395957232	0.00325854757833336\\
18.432286338895	0.00325607333113254\\
18.4919406554901	0.00323771058154696\\
18.5550955972103	0.00322411674378552\\
18.6161176246535	0.00322051205898569\\
18.6767154260526	0.00320628020716829\\
18.738778251801	0.00318773838830107\\
18.7983550216998	0.00317018947279651\\
18.8580690188404	0.00315715994145128\\
18.9166528869229	0.00315774369537392\\
18.9771621178307	0.00315922590830445\\
19.0362948948805	0.00315701339575399\\
19.0965980948601	0.00315035200100281\\
19.1557016018334	0.00314233467553302\\
19.2145143086959	0.00313212752533167\\
19.2730666259166	0.00311915328294183\\
19.3319127842951	0.00309801753000633\\
19.3909600319006	0.00308729073366464\\
19.4498799356667	0.00308149593708754\\
19.512322512148	0.00308662791331172\\
19.5718434028099	0.00308955032462574\\
19.6304850507836	0.00308451537778599\\
19.6906460818201	0.0030812421370853\\
19.7488794692461	0.0030886532311088\\
19.8072044682102	0.00308912765703036\\
19.867110811568	0.00308455942012254\\
19.9259622917786	0.00308471470768645\\
19.9848312580089	0.00308853301956668\\
20.0434835496468	0.00308501199120643\\
20.1035624724168	0.00307626200452837\\
20.1673788418401	0.00306325150865424\\
20.2382667857237	0.00306188555667714\\
20.3076802019863	0.00305965073913735\\
20.3692127451797	0.00306138406930179\\
20.4284911123503	0.00306632247788241\\
20.4891881279049	0.00306509833533245\\
20.5546645288107	0.00307612963256888\\
20.6147381297485	0.00308144434522508\\
20.6752135290095	0.00308296433980329\\
20.7345390324073	0.00307625756003542\\
20.7932126113736	0.00307441877036626\\
20.8519595555966	0.00307936233954972\\
20.9115272023547	0.00307598808421537\\
20.9719341780601	0.00307952599166579\\
21.0334640603374	0.00308035341951332\\
21.0941523328821	0.00308348609276965\\
21.1529190439101	0.00308412168312514\\
21.211967812039	0.00310125863767646\\
21.2726545640602	0.00310457235957637\\
21.3328133143116	0.00310363069067742\\
21.3921810122353	0.00309401241090447\\
21.4509591271891	0.00308530535343648\\
21.5133655912384	0.00308910082774494\\
21.5729336181274	0.00308341982455018\\
21.6312472131656	0.00306663166436987\\
21.691765947345	0.00305746189675987\\
21.7502384370844	0.00306833524349214\\
21.8089937441864	0.00306271788186363\\
21.8686704885024	0.00306120543446503\\
21.9279408729249	0.00305649766098132\\
21.9869991443254	0.00304713345973252\\
22.0455343556573	0.00303984182288295\\
22.1056664967482	0.00302268189749648\\
22.1654105242271	0.00301958374571311\\
22.2236461924382	0.00301714862536939\\
22.2821521336935	0.00301846262301055\\
22.3404094693639	0.0030175067127171\\
22.404994463394	0.00301508572485641\\
22.4722992937549	0.00300219443609987\\
22.5411968724353	0.00299128530531004\\
22.6033227999071	0.00297910749592265\\
22.6651856768211	0.00296009553210973\\
22.7268687518365	0.00294878533225026\\
22.7875950374676	0.0029402661177679\\
22.847069552164	0.00295161011163134\\
22.9063509603816	0.00295023847496795\\
22.9659193674014	0.0029605737288622\\
23.0269037618891	0.0029720104251866\\
23.0872715841155	0.00296815429228518\\
23.1476907240086	0.00297391018947387\\
23.2077160483268	0.00296884951373786\\
23.2664432257449	0.00296827931701709\\
23.3265293710013	0.00295211658459207\\
23.3864687857442	0.00293928121724762\\
23.4458931231666	0.00293848344886031\\
23.5104545490831	0.00293183234319029\\
23.5747954990985	0.00292211225575777\\
23.63512150693	0.00291354329154591\\
23.6961834481138	0.00291356623069401\\
23.756566095444	0.00290414976417706\\
23.8168046731768	0.00290124306262504\\
23.8769390950529	0.00288905945322132\\
23.9374239975854	0.00288428661202356\\
23.9976948864416	0.00288147364253367\\
24.0610862695592	0.00289001044877674\\
24.1211112137464	0.00288029129149113\\
24.1822039455303	0.0028839925751554\\
24.2430632769637	0.00288026415403598\\
24.303046406756	0.00287198390411086\\
24.3627071855757	0.00286432185469702\\
24.4216004801813	0.00285946899298025\\
24.4823807443951	0.00284904675158484\\
24.5482201702758	0.00284393029636067\\
24.6100340103084	0.00284457283007881\\
24.67127537326	0.00282959394515635\\
24.7348271716021	0.0028267822229043\\
24.795548515532	0.00282161211502451\\
24.857662658947	0.00281056444522417\\
24.9184071908595	0.00280648159817618\\
24.9781234687854	0.00279764341296856\\
25.0382993249256	0.00279853851245542\\
25.0974971043531	0.00280578482263869\\
25.1571111270766	0.00280699090736861\\
25.2179658969397	0.00280516764818619\\
25.277496671004	0.00280991112540792\\
25.3366001779773	0.00280810649129536\\
25.3959735778639	0.00280920536518314\\
25.4555651728664	0.00280695647238448\\
25.5223058890254	0.00281274775299186\\
25.5859743875427	0.00281781630433346\\
25.6477475535728	0.00282062996789191\\
25.7085175542532	0.0028238126665136\\
25.769389810136	0.00283065232723958\\
25.8309303360775	0.00282966520268183\\
25.8922431636315	0.00282778850449465\\
25.952524316021	0.00282712182667179\\
26.0117566873572	0.00282787062525314\\
26.0727391811905	0.00282919788284969\\
26.1342622211122	0.0028251146253793\\
26.1936405627001	0.00281858866835935\\
26.2526703242858	0.00282474122658052\\
26.3123079151229	0.00282884242462699\\
26.3739301692	0.00283164395361584\\
26.4347222174706	0.00282943640629686\\
26.4941754448386	0.00281806635675735\\
26.561208101501	0.00281530114118011\\
26.6218416352013	0.00282560673328503\\
26.6835307923106	0.00284044879830522\\
26.7451667310988	0.00283543424005144\\
26.80510538558	0.00282824829283723\\
26.8648916075848	0.00282538751734825\\
26.9246649051402	0.00282269908597648\\
26.9850817642482	0.00281597985040414\\
27.0465797155329	0.00281005820089402\\
27.1059801047108	0.00280820843619958\\
27.1658180245131	0.00280472375739858\\
27.2260322738706	0.00280880247579576\\
27.286738032435	0.00280581303820999\\
27.3476372776092	0.00280257905605293\\
27.414769148427	0.00279268266526294\\
27.476874928963	0.00279810245828723\\
27.5435954981862	0.00280127959885046\\
27.6044122549629	0.00281145373875327\\
27.6644653288341	0.00281515696388858\\
27.7244716466091	0.00281788525115662\\
27.7854739072473	0.00281079938617917\\
27.8471178287837	0.00281517564161677\\
27.9156941968842	0.00281306674798842\\
27.9786902439034	0.00281044022773779\\
28.0374170411906	0.00279831618412897\\
28.0970466492795	0.00279640759394403\\
28.1559825185418	0.00279038355472002\\
28.2160154454773	0.00278636147187716\\
28.275975007156	0.00279280603987737\\
28.3353803380352	0.00278952382716096\\
28.3944636980727	0.00278928605876792\\
28.4533904441943	0.00278847222623401\\
28.5176758951036	0.002779854648453\\
28.5799614775383	0.0027812069395071\\
28.6391345484597	0.00278014993339334\\
28.6997433736538	0.00278717063867345\\
28.7590840822862	0.00278702898317241\\
28.8203372292946	0.00278297002029751\\
28.8811509450243	0.00278029952893797\\
28.9426815875633	0.00277748882359682\\
29.0026848642914	0.00277639371536705\\
29.0630025092438	0.00277542915029701\\
29.1232821411099	0.00277767367699475\\
29.183759821156	0.00277652989974806\\
29.2429997951095	0.00276641921897912\\
29.3030445061017	0.00275897079195016\\
29.3630310570717	0.00275939774241977\\
29.4227047603408	0.00274784246814397\\
29.4826848490861	0.00274040727374042\\
29.5492651500205	0.00274328442957365\\
29.6104795236808	0.0027408222663835\\
29.6702167088042	0.00273661152620032\\
29.7326566243695	0.00273048211779181\\
29.7935725953017	0.00272124795191342\\
29.8543669243574	0.00271100711454499\\
29.9142029435053	0.00270668831976994\\
29.9744563463418	0.00271009788622689\\
30.0342326849441	0.00269879558083512\\
30.0950418391035	0.0026958503423292\\
30.1570062109582	0.00268467199225156\\
30.2165518101262	0.00268318880466887\\
30.2764999678789	0.00267896211524875\\
30.337659222564	0.00267787843551104\\
30.3967954207916	0.00267684423682178\\
30.4564238884879	0.00267489726861085\\
30.5219846784454	0.00266427623694559\\
30.5845462358872	0.00265611097947137\\
30.645535572076	0.00264902731154505\\
30.7059904442703	0.0026416513177377\\
30.76493391615	0.00263116521172595\\
30.8259574641166	0.0026296253356329\\
30.8857554701782	0.00262173419573191\\
30.9490894535353	0.00261603187273515\\
31.0090129027819	0.00261199161328244\\
31.0697578148253	0.00261497679227252\\
31.129357392576	0.00262250725743949\\
31.1896336032643	0.00262834055122542\\
31.2493240322914	0.00262960847766942\\
31.3091026516789	0.00262049314787455\\
31.3740080960271	0.00260425053946782\\
31.4332404673633	0.00259735684844798\\
31.4922835335293	0.00258920034100049\\
31.5586988576687	0.00258810256030822\\
31.6204762051384	0.00258162195889346\\
31.6803293301752	0.00257556558263373\\
31.7423229721064	0.00256839179860212\\
31.8030139055671	0.0025520463065728\\
31.8643092471014	0.00255158443833725\\
31.9246884732538	0.00255350330828081\\
31.984280828518	0.00255931493127237\\
32.0432239202668	0.00256801129302736\\
32.102266226171	0.00256623449650865\\
32.1624561471532	0.00256597550740528\\
32.2242848122895	0.00256666133521983\\
32.2829473674607	0.00257175627172044\\
32.3418706924046	0.00256879438647641\\
32.4068160504935	0.00256769756724212\\
32.4694502129303	0.00256470594058766\\
32.5347293259177	0.0025651866218009\\
32.5984749910004	0.00255854756298993\\
32.6588701826491	0.00255440181803526\\
32.7220023165175	0.00255067807248961\\
32.7835128121207	0.00254120243192188\\
32.8449871952918	0.00253889474308994\\
32.9042929318847	0.00253262781420824\\
32.9644330557238	0.00253323370332906\\
33.0249305025748	0.00253459011876191\\
33.0851113004163	0.00253248259069377\\
33.1458360655239	0.0025262596099241\\
33.2063840697799	0.00251796064204483\\
33.2662463179574	0.00251543248798622\\
33.3265989349493	0.0025046019316859\\
33.3865383496923	0.00249801725840307\\
33.4468404092793	0.00248990960562936\\
33.5104625318312	0.00247661389561669\\
33.5733909155566	0.00246457318614293\\
33.6351188460139	0.00246656224500249\\
33.6961252880917	0.00246781642339224\\
33.7563326950936	0.00247440876703797\\
33.8163557386266	0.00248541288804648\\
33.8762921123226	0.00248927796976094\\
33.9359821612188	0.00248911759353874\\
33.9956440804311	0.00248001582621387\\
34.0556386141493	0.0024739847961462\\
34.1160075767684	0.00247273072366665\\
34.1752692181811	0.00247452518821405\\
34.2352325811684	0.00247889842049363\\
34.2968012367938	0.00248164229388657\\
34.3569622678303	0.00247956735899506\\
34.4175296587603	0.00248569844124352\\
34.47722122818	0.00249425352890231\\
34.5400047820463	0.00249811681820731\\
34.602457622061	0.00249718582373109\\
34.6626277762382	0.00249471637109495\\
34.7240211915354	0.00248430926748499\\
34.7837606574439	0.00248041601217265\\
34.8442124885913	0.00248080891039133\\
34.9051885202	0.00247665195767766\\
34.9654278581945	0.00247289688064836\\
35.0260009510874	0.00247712441059595\\
35.0860019470303	0.00248347525785316\\
35.1461036776521	0.00248136556382569\\
35.2063757069009	0.00248650446706436\\
35.2667104577422	0.00248106534498117\\
35.3262226053941	0.00248219484214012\\
35.3852512265873	0.00247844395393504\\
35.444992973281	0.00247701179531295\\
35.5148097083902	0.00248221273204348\\
35.5814664156282	0.00247074488769896\\
35.6443050884698	0.00246932152566989\\
35.705511099251	0.0024713270702505\\
35.7654486133396	0.00246915128335141\\
35.8255089096973	0.00247723847406726\\
35.8872292375373	0.00247436694697765\\
35.9482459431484	0.00247303315715089\\
36.0075984358375	0.00247403477174031\\
36.0685326530511	0.00247734640786381\\
36.130231313432	0.00246942635887785\\
36.1917444699512	0.0024715716224755\\
36.2540832707068	0.00247704014606385\\
36.3130693172432	0.00247860621513716\\
36.3760516795512	0.00247531716059317\\
36.4362138509803	0.00247060113666384\\
36.4976270330824	0.00246124821630532\\
36.5629065262007	0.00245789729508477\\
36.6221617053887	0.00244940314774712\\
36.6826675151188	0.00244403383107718\\
36.7432318650018	0.00243694244382573\\
36.8033936563001	0.00243183070417178\\
36.8627514708213	0.00242610959065412\\
36.9238993215804	0.00242520499406759\\
36.9831225697759	0.00242431542996833\\
37.0449839261664	0.00241704210253705\\
37.1043999007098	0.002414774711921\\
37.1637812833446	0.0024137695227664\\
37.2246980145385	0.00240518438518872\\
37.2833894596554	0.00239474598455305\\
37.3436280373882	0.00238601304277708\\
37.4094971134763	0.00238436075064575\\
37.475534967668	0.00238598116046647\\
37.5404442133249	0.00239436889882853\\
37.6010093234697	0.00239632860569406\\
37.6611072527828	0.00239470334503581\\
37.722922233208	0.00238956231924232\\
37.7821865355367	0.00238877769385347\\
37.8421704255907	0.00239000212585869\\
37.9035391323817	0.00238454607153825\\
37.9645961318644	0.00238508065175051\\
38.0254668672237	0.00239069397980436\\
38.0848421677647	0.00239267214321122\\
38.1442866521229	0.00239164484048353\\
38.2046936278283	0.00239266983331979\\
38.2642810413913	0.00238764654451197\\
38.324274054586	0.00238126339952269\\
38.3829415514585	0.00237963560626228\\
38.4421191839503	0.00238118385774038\\
38.5034669835438	0.00237732397136686\\
38.5671575296512	0.00237397679905191\\
38.6275105267739	0.00236922912563691\\
38.6877122318129	0.00236636967036311\\
38.7472901421043	0.00236447343882548\\
38.8064293813788	0.00236459249847104\\
38.8672617235209	0.00236034177145338\\
38.929096470751	0.00235573573955319\\
38.9883398658822	0.00235559970095101\\
39.0486514287409	0.00234592267817678\\
39.1078845603387	0.00234612641609723\\
39.167909504526	0.00234165806741469\\
39.2287201792089	0.00233494468461151\\
39.2879730776117	0.0023271060761894\\
39.3476973382857	0.00231826011944692\\
39.4060500868029	0.00231546645157482\\
39.4659644129088	0.00231388994958681\\
39.5329708405416	0.00231257245098942\\
39.5946752028853	0.00231666865779675\\
39.6543770358384	0.00231448927198867\\
39.7154659663136	0.00231547181569097\\
39.7761797076261	0.00231514551928783\\
39.8368432716647	0.00231744875594373\\
39.8977919338511	0.00232120639484892\\
39.9592800017334	0.00232438013611735\\
40.0187609786545	0.00232738008997233\\
40.0785878746617	0.00232740821871966\\
40.1385531383034	0.00232526623066936\\
40.1986286398956	0.00232209988395267\\
40.2583814103843	0.00232172755240501\\
40.3176415312736	0.00231858198322443\\
40.3778101649274	0.00231077731799199\\
40.4373333363744	0.00230860656830165\\
40.5007733762425	0.00230105401938033\\
40.5661505629928	0.00229991002432588\\
40.6269540151893	0.00229835411490598\\
40.6877072901117	0.00229599179186524\\
40.7478728827186	0.00229074173332596\\
40.8084144247499	0.00228371591753935\\
40.8731929053896	0.00228239731693844\\
40.9360942998237	0.00228420699807443\\
40.9964644028353	0.0022879960443793\\
41.0569755343975	0.00228548524151568\\
41.1169331954219	0.0022855758577946\\
41.1769345714956	0.00227237259372179\\
41.2384773782222	0.00226618507906772\\
41.2989706436338	0.00226463468807496\\
41.3631382539753	0.00227005025116004\\
41.4230769084565	0.00227416710487332\\
41.4820865231064	0.00227606702195305\\
41.5498589144299	0.00227410789716142\\
41.6116408234699	0.00228211463009438\\
41.6712715719514	0.00228829281981904\\
41.7335993489119	0.00229313354524396\\
41.7935167160647	0.00229212148857853\\
41.8537400885629	0.00229674240832403\\
41.9140546924684	0.00229828002003863\\
41.9748896955266	0.00229706972690975\\
42.0338023768062	0.00228677911208814\\
42.0932411592015	0.00228319330936369\\
42.1522694002637	0.00228182274567526\\
42.2128314693616	0.0022782409729187\\
42.2729487853488	0.00227336420283702\\
42.3353491673043	0.00226675809993628\\
42.4010471845037	0.00226328570366246\\
42.4638398615107	0.00225833410311741\\
42.5294736365941	0.00225185223109269\\
42.5907959674197	0.00224298499238254\\
42.6500150341757	0.0022379755307976\\
42.7128521864937	0.00223379510591284\\
42.7722445929236	0.00223448581148599\\
42.8333369445765	0.00223000360535687\\
42.8937173111215	0.00222805628413612\\
42.9590891760397	0.0022257271927599\\
43.019831807298	0.00222123666478409\\
43.0799259353025	0.00221714009275331\\
43.1391723714806	0.00220946942857572\\
43.1989779801594	0.00220560552468505\\
43.2587813080531	0.00220462022890914\\
43.3178920375128	0.00220496055123383\\
43.3773665522093	0.00220519011356479\\
43.4376222358309	0.0022072918296758\\
43.4976540223737	0.00220222358102605\\
43.563464178178	0.00219144293796567\\
43.6237213823231	0.00218985730606069\\
43.6833441480564	0.0021944589036653\\
43.7436937240014	0.00219345864452137\\
43.8032693535076	0.0021940514667145\\
43.863668346465	0.00219924003699741\\
43.9252282590805	0.00219750457885408\\
43.9887466059065	0.00219204209720216\\
44.0498370569052	0.00219188292027639\\
44.1107781164744	0.00219902936016778\\
44.1704548607904	0.00220343011520717\\
44.231380715125	0.00220339901690581\\
44.2902454999158	0.00220610812502661\\
44.3520137242447	0.00220722524636501\\
44.4119079034148	0.00220689145910257\\
44.4722711640709	0.00220557840601829\\
44.5351660962803	0.002205479814215\\
44.5969590291154	0.00220059586647042\\
44.6579187150969	0.00219860970758569\\
44.7198796657737	0.00219437291194014\\
44.7805287848395	0.00219332476522298\\
44.8418731632552	0.0021886203182883\\
44.9011614138283	0.00218316487253851\\
44.9629775346461	0.00218009983589312\\
45.0253075923918	0.00217937210329015\\
45.0846311951352	0.00218093110801503\\
45.1448891595421	0.00217462213097104\\
45.2037611668193	0.00217062172839248\\
45.2649462704031	0.00216907205232314\\
45.3252639153555	0.00216909845579099\\
45.3846468185137	0.00216654134725833\\
45.4443471309433	0.00216620444451113\\
45.5149431343234	0.00216564113643418\\
45.5792939677413	0.00216534433284193\\
45.643533802947	0.00216178782544054\\
45.703274789379	0.00215734839968936\\
45.7623284992091	0.00215491493249715\\
45.824068973985	0.00215423185317758\\
45.8857463470374	0.00215690549646033\\
45.947024202552	0.00215963488462352\\
46.0073099165119	0.00215501926387758\\
46.0663932765494	0.00215467265193853\\
46.1273206514075	0.00214880237041347\\
46.1877185039722	0.00214625365448269\\
46.2485466646748	0.00213600639310232\\
46.3082549598525	0.00213064535694653\\
46.3707709015906	0.002126901351159\\
46.4324083609023	0.00212496818355875\\
46.4920987899294	0.00212341488657338\\
46.5576409534746	0.00212251077758521\\
46.6177685329952	0.00211988297860091\\
46.676806277329	0.00212110622724172\\
46.7368316016472	0.0021249718132844\\
46.7966965107408	0.00212360095904269\\
46.858480700566	0.00212446896767746\\
46.9183342057337	0.00212350807137057\\
46.9778634592745	0.00212324794621707\\
47.0386247169451	0.00211525419832028\\
47.0994612405267	0.00211566069677516\\
47.1595527076151	0.00211268834812305\\
47.2203379135301	0.00211819930323548\\
47.2800659755127	0.00211940875230441\\
47.3401502201148	0.0021189519869605\\
47.4116399111558	0.00211804362848626\\
47.4774835184761	0.00211046976241365\\
47.5444831037533	0.00210897579926711\\
47.6049653453698	0.00210916194694863\\
47.6643984258021	0.00210787037778139\\
47.7260719975459	0.00210486947987235\\
47.7868849530139	0.0021053191822458\\
47.8472489739318	0.0021053344441877\\
47.9067987545392	0.00210981351726781\\
47.9673106463631	0.00211249444718079\\
48.0304823138414	0.00211336541833881\\
48.0984120793424	0.00211393891462842\\
48.1578147493056	0.00210941060216751\\
48.2169365025604	0.00210637294408143\\
48.2764110172568	0.00210300713971507\\
48.336760213071	0.00210410744444386\\
48.3966897444114	0.00210470427934261\\
48.4605741572594	0.00210153760237063\\
48.5254834029163	0.00209704540414137\\
48.5868224594999	0.00209270345068106\\
48.6478612127011	0.00209028205813594\\
48.7104767487255	0.00209237273106906\\
48.7722312883433	0.00209129353281451\\
48.8330130730805	0.00208540971767736\\
48.8930885746727	0.00207415899710448\\
48.9554999804233	0.00207280234133859\\
49.0183287698623	0.00206691058107579\\
49.0788163333109	0.00206522409453336\\
49.1382399104716	0.00206068357601036\\
49.1979288189752	0.00206097149513406\\
49.2586634674853	0.00206264555082605\\
49.3196151707187	0.00206402993497231\\
49.3788931577585	0.0020690026978843\\
49.4379909627688	0.00207185112741824\\
49.4980645637067	0.00207854009415222\\
49.5653678735441	0.00208012784301501\\
49.6258888885088	0.0020805158411397\\
49.686000502533	0.00208330760564043\\
49.7451176942174	0.00208676439872522\\
49.8039809584848	0.00208721791503495\\
49.8673210239357	0.0020891247357665\\
49.927541355387	0.00208751900899297\\
49.9874853317003	0.0020847058136197\\
50.0490155941084	0.0020866225356663\\
50.1090462402587	0.00208270533309308\\
50.1706403646519	0.00207984804817623\\
50.23237741825	0.00207754803853397\\
50.2932055789526	0.00208019932944958\\
50.3522600490445	0.00207933824095089\\
50.4126940140413	0.00207708659055853\\
50.4724825168312	0.00207594777475139\\
50.5426866052907	0.00208041715675641\\
50.6042427165976	0.00208401821688062\\
50.6643942443626	0.002082516159146\\
50.7276590439025	0.00208185257110163\\
50.7884742801557	0.0020827332186297\\
50.8492465616213	0.00208349690640545\\
50.9107559168319	0.00208150018663838\\
50.9709515397771	0.00208048697915065\\
51.0328520496466	0.00207743762529255\\
51.0949258991901	0.00207768760626281\\
51.155046636355	0.002077352717398\\
51.2143599755652	0.00207408905470415\\
51.273707906684	0.00207417474401929\\
51.3330239068102	0.00207426463172028\\
51.3967003880756	0.00207585542276418\\
51.4566979628407	0.00207372597370492\\
51.5207302465947	0.00207147124013171\\
51.5825342032248	0.00206813157115627\\
51.6420307655113	0.00206425235353696\\
51.703612725717	0.0020573234648932\\
51.7659013491985	0.00205309933995574\\
51.8260323498968	0.00205099862626423\\
51.8864545308368	0.00204951581155956\\
51.9470089973174	0.00205005173968151\\
52.0082150080987	0.00204372657798676\\
52.0693065994899	0.00203908140862515\\
52.1292342301761	0.00203795816587699\\
52.1892747597288	0.00203251912720577\\
52.2489123505658	0.00202811134087508\\
52.3101400288063	0.00202372959150923\\
52.3732428925982	0.00202347192327105\\
52.4385786450844	0.00202103645194177\\
52.4999097189198	0.00202324383218221\\
52.5635976041112	0.00202534406925983\\
52.6249161336282	0.00202479356850184\\
52.6852041283732	0.00201790640885305\\
52.7454620927801	0.0020115663212906\\
52.8048700845753	0.00200325019556779\\
52.8651022000834	0.00200550178079559\\
52.9261017998056	0.00201048178085611\\
52.9864365506469	0.00201330091381036\\
53.0471240629299	0.00201796037236365\\
53.1082262979853	0.00201243505947538\\
53.1679387746025	0.00201419482365513\\
53.2288285165051	0.00201884669954214\\
53.2897110359212	0.00201387406325461\\
53.3501989795007	0.00200778530493809\\
53.4090405763088	0.00200407922854034\\
53.4694768220908	0.00199809496648686\\
53.5352938202506	0.00199542789868488\\
53.597552033263	0.00199530070962122\\
53.6564974057969	0.00199495183182852\\
53.7160627717698	0.00198942985707983\\
53.7762321656854	0.00198506728236528\\
53.8364692228947	0.00198765086856679\\
53.8987772330502	0.00198480851838119\\
53.9585611742699	0.00198312062235604\\
54.0175190911223	0.00198102197858281\\
54.0764789086291	0.00198248359564986\\
54.1390324833227	0.00198142525425408\\
54.1988213662435	0.0019750040861397\\
54.260269900516	0.00197488858594569\\
54.3198835431086	0.00197490555307295\\
54.3793687014692	0.00197063612285269\\
54.4401238770459	0.00197130844021913\\
54.5014769984715	0.00196855080366622\\
54.5734924104972	0.00196856603367567\\
54.6369978328739	0.00196619930703907\\
54.6996251529552	0.00196526698608557\\
54.7609280971067	0.00196207396587459\\
54.8217266076019	0.00195735063661149\\
54.8823536790776	0.00195386683342824\\
54.9423911675834	0.00195425555001791\\
55.0026730802346	0.0019529042338224\\
55.0639604390207	0.00194978990159058\\
55.1256545378312	0.00195481503803316\\
55.1847493017946	0.001950252964052\\
55.2454976350158	0.00194555619198766\\
55.3050014197888	0.00194711579622245\\
55.3657565953655	0.0019462233270073\\
55.4255093658543	0.00194503367057517\\
55.4892865817987	0.00194858307768571\\
55.5563371046116	0.0019530545395436\\
55.6168436746034	0.00195341446715258\\
55.6793029768428	0.00195216320863757\\
55.7405713290858	0.00194614147031052\\
55.7992699966891	0.0019405638304633\\
55.8595013519354	0.00194093800330761\\
55.9202968213837	0.00193689958703159\\
55.9827192509293	0.00193412664691031\\
56.0423728072626	0.00193207834797227\\
56.102246839497	0.00193276203045928\\
56.1626560959876	0.00193600244388141\\
56.2219203983163	0.00193743611508702\\
56.2828698207645	0.00193583820087637\\
56.3431023164034	0.00193420921584552\\
56.4053882789689	0.00193269247441781\\
56.4650095241788	0.00193377079989787\\
56.5295291357003	0.00193286745146768\\
56.591750095888	0.00194175851363592\\
56.6516971132482	0.00194682053064087\\
56.7137143232929	0.00194937111363142\\
56.7734518885472	0.00194989583423203\\
56.8339113223118	0.00195285062636657\\
56.8946212623158	0.00195354818352363\\
56.9551928346853	0.00195456646041407\\
57.016241091158	0.00194882750507537\\
57.0751514916525	0.00194514611978264\\
57.1354330241729	0.00194495864229403\\
57.1954587286219	0.00194307363070562\\
57.2576637233134	0.00194429635355612\\
57.3172895300936	0.00194469265482582\\
57.3821565812246	0.00194735301009334\\
57.4481906341077	0.00194720210347339\\
57.5116462593412	0.0019449718995786\\
57.5744286728149	0.00193908797911186\\
57.6349797181178	0.00193747841136827\\
57.6962355260422	0.00193574054828319\\
57.7565755987156	0.00193588083352\\
57.8178659985487	0.00193923156373967\\
57.8783547023898	0.00194041195520284\\
57.942936655373	0.00194054312300896\\
58.0067408606087	0.0019433694228547\\
58.0662138547816	0.00194639887066809\\
58.1272788370124	0.00194781027694286\\
58.1889626722896	0.00194690292718696\\
58.2490218282546	0.00195167863037192\\
58.3090011567382	0.00194782344247752\\
58.3702926969639	0.0019430256008367\\
58.4303678184252	0.00194532368857459\\
58.4908736281552	0.00194501662655008\\
58.5566374079941	0.00194370693753208\\
58.6173458274746	0.00194112237936379\\
58.6772236610175	0.00193635862847627\\
58.7396829632569	0.00193266606394394\\
58.8004617069472	0.00192815550992935\\
58.8614103691337	0.00192695973847266\\
58.921493853474	0.0019223987606591\\
58.9827914757935	0.00192005047211687\\
59.0438131231058	0.00191626689027444\\
59.1059607180368	0.00191053551060549\\
59.1666805414432	0.0019101346624263\\
59.2263188925419	0.00191136981764615\\
59.2878788051575	0.00191025599736592\\
59.3480364150162	0.00190851837890931\\
59.4079298339246	0.00190828583127356\\
59.4675377745543	0.00190854695160864\\
59.5334615894868	0.00191042467826648\\
59.5946919286434	0.00191364764017795\\
59.6552304296277	0.00191219494262763\\
59.716123592708	0.00191007492789239\\
59.7764503608012	0.00190765210321915\\
59.8363639266454	0.00190280482809714\\
59.895689810174	0.00190268177483616\\
59.9558531219958	0.00189963534290647\\
60.0167972226119	0.00190215923576497\\
60.076674676024	0.00189691756905268\\
60.1362206553228	0.00189216013436971\\
60.1965033282358	0.00188913367179247\\
60.2580491760093	0.00188907597478681\\
60.3190217864402	0.00188724226305908\\
60.3776083154387	0.00189004497612681\\
60.436527458943	0.00188917277015382\\
60.5009908110966	0.00188872488481753\\
60.5698013398092	0.00188362199382322\\
60.6321325379475	0.00188768230312828\\
};
\addlegendentry{PIMH-SAEM, N = 1000}

\end{axis}
\end{tikzpicture}%
%\end{document}

==> fig/lgss3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=.8\linewidth,
height=.8\linewidth,
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000,
xminorticks=true,
xlabel={Computational time},
ymode=log,
ymin=0.0007,
ymax=20,
yminorticks=true,
legend style={font=\tiny,legend cell align=left, align=left,row sep=-3pt,draw=none,fill=none}
]
\addplot [color=orange, line width=2.0pt]
table[row sep=crcr]{%
	0.00344775590411835	0.252847116815016\\
	0.0101430253851998	0.0843705055653002\\
	0.0173609612795339	0.0415909572756286\\
	0.0240222913831315	0.028533122632129\\
	0.0303752579998749	0.0253807415017235\\
	0.0365740428731913	0.0220001033600859\\
	0.0428567064937181	0.0196801453775957\\
	0.0491999761454661	0.0180107997623778\\
	0.0562986393703567	0.0163516588765305\\
	0.0625342727106557	0.0157646560569262\\
	0.0693774209079171	0.0147849791845837\\
	0.0756183875789636	0.0137644380581418\\
	0.0820440814331726	0.0127575711991911\\
	0.0883490480731888	0.0124273856056808\\
	0.0947538934526577	0.0115724334475908\\
	0.101557768941688	0.0113166406053456\\
	0.107996068850391	0.0113254408168139\\
	0.114461035412831	0.010894580718612\\
	0.121017638294478	0.0103562213584226\\
	0.129369149396776	0.0101574531383252\\
	0.136264176356763	0.00999227099383956\\
	0.143292536585437	0.0098680548828986\\
	0.150049866642489	0.00957556055714418\\
	0.156698590691592	0.00906208986019778\\
	0.163119920911554	0.00881563075532864\\
	0.170031432712033	0.00857699061071347\\
	0.177146580777415	0.00848819222051392\\
	0.183626092787349	0.00821572259863124\\
	0.190235544128221	0.00794549552610433\\
	0.196833843959348	0.00784576032631383\\
	0.203473355891706	0.00777303126932296\\
	0.209968867893882	0.00769454500092142\\
	0.216549713188018	0.00768414602696228\\
	0.223553831004203	0.00761686942012919\\
	0.230206433839305	0.00761622145271948\\
	0.2369787941921	0.00741424381133022\\
	0.244243760366662	0.00719997892907355\\
	0.250946787419739	0.00702344239661671\\
	0.257638662963073	0.00680252910570379\\
	0.26410993255276	0.00669448764715159\\
	0.270916232283039	0.0067054277688866\\
	0.277350653405744	0.0065095843457971\\
	0.283777316956452	0.0064006331830188\\
	0.290289313799121	0.00633860479788746\\
	0.296766401567805	0.0061979268258361\\
	0.303339004441695	0.0061341955671348\\
	0.309893183082093	0.00605955391479217\\
	0.316335361776794	0.00599229431217956\\
	0.322805176821732	0.00590266000918226\\
	0.329272082777172	0.00575356450332617\\
	0.335684685728637	0.00573056780598666\\
	0.342110864431096	0.00566388187624555\\
	0.348584558262032	0.00553190294111366\\
	0.355080555112458	0.00537657800538173\\
	0.362778975622315	0.00537488160793661\\
	0.369363699702449	0.00531614999727582\\
	0.375997393455809	0.00531990270806299\\
	0.382520056959972	0.00525451320529152\\
	0.389143568900088	0.00522283331471173\\
	0.395649747563759	0.00513089867507483\\
	0.402144289869435	0.00505996800627976\\
	0.408652892774355	0.00501903919697142\\
	0.415120768426294	0.00497349074877671\\
	0.421573128934241	0.00493875650572769\\
	0.428207307535851	0.00489534977633798\\
	0.434778455864991	0.00485549442220559\\
	0.441389846598862	0.00477046091874449\\
	0.447885358601038	0.00468369741661738\\
	0.454383779692713	0.00461934273553066\\
	0.460809473546922	0.00458008526091952\\
	0.467256985572371	0.00454881704825705\\
	0.47376655817379	0.00453544736099811\\
	0.480233948977479	0.004488035062903\\
	0.48718473348619	0.00448395646770533\\
	0.494110790734162	0.00449092350356478\\
	0.501095999468606	0.00452289636861087\\
	0.508599510982055	0.00451128752070971\\
	0.515610416673737	0.00443940966719461\\
	0.522522898170716	0.00440342198943793\\
	0.52921283432105	0.00437584877734185\\
	0.535848952315659	0.00434481992641101\\
	0.542513191508756	0.00429584535877109\\
	0.549168218585106	0.00425362835071549\\
	0.555926033490408	0.00418559137305507\\
	0.562682393850961	0.00414608523847942\\
	0.569486269339991	0.00410724809699312\\
	0.576218872136304	0.0040497935821045\\
	0.582882626481151	0.00405011075463396\\
	0.589554623246243	0.0040233836197098\\
	0.596181529124107	0.00399237225397593\\
	0.602855950130448	0.00398461983975076\\
	0.609533765074538	0.0039617701983539\\
	0.616180549730643	0.00395310505253653\\
	0.622812788939254	0.00395498174142966\\
	0.629461997836607	0.00391068612974086\\
	0.636145146111444	0.00390511694290304\\
	0.642808415608041	0.00390693466286405\\
	0.649458109353644	0.00391712752811977\\
	0.656148045503978	0.0039011828408744\\
	0.662951920993008	0.00390572131195735\\
	0.669711190443059	0.00387827086733329\\
	0.676509247753092	0.00387074323503265\\
	0.683340274744109	0.00382437018334287\\
	0.690223665346102	0.00381581133942987\\
	0.696975177224156	0.00378575086965548\\
	0.703734931522457	0.00373989098339797\\
	0.71044911008528	0.00373646151329141\\
	0.71782268226779	0.00373899721305157\\
	0.724714315290029	0.0037056045362122\\
	0.731531281681803	0.00366998013708585\\
	0.738276490532611	0.00364180896791674\\
	0.744923275188715	0.00361937273233066\\
	0.751659271922777	0.00358708482298666\\
	0.758612965520986	0.00355238167794414\\
	0.765361568309543	0.00350553678598741\\
	0.77204423173613	0.00350857165560153\\
	0.778774410291195	0.00349386793515833\\
	0.785477922192523	0.00345654983792495\\
	0.792247858304069	0.00342620838796415\\
	0.799043976221102	0.00340910039926014\\
	0.805858033523378	0.00341705528667501\\
	0.812578999961697	0.00340946980255488\\
	0.819205905839561	0.00341973508532252\\
	0.82603208434808	0.00342202413045624\\
	0.83287959617959	0.00341286340664792\\
	0.840230380494361	0.00339755136084357\\
	0.847397892170719	0.00339771991725105\\
	0.855289767132234	0.00339747977244091\\
	0.862275945563178	0.00341287299148041\\
	0.869156427075672	0.00339962373698689\\
	0.876181393366597	0.00337238191268243\\
	0.883035208225354	0.00334125936086907\\
	0.889921992765094	0.00335915272149248\\
	0.896774353079102	0.0033455954397456\\
	0.903879319331239	0.00334909180830116\\
	0.910764164477981	0.00335866850354098\\
	0.917625736908734	0.00334353351637785\\
	0.924598339588684	0.00334476473664487\\
	0.931647548292098	0.00337731293582424\\
	0.938596878256059	0.00337219151583593\\
	0.945447784025317	0.00338140783522627\\
	0.952193962572624	0.00338370307564198\\
	0.958966322925419	0.00337387895154169\\
	0.965791531737439	0.0033794312177643\\
	0.972662316284938	0.00335947929595415\\
	0.97952534326044	0.00334089505381778\\
	0.98639127932544	0.00331414153770096\\
	0.993119033639256	0.00333009882509189\\
	0.999811394030839	0.00332133807697611\\
	1.00648678473368	0.00330443388824313\\
	1.0131970845105	0.00329456072145884\\
	1.01999659636529	0.0032531353669382\\
	1.02673550218885	0.00324230533943425\\
	1.03338422623795	0.0032195975534277\\
	1.04007464723653	0.00320517022922198\\
	1.04684312880333	0.00320264219040832\\
	1.05360821643238	0.0031921352177584\\
	1.0603282131742	0.00318992645394144\\
	1.06833596686741	0.00318671597730999\\
	1.0753245695396	0.0031712036249723\\
	1.08237814187726	0.00316615234037915\\
	1.08944189602817	0.00317213694588352\\
	1.09624528666895	0.00313105425658476\\
	1.10338031351258	0.00311786252878836\\
	1.11141909749377	0.00309601437035832\\
	1.11919897250959	0.00309387035792575\\
	1.12619630245028	0.00306685813472688\\
	1.13318635966722	0.00305125478088927\\
	1.14039993192731	0.00303439091389317\\
	1.14753350422618	0.00302663538516232\\
	1.15458174323309	0.003016277062593\\
	1.16147870958608	0.00299417509579335\\
	1.16864670611069	0.00299645561638424\\
	1.17586706624627	0.0029964702931445\\
	1.18276306290276	0.00300063282730971\\
	1.18972063528696	0.00297652586991282\\
	1.19696572268329	0.00297311338973143\\
	1.20392717385349	0.00295262140388113\\
	1.21095456438567	0.00292198304459137\\
	1.21789759132238	0.00290889132642721\\
	1.22499043636827	0.00289864690571158\\
	1.23185540273677	0.00287472023294887\\
	1.23964642926234	0.00286268110293573\\
	1.24689636514116	0.00286633030637382\\
	1.25405611924552	0.00285448359869437\\
	1.26350387224055	0.00286078605446016\\
	1.2716241107277	0.00283278929587575\\
	1.27879065270756	0.00283770361071836\\
	1.28592858864068	0.002840283248399\\
	1.29293997918062	0.00282490639187268\\
	1.29997512728479	0.00283332059200895\\
	1.30702772992595	0.00280716735154005\\
	1.31401196896389	0.00277834805151019\\
	1.3209802080096	0.00276864649736307\\
	1.32799693188028	0.00275820043240508\\
	1.33489777701926	0.00275643774984822\\
	1.34179959185474	0.00274161140585959\\
	1.35026843623349	0.00274082274748704\\
	1.36039594647469	0.00273504287479473\\
	1.36790770040839	0.00272746877395647\\
	1.3755930300155	0.00272620250102832\\
	1.38274163261012	0.0027252919228488\\
	1.38997944728269	0.00271755746766531\\
	1.39707326202508	0.00270180119151272\\
	1.4042160464407	0.00267809724231125\\
	1.41125410363437	0.00268903975805901\\
	1.41825482751281	0.00270587434690463\\
	1.42553046034887	0.00271034904314675\\
	1.43261797206401	0.00271288619879379\\
	1.43983396856535	0.00271860385324843\\
	1.44689481362676	0.00270637721885622\\
	1.45389505265694	0.00269934809535658\\
	1.46090935228637	0.00268375328901388\\
	1.46841286379982	0.00267653366303121\\
	1.47539079981052	0.00267474986996029\\
	1.48250352363466	0.00266494274277797\\
	1.48951442932634	0.00265716040454314\\
	1.49676242581216	0.00265506325174104\\
	1.50408993741094	0.00265449388150568\\
	1.51110666128162	0.00265296858135214\\
	1.51803223368134	0.00265539807679743\\
	1.52497574546631	0.00264988563457408\\
	1.53187416636404	0.00265764225311767\\
	1.53875804181428	0.00265126186219132\\
	1.54560894758354	0.00263683785217782\\
	1.55252724725952	0.00262303210070274\\
	1.5594377893635	0.00261293913313422\\
	1.56627657392651	0.0026069224808029\\
	1.57309741910428	0.00260900331040051\\
	1.57990614307581	0.0026001830086179\\
	1.58681474578679	0.00259447898632955\\
	1.59365692428755	0.00259620016073181\\
	1.60049183006457	0.00259112913735955\\
	1.60735728128132	0.00257720221453646\\
	1.61423582340081	0.0025870419897379\\
	1.62115897155929	0.00258763671120719\\
	1.62793472584983	0.00258417631271782\\
	1.63473811649061	0.00257598691831199\\
	1.64159726468011	0.00256723685852097\\
	1.64844041287738	0.00258609129112792\\
	1.65526756108239	0.00257650236622481\\
	1.66223628497635	0.00257491476469503\\
	1.66906876651211	0.00257386499091122\\
	1.67584355110616	0.002563754472805\\
	1.68255482057948	0.00254715295286351\\
	1.68930439306454	0.00253380542357718\\
	1.69596814740938	0.00252220277053527\\
	1.70276911380891	0.00252534036910441\\
	1.70953808022396	0.00252112058154622\\
	1.71625322848328	0.00252102340148706\\
	1.72301686156758	0.0025080914237483\\
	1.72966897955443	0.00249826249332197\\
	1.73695964268623	0.00250434815132902\\
	1.74371454850204	0.00250597752067614\\
	1.75041660585862	0.00249256268404754\\
	1.75713078442144	0.00247628795007745\\
	1.7637644781748	0.00247213344316929\\
	1.77059841425531	0.00247230530942285\\
	1.77730532009439	0.00247611650111829\\
	1.78395355929524	0.00246715472009415\\
	1.79067258634056	0.00245937132940205\\
	1.79728300737794	0.00246307326311875\\
	1.80403403440774	0.00246323219842941\\
	1.81063330393537	0.00245384251085779\\
	1.81728639161872	0.00244604548556936\\
	1.82400396411929	0.00243877344408303\\
	1.83062214272866	0.00242200158500374\\
	1.83727959404626	0.00242160706999841\\
	1.84387837872563	0.00241499062228608\\
	1.85050189066575	0.00240498773712203\\
	1.85718261469934	0.00239491083635626\\
	1.86382261147995	0.00238976489144138\\
	1.87047133552905	0.00237529438510401\\
	1.87702648386595	0.00236232961703997\\
	1.88351084435838	0.00234999234167906\\
	1.89008587147352	0.00234125444503482\\
	1.89654259561571	0.00233883836017444\\
	1.90305507730663	0.00232365064261192\\
	1.90952246811032	0.0023251009595206\\
	1.91602719222924	0.00231637396582318\\
	1.92251203756992	0.00231430174877718\\
	1.92900027684835	0.00229535347222184\\
	1.93548948582328	0.00227866653133444\\
	1.94199663418345	0.00226531718729627\\
	1.94848875224788	0.00224421120926226\\
	1.9550002642423	0.0022400284000053\\
	1.96144098839225	0.00223268106585607\\
	1.96791468222318	0.00224329897049026\\
	1.9744223154316	0.00224652775532777\\
	1.98089794865554	0.00223800883663065\\
	1.98737552127247	0.00223506339982422\\
	1.99395297262886	0.00223660519200061\\
	2.00046787856103	0.00223740915427282\\
	2.00690229968373	0.00223370725184498\\
	2.01338035714892	0.00222894495450577\\
	2.02000968726803	0.0022155976676483\\
	2.02647901746472	0.00222461963572157\\
	2.03297840825289	0.0022221972668936\\
	2.03944628390483	0.00221676696293909\\
	2.04604700797721	0.0022125308020553\\
	2.05278300471127	0.00221993441576701\\
	2.05934106213767	0.0022197642545702\\
	2.0661400891442	0.00221406229965579\\
	2.0727888131933	0.00220221833345945\\
	2.07931826457296	0.002199022698552\\
	2.08577838265291	0.00219969684182901\\
	2.09224674315309	0.00219491938802877\\
	2.09868940669605	0.00218801949061386\\
	2.10534685801364	0.00218380082350643\\
	2.11181133972784	0.00218847119782059\\
	2.11840915471071	0.00218439280109443\\
	2.12494830305537	0.00216855574765552\\
	2.13145157262954	0.00216431750494892\\
	2.13796502401696	0.00216297285492235\\
	2.14450611175461	0.00216884352822688\\
	2.15101616920428	0.00216669748502944\\
	2.15749131757997	0.00217223478603109\\
	2.1639824659479	0.00218071565226193\\
	2.17057155366228	0.00217335714227941\\
	2.17708597474619	0.00216651159380699\\
	2.1836159109741	0.002164152301153\\
	2.19014633205026	0.00216622899261236\\
	2.19664135920419	0.00216770259766591\\
	2.20312281060712	0.0021684373732013\\
	2.20973614073399	0.00216743654091666\\
	2.21626559211365	0.00216758518378437\\
	2.22296328583598	0.00214732732747694\\
	2.22954994930912	0.00213554788649523\\
	2.23616473398073	0.00212869498560377\\
	2.24305200336873	0.0021288359811302\\
	2.25006048481916	0.00212881939073559\\
	2.25749272363989	0.00212558817155888\\
	2.26425878096544	0.00212271697389884\\
	2.27095744438427	0.00211900388385117\\
	2.2776619259821	0.00211748354082567\\
	2.28433634698844	0.00210890617921908\\
	2.29124494969942	0.00210763646926337\\
	2.29833391595931	0.00208837447414484\\
	2.30515524598534	0.00207372885338266\\
	2.31185342455592	0.00206284098662133\\
	2.31859766371022	0.00205258679873861\\
	2.32542287252224	0.00205305971128366\\
	2.33213462684382	0.00206482610325128\\
	2.33880225997466	0.00205057905246023\\
	2.34556783245196	0.0020474173378013\\
	2.35231352615102	0.00205500627055457\\
	2.35911158346105	0.00205578769991896\\
	2.3658727923041	0.00205499310754189\\
	2.3726412738709	0.00205811935248737\\
	2.37939472514195	0.00206579390126512\\
	2.38618647942474	0.00206853295627358\\
	2.39283568832209	0.00206903970974141\\
	2.39949265479144	0.00206060325801988\\
	2.40621846971226	0.00204604397939621\\
	2.41289919374585	0.00203287280636831\\
	2.41962258442541	0.00201864216389691\\
	2.42655106591463	0.00201490808692343\\
	2.43357360796431	0.00201206324579383\\
	2.44092536197558	0.00199981879139799\\
	2.44776608593159	0.00198919414180931\\
	2.45447299177067	0.00198131128559219\\
	2.46122595819348	0.00196916697706046\\
	2.47340146744171	0.00197143962143959\\
	2.48023976715648	0.00197092906903605\\
	2.487064006272	0.00196841703638786\\
	2.49377769998657	0.0019705028787424\\
	2.50048751491514	0.00196754324343992\\
	2.50750666302707	0.00196183522361821\\
	2.51432072032935	0.00195242080852435\\
	2.52102568677542	0.00195104656930955\\
	2.52769768354052	0.0019453285409409\\
	2.53431634699813	0.00194676742800828\\
	2.54105282858045	0.00194959659622631\\
	2.5477000980848	0.00195144908731641\\
	2.55453548871007	0.00195496348553252\\
	2.56117548549067	0.00195171696550619\\
	2.56785378528301	0.00195242238181388\\
	2.57460335776807	0.0019539127009158\\
	2.5812952333114	0.00194357105428432\\
	2.58792165434102	0.00193775600112865\\
	2.59454080264688	0.00194048583939767\\
	2.60114831459476	0.00194671202237257\\
	2.60786200830933	0.00194384384761674\\
	2.6144695202572	0.00194204030960405\\
	2.62107315341908	0.00194071348017081\\
	2.627572059359	0.00194158794240363\\
	2.63404720773469	0.00194020257837002\\
	2.64057956820385	0.00194209640671645\\
	2.64707168626827	0.00194505265560938\\
	2.65351677405247	0.00194568715020458\\
	2.65998658909741	0.00193502485654334\\
	2.66640161629013	0.00193128633151067\\
	2.67284234044008	0.00193151399260213\\
	2.67987554915125	0.00192679856480509\\
	2.68637784902892	0.00191992170390012\\
	2.69301299732703	0.00192221397584953\\
	2.69947166086222	0.00191847775702612\\
	2.70606996069335	0.00191661129432467\\
	2.71255529088228	0.00191282786175684\\
	2.71913904526592	0.00191260987931663\\
	2.72581443596876	0.00191851014818608\\
	2.73234485704492	0.00191623345643189\\
	2.73886655085258	0.0019132520793198\\
	2.74532666893252	0.00190809654570484\\
	2.75187842333167	0.0019001539916677\\
	2.75933829850264	0.00190140323151608\\
	2.76600011345449	0.001902865945038\\
	2.77259162541012	0.00189640198610151\\
	2.77912689496878	0.00189777361682885\\
	2.78572470995166	0.00189759805430857\\
	2.79223040376708	0.00189580935086401\\
	2.7987399763685	0.00189789331689781\\
	2.80530336712564	0.00189358132402018\\
	2.81179548519007	0.00189198042432898\\
	2.81823620934002	0.00189414821231065\\
	2.82476856980918	0.00189283331404065\\
	2.83130577876083	0.00189030237227276\\
	2.83787353315223	0.00189025800365068\\
	2.84441268149688	0.00188303094802479\\
	2.85090964804381	0.00187203495571712\\
	2.85742358427947	0.0018720824502143\\
	2.86392200537115	0.00186427501544767\\
	2.87037194163785	0.00186943736071846\\
	2.87688393848051	0.00187912621431802\\
	2.88333484444371	0.00188041332502843\\
	2.88985944734087	0.00187610647122181\\
	2.89777168592888	0.00188729725358754\\
	2.90737313581909	0.00188985770329053\\
	2.91975616011823	0.00189165595244933\\
	2.92901094350985	0.00188903466715647\\
	2.93602233404978	0.00187860220691229\\
	2.94294160342225	0.00187882851651622\\
	2.94966208501232	0.00187561168415816\\
	2.95644414233011	0.00188132309527225\\
	2.96311371485396	0.00187540298638984\\
	2.97011346903589	0.00187492417618877\\
	2.97712098078983	0.0018794546192056\\
	2.98402909865256	0.00187831648432471\\
	2.99127079211113	0.00187777341991513\\
	2.99835975837103	0.00187446946343267\\
	3.00564411847558	0.00186762791268959\\
	3.01279320591845	0.00185643285784901\\
	3.01971296013917	0.00186073552742771\\
	3.02716507773814	0.00185658143495667\\
	3.03713646684293	0.00185523729695046\\
	3.04421622098607	0.0018490230357109\\
	3.05115294489554	0.00185423528088509\\
	3.05827924447067	0.00185008888586146\\
	3.06541378646604	0.00184301533508856\\
	3.07264917689737	0.00184625214523059\\
	3.07987147642595	0.00184273307953072\\
	3.08701377599332	0.00184333108789432\\
	3.0939340150623	0.00183314983881958\\
	3.10204261719146	0.00183278202454566\\
	3.10927752277453	0.00182586833372614\\
	3.11635291328344	0.00181919580474769\\
	3.12364842489773	0.00181240444432273\\
	3.13098854255101	0.00181147783201599\\
	3.13840429653125	0.00180739883396292\\
	3.14572065662029	0.00180476076783798\\
	3.15284889558841	0.0018051467235671\\
	3.15992234670432	0.00181404861773728\\
	3.16699240388247	0.00181424509895794\\
	3.17407118832912	0.00181061666203719\\
	3.18118003336726	0.00180279315517551\\
	3.18824136327691	0.00180300096773456\\
	3.19525275381685	0.00180649932422357\\
	3.20228741707277	0.00180158878534004\\
	3.20933856516918	0.00179837878001974\\
	3.21643334960807	0.00179597602287429\\
	3.22361492188367	0.00179527538387445\\
	3.23057540335738	0.00179952057742546\\
	3.23804788458284	0.00179602772235421\\
	3.24530412348891	0.00180330120963229\\
	3.25280957439536	0.00180191606011891\\
	3.26001247999395	0.00179144190815719\\
	3.26711114321884	0.00179681060618531\\
	3.27508932116881	0.00180123729126028\\
	3.28221174195794	0.00180183591490809\\
	3.28928131428785	0.00179345744856766\\
	3.29629125028303	0.00179495634687345\\
	3.30348785285437	0.00179344802116656\\
	3.31057197063177	0.00179387600498745\\
	3.31742239155278	0.00179563714637405\\
	3.32433778213926	0.00179684305070132\\
	3.33136711206443	0.00179740768782886\\
	3.3382921996159	0.00179565373077271\\
	3.34514359023341	0.00179440494082754\\
	3.35318770754535	0.00179115127702077\\
	3.36029170410099	0.00179043465313364\\
	3.36718333712323	0.00178946019933645\\
	3.37413363678369	0.00178226020838642\\
	3.38104030010167	0.00178343250360129\\
	3.38797169068039	0.00177678274798223\\
	3.39480611160916	0.00177227785685036\\
	3.40163277496593	0.00176408924578228\\
	3.40846380195694	0.00176259299335568\\
	3.41529337440321	0.00176695197985948\\
	3.42224997709092	0.00176470443266819\\
	3.42941894331203	0.0017598369405578\\
	3.43653215198441	0.00175670180452751\\
	3.44360754249331	0.00175679099053436\\
	3.45063396332899	0.00174698362490466\\
	3.45755808118396	0.00174458125235896\\
	3.46440947180147	0.0017433709031197\\
	3.47124340788198	0.0017407440559982\\
	3.47810061667849	0.00174176082713765\\
	3.4850601284557	0.00174178661361501\\
	3.49195903420168	0.00173636484620958\\
	3.49882012178418	0.00173338118711295\\
	3.50569914875193	0.00172526173357004\\
	3.51267708476263	0.00172383858923292\\
	3.51968459651656	0.0017205830704411\\
	3.52641235083038	0.00171358369519924\\
	3.5331255596967	0.0017154243192659\\
	3.53988482914675	0.0017140836304969\\
	3.54651318956936	0.00171632604686885\\
	3.55346930740882	0.00171032136608612\\
	3.56010784964468	0.00170593743979866\\
	3.56678808883002	0.00170781438832454\\
	3.5735817825058	0.00170784629772047\\
	3.58019802172217	0.00170639137515866\\
	3.58692432149124	0.00170581004004503\\
	3.5935512273691	0.00170043999276027\\
	3.60026928471792	0.00169961488358705\\
	3.60717255409816	0.001696075439028\\
	3.61385376297999	0.00169795483190771\\
	3.62064745665578	0.00169325001867932\\
	3.62731412009012	0.001691284496644\\
	3.6341223592134	0.00169042758079466\\
	3.64101884071814	0.00169453682684055\\
	3.64766417082949	0.00169370925368401\\
	3.65433616759459	0.00169328701193078\\
	3.66100574011843	0.00169834339541931\\
	3.66768113082127	0.00170050865111736\\
	3.67434682455912	0.00169934412971781\\
	3.68098827588447	0.00169423146888928\\
	3.68769518172355	0.00169828244444351\\
	3.69438463302563	0.0017025085483746\\
	3.70106244796972	0.00169750429354359\\
	3.70773347503832	0.00169683437539386\\
	3.71447625964787	0.00168956822762333\\
	3.72126704423416	0.00168702102603582\\
	3.72794776826775	0.00168310305752329\\
	3.7346105529161	0.00168404888396688\\
	3.74152497380607	0.00168048892049041\\
	3.74818290997192	0.00168165140549105\\
	3.75486605824676	0.00168292711925829\\
	3.76161369133882	0.00168803630162909\\
	3.76838071836086	0.00168726009954517\\
	3.7751768362779	0.00168242351550267\\
	3.78233368129276	0.00168423041056635\\
	3.78915646586353	0.00168226675788662\\
	3.7958895535081	0.00168558445475213\\
	3.80269924717612	0.00168056487824262\\
	3.80937366818246	0.00168495895230854\\
	3.81587208927414	0.00168276005400718\\
	3.82242820730754	0.00168005409774199\\
	3.82893729506071	0.00167618091561732\\
	3.83542747373213	0.00167285140001836\\
	3.84197050086279	0.00166861248371115\\
	3.84845922498947	0.00167154559041137\\
	3.85516419143554	0.00167252654843325\\
	3.86166843070622	0.00167540127855882\\
	3.86816879119089	0.00166613626791265\\
	3.87473169709978	0.00166259175750509\\
	3.88118502730423	0.00165977729482628\\
	3.88771835746989	0.00165367074193015\\
	3.89429338458503	0.0016486060877061\\
	3.90083495717093	0.00164719940822583\\
	3.90737410551559	0.00164448738788242\\
	3.91385943570452	0.00164257163935716\\
	3.92037579618143	0.00164043662129549\\
	3.92687470212136	0.00163562541125022\\
	3.93340560804577	0.00163155243613681\\
	3.93995299881067	0.00163629772899986\\
	3.9464305714276	0.00163725547044302\\
	3.95297117431701	0.00162449212228137\\
	3.9595398984049	0.00161805500774473\\
	3.96610183461729	0.00161324697756674\\
	3.97265261931994	0.00161946935488621\\
	3.97917188888636	0.0016192716320198\\
	3.98573382509875	0.00161877561382403\\
	3.99228024616715	0.0016166311833351\\
	3.99878545513432	0.0016153200100419\\
	4.0052867853155	0.00160764962783107\\
	4.01175805490519	0.00160853556407775\\
	4.01838496078305	0.00161046552930122\\
	4.02495756365694	0.00160927930664576\\
	4.03150592411834	0.00161185440117548\\
	4.03799658763802	0.00161865697632072\\
	4.04444991784246	0.00162021286025807\\
	4.05099633891087	0.00162044245690986\\
	4.0574855478858	0.00161949086132981\\
	4.06400045381796	0.0016200491712706\\
	4.07048093552439	0.00162298995053739\\
	4.07696820510632	0.00162244849966248\\
	4.08357232311645	0.00162413809525948\\
	4.09010128964786	0.00162095823060578\\
	4.09673546824947	0.00162213526376177\\
	4.10342104076556	0.00161945220995659\\
	4.1099834618262	0.00161154377043843\\
	4.11732018554173	0.00160779285378369\\
	4.12390927325611	0.00160725368614817\\
	4.13043823978752	0.00160723423068312\\
	4.1369308427002	0.00160606308121541\\
	4.14344477893586	0.00160147679511695\\
	4.14996501819878	0.00159042087133282\\
	4.1566782270651	0.00158898681132411\\
	4.16316792088828	0.0015816812809063\\
	4.16964694804996	0.00158054324492452\\
	4.17610803582641	0.00157878329203263\\
	4.1825734872371	0.00157838097115478\\
	4.18917857494372	0.00157255348314405\\
	4.19572160207438	0.00157427269038454\\
	4.20227287162527	0.00157300332489242\\
	4.20878583816444	0.00157157348734902\\
	4.21538074405782	0.00157076704742279\\
	4.22198195297845	0.00157059553344113\\
	4.22852449526085	0.00156566500892969\\
	4.23514849204922	0.00156120048372028\\
	4.2418447312268	0.00155727929362941\\
	4.2486035158286	0.00155519707693213\\
	4.25521636110722	0.00155920009131356\\
	4.26181272154535	0.00156143509185616\\
	4.26831841536077	0.00156606073031859\\
	4.27493271518414	0.00156021494748372\\
	4.2814573180813	0.00155998916148442\\
	4.28804010276844	0.001555586100415\\
	4.29483912977497	0.00155446629642072\\
	4.30140979325586	0.00155783558213755\\
	4.30809972940619	0.00156006645871536\\
	4.31464081714385	0.0015570538263906\\
	4.32120323820449	0.0015581967955639\\
	4.32772153807441	0.00155669411574667\\
	4.33424274703382	0.00155997278715682\\
	4.34081147112171	0.0015555805628681\\
	4.34731668008888	0.00155638630211387\\
	4.35390479810676	0.00155293053955694\\
	4.36042018888718	0.00155737645527426\\
	4.36690648877261	0.00155911303180663\\
	4.37342284924953	0.00155373911051918\\
	4.37998139152417	0.00155252249186696\\
	4.3871125395818	0.00154842953855207\\
	4.39388974841709	0.00154989942586613\\
	4.40236538067133	0.00154757981499981\\
	4.4091920440281	0.00154314099363522\\
	4.4159479195404	0.0015447068931027\\
	4.42369191578574	0.00154225638611228\\
	4.43110670006948	0.00153829479599976\\
	4.43911639315569	0.00154023246803248\\
	4.44590038986648	0.00153754762191541\\
	4.4526242653943	0.00153359849524258\\
	4.45937480757585	0.00153095602088703\\
	4.46599928921247	0.0015312587488281\\
	4.47272267989203	0.00152249543688283\\
	4.47938643423688	0.00151891086755541\\
	4.48603612798248	0.00152134971212904\\
	4.49267273082534	0.00152056619031717\\
	4.49933697001844	0.00152325286400902\\
	4.50603951222327	0.00152332269995477\\
	4.51285211498079	0.00152403493102596\\
	4.51989647520171	0.00152441956894285\\
	4.52686713848866	0.00152374928435777\\
	4.53354592312925	0.00152524307890528\\
	4.5403042228828	0.00152631305483473\\
	4.54704700749236	0.00152215952119824\\
	4.55375294363494	0.00152070024508793\\
	4.56051803126399	0.00152331016907824\\
	4.56723027043381	0.00152494445892873\\
	4.57402105502009	0.0015337298690092\\
	4.5806639608902	0.00153295061924887\\
	4.58733644250354	0.00153397676612242\\
	4.59400165139314	0.0015344385728509\\
	4.60062128454726	0.00153268300227583\\
	4.60733449341358	0.00153312400624745\\
	4.61398176291793	0.00153565892965517\\
	4.62068285057801	0.00153639744236105\\
	4.6273645443081	0.00153183052053123\\
	4.63401763199145	0.00153255071564678\\
	4.64081423475673	0.00153516660756032\\
	4.64748623152183	0.00152993564639767\\
	4.65413737981218	0.00152795820498929\\
	4.66074974024255	0.00152487647976112\\
	4.6674096158014	0.00152038735678784\\
	4.6740622186365	0.00151060538115864\\
	4.68054803367368	0.00150954378453978\\
	4.68710900018958	0.00150808388177075\\
	4.69363699702449	0.00151205046459553\\
	4.70015287265315	0.00151258346654124\\
	4.70663044527009	0.00151118422741842\\
	4.71308329062628	0.0015068860941956\\
	4.71960207534445	0.00150589005495291\\
	4.72604231464615	0.00150860117911676\\
	4.73254655391682	0.00150713257598631\\
	4.73915794465069	0.00150607718443892\\
	4.74562194151663	0.00150517497482097\\
	4.75208399898958	0.00150882071806598\\
	4.7585887231085	0.0015106949767416\\
	4.76522435625486	0.00151010393309652\\
	4.77194920147917	0.00150676613071772\\
	4.77860665279677	0.00150455918815128\\
	4.78511719509469	0.00150163572935042\\
	4.79163840405411	0.00150347116577651\\
	4.79810724940255	0.00150674337526977\\
	4.80570191238695	0.00150781191793218\\
	4.81314918150343	0.00150319754995433\\
	4.81968057227609	0.00149309980177801\\
	4.82622262971024	0.00149037875981179\\
	4.83273123261516	0.00149354026723461\\
	4.83928395671081	0.00149428430342754\\
	4.84570480208252	0.00149429859832766\\
	4.85226722314316	0.0014909278252418\\
	4.85871618971336	0.00148582449723246\\
	4.86526891380901	0.00148515054404332\\
	4.87174988036369	0.00148108887842293\\
	4.87821630147088	0.00147363014893704\\
	4.88466381349633	0.0014730595893021\\
	4.8911787194285	0.00147202282340808\\
	4.89763835266019	0.00147280131939218\\
	4.90412028891137	0.00147081935355221\\
	4.9106143463688	0.00147045102006083\\
	4.91708900989624	0.00146979109302328\\
	4.92362912793739	0.00146408660017792\\
	4.93022209443777	0.00146397137767582\\
	4.93674281854894	0.00146440695634239\\
	4.94325433054335	0.00145600167967585\\
	4.94976681223427	0.00145083877321796\\
	4.95619638487448	0.00145294750391868\\
	4.96262789690769	0.0014526378567069\\
	4.96912583315111	0.0014525308664061\\
	4.97561843606379	0.00145044354268416\\
	4.98208485717098	0.00144882449505771\\
	4.98851152072169	0.0014483447387978\\
	4.9950424266461	0.00144122351154245\\
	5.00147151443805	0.0014431969350692\\
	5.00795539008223	0.00144347643825235\\
	5.01445138693266	0.00143947353502092\\
	5.02097502013332	0.00144007733896459\\
	5.02742204731052	0.00144265347400745\\
	5.03385549873673	0.00143913856875895\\
	5.0403519804354	0.00143971295877534\\
	5.04684700758933	0.00144151172655833\\
	5.05352579222992	0.0014433999115825\\
	5.06001791029435	0.0014432402916281\\
	5.06649693745603	0.00144519285679474\\
	5.07297693431421	0.00144860477852602\\
	5.07947244631639	0.00145066555229185\\
	5.08600965526805	0.00145182478453326\\
	5.0924435915425	0.00145032353837246\\
	5.09889983083645	0.00144872053491784\\
	5.10541764585811	0.00144661108442554\\
	5.11188067302755	0.0014513552224749\\
	5.11835242746549	0.00145419648732197\\
	5.12481400009018	0.00145875339794602\\
	5.13137108782008	0.00145485698580432\\
	5.13790975131648	0.00145415090230468\\
	5.14438296029917	0.00145028391334452\\
	5.15101422981128	0.00144502628063286\\
	5.15769107505887	0.00144176291335369\\
	5.16422876885878	0.00144265928911605\\
	5.17097494740609	0.00143712641129205\\
	5.17755482300372	0.0014339709077113\\
	5.18408185014213	0.00143439438862777\\
	5.19072863479824	0.00143739946179457\\
	5.19722172255917	0.00143766481952293\\
	5.20372984061583	0.00143667648487048\\
	5.21025395866475	0.00143585080932354\\
	5.21684450092388	0.00143324825637156\\
	5.22338607350978	0.00143412568800882\\
	5.22986704006447	0.00143274602678845\\
	5.23648376412908	0.00143797323430955\\
	5.24315430634943	0.00143517293480929\\
	5.24994460608746	0.00143105583249095\\
	5.25669805735852	0.00143039913523135\\
	5.26341320561784	0.00143138594370356\\
	5.27016471749589	0.00143061060623082\\
	5.27690362331946	0.00143114763821998\\
	5.28361489279278	0.00143219587665252\\
	5.29038385920783	0.00142891739867814\\
	5.29713731047888	0.00142373101506775\\
	5.30386991327519	0.00142369997200869\\
	5.31058845547226	0.00142065860522294\\
	5.31722360377037	0.00141999876180433\\
	5.32392178234095	0.00141626645520273\\
	5.33062965787653	0.00141216337702769\\
	5.3373452909841	0.00141033525033708\\
	5.34404443925118	0.00141392594727206\\
	5.35076686023425	0.0014120074099902\\
	5.35756249330303	0.00141024120888848\\
	5.36424370218487	0.00140768224584698\\
	5.37111788067012	0.00140813578795858\\
	5.37788539254042	0.00140192504320681\\
	5.38455351051951	0.00139976765373603\\
	5.39111059824941	0.00140094351939628\\
	5.39762065569908	0.0013986565740721\\
	5.40413362223824	0.00139528509888098\\
	5.41063155848167	0.00139116081647794\\
	5.41712028260835	0.00139292159940747\\
	5.42373070364572	0.00139322831180539\\
	5.43076051841914	0.00139458146360527\\
	5.43744124245273	0.00139282015686081\\
	5.44397554231489	0.00139111757980106\\
	5.45057578153902	0.00138932189196169\\
	5.45730644494233	0.00138944186586578\\
	5.46384753267998	0.00138700898874139\\
	5.4704681355306	0.00139197161515707\\
	5.47699370812426	0.00139309006987579\\
	5.48349455345719	0.00139388181252357\\
	5.49006376239333	0.00139198082250878\\
	5.49655685015425	0.00139384549079938\\
	5.50299078642871	0.00139270600076362\\
	5.50943829845416	0.00138979980117451\\
	5.51595320438633	0.00138964375881134\\
	5.52281332227233	0.00138891370727249\\
	5.5294208342202	0.0013887800270022\\
	5.53603174010582	0.00139029879971891\\
	5.54256700966448	0.00139265049414249\\
	5.54913427920762	0.00139052433416701\\
	5.55571803359126	0.00138374139939752\\
	5.56216409107196	0.00138256271853447\\
	5.56863342126864	0.00138180407064037\\
	5.57515559992456	0.00138585647501596\\
	5.58161135437025	0.00138643203763891\\
	5.58808165426344	0.00138546558005811\\
	5.59456407536287	0.00138209955210117\\
	5.6010513449448	0.00138211993186303\\
	5.60761279630895	0.00138091493513334\\
	5.61416697494935	0.00138324985810214\\
	5.62067363846127	0.00138040675936174\\
	5.62714054441671	0.00137843405105982\\
	5.63359775340715	0.00137658581322781\\
	5.64017908354954	0.00137423995546614\\
	5.64661786830649	0.00137619508722211\\
	5.65309253183392	0.00137948052490263\\
	5.65957980141585	0.00138066315228211\\
	5.66606513160478	0.00138159831861366\\
	5.67255288603496	0.00138061085345698\\
	5.67908524650412	0.00137859601763006\\
	5.68559045547129	0.00137863837437689\\
	5.69209469474197	0.00138382766845124\\
	5.69857178251065	0.00138274566767317\\
	5.7050251127151	0.00138737492700181\\
	5.71148038231254	0.00138424595263879\\
	5.71794583372323	0.00138543370134388\\
	5.72448643661264	0.00138295385987867\\
	5.73096885771207	0.00138125480804561\\
	5.7374493394185	0.00138013854414441\\
	5.74399042715616	0.00137916893383271\\
	5.75047527249684	0.00137570619356476\\
	5.75704884506723	0.00137272585428262\\
	5.76359866007338	0.00137007980169612\\
	5.77017659627801	0.00137089843500399\\
	5.77669732038918	0.00137184323744528\\
	5.78318798390886	0.00136847822085616\\
	5.78970337468927	0.00137038734601962\\
	5.7961906442712	0.00136957145826124\\
	5.80279573197783	0.00136726741994084\\
	5.80933536517073	0.00136504786590977\\
	5.81584396807565	0.00136428440872002\\
	5.82240590428805	0.00136213743184234\\
	5.82886068903724	0.00136210241193137\\
	5.83593559469789	0.00135852670508934\\
	5.84277534895741	0.00135356010983163\\
	5.84945801238399	0.00134983456040252\\
	5.8559879486119	0.00134602799073446\\
	5.86244321820935	0.00134587648997162\\
	5.86897703322326	0.00134310488886409\\
	5.87548127249393	0.00134190081661151\\
	5.88196660268286	0.00134141682672372\\
	5.88847811467728	0.00133837421465582\\
	5.89492465700623	0.00133742849541195\\
	5.90145459323414	0.00133529670993675\\
	5.90795107493281	0.00133679923343628\\
	5.91443398088049	0.00133782088230561\\
	5.92092609894492	0.00133716684262247\\
	5.9274187018576	0.00133661358880299\\
	5.93394718354076	0.00132970505723477\\
	5.94050524096716	0.00132973201797213\\
	5.94700899538958	0.00132765792658849\\
	5.95352002253575	0.00132281694873254\\
	5.95998304970519	0.00132207681204873\\
	5.96649213745836	0.00132382273185984\\
	5.97301916459677	0.00132398681485016\\
	5.97947588873896	0.00132084515387071\\
	5.98596606741039	0.00131680291246453\\
	5.99244267033083	0.00131808484057875\\
	5.99892072779601	0.00132014821512995\\
	6.0054855730979	0.00131803984831427\\
	6.01196993359034	0.00131329269498208\\
	6.01848629406725	0.00131224321097061\\
	6.02497307880093	0.00131199528739017\\
	6.03143756051512	0.00131050324195617\\
	6.03802519368475	0.00131205890287782\\
	6.04454106931342	0.00131227434926887\\
	6.05105355100434	0.00131047063694345\\
	6.05779294167615	0.0013108801699602\\
	6.06432287790406	0.00131022515630977\\
	6.07085232928372	0.00131419191528751\\
	6.07749523515383	0.00131344205793635\\
	6.08439608029281	0.00131824023955789\\
	6.0910671073614	0.00132075252397065\\
	6.09777304350398	0.00131731138102125\\
	6.1048115855459	0.00131785190171667\\
	6.11137497630304	0.00131701190666114\\
	6.1179092761652	0.00131946015847055\\
	6.12444066693786	0.00131975760524621\\
	6.13091581531354	0.00132087957903812\\
	6.13748308485669	0.0013201450651469\\
	6.14393786960588	0.00131910829952176\\
	6.15060113910248	0.00131707841347219\\
	6.15717762076237	0.00131502288305348\\
	6.16369689032878	0.00131366225645622\\
	6.17025203866568	0.00131383572711823\\
	6.17679021731383	0.00131746992007843\\
	6.18329009295026	0.00131939285706546\\
	6.18987384733389	0.00131781080857683\\
	6.19637420781857	0.0013184481382306\\
	6.20289832586748	0.00131657807613223\\
	6.20944620148063	0.00131337575558781\\
	6.21600619830003	0.0013126036016026\\
	6.22257686178092	0.0013099175101455\\
	6.22910340407108	0.00130693153637528\\
	6.23565370392548	0.00130617825677064\\
	6.24259721571044	0.00130440278459016\\
	6.24953733355766	0.00130177330726763\\
	6.25618993639276	0.00130068987278819\\
	6.26282653923562	0.0013004929023559\\
	6.27121247456365	0.00130085277762321\\
	6.27816277422411	0.00130126327628598\\
	6.28490168004767	0.00130308083248953\\
	6.29165513131872	0.00130275150419751\\
	6.2983649462473	0.00129841419419419\\
	6.30513294296585	0.00129636622251524\\
	6.31180978821344	0.00129783503370569\\
	6.31849002739877	0.00129791562746216\\
	6.32514553932338	0.00129569739600123\\
	6.33179232397948	0.00129891215293604\\
	6.33842116925034	0.00129996699818902\\
	6.34506989329945	0.00130169356300434\\
	6.35178746580002	0.00129991698902446\\
	6.35929776518896	0.00129967650981276\\
	6.36609339825775	0.00129976828937302\\
	6.37287691012029	0.00130159669946164\\
	6.37970551287005	0.00130411581872134\\
	6.38642017628113	0.00130187673025602\\
	6.3931338699957	0.00129808636217557\\
	6.39978210919655	0.00129473467608386\\
	6.40645798474764	0.00129236873082015\\
	6.41312949666449	0.00128812711617622\\
	6.41987761460479	0.00128397792156754\\
	6.42654233864614	0.00128453848297508\\
	6.43328269901445	0.00128427302819267\\
	6.44010548358522	0.00129059791632507\\
	6.4468017227628	0.00129118116258511\\
	6.45359444674209	0.00128664337059907\\
	6.46025577684568	0.00128462167730052\\
	6.46690110695704	0.00128576304102657\\
	6.47365698246934	0.00128836108097304\\
	6.48037988830066	0.00128517373268721\\
	6.48710812746273	0.00128420322481101\\
	6.4936026697684	0.00128051087272107\\
	6.50014569689906	0.00128133056836725\\
	6.50668145130596	0.00128236010572899\\
	6.51324484206311	0.00128459424269103\\
	6.51986932369972	0.00128209068725719\\
	6.52673671430947	0.00128231695151323\\
	6.53338107472433	0.00128137747113952\\
	6.54001525332594	0.00127910769818003\\
	6.54659755316482	0.00127786355675644\\
	6.55334567110513	0.00127372167824285\\
	6.56000457696748	0.00127343134838181\\
	6.56666105858858	0.0012729042308053\\
	6.57331026748593	0.00127874066483742\\
	6.57995608244554	0.0012823483896053\\
	6.58668092766985	0.00127786960989766\\
	6.59330346991347	0.00128026897876819\\
	6.5999982545463	0.00127969574949973\\
	6.60681522093808	0.00127819039138045\\
	6.61351291466041	0.00128087343269634\\
	6.62018248718425	0.00127964088901989\\
	6.62679096882862	0.00128396529868826\\
	6.63353229889343	0.00128198627475708\\
	6.64020768959627	0.00127772168135667\\
	6.64676526217442	0.00127799413857013\\
	6.65323459237111	0.00127649254378218\\
	6.65968016500356	0.00127515264294114\\
	6.66617034367498	0.00127814882137432\\
	6.67259603752919	0.00127946973054494\\
	6.67906439802938	0.00128681516619321\\
	6.68561081909778	0.00128667474742289\\
	6.69209469474197	0.00128598077993335\\
	6.69855044918766	0.00128448402430539\\
	6.70515165810829	0.00128384775943298\\
	6.71163941253847	0.00128052901016992\\
	6.71812037909315	0.00128107537623605\\
	6.72460473958558	0.00128145775758066\\
	6.73104594858378	0.00127559673180881\\
	6.73754146058596	0.00127692806106688\\
	6.74417563918757	0.00127294716926287\\
};
\addlegendentry{PSAEM, N = 10}

\addplot [color=white!60!black, dotted, line width=2.0pt]
table[row sep=crcr]{%
	0.037092345652196	0.126061244932516\\
	0.0710147534473923	0.112779699205626\\
	0.104191464634441	0.0902792982112383\\
	0.137829266507022	0.115965481623285\\
	0.171534462286321	0.103328872286889\\
	0.20496523395625	0.139452556260325\\
	0.238948732630918	0.0858684067552858\\
	0.272527383017026	0.0765720293980972\\
	0.304736821945783	0.0931163345048774\\
	0.339351108193402	0.100839103646677\\
	0.372629637512903	0.0907720392527091\\
	0.406218469712257	0.112640882917452\\
	0.439464999047273	0.0814062577120983\\
	0.472615043580585	0.0898645671087137\\
	0.50613890611447	0.0839006918322087\\
	0.539901798835491	0.0867823661926375\\
	0.573207964505229	0.0621778050222891\\
	0.607132311693425	0.0489828381242631\\
	0.64023338655351	0.0796952057706779\\
	0.674875309151365	0.113901284208433\\
	0.708896625989515	0.105215245888982\\
	0.743224851769769	0.0961240049023346\\
	0.776598411346225	0.0987289110032043\\
	0.809684455910567	0.0806557239450392\\
	0.841826500932606	0.0523536910110353\\
	0.874670606220312	0.0750469015742867\\
	0.907010954176507	0.0730197575742742\\
	0.939114211338564	0.0577940094534201\\
	0.971787650042351	0.103269119581464\\
	1.00403442228634	0.083949663191514\\
	1.03684022456232	0.103025962223566\\
	1.07040820828693	0.10021662156297\\
	1.10604503949331	0.0917509135962999\\
	1.1406326590872	0.0966685318854906\\
	1.17714852017041	0.0747173228531168\\
	1.21028304955973	0.0925237604760278\\
	1.24473491164368	0.103193592985389\\
	1.27867138003812	0.0797205996551961\\
	1.31327548447249	0.0675410876801406\\
	1.34781025560715	0.0842091134876743\\
	1.38259035995619	0.0779594890724184\\
	1.41682597972074	0.080552223660265\\
	1.44989214550684	0.0727714560540246\\
	1.48348243225094	0.0770172003474052\\
	1.51733793098767	0.0741867666823852\\
	1.55069597542013	0.0787350147182427\\
	1.58308820213905	0.0887037597659304\\
	1.61728648858837	0.101567452387011\\
	1.6511351994496	0.0951476597735476\\
	1.68469930438822	0.088354648147072\\
	1.72063480211646	0.0832904782666595\\
	1.75387502842423	0.0862362131113139\\
	1.78721028498895	0.0872660409211864\\
	1.82030069318754	0.0998215403645584\\
	1.85397534352711	0.107336726062918\\
	1.88648878230847	0.100223087349176\\
	1.91899106958009	0.10169357838084\\
	1.95166790222162	0.108392537035865\\
	1.98434667425616	0.0910350707578477\\
	2.01973623285516	0.0774702051342765\\
	2.05316748937334	0.0861735962040147\\
	2.0857997159759	0.080003982083921\\
	2.1189681847427	0.0734351447860694\\
	2.1520372596183	0.0863933660633711\\
	2.1842481530918	0.0672579876233926\\
	2.21764498538425	0.0790341307439223\\
	2.25142387809751	0.0892612405914881\\
	2.28377343817045	0.102281631731619\\
	2.3173787552103	0.0789923217160984\\
	2.35032273923746	0.0986153294114144\\
	2.38423399552291	0.087186310674968\\
	2.41687834333171	0.0765343732613891\\
	2.44997214546805	0.0793832731227359\\
	2.48330012930903	0.0789296897070715\\
	2.5156889620902	0.0804816720405311\\
	2.54915367313761	0.0902469216650208\\
	2.58314686877728	0.0814477521570544\\
	2.61662079194143	0.0908930219595357\\
	2.6497722910195	0.0960540316234752\\
	2.68345857771705	0.101658140988952\\
	2.71687577363599	0.0879605903182358\\
	2.75002630301755	0.0889645192920802\\
	2.78289465071775	0.0946240319916441\\
	2.81555887730479	0.0945228557697879\\
	2.84882528541804	0.106474703084744\\
	2.88249848121286	0.090363062867075\\
	2.91539543495979	0.080465791970383\\
	2.94839808562517	0.0828044922643609\\
	2.98036073679479	0.0785130632599459\\
	3.01344920560039	0.0863906761932043\\
	3.0456445839299	0.0858072245881799\\
	3.07898517382537	0.0940152828425888\\
	3.11155873378971	0.0946095064749757\\
	3.14567944451906	0.0816792726151313\\
	3.17871700425842	0.071882982754431\\
	3.21208813959363	0.0656506260663809\\
	3.24607745644729	0.076089112998734\\
	3.27893659203074	0.0725624584068567\\
	3.312212697109	0.0870925197262689\\
	3.34555862033521	0.0754341377688052\\
	3.37841387713267	0.0711523118437484\\
	3.41124828545538	0.0726015937351032\\
	3.44428099671224	0.0874728885725556\\
	3.47727976859163	0.0920886649081741\\
	3.51042738888369	0.0817725384830508\\
	3.54357113038976	0.0813553765192557\\
	3.5769699020752	0.100367399887855\\
	3.60915509859147	0.0945834447521026\\
	3.64284235498552	0.0833617242107551\\
	3.67630464179169	0.0897405451820348\\
	3.70875747454183	0.0895505639427135\\
	3.74131261027267	0.08967289058045\\
	3.77394241263398	0.0933978423299734\\
	3.80607379099453	0.0984444991298658\\
	3.8394037142285	0.0783056890193336\\
	3.87263084963353	0.0966539274630242\\
	3.90546865189399	0.0922351219364599\\
	3.93832730262919	0.088974210667197\\
	3.97113940793241	0.0793849926535846\\
	4.00489987641218	0.0808380241603648\\
	4.03819440572392	0.0888204171379904\\
	4.07062638999933	0.0875475526233477\\
	4.10341473773831	0.0898703309053631\\
	4.13685763061448	0.0920416636749579\\
	4.16969882681269	0.100321204275117\\
	4.20266123507334	0.0941254628863686\\
	4.23886000540121	0.0963219365068107\\
	4.27238241339035	0.0914607213893099\\
	4.30514215508259	0.0944607114802991\\
	4.33907377499453	0.0939571480623106\\
	4.37190769846899	0.106548247437538\\
	4.40484925825491	0.106077175354606\\
	4.43800609066371	0.0934659504519958\\
	4.47181795305796	0.0967767870125744\\
	4.50490545216705	0.0985610235969432\\
	4.53763852720556	0.10575056931522\\
	4.57054517791749	0.0995648255238033\\
	4.60448164631193	0.0954189726371575\\
	4.63759193328876	0.100314427714549\\
	4.67610730855403	0.0980600479279693\\
	4.71297419977008	0.0885453304954968\\
	4.74855236433825	0.0846745235880057\\
	4.78375186242334	0.0853712091790781\\
	4.81813972453832	0.0790527345907698\\
	4.85235401097987	0.0771515590665909\\
	4.8863089036078	0.0624122560518925\\
	4.92018864475702	0.0720103070328163\\
	4.95348947709601	0.0793712577452004\\
	4.98774158170105	0.0861925077856131\\
	5.02173962582321	0.0895624550818561\\
	5.05490130671452	0.0888812154785627\\
	5.08793062403364	0.0826266289033154\\
	5.12155339561047	0.0763072018633611\\
	5.15513301569308	0.0839934356074589\\
	5.18915627192423	0.0782957339300227\\
	5.22288231617827	0.0767775876298705\\
	5.26142678233853	0.0881662519999666\\
	5.29780106773282	0.0787496011635422\\
	5.33235474794921	0.0817042142592063\\
	5.36723715527896	0.0800308739440782\\
	5.40124586606261	0.0728103937933439\\
	5.43535881921997	0.0833234428377131\\
	5.46913965132623	0.0899271681302267\\
	5.50310133182966	0.0843399414237723\\
	5.53705913354709	0.0866155965915715\\
	5.57062663242345	0.0826939197356469\\
	5.6071807965184	0.070738889033725\\
	5.64190999180122	0.0752634695878225\\
	5.67479094555591	0.070168872919584\\
	5.70809614152914	0.0662185676812233\\
	5.74106291342404	0.0670426628131667\\
	5.77349538254769	0.0723655633291814\\
	5.8063356090494	0.0765178096758878\\
	5.84003256240845	0.0678607991368619\\
	5.87360539461557	0.0790687205574181\\
	5.90704149961624	0.0824337293340858\\
	5.94000633211814	0.0937709083491302\\
	5.97353407343803	0.0932227702769784\\
	6.00683829971476	0.0922276395998227\\
	6.04077816204695	0.100558440113351\\
	6.07424578218386	0.101998871941739\\
	6.10834225050073	0.0918746964672848\\
	6.1415805374155	0.0808682887726765\\
	6.17452597598741	0.0821313557933831\\
	6.20853177768156	0.0877819871507043\\
	6.24199939781847	0.0925602238829838\\
	6.27499380606361	0.0931541022451799\\
	6.30928130459088	0.0992305829242463\\
	6.34271547019856	0.0971704705144333\\
	6.37540878768059	0.0955847673117764\\
	6.40838380199573	0.0957374706580855\\
	6.44093845287833	0.0985496765645703\\
	6.47342231591645	0.0923627682247171\\
	6.50664460283898	0.0919118369369938\\
	6.54034349559103	0.0907129845838714\\
	6.57414275193079	0.100841514418558\\
	6.60695485723401	0.0992460903184159\\
	6.64000502302787	0.0955591803178212\\
	6.67350852193526	0.100941243112111\\
	6.70722632376906	0.103238429105811\\
	6.74051455005355	0.100749255296963\\
	6.77314047362886	0.0978876486577089\\
	6.80606651827078	0.0966418267130901\\
	6.83875498727031	0.0939858617711371\\
	6.87200248630182	0.0891105556155503\\
	6.90488101581527	0.0968493479167409\\
	6.93742257579511	0.097935896941146\\
	6.97080825657781	0.0862645964575456\\
	7.00388460417716	0.0869093105186387\\
	7.03618664912162	0.0779108995380534\\
	7.07007851147709	0.0857700845345362\\
	7.10308358638372	0.085227098786419\\
	7.13652163077739	0.0885887975893132\\
	7.17017640233871	0.0924966046176316\\
	7.20376959817232	0.0893277616495689\\
	7.23832909656771	0.0948041466883331\\
	7.27108350492921	0.0850299046369742\\
	7.30443864027217	0.0931453542896939\\
	7.3380875936545	0.0851695324704855\\
	7.37169485008735	0.0869946137342668\\
	7.40499228848859	0.089487278035019\\
	7.43817481785463	0.0839653148295327\\
	7.47209286201558	0.0920106417987069\\
	7.50504654300774	0.0937502940210134\\
	7.53828337537776	0.0976101071172083\\
	7.57193426815308	0.103750908309444\\
	7.60549207006445	0.0958400805332919\\
	7.63769084233171	0.0990952718063942\\
	7.67183046214281	0.103789260366302\\
	7.70602390010962	0.0928570658081066\\
	7.73965297471371	0.0979845642323445\\
	7.77268665566708	0.0912831658182724\\
	7.80659742710428	0.0848461999609159\\
	7.84346868195458	0.0759701113716113\\
	7.87661533255014	0.0771343186936601\\
	7.9096664680405	0.0830944769236949\\
	7.94216584622262	0.0939204074488944\\
	7.9740169822948	0.0858996521000953\\
	8.01009744964972	0.0748724116030966\\
	8.04354325161539	0.0728015710119785\\
	8.07781571984692	0.0816354065950062\\
	8.11065497665213	0.0876385596032256\\
	8.14318490027399	0.0887782245274297\\
	8.17674027794411	0.0901336329323037\\
	8.20985589825169	0.0891448183612708\\
	8.24364982126069	0.0895529213570799\\
	8.27675574460327	0.0865798785382432\\
	8.31020930414094	0.0884345354414937\\
	8.34428589367957	0.10082472812833\\
	8.3776066047968	0.107060380935249\\
	8.41107470978196	0.109503411874442\\
	8.44420439068878	0.0952136887558585\\
	8.47740534428832	0.0995167744688387\\
	8.51098641891568	0.0989666982929329\\
	8.54756870420911	0.0988027635004944\\
	8.58156189984878	0.0975606889893539\\
	8.61490152004775	0.10265545574355\\
	8.64811750394303	0.0934772588630181\\
	8.68106342736319	0.0964027116612614\\
	8.71518704718204	0.0904525868989015\\
	8.7484350310618	0.0857490879406263\\
	8.78101731829463	0.0831340891230175\\
	8.81431960517837	0.0791283396992005\\
	8.84767571021784	0.0783341707759748\\
	8.88031327015114	0.0756530489248333\\
	8.91289022405322	0.0815905210781848\\
	8.94674184400395	0.0764832667078447\\
	8.98042910039801	0.0803378308691476\\
	9.01327223598922	0.078129698621223\\
	9.04485864491702	0.0816174171980999\\
	9.07688529605561	0.0860627339473968\\
	9.10944431057245	0.0875949014202783\\
	9.14278877925392	0.0867879081310827\\
	9.17665882343815	0.0881408015557381\\
	9.21048814036939	0.0859818433433051\\
	9.24550679005731	0.0858279974823411\\
	9.27843574378873	0.0842223458320296\\
	9.31195039420587	0.0892697192397907\\
	9.34543352948677	0.0963329679679193\\
	9.37926284641801	0.102393896843151\\
	9.41234549704461	0.0963920606807476\\
	9.44599929890943	0.0942493516360254\\
	9.48025916108647	0.0869779261769885\\
	9.51416896282717	0.0848954947277465\\
	9.54792603736919	0.0874385440272822\\
	9.58157547559977	0.0896426930839855\\
	9.6150033381802	0.0819285085745926\\
	9.64898053382762	0.0813194199308062\\
	9.68303966882925	0.0744272056270775\\
	9.71603262252964	0.0685972952456187\\
	9.75009806055852	0.0721238431760327\\
	9.78307404457016	0.0712246597732371\\
	9.81688445241966	0.0723975352538672\\
	9.84955401233745	0.0748862766931013\\
	9.88336442018695	0.0706730002752494\\
	9.91601313163	0.0787511321937067\\
	9.94938038817921	0.0806983895039088\\
	9.98285673558461	0.0747256776221794\\
	10.0162467800016	0.0717101318530242\\
	10.0490501580363	0.0718840096934743\\
	10.0819786269195	0.0820562022373124\\
	10.1154893985506	0.083030790523025\\
	10.1489933823062	0.0813159270214407\\
	10.1829070628329	0.0866855758913771\\
	10.2156794105797	0.0805655072766833\\
	10.2489443641482	0.0851484457665073\\
	10.2821540450162	0.084502347801694\\
	10.3154752409817	0.0837658565714975\\
	10.3485302552581	0.0798385106436978\\
	10.381374845394	0.0791795850276918\\
	10.4146170110948	0.084920663673769\\
	10.4481287524224	0.0827251426723945\\
	10.4815202513841	0.0791333059201757\\
	10.5137718721106	0.0779904161331358\\
	10.5491444610209	0.0865518838899522\\
	10.5847842013168	0.0870365735369675\\
	10.6203434568032	0.09406378120578\\
	10.6546425916884	0.0883621059186459\\
	10.6893892415082	0.0930495328501664\\
	10.7216636501025	0.0896397702926887\\
	10.7553833913293	0.085268396461833\\
	10.7884796177069	0.0798017351600483\\
	10.8222255407391	0.0858748892770443\\
	10.8564538877799	0.0901252709092695\\
	10.8898725382436	0.0925236237602502\\
	10.9236422188401	0.089273856485232\\
	10.9575171115069	0.0929902204840684\\
	10.9908596407953	0.0981433723517943\\
	11.0244271396717	0.100179714870313\\
	11.0575025175745	0.096516798366584\\
	11.0913046830038	0.0963654684346769\\
	11.1252169089857	0.0967351168491346\\
	11.1588668320646	0.0963551845078685\\
	11.1926622096183	0.0893706759461009\\
	11.2257482541827	0.0866148989293082\\
	11.2601099344922	0.0874245696400336\\
	11.29321440329	0.091857090945283\\
	11.3270747505092	0.0921181947679895\\
	11.3610340067714	0.0867846392709088\\
	11.3942858694372	0.0881745746385195\\
	11.4282029439016	0.0860604897400184\\
	11.4666446222329	0.088207211067775\\
	11.5006606057403	0.0854783714184241\\
	11.5332147717747	0.0800368177983841\\
	11.5659473619649	0.0788245852419383\\
	11.599498860849	0.0771884805397523\\
	11.6321742389458	0.0774764012024404\\
	11.6647090110502	0.0814003455943904\\
	11.6977562677545	0.08732374934095\\
	11.7317940694332	0.0725069633641961\\
	11.765457568263	0.0804453817048813\\
	11.7993314912332	0.0835793629564597\\
	11.8324078388326	0.0823870975559359\\
	11.8667535191498	0.0889326398886339\\
	11.900741866307	0.0872499910198594\\
	11.9332383353996	0.0829681349797347\\
	11.9663103193647	0.0778451188334961\\
	11.9993876366605	0.0803370643230358\\
	12.0328528325562	0.079738441990388\\
	12.0657619075094	0.0843768524128832\\
	12.0992557094518	0.0809329664328291\\
	12.1318428451671	0.0763288934189161\\
	12.165896646838	0.0737266111548218\\
	12.1986631764057	0.0730648987669102\\
	12.2311000091636	0.0771835976526726\\
	12.2663848405407	0.0770778005530799\\
	12.3000604605767	0.0793705152981074\\
	12.3326543841676	0.077690864724471\\
	12.3654703682568	0.0833350107049958\\
	12.3985176249612	0.0818103813102647\\
	12.4310916697737	0.0884206125028972\\
	12.4634698358934	0.0893739411297539\\
	12.4965282441075	0.0886634924848079\\
	12.5290397434959	0.087271425200156\\
	12.5613553641913	0.0899609127253232\\
	12.5945058935729	0.0883740024712267\\
	12.6278765440599	0.0869799744738921\\
	12.6621480425949	0.0891786570641767\\
	12.6964190562817	0.0986250051683708\\
	12.7308394032294	0.100920624660555\\
	12.7652500532121	0.10398970909982\\
	12.800295854402	0.0968219222477785\\
	12.8334381413633	0.0963432354335955\\
	12.8666550949551	0.101413304438117\\
	12.9003568967967	0.105660130130464\\
	12.9341396682959	0.098300844941077\\
	12.9673168643312	0.0931797594184083\\
	12.9996969698439	0.0974293309413455\\
	13.0331699233116	0.0965627449175662\\
	13.0663573011601	0.0962557563032766\\
	13.0990777701441	0.0900652497701543\\
	13.1318171482099	0.0965351005892973\\
	13.1646665868283	0.0898678428638562\\
	13.1975732375402	0.0869783024672362\\
	13.2302617065398	0.0831307500667962\\
	13.2644386596661	0.0779297543628873\\
	13.2980711282079	0.0798425299585454\\
	13.3308929304762	0.0766926569785647\\
	13.363902369017	0.0772958962441958\\
	13.4008764116963	0.0807888775389766\\
	13.433788395739	0.0793727931448565\\
	13.4680487427642	0.0848960696844619\\
	13.5017757567148	0.0874519303855874\\
	13.5352734374432	0.083400866689259\\
	13.5685970576499	0.0843250868633398\\
	13.6017049203855	0.084612201142298\\
	13.6357587220564	0.0739204705633892\\
	13.6682348275225	0.0742110599901534\\
	13.7014755386785	0.0741835482497618\\
	13.7346095832196	0.0798048380015073\\
	13.7672621734486	0.083099474636714\\
	13.800779248107	0.0801203325488342\\
	13.8344742620731	0.0854912719509167\\
	13.8685038213315	0.0916248107747392\\
	13.9024451382084	0.0881341488748516\\
	13.935457970687	0.0893927619549164\\
	13.9685721364499	0.0889810070997975\\
	14.0024484836613	0.0947726371821165\\
	14.0368179215428	0.0933595976600903\\
	14.0709046928947	0.0922577225879202\\
	14.1034045559251	0.0931207174466317\\
	14.136185146092	0.0952481801090525\\
	14.1683781001803	0.0954291622718783\\
	14.2015460840989	0.0949362676638911\\
	14.2347630376906	0.0973671460552548\\
	14.2718718681833	0.0884967842503001\\
	14.3056245790911	0.0892662115888105\\
	14.3392114718975	0.0867003720243499\\
	14.3722243043761	0.0889887780794169\\
	14.406194712148	0.0812827772274499\\
	14.4395396656777	0.0839946393853086\\
	14.4738358914735	0.0785426246772096\\
	14.5079973294558	0.0822564073036638\\
	14.5415318586512	0.0757890746546701\\
	14.576251356969	0.0754820528002374\\
	14.6119061275607	0.0771684442722368\\
	14.6461732624614	0.0800336840932752\\
	14.6796641553143	0.0852605780387111\\
	14.7137043812342	0.0855597738927357\\
	14.7476752738544	0.0910621214420121\\
	14.7813668938827	0.090388131508459\\
	14.8153285743861	0.0967683678430773\\
	14.8489464974805	0.0940719395861268\\
	14.8826085417656	0.0929965632214109\\
	14.9166943434209	0.0919875959325716\\
	14.9511117812791	0.0909837921680198\\
	14.9850540678526	0.085799827171998\\
	15.0185861728067	0.0867449634314502\\
	15.0528334289292	0.0876686833255053\\
	15.0863975338679	0.0898160793509521\\
	15.1196721844014	0.0863769496734257\\
	15.1530520470051	0.0900551355617786\\
	15.1872183334699	0.0897378536344177\\
	15.2205443779179	0.0923603476843765\\
	15.2552037550527	0.0887939857519619\\
	15.2881889511811	0.0872973726018165\\
	15.3212454200022	0.0888582057348303\\
	15.3546713431897	0.0881231494452675\\
	15.3873244182669	0.0858252430892401\\
	15.4202795538039	0.0819274085010296\\
	15.4532865681035	0.0821861300637831\\
	15.4864036429558	0.0861482172105854\\
	15.5194668996524	0.0829765243382953\\
	15.5532753681089	0.0826299478848204\\
	15.5870135335692	0.0802331916853285\\
	15.6200971538923	0.0844039520191221\\
	15.6537165315314	0.0827234236138086\\
	15.6863618490367	0.0838256230573499\\
	15.718985833219	0.0820712367443897\\
	15.7525644836051	0.0785366143664877\\
	15.7855341645895	0.0789352080539576\\
	15.8183239668732	0.0802388638699696\\
	15.8503433452881	0.077205493893832\\
	15.883350844436	0.0822245594521992\\
	15.9166240404247	0.0845534482086605\\
	15.9491738428248	0.086174583210304\\
	15.9821192813967	0.0839203663590501\\
	16.0146894474233	0.0877976521983556\\
	16.0473604618858	0.0924515656148581\\
	16.0795238402309	0.0935886827021858\\
	16.1115999458909	0.0937621807881841\\
	16.1437992030064	0.0933516023859462\\
	16.1763276720836	0.0939113827660837\\
	16.2095097166013	0.0989696546899097\\
	16.2426544278039	0.0967848319700844\\
	16.2770010778177	0.0949831662635826\\
	16.3097680922337	0.0961856435782181\\
	16.3430058943002	0.0977139994283834\\
	16.3756284239377	0.104029869484145\\
	16.4082111960188	0.10089338433983\\
	16.4423454824992	0.0949814156126353\\
	16.4750324969539	0.0978513148262113\\
	16.5082630262967	0.0977803611914794\\
	16.5414135556783	0.102131443505197\\
	16.5740549943976	0.0966055023375897\\
	16.6071347359347	0.100006951733561\\
	16.6405058712699	0.0999368436546204\\
	16.6728554313428	0.0924319169478699\\
	16.7062551727248	0.0897405169140502\\
	16.7398236412976	0.0906177587477061\\
	16.7725334436201	0.0875312968821434\\
	16.8055617912428	0.0935316368855861\\
	16.8375656545136	0.0864074725224498\\
	16.8705590930623	0.0923003225652701\\
	16.902863562248	0.0892910764331941\\
	16.9354943343058	0.0901706151369136\\
	16.9682298335855	0.0945436363563707\\
	17.0011563630757	0.0918999277432552\\
	17.0348722255165	0.0956882233169341\\
	17.0681919669372	0.0937396051456591\\
	17.1005890421386	0.101408172073666\\
	17.1345419953736	0.097973961606161\\
	17.1680348276195	0.104881871330092\\
	17.2011921448765	0.103566415265359\\
	17.2348551588581	0.0994315146353221\\
	17.269995990305	0.0962186513180416\\
	17.3054345185772	0.0945772579116146\\
	17.339620198972	0.0975153130103233\\
	17.3729375161515	0.100441568103477\\
	17.4070693783906	0.0917420291208894\\
	17.4416245131518	0.0910464895051042\\
	17.4756157693984	0.094564560289434\\
	17.5087241169822	0.0985779081339506\\
	17.5418693130331	0.101726218562935\\
	17.5748006910057	0.0969118321883156\\
	17.6084797049795	0.0991455356433901\\
	17.6423507188603	0.097890879419559\\
	17.6751410059922	0.100722744622114\\
	17.7091046258887	0.0990711518298709\\
	17.7428427913489	0.095073110457463\\
	17.7759448359055	0.0972722879272252\\
	17.8094444560269	0.0981996058177967\\
	17.8423835915716	0.0916973080109314\\
	17.8748049091855	0.0888712028808374\\
	17.908069862754	0.0941802210566311\\
	17.9405197864146	0.0905829388271236\\
	17.9726017102537	0.082950092682482\\
	18.00518302779	0.0794515259830279\\
	18.0371805880337	0.0758490261558708\\
	18.0695272390171	0.0783812775533387\\
	18.1017972839771	0.0807273235559578\\
	18.1348198134207	0.0827026519683898\\
	18.1678816155726	0.0809925928742614\\
	18.201270690293	0.0850869806998932\\
	18.2345933408032	0.0872870608795967\\
	18.268347991104	0.0862726390087161\\
	18.3020357323463	0.0838314302432208\\
	18.3358315947483	0.0805051891196341\\
	18.3692323058268	0.0805754323070482\\
	18.4040250162303	0.0861200247406484\\
	18.4377243938306	0.0880656966868782\\
	18.4706392869628	0.086729569508514\\
	18.5042513918781	0.0805111458053474\\
	18.5373704061234	0.085476034033529\\
	18.5710639655447	0.0893585250054561\\
	18.6046178886701	0.0887485263345725\\
	18.6388632053997	0.0922629681796663\\
	18.6726435526577	0.0909316424542977\\
	18.7053572337662	0.0914739947354265\\
	18.7382910359801	0.0935327947224486\\
	18.7720068984209	0.097338534767159\\
	18.8050308824093	0.0885883068619311\\
	18.8382585026625	0.0906596794527002\\
	18.8707835778019	0.0891895904444227\\
	18.9036465921713	0.0893171364214258\\
	18.9361338491472	0.0898887982610706\\
	18.9678434095305	0.090213877556068\\
	19.0004780603743	0.0902188354453631\\
	19.0326312569061	0.0872590208684541\\
	19.0650918472282	0.0870595732949774\\
	19.0981909826953	0.0909011019739848\\
	19.1313046636099	0.0902772904159481\\
	19.1661347073286	0.0923990069363158\\
	19.1998578424932	0.0903576281049675\\
	19.2330646142717	0.0942279188086084\\
	19.2693346572923	0.0906968076869725\\
	19.3035116104186	0.0948681487164773\\
	19.3373011697934	0.0895908342594622\\
	19.3712492745458	0.0909592065907534\\
	19.4062301060703	0.0946682212083991\\
	19.4400696048147	0.0929293300869951\\
	19.4737835278625	0.0993161552132754\\
	19.5073190267544	0.0992267040088352\\
	19.5409946467905	0.0996922243323043\\
	19.5742237215885	0.0990636098379212\\
	19.6076350993284	0.0990411367365636\\
	19.6408370226245	0.0980212744476372\\
	19.6743453700144	0.0987057159365935\\
	19.7076500811394	0.0967465162353336\\
	19.7417378221877	0.0963871366556116\\
	19.7763259266299	0.0959815227562682\\
	19.8109033644105	0.0942395823562649\\
	19.8449523175989	0.0972640316162357\\
	19.8789086647716	0.0979192405303103\\
	19.912227921344	0.0955430404247289\\
	19.9446856025767	0.0902917532092752\\
	19.9777711622928	0.0900293557147741\\
	20.0108058129426	0.0915631572651011\\
	20.0437202212266	0.0912969655729808\\
	20.0769507505693	0.0953304658394042\\
	20.1111509764116	0.0905248735534448\\
	20.1451892629385	0.0946712411190969\\
	20.1783955498688	0.0963133065020963\\
	20.2124978363647	0.0930928548072505\\
	20.2455562445788	0.0931977867611335\\
	20.2797254401331	0.0889980179189606\\
	20.3131799693673	0.0868707663225505\\
	20.3458645595808	0.0870936517350051\\
	20.3788841799349	0.0922571498550436\\
	20.4134907086106	0.0878358538062162\\
	20.4469646317747	0.0902678021837256\\
	20.4807794032585	0.0946193973191827\\
	20.514421083917	0.0958914758985181\\
	20.5484516128719	0.0968787154798738\\
	20.5815948695298	0.0944185500549919\\
	20.6148927927793	0.093546949272093\\
	20.6489708368626	0.0902804766179941\\
	20.6820835480807	0.0866054081001313\\
	20.7156137136418	0.0871962503691401\\
	20.7486090915835	0.0918123464341794\\
	20.780851015345	0.0885577905781899\\
	20.814528574774	0.0869304739580001\\
	20.847280074046	0.0819134823246113\\
	20.8806754517937	0.0836129828194142\\
	20.9134594358985	0.0807310799492039\\
	20.9467306924942	0.0805729561093425\\
	20.9799524945685	0.0764909929952959\\
	21.0118215700259	0.0801513815214828\\
	21.0441861603946	0.0813972221628154\\
	21.0777667501737	0.0842772499887901\\
	21.1110064916332	0.0835769545165405\\
	21.1443412633497	0.0903740371752292\\
	21.1805036700588	0.0966326900461974\\
	21.2153943198088	0.0960895005533838\\
	21.2502864241036	0.0908094589538952\\
	21.2849007103512	0.0875039202011563\\
	21.319639602599	0.0873326689681331\\
	21.3542854039828	0.0887648338403691\\
	21.3882689026575	0.091137812170981\\
	21.422564643605	0.0912319633801263\\
	21.4568540815253	0.0881785094435829\\
	21.4906397621141	0.084129850412792\\
	21.5242925942824	0.0792489121225061\\
	21.5584753655877	0.0822854490834\\
	21.5913044405797	0.0828436423548991\\
	21.6248060000941	0.0859690527492477\\
	21.6579124082849	0.0883743926714181\\
	21.689835301898	0.0859629624444625\\
	21.7221761347025	0.0887015371069366\\
	21.7547317552816	0.0869084911280221\\
	21.7880243452003	0.0876623070666061\\
	21.820959601959	0.0862973012119098\\
	21.8541367979943	0.0883804860575002\\
	21.886920782099	0.0865514337610245\\
	21.9204970082439	0.0831461646902665\\
	21.9539505677815	0.0860421522640326\\
	21.987275642533	0.0817453538257606\\
	22.020182293245	0.0840261547419586\\
	22.0533216711168	0.0824989329859589\\
	22.0865085641171	0.0773973702739483\\
	22.1188964272017	0.078855787627689\\
	22.1519950778206	0.0805553998142422\\
	22.1855053646035	0.0814021712009763\\
	22.2184871667941	0.0854469309372904\\
	22.2522364837641	0.0881941064035802\\
	22.2860333158626	0.0868483380900384\\
	22.3193491784974	0.0921865564237522\\
	22.3525472230074	0.0908008662628502\\
	22.3855139949023	0.0900974209044292\\
	22.4181171306099	0.0907779661651053\\
	22.4513437811667	0.0921886005274246\\
	22.4851008557087	0.0889619187266295\\
	22.5182397487322	0.0889768650648925\\
	22.5512550054521	0.0897643798916294\\
	22.5835332928323	0.0890807411971651\\
	22.6161529133804	0.0859453972167232\\
	22.650256654421	0.0859379674739421\\
	22.6831705778567	0.0858112383154777\\
	22.7154134713147	0.0795762386602734\\
	22.7482260614662	0.0805755163302359\\
	22.7819482269342	0.0827139720577243\\
	22.8148364534126	0.0776431333734297\\
	22.8506885572419	0.0761358304435949\\
	22.8849236921582	0.0773889699473135\\
	22.9180111912673	0.0811156225418299\\
	22.9516291143616	0.0823556110785313\\
	22.9847646134475	0.0874399936467704\\
	23.0178002337938	0.0902545251021014\\
	23.0517255506785	0.0893850872204991\\
	23.0854491706913	0.0876187672111219\\
	23.1225904860167	0.0916359996629493\\
	23.156914833011	0.0923976278433108\\
	23.1910180892034	0.0923410520620876\\
	23.224993830306	0.0915588793013338\\
	23.2591635107086	0.0879732329892869\\
	23.293282282045	0.0901473735689089\\
	23.3262912357376	0.0889592935310821\\
	23.3604032191984	0.0832596075134936\\
	23.3938053848216	0.0787850165610332\\
	23.426889489993	0.0794908853873882\\
	23.4603212313594	0.0822139431447108\\
	23.4943929724155	0.0754009033686071\\
	23.5278698046692	0.0800763822625453\\
	23.5611628794362	0.0776931866291811\\
	23.5946343783591	0.0768030052215629\\
	23.6275696351178	0.0774272139279386\\
	23.6604617403822	0.0794186767760237\\
	23.6936529970167	0.0790886350262243\\
	23.7257402541865	0.0787125509869323\\
	23.7584675110461	0.0810475830816297\\
	23.7909324650024	0.0844571734714454\\
	23.8236859036674	0.0836208199868849\\
	23.8564146150717	0.0809154971005038\\
	23.8898701140024	0.0863475150959266\\
	23.9234410068165	0.086505828469931\\
	23.9561173546098	0.0827346313915265\\
	23.9899684897122	0.0821176579338219\\
	24.0236387764176	0.084533540557791\\
	24.0574089418623	0.0873462884619227\\
	24.0906108651584	0.092948167154693\\
	24.1243878184786	0.0880839423656177\\
	24.1571364086611	0.0871610188993248\\
	24.1894117869519	0.0871946356591902\\
	24.2221201347296	0.0817957663736251\\
	24.2546209674565	0.0877638512087165\\
	24.289988223036	0.0889883640344984\\
	24.3259915995192	0.0936475027083647\\
	24.365585277292	0.0969448151338065\\
	24.4057006517815	0.0962040735875246\\
	24.4432424517612	0.0985699629010952\\
	24.478035647013	0.0928313419793121\\
	24.5130892057749	0.0934638617125045\\
	24.5480259161086	0.0918086569143788\\
	24.582697899298	0.0953557217604688\\
	24.617029519016	0.0939753696970738\\
	24.6503560483122	0.0888995165528145\\
	24.6844016075629	0.085111556899278\\
	24.7203065598514	0.08717532211713\\
	24.7569509057208	0.0886819897839195\\
	24.7937770696838	0.0867392031177563\\
	24.8297033552953	0.0872584155906408\\
	24.8649813987969	0.0847639115865211\\
	24.8996640486477	0.0859322448969668\\
	24.9349993042428	0.0847005638910352\\
	24.9682846214378	0.0884953758827636\\
	25.0020164838708	0.0852772151671582\\
	25.0357168311676	0.0854629660484196\\
	25.0695330571961	0.0865787172159156\\
	25.1053439489241	0.0859795720245196\\
	25.1395228414435	0.0830635082348806\\
	25.1744062184697	0.0807054287413208\\
	25.2086476564133	0.0843717870519372\\
	25.2428624277031	0.0810952652716071\\
	25.2788745314548	0.078204964947623\\
	25.3123804546034	0.0808341131097799\\
	25.3449593478985	0.0785620468806554\\
	25.3779508470541	0.0745283520618927\\
	25.4111241643034	0.0715679004715902\\
	25.443777724229	0.0752858929468657\\
	25.4767047385674	0.078106191377372\\
	25.5104424191794	0.0845048021062571\\
	25.5450440993726	0.0832542670837114\\
	25.5781771742171	0.0878945867640255\\
	25.6125218848379	0.0881310330087931\\
	25.6462217472864	0.0906545364132566\\
	25.6799972460619	0.0923832118604709\\
	25.7139744417094	0.0930304075575571\\
	25.7473606073403	0.092551601982029\\
	25.7811904091198	0.090009192886517\\
	25.8137562115121	0.0953481315330132\\
	25.8473057710033	0.0950874740552728\\
	25.880650724533	0.094778219646675\\
	25.9142710718686	0.095743841513218\\
	25.9478928737489	0.0992348412642521\\
	25.9817469179409	0.0969848300474989\\
	26.0150041139374	0.0933261052927993\\
	26.0492232488615	0.0969612039401754\\
	26.0828489295278	0.0967726106131373\\
	26.116654973743	0.0925612668469602\\
	26.1498331394748	0.090898726551515\\
	26.1831286384831	0.0908086857072546\\
	26.2169211069473	0.0951766217649023\\
	26.2516818173664	0.091264602425924\\
	26.2862214369835	0.0889218989905647\\
	26.3203649355806	0.0906943804232711\\
	26.3540512222782	0.0899039834227802\\
	26.3874141151932	0.093308132440778\\
	26.4208657353378	0.0945485924694182\\
	26.4549360218492	0.0913973035758913\\
	26.4884894601263	0.0899879250165651\\
	26.5226038678284	0.0873335326316703\\
	26.556158275802	0.089629854165413\\
	26.5911803194277	0.0889490982336259\\
	26.6246998183274	0.0896895450298042\\
	26.6582610141765	0.0875377530228137\\
	26.6922915431314	0.0889446566014596\\
	26.7261048600704	0.0906019968409718\\
	26.7599782981923	0.0855498788969135\\
	26.7914968283652	0.0871732396003791\\
	26.8245600850618	0.0884594821658603\\
	26.8570861298976	0.0931549353063345\\
	26.8895113262975	0.0908045007241172\\
	26.9225314314999	0.093110302268577\\
	26.9543137191206	0.0936181711147506\\
	26.9872480061828	0.091502054694343\\
	27.0200538084588	0.0874794037711444\\
	27.0531107621281	0.0876425322619888\\
	27.0863534126771	0.086806156478891\\
	27.1201550932581	0.0845604929217792\\
	27.1539703495901	0.0838905087954777\\
	27.1863058490638	0.0824241718220577\\
	27.2202432871548	0.0875596114357668\\
	27.2537220588014	0.0845608359969049\\
	27.2874621636547	0.0847047951868134\\
	27.3230873585031	0.0823629962361645\\
	27.3568609178856	0.0856349510362542\\
	27.390370234972	0.0851642497830707\\
	27.4248317940209	0.082267948741248\\
	27.4591081410385	0.0837972104719238\\
	27.4921457007778	0.0898175879210742\\
	27.5259405934833	0.0905103655795271\\
	27.5582406990348	0.0873296546947122\\
	27.5910828649295	0.0827029711605606\\
	27.6244283033075	0.0848884554379384\\
	27.657629256907	0.0858517915749801\\
	27.690951422569	0.0854505182118542\\
	27.7246197698813	0.0849198629111627\\
	27.7575002387878	0.0836284864958314\\
	27.7906992529943	0.0847742607081899\\
	27.8240611762128	0.083928491521974\\
	27.8570027359987	0.0850185225571869\\
	27.8918642948537	0.0889686920993753\\
	27.9261353085405	0.0933206076207104\\
	27.9603588070988	0.0965016211133069\\
	27.9948683661244	0.0966287621881729\\
	28.0295277432593	0.0913488289220259\\
	28.064410150589	0.0914659740424246\\
	28.0984401946957	0.0867001092907613\\
	28.1321856328797	0.0875079506157903\\
	28.1661783436711	0.084347275124833\\
	28.1997531152712	0.0789502467219339\\
	28.233414674708	0.0800068246480204\\
	28.2686922333613	0.0818655485056538\\
	28.3018199748752	0.0768666737105718\\
	28.3356400796897	0.0799279907719814\\
	28.3694844269166	0.0765495536404372\\
	28.4034029559258	0.0745631980042801\\
	28.4371406365379	0.0783091416059603\\
	28.4697869237397	0.0809151799007471\\
	28.5031992711761	0.0800607046833755\\
	28.5381747693698	0.080891154446184\\
	28.5719100257406	0.0807421723725551\\
	28.6055260094419	0.0857178441277704\\
	28.6395992050428	0.0840034791195925\\
	28.6721747044001	0.0853690604765995\\
	28.7053780822409	0.08668756037461\\
	28.7384355207585	0.0852874755578151\\
	28.7719671408644	0.0837152324470317\\
	28.8057804578034	0.0850693025306349\\
	28.8388214114805	0.0837807113527951\\
	28.8724378800301	0.0868655412857172\\
	28.9066356816312	0.0878746698943337\\
	28.9395733626311	0.0897225291197423\\
	28.976133344905	0.0886631907171146\\
	29.0097973285831	0.0885724819836716\\
	29.042707858081	0.0881148692743574\\
	29.0768494172851	0.0886128739254896\\
	29.1106767948234	0.0868685384459784\\
	29.1442074452328	0.0877198576058175\\
	29.177930095549	0.0880240549733713\\
	29.2123751697575	0.090506854000869\\
	29.247321092208	0.0938672267465124\\
	29.2840003471513	0.0960691747981476\\
	29.3209651777139	0.0936845474056319\\
	29.3568206754809	0.0932732633310224\\
	29.3956516869568	0.0952881923017561\\
	29.4343328803235	0.0920979198592343\\
	29.4726688617363	0.0943582056003109\\
	29.5100409648286	0.0911625903381019\\
	29.5502998544001	0.0895777338124844\\
	29.5896089262502	0.0921425906508871\\
	29.6301718156743	0.0908668856598765\\
	29.6754202785841	0.0912710544093144\\
	29.718368621397	0.0884183625517002\\
	29.7596214498805	0.0890961049416262\\
	29.8009663995314	0.0902935214440723\\
	29.8430105003585	0.0926462017384121\\
	29.886400539927	0.0892959645524592\\
	29.9279515500841	0.087989631075664\\
	29.9816504331392	0.0898575289609374\\
	30.0596790013678	0.0904827435899884\\
	30.1550185915061	0.0924564249025119\\
	30.2380895815323	0.0938380549901761\\
	30.2843247106304	0.0870317239469321\\
	30.3277753562301	0.0905236981301848\\
	30.3737874551334	0.0905674915846595\\
	30.4266761567631	0.0945845313780863\\
	30.4765592840925	0.0938251888759808\\
	30.5236753824604	0.0931636917484993\\
	30.5716709955535	0.0962816814015207\\
	30.6166256404239	0.0922585644748657\\
	30.6620951941357	0.0921507265676525\\
	30.7068447481965	0.0891904758276599\\
	30.8178105125767	0.0908172233390403\\
	30.953541840707	0.0932117645971904\\
	31.03384628662	0.0914324927343426\\
	31.0992809215608	0.0891307349945576\\
	31.1668120403336	0.0858610601258569\\
	31.2324716448622	0.0883762086787224\\
	31.284657801378	0.0902309561562367\\
	31.3331794748221	0.092034198197564\\
	31.3831794505797	0.0930645076173009\\
	31.4302790641071	0.0931124698307874\\
	31.4753369816548	0.0929902572458615\\
	31.5316215604259	0.0926678982496194\\
	31.5787551133309	0.0888763015725189\\
	31.6207051535975	0.0878595622723573\\
	31.6615594368197	0.0871187711455485\\
	31.7010328722265	0.088676186198629\\
	31.739011035631	0.0894312771323663\\
	31.7769387748176	0.0877416510064189\\
	31.8137280903137	0.0836077593272233\\
	31.849392073022	0.0874418929475392\\
	31.8902289017072	0.0902888010346905\\
	31.9257013693569	0.0878175057256283\\
	31.9604751706787	0.0923677247611648\\
	31.9951534568953	0.0942448481113609\\
	32.0283791377556	0.0943159363401569\\
	32.0630506360967	0.0979020051493486\\
	32.0969439529969	0.0991475645961237\\
	32.1308324214146	0.0974796495612701\\
	32.1644862232794	0.0955518353702758\\
	32.19864814611	0.0921912119028522\\
	32.2322457055778	0.0905736362569156\\
	32.2664570829299	0.0902063883975649\\
	32.2995266426537	0.0907955105128225\\
	32.332298020704	0.0898179507810986\\
	32.3665220041105	0.0916618577050892\\
	32.3999741091035	0.0930311803035363\\
	32.4332070626875	0.0960835104920437\\
	32.4666814706999	0.0925353105051634\\
	32.5005161209619	0.0900453065667628\\
	32.5376016787386	0.0902450451350471\\
	32.5715909955922	0.0869948105072989\\
	32.6046760704601	0.0889778862061995\\
	32.6382396905505	0.0844606532276694\\
	32.6711046443129	0.0872601846635628\\
	32.7049388097266	0.0904477773840407\\
	32.7378953998083	0.0946410149180922\\
	32.7712762321085	0.093720415655376\\
	32.8041450646569	0.0943287569449781\\
	32.8367055337185	0.0923299046530143\\
	32.8701780023379	0.0956050404221455\\
	32.9035268346537	0.0966317550095871\\
	32.9369624548061	0.0957131978906648\\
	32.9696019541324	0.0914387821302217\\
	33.0016494537457	0.0914336807868433\\
	33.035379861634	0.0939166107013348\\
	33.0682971790074	0.0973457875228928\\
	33.1026758290057	0.0956694384274071\\
	33.1353352071102	0.0961192548687178\\
	33.1712794321069	0.0974250720744837\\
	33.2052129914119	0.0986951063322271\\
	33.237819036209	0.0994153733341186\\
	33.2717700500509	0.0958521834047166\\
	33.3044400948169	0.093868213499129\\
	33.3372085637777	0.0975970263429287\\
	33.3708415171677	0.0984227485518476\\
	33.4030257439875	0.104439846105674\\
	33.4356623342243	0.105282905082707\\
	33.4692249846182	0.104748420578507\\
	33.5026644835566	0.103991722732078\\
	33.53615246732	0.101205838318287\\
	33.5725737829945	0.0984989759388125\\
	33.6087104927464	0.0997765250943386\\
	33.6426333853899	0.10062833235688\\
	33.6763957932626	0.0994646335378122\\
	33.7107182008639	0.0978484556158358\\
	33.7436267909688	0.101158272103719\\
	33.776481562918	0.102449984620858\\
	33.8102148798958	0.106805543460845\\
	33.8439234696129	0.107061212918305\\
	33.8780839378987	0.1025025978343\\
	33.9115864671096	0.105091478749082\\
	33.9453076628811	0.105633328969054\\
	33.9788562526758	0.106832682849622\\
	34.0101968435409	0.100194218105291\\
	34.0417711312625	0.099878739700013\\
	34.0744993578185	0.10143662500438\\
	34.1069710996504	0.0994039001642662\\
	34.1393449021358	0.095558022149995\\
	34.1720202802326	0.0925281532068687\\
	34.2042379615816	0.094252447702876\\
	34.2360890976538	0.0941459686405185\\
	34.2689763544357	0.0950114134732754\\
	34.3025074896933	0.0917385743535458\\
	34.3356080797052	0.0910681142658009\\
	34.3794819978269	0.0870756989558003\\
	34.4151173744885	0.0881596629172481\\
	34.4514295993069	0.0922945101593676\\
};
\addlegendentry{PaRIS + online-EM, N = 3}

\addplot [color=white!30!black, dotted, line width=2.0pt]
table[row sep=crcr]{%
	0.0623699091539834	0.047024811916595\\
	0.122743698063662	0.0427984441341535\\
	0.182938093120925	0.0280113544320551\\
	0.239847156437742	0.0268895446996689\\
	0.295948462570442	0.0244669550118577\\
	0.350737769339263	0.027236660159749\\
	0.406473499891636	0.0216590603564667\\
	0.461304988458187	0.0228497344185761\\
	0.513738902429623	0.0267167463760845\\
	0.567955603415465	0.0213581178045631\\
	0.621809637910479	0.0215074389896959\\
	0.67452815780453	0.021801309673197\\
	0.727819768329809	0.0207174474321384\\
	0.780646894231809	0.0201094252550255\\
	0.834490262065328	0.0242784365874417\\
	0.887024054776216	0.0182012427871006\\
	0.940295786523255	0.0214253777579203\\
	0.994124124061031	0.0174320623356487\\
	1.04689694695906	0.0186903560817437\\
	1.09970467893106	0.0183870959491028\\
	1.15181665366465	0.01923489767293\\
	1.20245856850494	0.0173932038498424\\
	1.25464617956549	0.0149306500229963\\
	1.30616470004136	0.0151916743774829\\
	1.35708879656301	0.0161781157912453\\
	1.40924683188032	0.0166950895810556\\
	1.46268923021128	0.018476202166928\\
	1.53327828689538	0.0159114689630484\\
	1.59748383152299	0.0171783351923469\\
	1.66137519448475	0.0171481677851022\\
	1.72132813511363	0.0156048298248414\\
	1.78811113303703	0.0160233553690652\\
	1.85245098062983	0.0162310127077699\\
	1.91494888972175	0.0169371904980988\\
	1.97755249573212	0.0150700102986056\\
	2.03780749682061	0.0152173533002477\\
	2.09896770959141	0.0142652173087144\\
	2.15670343917409	0.0136951364308587\\
	2.21381613875581	0.0135150662383223\\
	2.27050411127073	0.0153767764877675\\
	2.32756493208973	0.0127003885643938\\
	2.38386405630834	0.0150992802183109\\
	2.43892439324878	0.0135504226383442\\
	2.49396339686623	0.0118102772518925\\
	2.54928943064755	0.012897935726008\\
	2.60418443433482	0.0135708934610326\\
	2.65763846902377	0.0159048399953176\\
	2.71313322999601	0.0132890094714933\\
	2.76651114350975	0.0133290532414059\\
	2.83120638486963	0.0147226089903114\\
	2.88322817782876	0.0144757418994975\\
	2.93595978862556	0.0150683728401938\\
	2.99510691146332	0.0149594892773362\\
	3.05341427713247	0.0151525349298976\\
	3.11104188555545	0.014399224382293\\
	3.16724840375835	0.01282674380385\\
	3.22368328548689	0.0143850076225664\\
	3.27896665262223	0.0113216111109043\\
	3.33422432280033	0.0135678111019564\\
	3.39220684014214	0.0125885317742038\\
	3.44498984485341	0.0144687230707643\\
	3.49784169801615	0.0137553167972156\\
	3.55052433913971	0.0120589783022298\\
	3.6046431007791	0.0142723326960257\\
	3.65824986266673	0.0127824724456048\\
	3.71171310947243	0.0114272257227557\\
	3.76409950831539	0.0131384274118305\\
	3.81906384530238	0.0142154317298238\\
	3.87390163689618	0.0138681842518283\\
	3.92549094521651	0.0116154430012073\\
	3.97636122358244	0.0123350929152727\\
	4.02869428911792	0.0137573155019774\\
	4.08170420281008	0.0112427409043823\\
	4.1341749652485	0.00826233438934893\\
	4.18775360593765	0.0106681156421595\\
	4.24071551965308	0.0115086926425644\\
	4.29237270672838	0.0117391467290199\\
	4.34563134757268	0.011404506165081\\
	4.39803083731838	0.0120224610410944\\
	4.44895444899178	0.0132000862787293\\
	4.51110472188862	0.0139112283245458\\
	4.57180045003615	0.0123757648443146\\
	4.62883993753215	0.0105250416276497\\
	4.68238269945081	0.0122969638838702\\
	4.74287867011943	0.0137282591956038\\
	4.80547936704031	0.013308478539949\\
	4.86691400392048	0.01170246564787\\
	4.92778282289318	0.0101023664613871\\
	4.99273794291494	0.01197646036765\\
	5.05119609638977	0.0116907377612151\\
	5.10983752250302	0.0109130431218378\\
	5.16935361485885	0.0112003598696216\\
	5.22791988949339	0.0122568245287259\\
	5.28528810410274	0.0113157273212622\\
	5.3416735313098	0.0112500317003237\\
	5.39824514024478	0.0101151376509816\\
	5.45393335566868	0.010521574734689\\
	5.5088220563287	0.0105922631981797\\
	5.56510808964456	0.00933049780167199\\
	5.62036769921566	0.0115235288585548\\
	5.67435991546186	0.0115051298009752\\
	5.72800691975422	0.00985070808280033\\
	5.77986483400493	0.00994822700689713\\
	5.84115547095492	0.0116941761105927\\
	5.89872877637393	0.0107847022291595\\
	5.95743323275964	0.0106142288062006\\
	6.01445817480816	0.0113192351002483\\
	6.07061863242733	0.0118087406737325\\
	6.12682902941623	0.0111888118776788\\
	6.18279942652149	0.0112317329026188\\
	6.23793588463715	0.0107147692299925\\
	6.29326240326671	0.0130735078739151\\
	6.34789413435436	0.0122989086289916\\
	6.40197992631276	0.0120370323773548\\
	6.45687880878603	0.0123836887572208\\
	6.51165550950036	0.0107359120427931\\
	6.56726711890079	0.0102121417260865\\
	6.62040212344139	0.0111190758605539\\
	6.67417906706469	0.0103471632604026\\
	6.7277426774581	0.0112105855808688\\
	6.78022313686151	0.0115682718439348\\
	6.83209947534571	0.010706812945932\\
	6.88754332725172	0.0101754643900955\\
	6.94475493587639	0.0113222645916057\\
	7.00210375655575	0.0123647614828383\\
	7.05832482020615	0.0121236904407541\\
	7.11394806596457	0.0113627420707755\\
	7.16962561472698	0.011535315684102\\
	7.22474170921614	0.0104379355513803\\
	7.2787140466841	0.0121973625811517\\
	7.33339911107922	0.0112782710987263\\
	7.38819423602704	0.0105346386189407\\
	7.44309311850031	0.0107132922421095\\
	7.49589260805207	0.0107530868411575\\
	7.54840797652947	0.0115175874071708\\
	7.60056164821253	0.00927080094009228\\
	7.65325447114935	0.00928037272842887\\
	7.70601565768938	0.00796364757302846\\
	7.76379308422154	0.00922815302370442\\
	7.8171099068558	0.00930943479956557\\
	7.87160054710276	0.0102588132674244\\
	7.92529070288936	0.009466986289109\\
	7.98718255166907	0.00943075170908836\\
	8.04691440149605	0.00992067450047411\\
	8.1073318267482	0.0101926985848514\\
	8.16630343451955	0.0106071543598017\\
	8.22361783097317	0.010914346154521\\
	8.28230240858065	0.0104886743503345\\
	8.33917898706473	0.00912923049094582\\
	8.39632611087219	0.0100212934643129\\
	8.45275081078749	0.0107318669292325\\
	8.50859466249956	0.0108008332242372\\
	8.56411996891153	0.0103019040558114\\
	8.62002539635132	0.00981728406696228\\
	8.67625082363596	0.00968004666282628\\
	8.73129273634292	0.00986100738338172\\
	8.7869974366073	0.00961319357479783\\
	8.84300177309005	0.00953946179650397\\
	8.89447811176819	0.0100916210976273\\
	8.94619348063346	0.0108048683612575\\
	8.99825260690783	0.00906274896387413\\
	9.05708021474899	0.0102974636518632\\
	9.11628988301097	0.00993589714942724\\
	9.17314997665456	0.00964804414436901\\
	9.23139722114074	0.00810775416721032\\
	9.28733270917202	0.0082940260407796\\
	9.34223837952079	0.00933613927458231\\
	9.39867277640108	0.00885004985275016\\
	9.45339808320093	0.00850943158712168\\
	9.50909114710732	0.0100909657430356\\
	9.56420433250699	0.00964760598584292\\
	9.61957206323779	0.00924201685381104\\
	9.67479530919015	0.0106507382282232\\
	9.72913855556919	0.0110708961392575\\
	9.78234192371301	0.0100220168318657\\
	9.83784832104324	0.0103260896021481\\
	9.89238065823968	0.00979903937140396\\
	9.94710935897728	0.00978619891707244\\
	10.0025978169223	0.00987546587507153\\
	10.0625638484539	0.0102266893768566\\
	10.1229778797683	0.0107445184306227\\
	10.1808983365341	0.00919534905569873\\
	10.2369114002854	0.0105734683252578\\
	10.294148221019	0.0115880136844097\\
	10.3504744967396	0.0117582519367944\\
	10.4063008939147	0.012274850942663\\
	10.4623372303819	0.0115291574405038\\
	10.5185878697756	0.0109892304632067\\
	10.5742862670127	0.0104455868141483\\
	10.6286270891505	0.00994554215138481\\
	10.6828379719573	0.00912566485648656\\
	10.7372146728656	0.00941529865899926\\
	10.7910847073529	0.00918055909387086\\
	10.8462095291105	0.00925571368871488\\
	10.901640774962	0.00934614393941644\\
	10.957160263195	0.00797188514748619\\
	11.010528964592	0.00882184811712107\\
	11.0651621502244	0.0100689447048814\\
	11.1230661221498	0.0100555807927187\\
	11.1802287611012	0.00982551553893819\\
	11.2365235216856	0.00939117249718215\\
	11.2937438575787	0.0102610949848298\\
	11.3495377699211	0.00954534517671162\\
	11.4053578640689	0.0110101356481842\\
	11.4595348074983	0.00931445085203745\\
	11.5139061750758	0.00967443783823422\\
	11.5681054215246	0.00864262909258567\\
	11.6228816373907	0.0083688413469119\\
	11.6777276714048	0.00806350889719089\\
	11.7298037673679	0.00931255409962825\\
	11.783366892913	0.00950873351882573\\
	11.8383889268417	0.0092281691286538\\
	11.8925993248003	0.00952429337224649\\
	11.9544339614866	0.0116268770486712\\
	12.0167107797766	0.0109990700359983\\
	12.070699602085	0.010704805644528\\
	12.1247800607127	0.0101231859034157\\
	12.1830622142729	0.0101350732099048\\
	12.2404730955282	0.00901356094554581\\
	12.2969729469222	0.00930753984835663\\
	12.3531125560666	0.00946135449667568\\
	12.4094281651257	0.00994816743626501\\
	12.4640550477309	0.0091774359200053\\
	12.5186261727873	0.0085759404751529\\
	12.5734780249804	0.00895265165048951\\
	12.6292409070347	0.0101305973652442\\
	12.6853233040857	0.00935342332898327\\
	12.7390473992497	0.00950678099119437\\
	12.7937014333569	0.00940096621284055\\
	12.8475268618052	0.00850598466012362\\
	12.9027210168625	0.00840124386422455\\
	12.9638477751041	0.00859639216986651\\
	13.0203064143969	0.00935569841450502\\
	13.0799951127296	0.00870802311832682\\
	13.1318549663733	0.00882871284674902\\
	13.1891572416207	0.00955160135629439\\
	13.2466752743393	0.00917651327712913\\
	13.3034927013369	0.00879145723630334\\
	13.3599183709487	0.00898086405435316\\
	13.4172972522195	0.00909037394323656\\
	13.4729588009897	0.00878416820863885\\
	13.5294378039089	0.00885769327712547\\
	13.5839759592844	0.00931275647873348\\
	13.6385175085976	0.00897167102524361\\
	13.6939836635231	0.00877497085673123\\
	13.7478595161893	0.00866268014359327\\
	13.8027050653551	0.00881914110863228\\
	13.8586138867327	0.00769683357461807\\
	13.9136029509804	0.00818026316682404\\
	13.9685183182941	0.00821927724086103\\
	14.0251345332681	0.00876037007148353\\
	14.0809963243654	0.0100502659702242\\
	14.1414661132286	0.0103187566537488\\
	14.1943111785158	0.00945890356183777\\
	14.2470568499118	0.0104596548973779\\
	14.3038393678355	0.00983276974932359\\
	14.3619062487727	0.00838634178019555\\
	14.4202339780684	0.0083703547525914\\
	14.4771566171362	0.00912844689664172\\
	14.533048468825	0.00883736913287627\\
	14.5888128054241	0.00823730350175701\\
	14.6460898685625	0.00851780613085095\\
	14.7013877811453	0.00772824948696656\\
	14.7574275115503	0.00936194868546534\\
	14.8144345142136	0.00839219525217155\\
	14.868926124157	0.00940484606949258\\
	14.9236179764276	0.00913408832267413\\
	14.9781207378809	0.00924912618948497\\
	15.0366424064764	0.00870666625120406\\
	15.0914142587082	0.00964040474349919\\
	15.1471218680621	0.00955589617178095\\
	15.2002389332175	0.00852753636195561\\
	15.2561802394278	0.00857004283536519\\
	15.3089530623258	0.00888149560021503\\
	15.3672521855747	0.0085490196073756\\
	15.4245040366041	0.00969265891231209\\
	15.4805568579118	0.009830122447865\\
	15.5358116190004	0.0100147863469328\\
	15.5923294097797	0.00935198998464162\\
	15.64766126174	0.00816840226518846\\
	15.7020709323292	0.00848831574360021\\
	15.7555288458042	0.0098484088873935\\
	15.8102905162228	0.00964017680036449\\
	15.8650914593496	0.00883479515097163\\
	15.9210526443381	0.00892515632355135\\
	15.9767985567037	0.0095186176424613\\
	16.0314923483673	0.00883899638069376\\
	16.0870874729273	0.00839467873754137\\
	16.1419407796651	0.00777526496380666\\
	16.1963262078418	0.00710789737738838\\
	16.2509186662213	0.00726754774101793\\
	16.303681307306	0.00686206249414163\\
	16.3533302529308	0.00785567746352964\\
	16.4100618617882	0.00855727704786194\\
	16.4691493482912	0.00912386876882424\\
	16.5273573200692	0.00904503192427305\\
	16.5824254145816	0.00909708736422722\\
	16.6400893866233	0.00961127173035286\\
	16.6965373592546	0.00937791049548966\\
	16.7526328472083	0.0082755405559397\\
	16.8078982749584	0.00932996970732885\\
	16.8628315816574	0.00994370279373842\\
	16.918639554599	0.00957306138574257\\
	16.97578570871	0.00870497128098932\\
	17.0302147732292	0.0085091675838575\\
	17.0859931704276	0.00802685718206334\\
	17.1400489017945	0.00783974969354506\\
	17.1954195416148	0.00781467021590822\\
	17.2496958789353	0.00797301226379724\\
	17.3023741564247	0.00725283485993679\\
	17.354553525065	0.00731270868128003\\
	17.4085932564396	0.00716787420535889\\
	17.4659643801385	0.00751689859778509\\
	17.524039503496	0.00788701435819077\\
	17.5803822640571	0.00883867128126998\\
	17.6374445394208	0.00833445793722619\\
	17.6938144514839	0.0082213344118056\\
	17.7490706671173	0.00753757018781316\\
	17.8039118526488	0.00704013795694303\\
	17.8588849169043	0.00751175854468196\\
	17.9135816176574	0.00831522559911855\\
	17.9676858338493	0.00804413336849273\\
	18.0230147767201	0.00754467594964282\\
	18.0780911136528	0.00860138140388773\\
	18.1334869655821	0.00990882762801038\\
	18.1875359090735	0.00886335075940489\\
	18.2446020632232	0.00781776838381732\\
	18.2999591272925	0.00816452363312764\\
	18.3535712225109	0.0090667695778466\\
	18.4075828326871	0.00982112066856533\\
	18.4633452298932	0.00838617647558314\\
	18.5159580528688	0.00868581346260351\\
	18.5690513604599	0.00851042205308157\\
	18.6225902435926	0.00776956617358605\\
	18.6753271877201	0.00682045938848224\\
	18.7277712835048	0.00855226203988021\\
	18.7795361068916	0.00774048052162996\\
	18.831933172396	0.00771625614733409\\
	18.8844858741887	0.00854130959770253\\
	18.9391820900935	0.00836940227854386\\
	18.9919665493496	0.00785402288490978\\
	19.043928705974	0.00847174034046375\\
	19.0957803171974	0.00789592062174531\\
	19.1501371393274	0.0088350238931045\\
	19.2043834160565	0.00891005060963566\\
	19.2576483599281	0.00932736906148696\\
	19.3103639707326	0.00899936909365247\\
	19.3649811563728	0.00751231808953209\\
	19.4175799187491	0.00779048289359419\\
	19.4705306809548	0.00773410315257322\\
	19.531435378698	0.00766987935788817\\
	19.6002237089824	0.00819303556644854\\
	19.6602411344285	0.00828047241558213\\
	19.7195308026517	0.00839296564521198\\
	19.7790076222993	0.00809471091849759\\
	19.8436606818615	0.00804893417188558\\
	19.9060436819182	0.0076578602231743\\
	19.9689517726294	0.00749985133534469\\
	20.0336916200283	0.00714732066474706\\
	20.0928639549751	0.00753235464705442\\
	20.1492057458396	0.00862914719256456\\
	20.2064062029546	0.00770357394952628\\
	20.2638810841789	0.00789047766305644\\
	20.320680086943	0.00779655316033058\\
	20.377274968594	0.00770697876724955\\
	20.433167305131	0.00760661713518409\\
	20.4884477631768	0.00771266195093342\\
	20.553155125743	0.00769861741676429\\
	20.608635826116	0.00866493839499455\\
	20.6691487664733	0.00768140056259198\\
	20.7248941939907	0.00777381534866892\\
	20.7810323485904	0.00733398031108246\\
	20.8400281987742	0.00716029609871993\\
	20.8984533825681	0.00790805214092995\\
	20.9551408702347	0.00849308773557706\\
	21.011687751909	0.00880000665138248\\
	21.0689027544714	0.00911106406697695\\
	21.1253250301454	0.0084735266623142\\
	21.1805783366893	0.00855443702497369\\
	21.2348503103756	0.00833658832693264\\
	21.2897753746544	0.00837203158129997\\
	21.3447755904118	0.00792069227233103\\
	21.3992497458183	0.00721723380871489\\
	21.4539008708359	0.00780059481583639\\
	21.5098678740035	0.00810194314850942\\
	21.5637941508877	0.00795805925385131\\
	21.6174377612423	0.00822398578096662\\
	21.6723928861125	0.00814470681464927\\
	21.7262057085063	0.00823891536799697\\
	21.777574410873	0.00822235463425686\\
	21.8322783843499	0.00808314358061525\\
	21.8844499954182	0.00777013909140204\\
	21.940730210555	0.00771497214365431\\
	21.9982366069156	0.00840622246770822\\
	22.0556077306144	0.00695638992973154\\
	22.112562854515	0.00713102804108416\\
	22.1686515545932	0.0073748037271652\\
	22.2241114064914	0.00774683971515664\\
	22.281004469816	0.00831605652538586\\
	22.3357147463201	0.00863275282211059\\
	22.3902015077811	0.00884809493287542\\
	22.4454809961304	0.00843336787407178\\
	22.5013830296325	0.00842531826321794\\
	22.5571260329086	0.00769236017993189\\
	22.6096157044287	0.0075527199940318\\
	22.6644457384505	0.00799850133541427\\
	22.7201295902402	0.00743903297007902\\
	22.7764267750658	0.00741920824658363\\
	22.8300320824087	0.00756577236897324\\
	22.8839709653474	0.00757869524662764\\
	22.9436009970419	0.00775165108492466\\
	23.0067975724618	0.00828483262033906\\
	23.0642996051881	0.00761355980021345\\
	23.1201647902231	0.00825562018966145\\
	23.1766365204187	0.00757788451972462\\
	23.2339004926543	0.00782749703143199\\
	23.2910388891933	0.00751320984123897\\
	23.3469685590455	0.00701068158208068\\
	23.4023372594728	0.00742553974318886\\
	23.4591585652565	0.00743808078621772\\
	23.5142412052164	0.00811820530045938\\
	23.5704516022053	0.00835563119185973\\
	23.6265873325637	0.00834056963864311\\
	23.6870425759794	0.00857041320880923\\
	23.7464413350587	0.00896652204298119\\
	23.8004922179432	0.00942046821566325\\
	23.8554454034204	0.00872537279611976\\
	23.9080179839913	0.00790432625118621\\
	23.9663272890534	0.0083415575269565\\
	24.0251999877818	0.00877598332474402\\
	24.0815534150044	0.00849565336442402\\
	24.1382224784376	0.00822493910308082\\
	24.1944692390452	0.0080186539427569\\
	24.2491024246776	0.00730698498918703\\
	24.3029448228146	0.00742850465150921\\
	24.3572201904387	0.00801150285508566\\
	24.4121530122894	0.00831625378702489\\
	24.4674586824443	0.00831646094727957\\
	24.5212278684956	0.00928461347156518\\
	24.5750406908894	0.00926349445140122\\
	24.6294765432841	0.00875851392861492\\
	24.6834338504563	0.0077856354146802\\
	24.7379884906722	0.00804384583960276\\
	24.792863130733	0.00835336524791063\\
	24.8461140140053	0.00776783906369744\\
	24.8991428367792	0.00785668602439011\\
	24.953963173836	0.00736991899400595\\
	25.0140940537726	0.00734376394964819\\
	25.0720402074957	0.00658049417577813\\
	25.1293565433423	0.00616646598808241\\
	25.1866389398114	0.00629755620637715\\
	25.2421017007992	0.00693392281721381\\
	25.2969205833112	0.00635540918216738\\
	25.3512395872778	0.00621205879706006\\
	25.4064584695959	0.0073641624557573\\
	25.4607939584029	0.00767671206163942\\
	25.5151648411322	0.00707150957627117\\
	25.5692108755341	0.00733186360765181\\
	25.6224690315302	0.00652221369903565\\
	25.6751885211207	0.00658740315735924\\
	25.7309417062101	0.00661414072590591\\
	25.7849504072968	0.00726421418052432\\
	25.8374822606147	0.00765620398975999\\
	25.8893750839394	0.00756351327456728\\
	25.9415176041127	0.00791037057511619\\
	25.9969953953962	0.00844116222540508\\
	26.0543461554685	0.0082585369394498\\
	26.1125541272465	0.00791303443493825\\
	26.1732236735885	0.00829094031697444\\
	26.2295179493246	0.00792137031541266\\
	26.2855382857996	0.00713127082942997\\
	26.3414233496129	0.00667877625858734\\
	26.3977670798705	0.00615326872368415\\
	26.4524792957676	0.00687410583231202\\
	26.507597814498	0.00678830719742003\\
	26.5618896669626	0.00733733662891149\\
	26.6165146101747	0.00715309439368815\\
	26.6706503415029	0.00792586326757936\\
	26.7297877673756	0.00785350259677912\\
	26.7836481048979	0.0073307246682838\\
	26.8411486830794	0.00743170859001268\\
	26.8935564152454	0.00756402432405718\\
	26.946637116782	0.00657646847088711\\
	26.9972029104471	0.00636442584442726\\
	27.0556150033382	0.00574479512574273\\
	27.1131543693797	0.00658613042188009\\
	27.1713536138892	0.00755438619967048\\
	27.2272958897959	0.00784000616579552\\
	27.2828051962157	0.00808064478536432\\
	27.3385050479976	0.00836319296050322\\
	27.3929932640033	0.00813200766977475\\
	27.4476657223439	0.00770408013534912\\
	27.5017049688703	0.00762199146171487\\
	27.5571284571498	0.00810612488031803\\
	27.6107424917612	0.00811536219717586\\
	27.6644181021003	0.00758308537356495\\
	27.7206789233072	0.00786228649384226\\
	27.7747908970711	0.00782421336196066\\
	27.8293625069758	0.0070934120323817\\
	27.8830570263966	0.00705286182201787\\
	27.9365983337705	0.00769057820974561\\
	27.991505458664	0.00722950781876616\\
	28.0427704035053	0.00722337413215731\\
	28.0976925586945	0.00770604240923502\\
	28.1556964093593	0.00719828594297581\\
	28.2110209885959	0.00735242270154908\\
	28.2656376893878	0.00674929028760388\\
	28.3205283294408	0.00755111706325497\\
	28.3769302414884	0.00727069407941264\\
	28.4324953054568	0.00724391445021595\\
	28.4885505510058	0.00719829653282322\\
	28.5437791302889	0.00683680252832487\\
	28.5975662557255	0.00716236088837536\\
	28.651803805186	0.00732786674125984\\
	28.7060505667634	0.00727075322780299\\
	28.7612321157662	0.00627148848591512\\
	28.8161382709633	0.00657523023027544\\
	28.8709188504636	0.0063051118063483\\
	28.9254463391775	0.00578433384202456\\
	28.9800858278372	0.00647071758061882\\
	29.0355258009572	0.00730673327770359\\
	29.0894612899582	0.00774183351940539\\
	29.1424319309421	0.00694761630413426\\
	29.2006835390625	0.00753111416866678\\
	29.2592042379616	0.00703087750785497\\
	29.3167246949214	0.00635534199800215\\
	29.3743639397023	0.00690164943753779\\
	29.4320254875028	0.00657909585234573\\
	29.4900366108913	0.00688765147010761\\
	29.5450630084543	0.00681040272784927\\
	29.5986542551979	0.00672887008075199\\
	29.6536316830877	0.0066634491130526\\
	29.7081378384786	0.00687614879180753\\
	29.7624248424607	0.00769087174797646\\
	29.8173285734165	0.00819551399882731\\
	29.8718764257569	0.00814747021265723\\
	29.9267336112807	0.00757754164388877\\
	29.9799927369732	0.00705346326671691\\
	30.0329444688754	0.00680051068861899\\
	30.0882394723687	0.00674359698523633\\
	30.142134718965	0.00781537951376343\\
	30.194387299691	0.00777092375554367\\
	30.2553084822747	0.00761290524506397\\
	30.3105758494178	0.00740610273627488\\
	30.3647634595086	0.00738064322796039\\
	30.4270989444369	0.00674987689941777\\
	30.4900584290626	0.00695977761916992\\
	30.5506329451477	0.00700596236154477\\
	30.609674371067	0.00740654618187897\\
	30.6676995550548	0.0072581069188603\\
	30.7246052244338	0.00655241610007376\\
	30.7811002273453	0.0065292282257928\\
	30.8376970483893	0.00731263542526576\\
	30.8950589599714	0.0068170655910147\\
	30.9498856000555	0.00640034475909171\\
	31.0059170880402	0.00658306721543435\\
	31.0621008183754	0.00654259270927944\\
	31.1179121852547	0.00681823167133623\\
	31.1721424619915	0.00628118460993545\\
	31.2262854660434	0.00660590390248718\\
	31.278966167774	0.00707252673234058\\
	31.33712759412	0.0068326490561637\\
	31.3960201716266	0.00749979163113917\\
	31.457525111503	0.00715962589487527\\
	31.5142116294731	0.00657609765663499\\
	31.5710222685953	0.00657871129645674\\
	31.628012786418	0.00712027887686133\\
	31.6848452437114	0.00756026929743645\\
	31.7391545507129	0.00795192066409505\\
	31.7934953728507	0.00678075066249826\\
	31.8489212853715	0.0070066503056592\\
	31.9039210162807	0.00707086775446686\\
	31.9600645042112	0.00693683591063518\\
	32.0174865369762	0.00720241714972227\\
	32.0731005706179	0.00737418394077524\\
	32.1295262402297	0.00736439260238625\\
	32.1851654859804	0.00764146494382189\\
	32.2382680056882	0.00761351988787257\\
	32.2903979198071	0.00774989211713154\\
	32.344878863089	0.00666576619197819\\
	32.4021200474569	0.00653684854204233\\
	32.4612356551585	0.00690295563113979\\
	32.5186315061181	0.00705125932947323\\
	32.5755056603609	0.0068560427907876\\
	32.6326004205574	0.00738893756928119\\
	32.6892399082473	0.00703703926261017\\
	32.744950911539	0.00681628993703991\\
	32.7999118545882	0.00711575423515982\\
	32.855840554744	0.00675011135203086\\
	32.911185497607	0.00637424656161389\\
	32.9668242585094	0.00668051292303383\\
	33.0220339287108	0.0067857691202907\\
	33.0757265087387	0.00700672601763065\\
	33.1308154517258	0.00673272655484789\\
	33.1877841513774	0.00712596801965138\\
	33.2497162425618	0.00647667024458689\\
	33.3045225190194	0.00619723236257732\\
	33.3569205542203	0.0054972523903002\\
	33.4161714345835	0.005759285501966\\
	33.4699556509306	0.00521816607263533\\
	33.5240404731925	0.00570383617071037\\
	33.5789834768565	0.00599340628989785\\
	33.6338329048083	0.00639379288479392\\
	33.6872001516605	0.0071274093707523\\
	33.7410120043578	0.00665842392211366\\
	33.7948117358489	0.00646672232712374\\
	33.848897042959	0.00694742191090541\\
	33.9024863503097	0.00725642186235308\\
	33.9564577180811	0.00738067890249006\\
	34.0095345408317	0.00679697379577701\\
	34.0632057875366	0.00711523981108878\\
	34.1152460047292	0.00742959597455406\\
	34.1682132517754	0.00754179629166033\\
	34.22035819619	0.00772972557048251\\
	34.2728764737569	0.0077609221307705\\
	34.3244842063107	0.00752056220052251\\
	34.3761089085533	0.00664280447137554\\
	34.4287260951631	0.00675928056714053\\
	34.50295442281	0.00652655822707845\\
	34.5696380268422	0.00638304122511267\\
	34.6311594515591	0.00637084666294299\\
	34.6885950600751	0.00708667077179267\\
	34.7549135733752	0.00666710445654269\\
	34.8199952387902	0.00629912300312754\\
	34.8823016328234	0.00661836021875044\\
	34.9419631796542	0.00570127839339754\\
	35.0056150275806	0.00583072290210274\\
	35.0659703922568	0.00604838477720716\\
	35.1260619994851	0.00591638772655883\\
	35.1848711830928	0.00649916867608377\\
	35.2430064276332	0.00602185899932355\\
	35.2987799763491	0.00624683757513927\\
	35.3539814041302	0.00665449480607546\\
	35.4104507100845	0.00688657573905838\\
	35.4647226837708	0.00621398292632354\\
	35.5193548997067	0.00661434804838665\\
	35.5742358427947	0.00655676180161452\\
	35.6293912099921	0.00671554432515592\\
	35.6908011196116	0.00701028981060122\\
	35.7449407297257	0.00709993875163746\\
	35.7971011892843	0.00702408039363465\\
	35.850430617973	0.00618307018373381\\
	35.9039622283819	0.00676053761726302\\
	35.9581425657491	0.0071981994197103\\
	36.0173158703923	0.00702068216754653\\
	36.077194629239	0.00739394585918498\\
	36.1362147218353	0.0071504543152991\\
	36.1939034211377	0.00767508618576801\\
	36.249844727348	0.00687478540362765\\
	36.3064992453337	0.00692464357782362\\
	36.3628007937936	0.00706551571342181\\
	36.4176574944691	0.0065990352771575\\
	36.4724996496971	0.00670813339186633\\
	36.5266761082783	0.0068696543794654\\
	36.5818663845496	0.00740040028486279\\
	36.6356796917917	0.00720535354945333\\
	36.6884893631567	0.00649203265933909\\
	36.7426944277845	0.00653435999365713\\
	36.7986168249131	0.00643555125324356\\
	36.8515966780137	0.00646123855666766\\
	36.9043297433553	0.00630979522683137\\
	36.9553769913324	0.00662048751186041\\
	37.0140712659048	0.00663889271054249\\
	37.0712188745605	0.00668452592634383\\
	37.1285390891932	0.00630988168231398\\
	37.1845676680884	0.00647754717500205\\
	37.2414631556542	0.00660304948559764\\
	37.2966607046494	0.00651924148143433\\
	37.3512017691143	0.00658907895156906\\
	37.4058213789957	0.00610228600271044\\
	37.4606868069397	0.00665037474853722\\
	37.5156942954209	0.00730525630233698\\
	37.5697185116516	0.00650385845654531\\
	37.6238998187152	0.00669993381898086\\
	37.6774755503149	0.0068450855852393\\
	37.7334653413501	0.00628762029078783\\
	37.789801798884	0.00695334089154306\\
	37.8498512243146	0.00668743468063764\\
	37.9027559259365	0.00623974103337377\\
	37.9568194148754	0.00664120488634134\\
	38.0135199934449	0.00754376540652848\\
	38.0693279663864	0.00749907080743056\\
	38.1290292707737	0.00686885592729007\\
	38.1860561522152	0.00661222344724769\\
	38.2420667917252	0.00680531547764726\\
	38.3023232473584	0.00649366405296932\\
	38.3583372808062	0.00641980630644882\\
	38.4126111938855	0.00685905692600843\\
	38.4686620758002	0.00624099830296937\\
	38.5232569584209	0.00592779035473083\\
	38.5790111132067	0.00652703100419514\\
	38.6352156920166	0.00696902078525617\\
	38.6895788171739	0.00668051952607841\\
	38.7454823052207	0.00662218672882984\\
	38.7992020367505	0.00655001022254387\\
	38.8542221312862	0.00695062473627635\\
	38.9118133760905	0.00685025324747637\\
	38.9672518946658	0.00734407869547834\\
	39.0197958691899	0.00762462454096764\\
	39.0746060244334	0.0067400541897822\\
	39.1334021171384	0.00701515883755434\\
	39.1908411195922	0.00757224874764998\\
	39.2474427891187	0.00765069298904126\\
	39.3041365798126	0.00734407785053358\\
	39.3585927958338	0.00734700757078649\\
	39.4137219812257	0.00761961336438562\\
	39.4682620759941	0.00626241467155138\\
	39.5225219284742	0.00665701358196766\\
	39.5772171746826	0.00642764237830073\\
	39.6337044200221	0.00702898949461773\\
	39.6889029387137	0.00718198626236196\\
	39.7443700633357	0.00636222698426675\\
	39.7994454305719	0.00605891331677223\\
	39.8570720692984	0.00648292355119073\\
	39.9130599209406	0.00586037194271143\\
	39.966673955552	0.00617038291212707\\
	40.0181425366582	0.00658587606727828\\
	40.0692819058027	0.00739589760847059\\
	40.1299727854677	0.00668576065651307\\
	40.1906549378643	0.00625652809031386\\
	40.2482423038825	0.00643694017256101\\
	40.3039678526216	0.00601802153404336\\
	40.3591673410098	0.00603848921326211\\
	40.4149966472744	0.00687030366937502\\
	40.4702761356237	0.00675193074903446\\
	40.5259308965184	0.00688361765968063\\
	40.5796385068419	0.00718990973828233\\
	40.6342857530736	0.00676615753139876\\
	40.6881674239188	0.00703690643205061\\
	40.7428937004152	0.00683265830661907\\
	40.797622886001	0.00596656305711736\\
	40.8515869810487	0.00594584215471216\\
	40.9055840457774	0.00655162603049289\\
	40.9615539580344	0.00671164888379253\\
	41.0160334467717	0.00681692908100341\\
	41.0692096634135	0.00682839646438536\\
	41.125700787539	0.00658906273538605\\
	41.1888096054256	0.00665643722480351\\
	41.2468100621527	0.00693521185027653\\
	41.3041777919138	0.00653813220832903\\
	41.3582325535842	0.00707225909959245\\
	41.41624998	0.00678063594588046\\
	41.4729384373632	0.00675410516554032\\
	41.5276705320385	0.00668799784533798\\
	41.5803289307496	0.00644773768412056\\
	41.6333165414223	0.00653907118110898\\
	41.6885591813046	0.00659089746879614\\
	41.746983395402	0.00565782839946392\\
	41.8027700350206	0.00618701909170654\\
	41.857447826692	0.00587741526799326\\
	41.9117939821605	0.00559990952966176\\
	41.9669915311556	0.0057549306470082\\
	42.0219650802594	0.005699314301479\\
	42.0738482066191	0.00534643650399385\\
	42.1242462427897	0.00522525952317268\\
	42.1842806379245	0.0051684484244476\\
	42.2422713976866	0.00601310225340906\\
	42.3007382784299	0.00642421463191135\\
	42.3595057650881	0.00612305926860705\\
	42.4160584649414	0.00679791256480954\\
	42.4727900737988	0.00622532516112243\\
	42.5277146532293	0.00737622292057324\\
	42.5816928088762	0.00736916837386842\\
	42.6368171457856	0.00714516806462383\\
	42.6920505735512	0.00727418487164209\\
	42.7474323648813	0.0069614529373982\\
	42.8026250653939	0.00640097449682278\\
	42.8579772809807	0.00592679180157432\\
	42.9115307095609	0.00576704825497794\\
	42.9667248646183	0.00626930535665595\\
	43.0215374441031	0.00566766986574729\\
	43.0755669936645	0.00579846954616726\\
	43.1273104837283	0.00603337657256064\\
	43.179678943186	0.00669465027037087\\
	43.237648369625	0.00653352597499255\\
	43.2967683409608	0.00666380229526152\\
	43.3522621322365	0.00687164479505902\\
	43.4087285291013	0.00753560765520192\\
	43.4645815929301	0.00768671646350103\\
	43.5192496876365	0.00753396540463124\\
	43.5773505079513	0.00722555049174127\\
	43.6315090271471	0.00699596876239944\\
	43.6861407582348	0.00656814672701792\\
	43.7417097009892	0.00703004388935786\\
	43.7957916141616	0.00688921123103963\\
	43.8515724356012	0.00650369232826381\\
	43.9087738624127	0.00728433151076697\\
	43.9656460772625	0.00724841526382051\\
	44.0213944138694	0.0070372324495674\\
	44.0767611749037	0.00729274935265652\\
	44.1297356946736	0.0078518262058658\\
	44.1820159117499	0.0074152301536971\\
	44.2335882503815	0.00757107508471112\\
	44.2914733132251	0.00759968831135295\\
	44.3482902553744	0.0070153546332282\\
	44.4051901065745	0.00756888311041787\\
	44.4609001401696	0.00713793441522135\\
	44.5177340520077	0.00694727863745566\\
	44.5737480854555	0.00660484241024847\\
	44.6282876953757	0.00661688536764417\\
	44.6835259716238	0.00630691404733403\\
	44.7386280055137	0.00644472809405533\\
	44.7928539186163	0.00641220654397757\\
	44.8485014067872	0.00610998189995841\\
	44.903385743813	0.00695261036894525\\
	44.9576892326355	0.00737427795038437\\
	45.0120479941586	0.00690623853166524\\
	45.0685308758638	0.00729025233466367\\
	45.1239500005091	0.0070189427066074\\
	45.1768983384735	0.00694927440718044\\
	45.2287038891133	0.0063356952187575\\
	45.2845307711366	0.00651874852376622\\
	45.3426543793191	0.00689073165533756\\
	45.4002456241233	0.00679274756619259\\
	45.4567949300388	0.00648120945329505\\
	45.5132884784056	0.00619032739698678\\
	45.5701776629442	0.00603012426892102\\
	45.6265524234897	0.00679132931679315\\
	45.682051063248	0.00711150553470589\\
	45.7373834000565	0.00694653611481004\\
	45.7917101615951	0.00690673717106005\\
	45.8485086795109	0.00669728907184964\\
	45.9030642894234	0.00635676460910245\\
	45.9566545664705	0.00668572734260747\\
	46.0093464197108	0.00715182596762956\\
	46.0641405749621	0.00673371147795566\\
	46.1179553367489	0.00659849828480827\\
	46.1726835526383	0.00672080182880781\\
	46.2247504364846	0.00668538144893666\\
	46.2775668957251	0.00614513743618442\\
	46.3274422654825	0.00587239007332966\\
	46.3868972669589	0.00620688875713696\\
	46.4449680266822	0.00636067820958035\\
	46.5025738169339	0.0063451714316776\\
	46.5591730622191	0.00624981340606624\\
	46.6151468532621	0.00623789368031696\\
	46.670819553542	0.00640690075365951\\
	46.7257785571983	0.00714597327629946\\
	46.77975816739	0.00651708269895755\\
	46.8377368059458	0.00705743437697468\\
	46.8936625970121	0.00688431885242806\\
	46.9493086306382	0.00695947054429235\\
	47.0034143013749	0.00676256345500961\\
	47.059242637943	0.00651754809398775\\
	47.1133938844151	0.00642815793685915\\
	47.1686389485387	0.00677928708248886\\
	47.2232604978131	0.00656710830461294\\
	47.2766161083073	0.00704896826289739\\
	47.3283295377796	0.0071401325043656\\
	47.3822587237533	0.00746262872444991\\
	47.442133603814	0.00735620336783677\\
	47.5030581803354	0.00699933680213533\\
	47.5600399708897	0.00681447134975462\\
	47.616468549591	0.00660553012912757\\
	47.6743119154851	0.0062064393782526\\
	47.7310886152298	0.00649628691534246\\
	47.7868922245371	0.00642962914051767\\
	47.8431932881487	0.00649903089865921\\
	47.8981741099762	0.00649960830313436\\
	47.9517362658248	0.00670688065226959\\
	48.0071524813806	0.00726599340194125\\
	48.0621362122976	0.00711374262618516\\
	48.1183432153487	0.00673669693709447\\
	48.1741957943293	0.00704467779589878\\
	48.2289157677984	0.00708185957170459\\
	48.2845860438371	0.00716276436357106\\
	48.3381438360515	0.00660600915576977\\
	48.3934209001596	0.00605696367473896\\
	48.4475449951297	0.00639279548375263\\
	48.5002751513817	0.00570109093335207\\
	48.5529398531201	0.00582252475756995\\
	48.607042129919	0.00578482880432904\\
	48.6590115592671	0.00570375495056293\\
	48.7117892306476	0.00645759583339359\\
	48.7631419330221	0.00646251611389535\\
	48.8149697866813	0.00632131882533275\\
	48.8675472157347	0.00639927278918702\\
	48.9214909471559	0.00593844717797771\\
	48.9722007407512	0.00607345159535354\\
	49.025427381611	0.00576668470538399\\
	49.0764353568798	0.00612539795070989\\
	49.1300459975535	0.00561541214447099\\
	49.1831174869733	0.00589526874703943\\
	49.2362854611949	0.00536413716538524\\
	49.2895441020392	0.00557925102874642\\
	49.3419251675514	0.00543188954399185\\
	49.392996657941	0.00601375588411232\\
	49.4447066934755	0.00607943425069046\\
	49.5057578153901	0.00596877817479039\\
	49.5818033542772	0.00583204605955318\\
	49.6427080520203	0.00596780163536254\\
	49.7000849938982	0.00647419400827646\\
	49.7615375701636	0.00663547879774931\\
	49.8244582669293	0.006227467765822\\
	49.8894977505465	0.00586864526290614\\
	49.9510657206954	0.00637369009495929\\
	50.0113706611536	0.00599809236240215\\
	50.0698423903794	0.00541741974116128\\
	50.128327210508	0.00560034870078301\\
	50.190097362377	0.00559648913650718\\
	50.2490461822806	0.006195232513362\\
	50.3056493063519	0.00621490769184147\\
	50.3605549767006	0.00632746901820544\\
	50.4170907068651	0.00601435690985557\\
	50.4720070438754	0.00611659871795477\\
	50.5262635024177	0.00607355575768273\\
	50.5795303856822	0.00599376343504873\\
	50.6340375107697	0.00631666815069252\\
	50.6868888790842	0.00735496473297198\\
	50.7374958848505	0.00770716562596748\\
	50.7958939171423	0.00753937101787797\\
	50.8533222529347	0.00688083228924436\\
	50.9126521635626	0.00720938413102241\\
	50.9672140765023	0.00737033481369736\\
	51.0254065331362	0.00635692490429014\\
	51.0816814149423	0.00608058873759239\\
	51.1378539937678	0.0060926990604954\\
	51.1943436633485	0.00614147033128054\\
	51.2551664217375	0.00655245997566036\\
	51.3103494252851	0.00662511152998346\\
	51.36607061039	0.00594438345395598\\
	51.421988159036	0.00559588643926803\\
	51.4774140715568	0.0052545189686529\\
	51.5328341658986	0.00521116657298882\\
	51.5890353507707	0.00558580154289697\\
	51.6440016271507	0.00608320747544569\\
	51.6967482682433	0.00605271344560664\\
	51.7491191519422	0.00617593592918872\\
	51.803048337916	0.00611695994363046\\
	51.8623205516022	0.00639755279133252\\
	51.9198633115814	0.00639939273535115\\
	51.9766569810148	0.00652064313924726\\
	52.0351781647621	0.00707771543883146\\
	52.091899106958	0.00726000967718066\\
	52.1457211414685	0.00654942543762473\\
	52.2030316591362	0.0066093689811184\\
	52.2587756321088	0.00663928407321286\\
	52.3143697869722	0.00655094166194067\\
	52.3693738815157	0.00688729944744237\\
	52.4247391880052	0.00678561078738545\\
	52.4788472829831	0.00688200134989758\\
	52.5338358623826	0.00705781182786891\\
	52.587447957601	0.00666783680970906\\
	52.6493194427542	0.00699499855298844\\
	52.7054595367469	0.00632002962299765\\
	52.7598532073439	0.00592415146667976\\
	52.812527121199	0.00594760945071426\\
	52.865272792595	0.00627254232270716\\
	52.9166734949462	0.00637583014507347\\
	52.9688198939055	0.00638529802268151\\
	53.0277910168286	0.00677682031772387\\
	53.085077776932	0.00656641120047348\\
	53.1421051432217	0.00739841208451332\\
	53.1974321466996	0.00747252104138293\\
	53.2543276342654	0.00743981943024304\\
	53.3113748793334	0.00741200073192473\\
	53.3674674581976	0.00766538437716091\\
	53.4227837950139	0.00769771626486098\\
	53.4799818278876	0.00787507744733591\\
	53.5355939221363	0.00740015258671881\\
	53.5919866220671	0.00767768919980705\\
	53.6473824739964	0.00714053862769448\\
	53.7020137202358	0.00695234296236238\\
	53.756446663541	0.00714993251446381\\
	53.8100156072652	0.00747187809568537\\
	53.863671338826	0.00754605793598033\\
	53.916046101311	0.00761586681773805\\
	53.9707001354181	0.00715351016507355\\
	54.0294370766366	0.00699728565854306\\
	54.0871694122815	0.00713224164826273\\
	54.1449119297397	0.00706781912174962\\
	54.2011077812811	0.00672639717356001\\
	54.2581656930106	0.00616912316491965\\
	54.3138398478352	0.00632540566656409\\
	54.3694058815002	0.00598937880660521\\
	54.4244604002616	0.00600010175372482\\
	54.4795585553655	0.00642380067905155\\
	54.5355832554748	0.00653819138636778\\
	54.5888443205603	0.00686368072561844\\
	54.6427531429076	0.0065063073286196\\
	54.696272147262	0.0062859439196525\\
	54.7572699358691	0.00648778653947994\\
	54.8123821515723	0.00638587399028083\\
	54.8644126717999	0.00721946921015829\\
	54.9168291312344	0.00682421956141878\\
	54.967180621973	0.00723450865618616\\
	55.0291980464494	0.00690498673583911\\
	55.0881284421195	0.00672431666690146\\
	55.1483829583598	0.00646228984432602\\
	55.2085245049578	0.00611302507087568\\
	55.2646839928805	0.00570217299537198\\
	55.3217530561197	0.00594667331024409\\
	55.3776027260108	0.00540845120693796\\
	55.4346305771488	0.00556689925822416\\
	55.4885204904143	0.0059338025724333\\
	55.5438266454174	0.00625165327018456\\
	55.6003454058931	0.0062482983360067\\
	55.6544549554158	0.0060272191384537\\
	55.7084680201367	0.00620612166583361\\
	55.7633290844465	0.00573875168500085\\
};
\addlegendentry{PaRIS + online-EM, N = 10}

\addplot [color=black, dotted, line width=2.0pt]
table[row sep=crcr]{%
	0.120182729608374	0.0256745203229686\\
	0.244090548319734	0.0176146708871659\\
	0.368076427599308	0.0166164433293449\\
	0.486483642917022	0.011935541808895\\
	0.602714374441515	0.0131179906107287\\
	0.715911895315445	0.0124808733779511\\
	0.832557172093492	0.011949224594321\\
	0.95192729603525	0.0109035166126887\\
	1.06697208874081	0.0108232057660908\\
	1.21755043997554	0.0121254838399809\\
	1.34606189281848	0.0119158222629371\\
	1.48460631049391	0.0113009147732432\\
	1.6174426097248	0.00894334861187645\\
	1.74412424527309	0.00996156123288095\\
	1.86945848753528	0.00946631553774104\\
	1.99136194358209	0.009082028074847\\
	2.1129458846323	0.00965555854425516\\
	2.23406825014873	0.00920498736084272\\
	2.36125994605578	0.00933898801897087\\
	2.49053745913335	0.00921982992518642\\
	2.61784018528961	0.00805528192559133\\
	2.7428355186252	0.00829161637965109\\
	2.8640228538071	0.00869243197363251\\
	2.98079710021959	0.00813977662881577\\
	3.09835437655545	0.00875271035698359\\
	3.21387044175979	0.00753664977593775\\
	3.32768468960742	0.0081272301800472\\
	3.44253505816482	0.00866399663654953\\
	3.5544734281341	0.00871698527739852\\
	3.66709640383205	0.00726725530297341\\
	3.78187065121423	0.0075795642141088\\
	3.89777653441138	0.00758195646399969\\
	4.02611101764314	0.00840787680650713\\
	4.15961058927971	0.00777477336399324\\
	4.28285077195114	0.0069244949460663\\
	4.41949700872872	0.00700303632521104\\
	4.54888458235899	0.00703946015921317\\
	4.67159628043817	0.00723704515928356\\
	4.79347064558999	0.00693938924641012\\
	4.9110371340426	0.00673384591136103\\
	5.02684750213454	0.00649120502477912\\
	5.14812162515315	0.00648013401461874\\
	5.26772980958555	0.00736487038412249\\
	5.39707859535583	0.00640380371818241\\
	5.52011174782461	0.0069289467469878\\
	5.64223580982506	0.00632668076645148\\
	5.76152350956436	0.00642182454104822\\
	5.88105266373204	0.00697553900197967\\
	5.99987733339281	0.00663940536270657\\
	6.11844745772244	0.00589496506103703\\
	6.23470388620418	0.00652400468361028\\
	6.35158189014211	0.0062638039661979\\
	6.47860001037575	0.00642312732330264\\
	6.60138201145115	0.00592113241751093\\
	6.72535867861397	0.00525705767201989\\
	6.84969558802638	0.00549784788922936\\
	6.9714676501975	0.00580122877958835\\
	7.09059341062138	0.00595989375708314\\
	7.20851529284107	0.00680363841892525\\
	7.32619281154288	0.00642910138158577\\
	7.45393335566868	0.00615177441226618\\
	7.57806856820918	0.00588211993670645\\
	7.70364038611375	0.00606605674370108\\
	7.82079281416106	0.00572535663662068\\
	7.93929990821823	0.00657462836367778\\
	8.0562133060784	0.00623894842748359\\
	8.17370949153479	0.00522109685437842\\
	8.28703792143616	0.00619183529001788\\
	8.40198671418826	0.00546206343440134\\
	8.51702277962532	0.0050184134189157\\
	8.63157060287486	0.00547028461487875\\
	8.75461393715688	0.00592219435784075\\
	8.88892223567407	0.00528607930948407\\
	9.01545744705093	0.00572396636714771\\
	9.14739580732324	0.00529881863004\\
	9.27808956213839	0.00601594072459244\\
	9.40274744109215	0.00595782918308208\\
	9.52888265266296	0.00540025099485364\\
	9.64981156372773	0.00542126228326266\\
	9.77334168565252	0.00571036746341198\\
	9.89232005220846	0.00556409052066657\\
	10.0110836309898	0.00503369085081657\\
	10.1399558109305	0.00564029711396\\
	10.2640182962336	0.00534987836692667\\
	10.3856012675873	0.00511136584205876\\
	10.5058620577639	0.00533079447983018\\
	10.6246009092844	0.00573201624302475\\
	10.7404180652518	0.00541280160000663\\
	10.8608204311174	0.00565986697206831\\
	10.9756882542118	0.00543615089549159\\
	11.0995088002382	0.00632006062051328\\
	11.2259761328601	0.00563570603310685\\
	11.3515445568269	0.00526246028992892\\
	11.4745156487197	0.00637911037158039\\
	11.5944889238842	0.00565518386959348\\
	11.7179948033965	0.00528189781091066\\
	11.8362633521147	0.0043749737988875\\
	11.9584106868312	0.00474505486676933\\
	12.0804450519054	0.00450630717278042\\
	12.2120803820216	0.00477940309710753\\
	12.3456177718217	0.00511483785429094\\
	12.470752256605	0.0057263092256494\\
	12.593195833602	0.00539772698012597\\
	12.7162861981643	0.00484059253757123\\
	12.8337469896984	0.00447011545217062\\
	12.9585425655551	0.00495938823658145\\
	13.0740508731875	0.00462254076743754\\
	13.1977783283499	0.00544325684854223\\
	13.322169055918	0.00525946353594939\\
	13.4444681481367	0.0047779067039596\\
	13.5655657863923	0.00512339817030935\\
	13.6860331219233	0.00517040493568645\\
	13.8039268829445	0.00572157067929131\\
	13.9207408869135	0.00577875438251637\\
	14.0424547672947	0.00574860893719732\\
	14.1598961648988	0.00494055387619672\\
	14.286907497257	0.00451838575732081\\
	14.4150150715078	0.00453095899005262\\
	14.5366950125115	0.00454808481608682\\
	14.6584714383169	0.00431782381699989\\
	14.7779802288581	0.00452563082042232\\
	14.8981338675715	0.00485053400197122\\
	15.0176557490154	0.00515375469307929\\
	15.1367204185598	0.00515045049581295\\
	15.2545239978065	0.00454717530793903\\
	15.3814984816977	0.0039577036647695\\
	15.5081466627168	0.00429622861490705\\
	15.6293005433694	0.00433280218235697\\
	15.7498381818966	0.00372646222964332\\
	15.8705755779028	0.0038316372516568\\
	15.9906511560479	0.00432397607845257\\
	16.1097022498413	0.00447901157507188\\
	16.2297186765	0.00470517357218945\\
	16.3504706179536	0.00511869422696162\\
	16.4761190418817	0.00537176839489329\\
	16.5986144976415	0.00513296918125947\\
	16.7177649853261	0.00500007012187552\\
	16.8359908673984	0.00506698413080936\\
	16.9569163845254	0.0048942574360265\\
	17.0742802064096	0.00458356155739194\\
	17.1941143301264	0.00468658934910724\\
	17.3082946384026	0.00540743438117537\\
	17.4358669401857	0.00518391963714699\\
	17.558943728997	0.00503092556144271\\
	17.6804452458447	0.00472308046579631\\
	17.8000922181371	0.00484210858647772\\
	17.9203098568195	0.00497703545552449\\
	18.0394123445273	0.00506294898351322\\
	18.1604537403861	0.0047337045649162\\
	18.2832769535627	0.00493050033940963\\
	18.4093079227598	0.00538143950413286\\
	18.5570707602081	0.00557189177074027\\
	18.6972651164775	0.00558731884141927\\
	18.8312000818424	0.00483169695881015\\
	18.9580436567061	0.00450055159699194\\
	19.0777434774577	0.00435708185374157\\
	19.19703311659	0.00439506776295864\\
	19.3167862706491	0.00452276125344621\\
	19.4318722754559	0.00421666913524849\\
	19.5447173116522	0.00459475624034053\\
	19.6592690136878	0.00482020045645391\\
	19.7730779282046	0.00440809311068893\\
	19.8863239339035	0.00487997060272465\\
	20.017915142829	0.00469002707074409\\
	20.1580396809505	0.00449188444931723\\
	20.2938214332987	0.00482426902767545\\
	20.4345995468608	0.00467506420135238\\
	20.5643226354799	0.00511951828215555\\
	20.6941397846595	0.00509999997616466\\
	20.8206003294059	0.00496162472832631\\
	20.9434279062168	0.00500892309003202\\
	21.0637008175996	0.00466906463084422\\
	21.1871233032129	0.00465846041994417\\
	21.3067082149294	0.00515037069000673\\
	21.4346010014056	0.00509520972439336\\
	21.5603953646568	0.0045646778153201\\
	21.6808059729426	0.00472639852776272\\
	21.8019608232917	0.00469695418943572\\
	21.9236019764354	0.00459469313351152\\
	22.044456705718	0.00446316792154896\\
	22.1627029514168	0.00457447694877153\\
	22.2825734387523	0.00399495751545099\\
	22.3964987168491	0.00438074968835814\\
	22.5241713822199	0.00449911794747475\\
	22.6480273221686	0.00384371207088765\\
	22.7615598731831	0.00376781619340111\\
	22.8756708481596	0.00422938778192254\\
	22.9969207287657	0.0046269115761075\\
	23.1125080666628	0.00432428864250163\\
	23.2275218290803	0.00423348032551542\\
	23.3457355899464	0.00464915622701294\\
	23.4628201392387	0.00459324853400118\\
	23.5755953572871	0.00427395758348074\\
	23.6974576012327	0.00396847880504247\\
	23.8430662579073	0.00385513781333449\\
	23.9752562544212	0.00403459698987437\\
	24.1146292777555	0.00447756254655916\\
	24.2462835169534	0.00427895306828809\\
	24.3741874549394	0.00418805347968525\\
	24.5003827876932	0.00435398641836617\\
	24.6234653946834	0.00460894291590559\\
	24.7449019418657	0.00482158410730413\\
	24.8654773985564	0.00460016603502053\\
	24.983521462535	0.00407957487670236\\
	25.0987199521358	0.00377860139242384\\
	25.212306321306	0.00434535984817138\\
	25.3269089324078	0.0046024314453734\\
	25.4438693605482	0.00408580330876573\\
	25.5622804546519	0.00434004230935842\\
	25.6776500956848	0.0044270080824538\\
	25.7917576767236	0.00451469517252182\\
	25.9060436819182	0.00458143594903927\\
	26.0571830025779	0.0039373494028663\\
	26.1830079112689	0.00378260756333116\\
	26.3209254201574	0.00393796758717464\\
	26.4539803859489	0.0042508814425322\\
	26.5824433539669	0.00455433835215718\\
	26.7075977175284	0.00460249238836031\\
	26.8295147493262	0.00484634644802969\\
	26.9523142049386	0.00420571084647121\\
	27.0716959652383	0.0038476939647316\\
	27.1919538463254	0.00401975800784923\\
	27.3138020296717	0.00457258054144229\\
	27.4409534831741	0.00434203050359514\\
	27.5637514842417	0.00437268650539333\\
	27.6849722739528	0.004334818048945\\
	27.8052607004797	0.00458224925988516\\
	27.924360279098	0.00449619674398849\\
	28.0530171864159	0.00430398935246188\\
	28.1721041589798	0.00403125363743061\\
	28.2915959798323	0.00399747570564709\\
	28.4180827063841	0.00403295917702056\\
	28.5428414337739	0.00378037956146984\\
	28.6640573750025	0.00347654312234198\\
	28.7843128318483	0.00410901726378241\\
	28.9041275616351	0.00429762704699263\\
	29.0245338062866	0.00379878166600284\\
	29.1404852652193	0.00379223418785096\\
	29.2597278740713	0.00397897355854722\\
	29.3754684240153	0.00469251544360221\\
	29.5033224226316	0.00467905343319187\\
	29.6293548463734	0.0043337074124811\\
	29.7527705441113	0.00459787907635656\\
	29.8733605462494	0.00444010522112292\\
	29.9921929734822	0.00407211687166945\\
	30.1135907328045	0.00442095736279298\\
	30.2385433994941	0.00391855141043371\\
	30.37461945473	0.00406221763366902\\
	30.4972860619219	0.004338355584124\\
	30.6217960621595	0.00404135154143305\\
	30.7442512755145	0.00418763205246417\\
	30.8647942473725	0.00414720031542421\\
	30.9818807360578	0.00423092764172117\\
	31.0987737702915	0.00370926299350452\\
	31.214956016991	0.00400547753250816\\
	31.3309981425464	0.00408788366327855\\
	31.4453922689007	0.0037596263878975\\
	31.5566557301063	0.00355851239778097\\
	31.6707623414486	0.00345718627600138\\
	31.7857072554147	0.0038349255361425\\
	31.8996669577372	0.00409880302676541\\
	32.0359708916505	0.00384565293222071\\
	32.1647276777078	0.0037973592207842\\
	32.2986156127924	0.00399750039471435\\
	32.4310000334545	0.00342371290127228\\
	32.561005303755	0.00373873699546918\\
	32.6852854859222	0.00417664805515184\\
	32.8075491842186	0.00424647631943669\\
	32.9287534890892	0.00403995715309614\\
	33.0484809461911	0.00381762844705464\\
	33.1684052516823	0.0032830238704402\\
	33.287313315242	0.0035748781207208\\
	33.4164909495801	0.00366501753545668\\
	33.5428535549801	0.00387580198366257\\
	33.6659608892311	0.00355156667260843\\
	33.7863055581549	0.00383872408307054\\
	33.9071273177565	0.00390912417201343\\
	34.0253682301245	0.00356595346180451\\
	34.1445303541671	0.00333665489758622\\
	34.2604347828195	0.00373727035677815\\
	34.3850082981778	0.00358795925334537\\
	34.5240458065232	0.0040612556413771\\
	34.6525713199654	0.0039433537349482\\
	34.7780044712706	0.00392329723117637\\
	34.9002851392557	0.00373441260425473\\
	35.0283388953508	0.00400164198480625\\
	35.1506171390947	0.00375857916728913\\
	35.2733230189949	0.00345898720023011\\
	35.3927498701819	0.00395862295449564\\
	35.5222082316566	0.00396852873543384\\
	35.6469301105793	0.00384759866974734\\
	35.768107263948	0.00413660070382025\\
	35.889127811332	0.00361717321707386\\
	36.0105881160785	0.00382725334164132\\
	36.1316459967777	0.00412670142048955\\
	36.2564866635216	0.00400660117215706\\
	36.3712555775731	0.00381416540084449\\
	36.4969088499836	0.00387778619760693\\
	36.6189107302251	0.00383398233922124\\
	36.7399123685273	0.00358670781115572\\
	36.8606987342067	0.00348128867311872\\
	36.9838147957262	0.00363036008656642\\
	37.1044881917633	0.0036980096483982\\
	37.2264798901916	0.0034511769097745\\
	37.35490116126	0.00347907645274582\\
	37.4746737092491	0.00346197672126298\\
	37.6041461313231	0.00347711722541764\\
	37.7221785589437	0.00392960271325535\\
	37.8362362006128	0.00397555700013326\\
	37.9547946885844	0.00410704599709775\\
	38.0725289345314	0.00396243705167015\\
	38.1887291206162	0.00385850191836725\\
	38.3024934290941	0.00353615801904944\\
	38.4202019780839	0.00369959127246028\\
	38.536251376363	0.00357880591733317\\
	38.6502750786545	0.00418856166994037\\
	38.7655797500219	0.00368058261560533\\
	38.9069042875616	0.00385588802907201\\
	39.0336179230943	0.00403212966800698\\
	39.1744231881585	0.00364412393092388\\
	39.3086413049012	0.00392297291369145\\
	39.4388051205793	0.00389224750337609\\
	39.5638935447789	0.00412299146976589\\
	39.6888306963245	0.00406304267181022\\
	39.8092476076375	0.0037024289326662\\
	39.9293556706154	0.00348547736494609\\
	40.0514133084057	0.00386296867294729\\
	40.1681812517909	0.00408358054901517\\
	40.2911251921817	0.00413106221422853\\
	40.4196468268379	0.00377955455776682\\
	40.5442135543207	0.00430933752359176\\
	40.6683090093047	0.0043634710200746\\
	40.7890512537933	0.00407745730205823\\
	40.9115762852963	0.0042754253607588\\
	41.0341323470873	0.00386523505099475\\
	41.1544532584469	0.00402198178510849\\
	41.2742340488562	0.00393190621241147\\
	41.4020933808032	0.0039098670905965\\
	41.526757077936	0.00371416247726633\\
	41.6507482905463	0.00414274556827735\\
	41.7704233840371	0.00373714061782542\\
	41.8915336283473	0.00375107259731759\\
	42.0153871440547	0.00364595422962842\\
	42.136303449065	0.00389078637878913\\
	42.2575339357411	0.00355409616316904\\
	42.372977273708	0.00359131514334464\\
	42.4963386684419	0.00382932031885615\\
	42.6233761826055	0.00334432187328754\\
	42.7472752740483	0.00345917578776101\\
	42.8702565477544	0.00324020174516615\\
	42.9922855794979	0.00305061966833596\\
	43.1123567940088	0.00321474464859796\\
	43.2343164924526	0.00332515110582291\\
	43.3606868554246	0.00331438043489753\\
	43.4858383098966	0.00338407984071457\\
	43.608622250365	0.00356807676055878\\
	43.731133706117	0.0036616181294844\\
	43.8504703755295	0.00367724066159845\\
	43.9707214687411	0.00387040678536875\\
	44.0905182591427	0.00413107254166364\\
	44.2107523826655	0.00407846969313168\\
	44.3295009311511	0.00396500642274118\\
	44.445825723236	0.00395845477095023\\
	44.5712166927434	0.00410568991045617\\
	44.6964520259627	0.00423830479145601\\
	44.818273057807	0.00420093480181518\\
	44.9394012415024	0.00402629836927078\\
	45.0608198492995	0.00399807397489154\\
	45.1797342158864	0.00371515181483676\\
	45.299078642871	0.0039580197996726\\
	45.4183304638398	0.00379797823404058\\
	45.5369224063407	0.00351327956558263\\
	45.6650896169262	0.00339879937010095\\
	45.7948577964326	0.00331339424653229\\
	45.9161037982527	0.00378996086980242\\
	46.039011859873	0.00382724763460026\\
	46.1602976192496	0.00380374333929189\\
	46.27788689557	0.00353050271437824\\
	46.3963944744754	0.00369139228566376\\
	46.5132875087091	0.00360278555145803\\
	46.6307487850915	0.00344614537672398\\
	46.7585436322213	0.00353865196846512\\
	46.8839137532539	0.00369615352192192\\
	47.0083515111023	0.00331356206964839\\
	47.1296741189459	0.00370060504788478\\
	47.2516056961912	0.00384892327335758\\
	47.3701297599371	0.00385132869656503\\
	47.489195399178	0.00351094166314786\\
	47.6059885546722	0.00404475615859056\\
	47.7302469186682	0.0038459498952752\\
	47.8547957067657	0.00381749380538381\\
	47.9768596475832	0.00373984772470551\\
	48.0986336491473	0.00337234502233075\\
	48.2215223168377	0.00351536727013855\\
	48.3425612884551	0.0034412896726967\\
	48.4627318968573	0.00383291486848562\\
	48.5814159605256	0.00346075463832321\\
	48.6971114195823	0.00359197334028439\\
	48.8173019067627	0.00385861610953584\\
	48.945596632438	0.00375778477164763\\
	49.0703514810417	0.00377727677835659\\
	49.1931082700081	0.00351905067546142\\
	49.3172909976771	0.00428093484626094\\
	49.4401670593129	0.00419618085463711\\
	49.5626697877965	0.00383240861630998\\
	49.6831589414987	0.00420005761537374\\
	49.7975215527168	0.00367288250305921\\
	49.9261668236767	0.00390841413887163\\
	50.0508833692687	0.00413028342498345\\
	50.1753628240665	0.00420913589597527\\
	50.2983591280683	0.00391650294922982\\
	50.4190213725957	0.0037916560923283\\
	50.5402251926181	0.00397014873168048\\
	50.6626997999031	0.00403854453710591\\
	50.7826536811376	0.0039385523131409\\
	50.9069081663476	0.00413110408629471\\
	51.0315335604686	0.00356416151334452\\
	51.1545904705016	0.0034716254903643\\
	51.2765201083539	0.00330599412154222\\
	51.4002310786758	0.00337560092091299\\
	51.5211197473359	0.00329544903077093\\
	51.640855446858	0.0035972313041736\\
	51.7615079944204	0.0033072813339686\\
	51.8803365428671	0.00313486860653112\\
	51.9969221833105	0.00326770200733689\\
	52.1275689078454	0.00323235170529775\\
	52.2534810892213	0.00326113538056106\\
	52.375161030225	0.00321985084533551\\
	52.498165576647	0.00345299043664652\\
	52.6211342442985	0.00422972966263544\\
	52.7392660658104	0.00398400420157397\\
	52.8525721926923	0.00361287291035958\\
	52.9680761366904	0.00324123376022501\\
	53.0815345059227	0.00353300925468424\\
	53.1934331183355	0.00346408107334059\\
	53.3063150029988	0.00332134082663428\\
	53.4198058570638	0.00328640808598372\\
	53.5347793770767	0.00342649183374809\\
	53.6488680490337	0.00327219966911648\\
	53.7864621641396	0.00308332440415893\\
	53.9129653755319	0.00329893831011082\\
	54.050668581494	0.00312779226021867\\
	54.1831654869501	0.00380022715430527\\
	54.3109821522511	0.00371516218213371\\
	54.4352104556555	0.00376873648502354\\
	54.5585606988797	0.0033754381135191\\
	54.6788534890407	0.00363193439056294\\
	54.7995748850546	0.00357669530562509\\
	54.9161794345797	0.00373613959156007\\
	55.0417847070135	0.00351952576620171\\
	55.1693608875826	0.00347705470628023\\
	55.2927499186667	0.00393982728470768\\
	55.415228889586	0.00377862821572946\\
	55.5371788910648	0.00375693100860578\\
	55.6566658634347	0.00366509513283479\\
	55.7772398655807	0.00338413499093397\\
	55.8975122921153	0.00326255595778201\\
	56.0155476288254	0.00364682232171356\\
	56.1438428393489	0.00366342564603381\\
	56.2697428995186	0.00337217010485383\\
	56.3928172640886	0.0031432176894029\\
	56.5130305391367	0.00345802469367674\\
	56.6316947240268	0.00376961363492109\\
	56.7484117583458	0.0037994701033059\\
	56.8683704880628	0.00378816680628348\\
	56.9827500689697	0.00388989909009712\\
	57.1073875842969	0.00408260550401527\\
	57.2334830383113	0.00348091642926331\\
	57.3578849173891	0.00335178986945713\\
	57.4792720100499	0.00310267050475532\\
	57.5991303761792	0.00341398676433195\\
	57.7190929846822	0.00323434196103892\\
	57.837341169774	0.00342094366126432\\
	57.9542729918676	0.00341055833953452\\
	58.0689623908061	0.00333140617694445\\
	58.1849012436842	0.00332721075082597\\
	58.3169729372252	0.00344580019379941\\
	58.4441733604008	0.00313104619221845\\
	58.5688588757048	0.00333917846087601\\
	58.6922556643609	0.00339519005688802\\
	58.8120117275095	0.00323587778672407\\
	58.9332742141701	0.00345886845596428\\
	59.0503476119527	0.00339545736608008\\
	59.1653623440667	0.00357364910546967\\
	59.2918742827276	0.00335818927069065\\
	59.4187139788053	0.00335739658757821\\
	59.5436981606312	0.00336009625753238\\
	59.664073859843	0.0035008319862097\\
	59.7863016793689	0.00323731696341233\\
	59.9056722881589	0.00344839840649376\\
	60.0235330794991	0.00340615774194205\\
	60.1429744761336	0.00342362439316911\\
	60.2601215708501	0.00349226139536259\\
	60.3891969022076	0.00355752754456896\\
	60.5153229016616	0.00348193331605834\\
	60.6382518117567	0.0035924760993953\\
	60.7590619350003	0.00319710043369767\\
	60.8781450287782	0.00322511928921976\\
	60.9987306672821	0.00320862817682051\\
	61.1207412747921	0.00320221167145776\\
	61.2459407292409	0.00308297920768239\\
	61.3695794571736	0.00336293961363996\\
	61.4972952740387	0.0030278941073302\\
	61.6246047880704	0.00286246061248193\\
	61.7469916378222	0.00265065985724467\\
	61.8683321850511	0.00262004490501626\\
	61.9901953986931	0.00280073403389024\\
	62.1140144901748	0.0030299620233922\\
	62.2391940658453	0.00327931116828148\\
	62.3652424895794	0.00325624658962461\\
	62.4945835177777	0.00348266305657374\\
	62.6202338810987	0.00335149346561953\\
	62.7445693359664	0.00346088552435348\\
	62.8650041866646	0.00320038870604536\\
	62.9828412204406	0.0033199239645822\\
	63.0996503759271	0.00311630729479241\\
	63.2180314094393	0.0030787940552976\\
	63.3373273515989	0.00338605063367761\\
	63.4513335993534	0.00319515158769431\\
	63.5671221492741	0.00323900564825982\\
	63.6814197908268	0.00325860903129128\\
	63.7941077361902	0.00334226387845041\\
	63.9066347119347	0.00329266990372243\\
	64.0511863994248	0.00328012002648805\\
	64.182771305323	0.00325476682210805\\
	64.3237894187688	0.00326131001137764\\
	64.4594853529768	0.00310386866983257\\
	64.5880700179055	0.00322894409531127\\
	64.7118755336361	0.00311073955713089\\
	64.8338652926714	0.0032628376628944\\
	64.9557498396364	0.00358161842053251\\
	65.0795296584099	0.00368306094367415\\
	65.2007397814595	0.00389187692184403\\
	65.328035234892	0.0038839490596166\\
	65.4524759018299	0.00372806796977264\\
	65.5749432363912	0.00388905345633145\\
	65.6944689966211	0.00364053128313083\\
	65.8130599694255	0.00365965552620942\\
	65.9314991847277	0.00347323545797569\\
	66.0520916111071	0.00321273019373691\\
	66.169557735972	0.00316391921223139\\
	66.2904701621963	0.00289587670108573\\
	66.4179008882905	0.00293003702413479\\
	66.5416763434297	0.00334946459330704\\
	66.6624990727277	0.00333099063265235\\
	66.7832679838701	0.00353047892276385\\
	66.9020286535619	0.00359276265038329\\
	67.0244635032904	0.00352625091418869\\
	67.1463359290492	0.00327295984214253\\
	67.2614830247355	0.00311552112434392\\
	67.3978402919562	0.00335770094373869\\
	67.5263129569392	0.00340652818003744\\
	67.6537048951734	0.00345619737970242\\
	67.7722405952773	0.00328235150260491\\
	67.887932175548	0.00391052087688547\\
	68.0044722402559	0.00384539646384957\\
	68.1222312134636	0.00355346235617739\\
	68.2358709159414	0.00340523967037623\\
	68.3504798300704	0.00360514547804569\\
	68.4675614702732	0.00343897170614807\\
	68.5817015361447	0.00329440197648704\\
	68.701435781122	0.00356212793699013\\
	68.8415947434692	0.00312609091224591\\
	68.9707190444999	0.0034194845868745\\
	69.106733524008	0.00335304138837996\\
	69.2379300664581	0.00335551847546215\\
	69.3655726712375	0.00339360827288885\\
	69.490183519911	0.00342831154285311\\
	69.6124190970089	0.00338908838041826\\
	69.733721341226	0.00331253123782871\\
	69.8507360723704	0.00335559674433932\\
	69.9749129818604	0.00327240984402042\\
	70.0953609234614	0.0032158155986213\\
	70.219719651045	0.0032338803906443\\
	70.3467702561114	0.00313611879029152\\
	70.4735590431229	0.00314847768802551\\
	70.5961907412408	0.00340726986240729\\
	70.717471652135	0.0031673732775586\\
	70.8376645635566	0.00333190644749784\\
	70.9653609864916	0.00342404684369701\\
	71.088168199676	0.00332694326099549\\
	71.2099155345864	0.00366173097114557\\
	71.3358747462426	0.00356795947556697\\
	71.4618625639454	0.00349425035779411\\
	71.5849800800097	0.00353512216814613\\
	71.7054905670349	0.00361303542544491\\
	71.8254463876624	0.00330216176332786\\
	71.9422308158881	0.00358298261951169\\
	72.0648780291501	0.00348979504766849\\
	72.1801337308442	0.00335877801638665\\
	72.3113743944851	0.00354778686141702\\
	72.4368017276113	0.00344590273520739\\
	72.5641068780088	0.0036051798269509\\
	72.6853077889417	0.00364581758645783\\
	72.8089877289757	0.00345430286860855\\
	72.9266870658487	0.00347786474101208\\
	73.0483514917084	0.00381291308505154\\
	73.1658394347445	0.00335568221312167\\
	73.2854490737217	0.00332551068990512\\
	73.4129801634036	0.00325948904403216\\
	73.5372385273995	0.00344115426404013\\
	73.6590290138041	0.00328488500523655\\
	73.7790691980271	0.00355717300995483\\
	73.8993779881804	0.0032696769295167\\
	74.020630777876	0.00334041273663949\\
	74.1393584778868	0.00334478627692121\\
	74.2532386650964	0.00330068524140952\\
	74.3799455127537	0.00350643018804765\\
	74.5049806036458	0.00335600716458575\\
	74.6269378778483	0.003406254578341\\
	74.7480539403375	0.00325633297582994\\
	74.8675908520772	0.00324054254163235\\
	74.9892412173376	0.0032251990431459\\
	75.1064687968636	0.00358565919600654\\
	75.2233952856265	0.00318969843766554\\
	75.3412075921418	0.00295173011533275\\
	75.4683280153561	0.00313654962989534\\
	75.5933320759602	0.00310402992662427\\
	75.7155981984978	0.00321965261780832\\
	75.8365566853059	0.00329354238931555\\
	75.9587311715243	0.0030486633143468\\
	76.0794283251257	0.00306679811582186\\
	76.2044551735975	0.00308687536131522\\
	76.3237055400215	0.00332952648031906\\
	76.4500119030245	0.00314433568367077\\
	76.5771332959354	0.003017745481394\\
	76.6995220850802	0.00273428292391422\\
	76.8200189963544	0.00291503339807442\\
	76.9398579685537	0.00268200406333374\\
	77.0589934259426	0.0026774729829473\\
	77.1800285187741	0.00284911856889403\\
	77.2973157346348	0.00260003324129322\\
	77.4212725230194	0.00261574925821964\\
	77.5508816722998	0.0026806852234205\\
	77.6769606414736	0.00295312383103778\\
	77.796153310956	0.00318842656579971\\
	77.9165435556152	0.0031175960487336\\
	78.0416833737293	0.00297999372016076\\
	78.162128891089	0.00300982536449467\\
	78.2812401060654	0.00294446839338068\\
	78.4018824718146	0.00324975367869685\\
	78.5384792540707	0.00303693322558742\\
	78.6711347049044	0.00304632567269953\\
	78.8018105203343	0.00293880453205903\\
	78.9269387020903	0.00327212013088791\\
	79.0498996121699	0.00315490660027128\\
	79.1690927665005	0.00315893750658655\\
	79.3034597316559	0.00311865820625391\\
	79.4218717954561	0.00313770063360166\\
	79.5484215522805	0.00316034123101505\\
	79.6722711892019	0.00303618733229956\\
	79.7960558564578	0.00310670586917112\\
	79.9157333741899	0.00329017925254673\\
	80.0375776787502	0.003363222001886\\
	80.1577298629189	0.00328505583334051\\
	80.2758083511232	0.00353050208013145\\
	80.4008424723188	0.00353539401459893\\
	80.5197898085868	0.00319752260690469\\
	80.6472016255992	0.0031315400241401\\
	80.770691020271	0.0031455394387952\\
	80.8915152041138	0.00325243793058089\\
	81.0120043578161	0.00283637475955682\\
	81.1342680561125	0.00316973462433714\\
	81.2557133305632	0.00277273327472495\\
	81.3761292721798	0.00281010965061241\\
	81.4924113976187	0.00298618955963642\\
	81.6140850355951	0.00305803390466378\\
	81.742118912912	0.00291858006421629\\
	81.8650972775286	0.00316802291882751\\
	81.9874943090937	0.00346213622707265\\
	82.1088847956922	0.00345490045889023\\
	82.2332794020463	0.00352398702777163\\
	82.3514674659552	0.00339243144202656\\
	82.4722615892065	0.00339375367905101\\
	82.5900559563365	0.00315704038311694\\
	82.708833595717	0.00292122138587469\\
	82.8256189936393	0.00306242609638518\\
	82.9437319060694	0.0034289361049156\\
	83.0592159712892	0.00337787075326875\\
	83.1727058556578	0.00348380688159518\\
	83.2840129532058	0.0034375432329476\\
	83.4006000481939	0.00328902935157903\\
	83.516571870753	0.00340409953440126\\
	83.6309616334731	0.00351738021120814\\
	83.7688868999336	0.00339251513460406\\
	83.9096921649977	0.00320982637779398\\
	84.0513274902655	0.00313455033575513\\
	84.2052154156531	0.00326604315977342\\
	84.3547523128474	0.00335633584155155\\
	84.5024928472762	0.00342218449246663\\
	84.6497815031362	0.0031227889448124\\
	84.8062231242555	0.00333808993395834\\
	84.9596514135023	0.00297756871889035\\
	85.120345153772	0.00285947176270399\\
	85.2835470140378	0.0029489229700191\\
	85.4310393061628	0.00310695256239935\\
	85.5731788736102	0.00271348660593664\\
	85.7056995366305	0.00272299087770381\\
	85.8382129269271	0.00294654867434268\\
	85.9961435170213	0.0034432523716709\\
	86.1361332673293	0.00309974778653963\\
	86.2692711421716	0.00325329877928489\\
	86.4038853799344	0.00311433366405862\\
	86.5304748943152	0.00316975017250936\\
	86.6541839252442	0.00348413367105817\\
	86.7770551383975	0.00307300690304559\\
	86.8983830795718	0.0034399839842038\\
	87.0165270222899	0.00344863279424969\\
	87.1391722961589	0.0036940572165752\\
	87.2665816889301	0.00358314850761884\\
	87.3916744767639	0.00369559590197536\\
	87.5165359919826	0.00391382161169904\\
	87.6397209019535	0.00379564935104332\\
	87.7601470253833	0.00372337611540355\\
	87.8791312101182	0.00346351486626999\\
	87.9976930920276	0.00358695348102585\\
	88.1133924298703	0.00319122651533121\\
	88.243007882178	0.003005000256931\\
	88.3706660021013	0.00320078716197128\\
	88.4952613356309	0.0033369168338056\\
	88.6199546085069	0.0032127857173762\\
	88.7404287319133	0.00297736101915674\\
	88.8597872194971	0.00316836534101538\\
	88.9829207355536	0.00332434879620059\\
	89.1090234622917	0.00323173261796604\\
	89.224601588072	0.00321392932027144\\
	89.352340677653	0.00317764079461932\\
	89.4754955270325	0.00317469373410945\\
	89.5994401942108	0.00308283122483199\\
	89.7188103181526	0.00313055070184497\\
	89.8381765633083	0.00299601580517325\\
	89.9571462025958	0.00299073485417148\\
	90.0772886897994	0.00322292206839838\\
	90.1913579678264	0.00319968311015384\\
	90.3140236053219	0.00312692404340211\\
	90.4392026961442	0.0031628140166942\\
	90.5633509995874	0.00293760249899927\\
	90.6855172433856	0.00273971256887789\\
	90.8045523371867	0.00267457958487215\\
	90.9248460970443	0.00295338390315472\\
	91.0407073742025	0.00318030374483553\\
	91.155295924705	0.00325014784609205\\
	91.2734442310573	0.00310841353727102\\
	91.3919571432935	0.00299929738286702\\
	91.5087910260407	0.00307780456219112\\
	91.6229150919199	0.00320417780145161\\
	91.7354381888784	0.00319449447024943\\
	91.8480228615647	0.00302879449723807\\
	91.9604615949277	0.00322678829712357\\
	92.0845298984097	0.00301183257784384\\
	92.2181870457275	0.00286847112936141\\
	92.3389050478036	0.00303140740749374\\
	92.4748768606658	0.00302352701178221\\
	92.6056898881504	0.0027559457371831\\
	92.7303026762169	0.0027244105924376\\
	92.8531195863663	0.00301121416662927\\
	92.9727636495691	0.00287339531025642\\
	93.0921541371374	0.00281565865480025\\
	93.2115858368069	0.00277014873090435\\
	93.3375266242295	0.0029085644015918\\
	93.4648923806582	0.00327275988124112\\
	93.5892302597671	0.00317016616737858\\
	93.7114415944526	0.00318006592701698\\
	93.8320122026607	0.00310763431272779\\
	93.9531670530099	0.0032372895251275\\
	94.0864305035488	0.00332778676881939\\
	94.2433138214236	0.00320031302318107\\
	94.3736992127519	0.00318546374660861\\
	94.5227372010971	0.00311322201717112\\
	94.6596084074626	0.00321827460105828\\
	94.7994982790311	0.00301229510722274\\
	94.9271888837872	0.00322068381795761\\
	95.048570158269	0.00295249319208734\\
	95.1703029477319	0.00302259905123634\\
	95.286389194478	0.00319090054547217\\
	95.4021210171534	0.00299634726335445\\
	95.5156797499735	0.00309723886448463\\
	95.6302513307872	0.00315783377350358\\
	95.745294668948	0.00301972246751224\\
	95.8594032196833	0.00335037115473155\\
	95.9729129828301	0.00344757671539178\\
	96.106157039439	0.00343717032102929\\
	96.2313884938722	0.00342963069229647\\
	96.3527552229066	0.00312272539833152\\
	96.4935711546322	0.00302867555813808\\
	96.6303972701104	0.0030269241299538\\
	96.7584175716763	0.00339219143469222\\
	96.8826992083883	0.0033834272439628\\
	97.0054123610122	0.00322603535679021\\
	97.1249478182071	0.00313279974499307\\
	97.246210789716	0.00345324709089235\\
	97.3578049174279	0.00351481667609797\\
	97.4852632798724	0.0032843426602007\\
	97.6110081886021	0.00320588674851761\\
	97.7282430408519	0.00329366121305106\\
	97.8417159555317	0.00340211724858161\\
	97.9556645063445	0.00340437577844947\\
	98.0704067537422	0.00321245441972413\\
	98.1832692444755	0.00307330822925831\\
	98.2961428867186	0.00311653762333685\\
	98.4168075554872	0.0030055393431789\\
	98.5365825277176	0.00278526277581923\\
	98.6638968902318	0.00308393449984466\\
	98.8134114844066	0.00295280605091113\\
	98.9439879059453	0.00292525512540034\\
	99.0868305033549	0.00336581815091442\\
	99.230759160844	0.00328541110759303\\
	99.362339703108	0.00315552733711869\\
	99.4901607320433	0.00299436401092064\\
	99.6162295194039	0.00317582532564871\\
	99.7417581858142	0.00322912998449655\\
	99.8711093958257	0.00331054074658491\\
	99.9892630355088	0.00331719071728712\\
	100.118797518159	0.00301759525803613\\
	100.251807877911	0.00309845154738128\\
	100.377680786579	0.00337059082518663\\
	100.501906665742	0.00343026353372246\\
	100.622775940472	0.00352797641419205\\
	100.743157457863	0.0030488488591256\\
	100.862729763525	0.00293720533131947\\
	100.979568009906	0.00288061441208871\\
	101.10105401161	0.00316397654699597\\
	101.230996251638	0.00324765290082537\\
	101.356905523925	0.00305555605945762\\
	101.485295279857	0.00316822631705873\\
	101.616286731497	0.00317418235762577\\
	101.74044909554	0.00312689814378339\\
	101.863287339012	0.00308715703914291\\
	101.997865213156	0.00307859749802305\\
	102.140487204612	0.00309875769515855\\
	102.279486409946	0.00296834599184558\\
	102.435992515882	0.00328465874652675\\
	102.600716799652	0.00324749847028883\\
	102.738448611661	0.00300650618243227\\
	102.869546245068	0.00306710182328172\\
	102.995806547488	0.00294099746193716\\
	103.117786609558	0.00301797619565751\\
	103.23647794595	0.00304088607116968\\
	103.360975824981	0.00303059424964404\\
	103.494859396432	0.00303765566962903\\
	103.626824908206	0.00307023672595326\\
	103.751147272171	0.00285691907655843\\
	103.872244910427	0.00300925578572228\\
	103.993968002925	0.00283578809140289\\
	104.122520667869	0.00279610211888364\\
	104.239938307909	0.00303544986109443\\
	104.368511821328	0.00291874255242854\\
	104.496840971229	0.00295464813920161\\
	104.621100789769	0.00303449929513435\\
	104.746216365471	0.00332674024867587\\
	104.867778003502	0.00310678101762608\\
	104.990076126024	0.00338329938691283\\
	105.106955584506	0.00365879304058961\\
	105.225509223996	0.00377086780986794\\
	105.342822621662	0.00357394265794772\\
	105.470973347407	0.00335758060685201\\
	105.596963589351	0.00330458032805135\\
	105.719774681321	0.00318053937064613\\
	105.8406444409	0.00319904880536054\\
	105.962491169701	0.00298878395141573\\
	106.083603838253	0.0031228903076857\\
	106.214221471893	0.00324261343864721\\
	106.333584807959	0.00351131287123815\\
	106.463870805396	0.00304695568746044\\
	106.589201168872	0.00318912141551556\\
	106.70994923154	0.00313599765755096\\
	106.830434506456	0.00330599397860304\\
	106.948848994497	0.00329554183203426\\
	107.066179361852	0.00323861865278354\\
	107.183390941386	0.00320721901675644\\
	107.299049067128	0.00322281772792127\\
	107.423102825162	0.00319839439144537\\
	107.54759052238	0.00327401220929016\\
	107.670126705393	0.00330933139822267\\
	107.790271616838	0.00303997084416924\\
	107.911351315708	0.00280872305247317\\
	108.030975015285	0.00290913887440194\\
	108.147285746771	0.00289679175077279\\
	108.266306295124	0.00299878562909032\\
	108.387629872664	0.00289002026186057\\
	108.514103993162	0.00291539149582966\\
	108.638877750847	0.00273757519547448\\
	108.761939509363	0.00281614007686578\\
	108.882780662894	0.0027510742827678\\
	109.004638058357	0.0025800034192455\\
	109.125515575508	0.00247623359933486\\
	109.246359638129	0.0023962824855298\\
	109.364786247376	0.00264261502620155\\
	109.492418185494	0.0027423175027015\\
	109.617721882317	0.00287672984927752\\
	109.737937096758	0.00317773174143994\\
	109.859682977123	0.00343469936719507\\
	109.980056252094	0.00334402925666996\\
	110.09770758899	0.00332239884876008\\
	110.22101758981	0.00302042963117575\\
	110.339028684107	0.00294401261048652\\
	110.466863773642	0.00284816088688058\\
	110.591669531312	0.00283070457847208\\
	110.713915290223	0.00263069451142271\\
	110.835460928261	0.00258735659047468\\
	110.95561602152	0.00273879686929238\\
	111.073798267249	0.00244953153469777\\
	111.194789723738	0.00254789889623754\\
	111.311514515629	0.00235219603748891\\
	111.438631060058	0.00240751204309205\\
	111.565176453248	0.00226512896361409\\
	111.688135423934	0.00200538288324251\\
	111.808448577722	0.00237797341331676\\
	111.933915183556	0.00224882386317161\\
	112.055429791307	0.00228013796679581\\
	112.179727428011	0.00256770495093404\\
	112.300910399559	0.00259985184406589\\
	112.416785252468	0.00249887641867068\\
	112.543186160879	0.00228648306424127\\
	112.667793130767	0.00248620313183759\\
	112.78306289306	0.00231890554041722\\
	112.896573625904	0.00237420099385521\\
	113.012624478728	0.00220666536244071\\
	113.128338362018	0.00243505774250162\\
	113.242719882318	0.00236528830913449\\
	113.35732782675	0.00254511575207453\\
	113.473630800664	0.00273168384530043\\
	113.58830419961	0.00291392661091139\\
	113.706410324165	0.00274955269187201\\
	113.846966862077	0.002606750568037\\
	113.980835403231	0.00245834220742253\\
	114.117922367068	0.00227034522890467\\
	114.249214909472	0.00241912013558316\\
	114.377398120049	0.00260399391405038\\
	114.503347149892	0.00270945815516963\\
	114.627511453328	0.00269707856357022\\
	114.749207394324	0.00265746695049786\\
	114.881156906106	0.00259771132414468\\
	114.998992485337	0.00276405370076113\\
	115.120809153547	0.00267026926411382\\
	115.248512849206	0.00260946875489459\\
	115.373569758269	0.00258283567449902\\
	115.494146669505	0.00275919058322616\\
	115.613886247813	0.00262552447606692\\
	115.733740250308	0.00237823919653197\\
	115.852466010926	0.00243782225375701\\
	115.971295044221	0.00277393143479488\\
	116.090095956317	0.00271598595209718\\
	116.218052257914	0.00285932342118294\\
	116.34285074286	0.00306487784280345\\
	116.465454804628	0.00282930910007622\\
	116.585985170431	0.00296306342260843\\
	116.705293718645	0.00299474988809696\\
	116.822711358685	0.00290932633697063\\
	116.939811423122	0.00281145163552611\\
	117.058478517101	0.00273100277813719\\
	117.18559215244	0.00254748230160552\\
	117.314607847463	0.00255655784354479\\
	117.441819422148	0.00263731492649012\\
	117.562953424023	0.002752083773696\\
	117.690243059276	0.00283076490879345\\
	117.818730269707	0.00261757171405591\\
	117.945067178149	0.00286424410392983\\
	118.060939606817	0.00272579799448242\\
	118.178191913604	0.00284551870322409\\
	118.30265245932	0.00269202697475021\\
	118.429224034316	0.00252726392362667\\
	118.553616701277	0.00249705696830826\\
	118.676182944881	0.00236569190038473\\
	118.791957434202	0.00231485635629801\\
	118.913559314638	0.00248889212669149\\
	119.033147135444	0.00256628628313142\\
	119.153335198383	0.0026399185274211\\
	119.282889074963	0.00270856041054102\\
	119.409865498247	0.00281199703467149\\
	119.531395136293	0.00290328369949262\\
	119.653567683119	0.00306794623545538\\
	119.775571502753	0.00327901447684152\\
	119.8945939905	0.00331389237686846\\
	120.015612113643	0.00332741969922005\\
	120.129810361304	0.00287760685262727\\
	120.253352604435	0.00274395742525167\\
	120.389216296138	0.00312316268732389\\
	120.513227872374	0.00323810403777513\\
	120.636343449046	0.00303251412217206\\
	120.755441573119	0.00283147478668888\\
	120.876433999305	0.00303246915125451\\
	120.995325578024	0.0032574834737438\\
	121.114821277662	0.00301403255801449\\
	121.233267765688	0.00304183079967087\\
	121.357556190276	0.00315200757713372\\
	121.481259887874	0.00298802883466333\\
	121.600777890532	0.0031195956790173\\
	121.720711892988	0.00315848761677405\\
	121.839592805046	0.00313296503817726\\
	121.956000021333	0.00283336414309081\\
	122.074104691343	0.0028554121228765\\
	122.190685483304	0.0030652826117607\\
	122.309160577377	0.00320730786945337\\
	122.438561726758	0.00309122147278286\\
	122.56949451176	0.00303158559190909\\
	122.693914330223	0.00295608951287253\\
	122.815314998635	0.00302867931289423\\
	122.934971183044	0.00317119896984859\\
	123.050327733174	0.00326761240687789\\
};
\addlegendentry{PaRIS + online-EM, N = 50}

\end{axis}
\end{tikzpicture}%
%\end{document}
